Characterizing the learning dynamics in extremum seeking

We consider perturbation-based extremum seeking, which recovers an approximate gradient of an analytically unknown objective function through measurements. Using classical needle variation analysis, we are able to explicitly quantify the recovered gradient in the scalar case. We reveal that it corresponds to an averaged gradient of the objective function, even for very general extremum seeking systems. From this, we create a recursion which represents the learning dynamics along the recovered gradient. These results give rise to the interpretation that extremum seeking actually optimizes a function other than the original one. From this insight, a new perspective on global optimization of functions with local extrema emerges: because the gradient is averaged over a certain time period, local extrema might be evened out in the learning dynamics. Moreover, a multidimensional extension of the scalar results is given.

==> Abbildungen/F.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=3.5cm,
at={(0\columnwidth,0cm)},
xlabel={$x$},
ylabel={$F_2(x)$},
ylabel style={font=\color{white!15!black},at={(axis description cs:0.1,.5)},anchor=south},
xmin=-0.2,
xmax=2,
ymin=0,
ymax=2,
axis background/.style={fill=white}
]
\addplot [color=orange, forget plot]
  table[row sep=crcr]{%
-0.409	0.0836404999999999\\
-0.408	0.083232\\
-0.407	0.0828245\\
-0.406	0.0824180000000001\\
-0.405	0.0820124999999999\\
-0.404	0.081608\\
-0.403	0.0812045\\
-0.402	0.0808020000000001\\
-0.401	0.0804004999999999\\
-0.4	0.08\\
-0.399	0.0796005\\
-0.398	0.0792020000000001\\
-0.397	0.0788044999999999\\
-0.396	0.078408\\
-0.395	0.0780125\\
-0.394	0.077618\\
-0.393	0.0772244999999999\\
-0.392	0.076832\\
-0.391	0.0764405\\
-0.39	0.07605\\
-0.389	0.0756604999999999\\
-0.388	0.075272\\
-0.387	0.0748845\\
-0.386	0.0744980000000001\\
-0.385	0.0741124999999999\\
-0.384	0.073728\\
-0.383	0.0733445\\
-0.382	0.072962\\
-0.381	0.0725804999999999\\
-0.38	0.0722\\
-0.379	0.0718205\\
-0.378	0.071442\\
-0.377	0.0710644999999999\\
-0.376	0.070688\\
-0.375	0.0703125\\
-0.374	0.069938\\
-0.373	0.0695644999999999\\
-0.372	0.069192\\
-0.371	0.0688205\\
-0.37	0.06845\\
-0.369	0.0680804999999999\\
-0.368	0.067712\\
-0.367	0.0673445\\
-0.366	0.066978\\
-0.365	0.0666124999999999\\
-0.364	0.066248\\
-0.363	0.0658845\\
-0.362	0.065522\\
-0.361	0.0651604999999999\\
-0.36	0.0648\\
-0.359	0.0644405\\
-0.358	0.064082\\
-0.357	0.0637244999999999\\
-0.356	0.063368\\
-0.355	0.0630125\\
-0.354	0.062658\\
-0.353	0.0623044999999999\\
-0.352	0.061952\\
-0.351	0.0616005\\
-0.35	0.06125\\
-0.349	0.0609004999999999\\
-0.348	0.060552\\
-0.347	0.0602045\\
-0.346	0.059858\\
-0.345	0.0595124999999999\\
-0.344	0.0591679999999999\\
-0.343	0.0588245\\
-0.342	0.058482\\
-0.341	0.0581404999999999\\
-0.34	0.0577999999999999\\
-0.339	0.0574605\\
-0.338	0.057122\\
-0.337	0.0567844999999999\\
-0.336	0.0564479999999999\\
-0.335	0.0561125\\
-0.334	0.055778\\
-0.333	0.0554444999999999\\
-0.332	0.0551119999999999\\
-0.331	0.0547805\\
-0.33	0.05445\\
-0.329	0.0541204999999999\\
-0.328	0.053792\\
-0.327	0.0534645\\
-0.326	0.053138\\
-0.325	0.0528124999999999\\
-0.324	0.052488\\
-0.323	0.0521645\\
-0.322	0.051842\\
-0.321	0.0515204999999999\\
-0.32	0.0512\\
-0.319	0.0508805\\
-0.318	0.050562\\
-0.317	0.0502444999999999\\
-0.316	0.049928\\
-0.315	0.0496125\\
-0.314	0.049298\\
-0.313	0.0489844999999999\\
-0.312	0.0486719999999999\\
-0.311	0.0483605\\
-0.31	0.04805\\
-0.309	0.0477404999999999\\
-0.308	0.0474319999999999\\
-0.307	0.0471245\\
-0.306	0.046818\\
-0.305	0.0465124999999999\\
-0.304	0.0462079999999999\\
-0.303	0.0459045\\
-0.302	0.045602\\
-0.301	0.0453004999999999\\
-0.3	0.0449999999999999\\
-0.299	0.0447005\\
-0.298	0.044402\\
-0.297	0.0441044999999999\\
-0.296	0.043808\\
-0.295	0.0435125\\
-0.294	0.043218\\
-0.293	0.0429244999999999\\
-0.292	0.0426319999999999\\
-0.291	0.0423405\\
-0.29	0.04205\\
-0.289	0.0417604999999999\\
-0.288	0.0414719999999999\\
-0.287	0.0411845\\
-0.286	0.040898\\
-0.285	0.0406125\\
-0.284	0.0403279999999999\\
-0.283	0.0400445\\
-0.282	0.039762\\
-0.281	0.0394805\\
-0.28	0.0391999999999999\\
-0.279	0.0389205\\
-0.278	0.038642\\
-0.277	0.0383645\\
-0.276	0.0380879999999999\\
-0.275	0.0378125\\
-0.274	0.037538\\
-0.273	0.0372645\\
-0.272	0.0369919999999999\\
-0.271	0.0367205\\
-0.27	0.03645\\
-0.269	0.0361805\\
-0.268	0.0359119999999999\\
-0.267	0.0356445\\
-0.266	0.035378\\
-0.265	0.0351125\\
-0.264	0.0348479999999999\\
-0.263	0.0345845\\
-0.262	0.034322\\
-0.261	0.0340605\\
-0.26	0.0337999999999999\\
-0.259	0.0335405\\
-0.258	0.033282\\
-0.257	0.0330245\\
-0.256	0.0327679999999999\\
-0.255	0.0325125\\
-0.254	0.032258\\
-0.253	0.0320045\\
-0.252	0.0317519999999999\\
-0.251	0.0315005\\
-0.25	0.03125\\
-0.249	0.0310005\\
-0.248	0.0307519999999999\\
-0.247	0.0305045\\
-0.246	0.030258\\
-0.245	0.0300125\\
-0.244	0.0297679999999999\\
-0.243	0.0295245\\
-0.242	0.029282\\
-0.241	0.0290405\\
-0.24	0.0287999999999999\\
-0.239	0.0285605\\
-0.238	0.028322\\
-0.237	0.0280845\\
-0.236	0.0278479999999999\\
-0.235	0.0276125\\
-0.234	0.027378\\
-0.233	0.0271445\\
-0.232	0.0269119999999999\\
-0.231	0.0266805\\
-0.23	0.02645\\
-0.229	0.0262205\\
-0.228	0.0259919999999999\\
-0.227	0.0257645\\
-0.226	0.025538\\
-0.225	0.0253125\\
-0.224	0.0250879999999999\\
-0.223	0.0248645\\
-0.222	0.024642\\
-0.221	0.0244205\\
-0.22	0.0241999999999999\\
-0.219	0.0239805\\
-0.218	0.023762\\
-0.217	0.0235445\\
-0.216	0.0233279999999999\\
-0.215	0.0231125\\
-0.214	0.022898\\
-0.213	0.0226845\\
-0.212	0.0224719999999999\\
-0.211	0.0222605\\
-0.21	0.02205\\
-0.209	0.0218405\\
-0.208	0.0216319999999999\\
-0.207	0.0214245\\
-0.206	0.021218\\
-0.205	0.0210125\\
-0.204	0.0208079999999999\\
-0.203	0.0206045\\
-0.202	0.020402\\
-0.201	0.0202005\\
-0.2	0.0199999999999999\\
-0.199	0.0198005\\
-0.198	0.019602\\
-0.197	0.0194045\\
-0.196	0.0192079999999999\\
-0.195	0.0190125\\
-0.194	0.018818\\
-0.193	0.0186245\\
-0.192	0.0184319999999999\\
-0.191	0.0182405\\
-0.19	0.01805\\
-0.189	0.0178605\\
-0.188	0.0176719999999999\\
-0.187	0.0174845\\
-0.186	0.017298\\
-0.185	0.0171125\\
-0.184	0.0169279999999999\\
-0.183	0.0167445\\
-0.182	0.016562\\
-0.181	0.0163805\\
-0.18	0.0162\\
-0.179	0.0160205\\
-0.178	0.015842\\
-0.177	0.0156645\\
-0.176	0.0154879999999999\\
-0.175	0.0153125\\
-0.174	0.015138\\
-0.173	0.0149645\\
-0.172	0.0147919999999999\\
-0.171	0.0146205\\
-0.17	0.01445\\
-0.169	0.0142805\\
-0.168	0.014112\\
-0.167	0.0139445\\
-0.166	0.013778\\
-0.165	0.0136125\\
-0.164	0.013448\\
-0.163	0.0132845\\
-0.162	0.013122\\
-0.161	0.0129605\\
-0.16	0.0128\\
-0.159	0.0126405\\
-0.158	0.012482\\
-0.157	0.0123245\\
-0.156	0.012168\\
-0.155	0.0120125\\
-0.154	0.011858\\
-0.153	0.0117045\\
-0.152	0.011552\\
-0.151	0.0114005\\
-0.15	0.01125\\
-0.149	0.0111005\\
-0.148	0.010952\\
-0.147	0.0108045\\
-0.146	0.010658\\
-0.145	0.0105125\\
-0.144	0.010368\\
-0.143	0.0102245\\
-0.142	0.010082\\
-0.141	0.0099405\\
-0.14	0.00980000000000002\\
-0.139	0.00966049999999997\\
-0.138	0.00952199999999999\\
-0.137	0.0093845\\
-0.136	0.00924800000000002\\
-0.135	0.00911249999999997\\
-0.134	0.00897799999999999\\
-0.133	0.0088445\\
-0.132	0.00871200000000001\\
-0.131	0.00858049999999997\\
-0.13	0.00844999999999999\\
-0.129	0.0083205\\
-0.128	0.00819200000000002\\
-0.127	0.00806449999999997\\
-0.126	0.00793799999999999\\
-0.125	0.0078125\\
-0.124	0.00768800000000001\\
-0.123	0.00756449999999997\\
-0.122	0.00744199999999999\\
-0.121	0.0073205\\
-0.12	0.00720000000000001\\
-0.119	0.00708049999999997\\
-0.118	0.00696199999999999\\
-0.117	0.0068445\\
-0.116	0.00672800000000001\\
-0.115	0.00661249999999997\\
-0.114	0.00649799999999999\\
-0.113	0.0063845\\
-0.112	0.00627200000000001\\
-0.111	0.00616049999999997\\
-0.11	0.00604999999999999\\
-0.109	0.0059405\\
-0.108	0.00583200000000001\\
-0.107	0.00572449999999998\\
-0.106	0.00561799999999999\\
-0.105	0.0055125\\
-0.104	0.00540800000000001\\
-0.103	0.00530449999999998\\
-0.102	0.00520199999999999\\
-0.101	0.0051005\\
-0.1	0.00500000000000001\\
-0.0989999999999998	0.00490049999999998\\
-0.0979999999999999	0.00480199999999999\\
-0.097	0.0047045\\
-0.0960000000000001	0.00460800000000001\\
-0.0949999999999998	0.00451249999999998\\
-0.0939999999999999	0.00441799999999999\\
-0.093	0.0043245\\
-0.0920000000000001	0.00423200000000001\\
-0.0909999999999997	0.00414049999999998\\
-0.0899999999999999	0.00404999999999999\\
-0.089	0.0039605\\
-0.0880000000000001	0.00387200000000001\\
-0.0869999999999997	0.00378449999999998\\
-0.0859999999999999	0.00369799999999999\\
-0.085	0.0036125\\
-0.0840000000000001	0.00352800000000001\\
-0.0829999999999997	0.00344449999999998\\
-0.0819999999999999	0.00336199999999999\\
-0.081	0.0032805\\
-0.0800000000000001	0.00320000000000001\\
-0.0789999999999997	0.00312049999999998\\
-0.0779999999999998	0.00304199999999999\\
-0.077	0.0029645\\
-0.0760000000000001	0.00288800000000001\\
-0.0749999999999997	0.00281249999999998\\
-0.0739999999999998	0.00273799999999999\\
-0.073	0.0026645\\
-0.0720000000000001	0.002592\\
-0.0709999999999997	0.00252049999999998\\
-0.0699999999999998	0.00244999999999999\\
-0.069	0.0023805\\
-0.0680000000000001	0.002312\\
-0.0669999999999997	0.00224449999999998\\
-0.0659999999999998	0.00217799999999999\\
-0.0649999999999999	0.0021125\\
-0.0640000000000001	0.002048\\
-0.0629999999999997	0.00198449999999998\\
-0.0619999999999998	0.00192199999999999\\
-0.0609999999999999	0.0018605\\
-0.0600000000000001	0.0018\\
-0.0589999999999997	0.00174049999999998\\
-0.0579999999999998	0.00168199999999999\\
-0.0569999999999999	0.0016245\\
-0.056	0.001568\\
-0.0549999999999997	0.00151249999999998\\
-0.0539999999999998	0.00145799999999999\\
-0.0529999999999999	0.0014045\\
-0.052	0.001352\\
-0.0509999999999997	0.00130049999999999\\
-0.0499999999999998	0.00124999999999999\\
-0.0489999999999999	0.0012005\\
-0.048	0.001152\\
-0.0469999999999997	0.00110449999999999\\
-0.0459999999999998	0.00105799999999999\\
-0.0449999999999999	0.0010125\\
-0.044	0.000968000000000002\\
-0.0429999999999997	0.000924499999999987\\
-0.0419999999999998	0.000881999999999992\\
-0.0409999999999999	0.000840499999999997\\
-0.04	0.000800000000000001\\
-0.0389999999999997	0.000760499999999988\\
-0.0379999999999998	0.000721999999999993\\
-0.0369999999999999	0.000684499999999997\\
-0.036	0.000648000000000001\\
-0.0349999999999997	0.000612499999999989\\
-0.0339999999999998	0.000577999999999993\\
-0.0329999999999999	0.000544499999999997\\
-0.032	0.000512000000000001\\
-0.0310000000000001	0.000480500000000004\\
-0.0299999999999998	0.000449999999999994\\
-0.0289999999999999	0.000420499999999998\\
-0.028	0.000392000000000001\\
-0.0270000000000001	0.000364500000000004\\
-0.0259999999999998	0.000337999999999995\\
-0.0249999999999999	0.000312499999999998\\
-0.024	0.000288\\
-0.0230000000000001	0.000264500000000003\\
-0.0219999999999998	0.000241999999999996\\
-0.0209999999999999	0.000220499999999998\\
-0.02	0.0002\\
-0.0190000000000001	0.000180500000000002\\
-0.0179999999999998	0.000161999999999996\\
-0.0169999999999999	0.000144499999999998\\
-0.016	0.000128\\
-0.0150000000000001	0.000112500000000002\\
-0.0139999999999998	9.79999999999971e-05\\
-0.0129999999999999	8.44999999999987e-05\\
-0.012	7.20000000000001e-05\\
-0.0110000000000001	6.05000000000013e-05\\
-0.00999999999999979	4.99999999999979e-05\\
-0.0089999999999999	4.04999999999991e-05\\
-0.00800000000000001	3.20000000000001e-05\\
-0.00700000000000012	2.45000000000008e-05\\
-0.00599999999999978	1.79999999999987e-05\\
-0.00499999999999989	1.24999999999995e-05\\
-0.004	8.00000000000001e-06\\
-0.00300000000000011	4.50000000000034e-06\\
-0.00199999999999978	1.99999999999956e-06\\
-0.00099999999999989	4.9999999999989e-07\\
0	2.2372502603127e-36\\
};
\addplot [color=orange, forget plot]
  table[row sep=crcr]{%
0	2.2372502603127e-36\\
0.00099999999999989	4.9999999999989e-07\\
0.00199999999999978	1.99999999999956e-06\\
0.00300000000000011	4.50000000000034e-06\\
0.004	8.00000000000001e-06\\
0.00499999999999989	1.24999999999995e-05\\
0.00599999999999978	1.79999999999987e-05\\
0.00700000000000012	2.45000000000008e-05\\
0.00800000000000001	3.20000000000001e-05\\
0.0089999999999999	4.04999999999991e-05\\
0.00999999999999979	4.99999999999979e-05\\
0.0110000000000001	6.05000000000013e-05\\
0.012	7.20000000000001e-05\\
0.0129999999999999	8.44999999999987e-05\\
0.0139999999999998	9.79999999999971e-05\\
0.0150000000000001	0.000112500000000002\\
0.016	0.000128\\
0.0169999999999999	0.000144499999999998\\
0.0179999999999998	0.000161999999999996\\
0.0190000000000001	0.000180500000000002\\
0.02	0.0002\\
0.0209999999999999	0.000220499999999998\\
0.0219999999999998	0.000241999999999996\\
0.0230000000000001	0.000264500000000003\\
0.024	0.000288\\
0.0249999999999999	0.000312499999999998\\
0.0259999999999998	0.000337999999999995\\
0.0270000000000001	0.000364500000000004\\
0.028	0.000392000000000001\\
0.0289999999999999	0.000420499999999998\\
0.0299999999999998	0.000449999999999994\\
0.0310000000000001	0.000480500000000004\\
0.032	0.000512000000000001\\
0.0329999999999999	0.000544499999999997\\
0.0339999999999998	0.000577999999999993\\
0.0349999999999997	0.000612499999999989\\
0.036	0.000648000000000001\\
0.0369999999999999	0.000684499999999997\\
0.0379999999999998	0.000721999999999993\\
0.0389999999999997	0.000760499999999988\\
0.04	0.000800000000000001\\
0.0409999999999999	0.000840499999999997\\
0.0419999999999998	0.000881999999999992\\
0.0429999999999997	0.000924499999999987\\
0.044	0.000968000000000002\\
0.0449999999999999	0.0010125\\
0.0459999999999998	0.00105799999999999\\
0.0469999999999997	0.00110449999999999\\
0.048	0.001152\\
0.0489999999999999	0.0012005\\
0.0499999999999998	0.00124999999999999\\
0.0509999999999997	0.00130049999999999\\
0.052	0.001352\\
0.0529999999999999	0.0014045\\
0.0539999999999998	0.00145799999999999\\
0.0549999999999997	0.00151249999999998\\
0.056	0.001568\\
0.0569999999999999	0.0016245\\
0.0579999999999998	0.00168199999999999\\
0.0589999999999997	0.00174049999999998\\
0.0600000000000001	0.0018\\
0.0609999999999999	0.0018605\\
0.0619999999999998	0.00192199999999999\\
0.0629999999999997	0.00198449999999998\\
0.0640000000000001	0.002048\\
0.0649999999999999	0.0021125\\
0.0659999999999998	0.00217799999999999\\
0.0669999999999997	0.00224449999999998\\
0.0680000000000001	0.002312\\
0.069	0.0023805\\
0.0699999999999998	0.00244999999999999\\
0.0709999999999997	0.00252049999999998\\
0.0720000000000001	0.002592\\
0.073	0.0026645\\
0.0739999999999998	0.00273799999999999\\
0.0749999999999997	0.00281249999999998\\
0.0760000000000001	0.00288800000000001\\
0.077	0.0029645\\
0.0779999999999998	0.00304199999999999\\
0.0789999999999997	0.00312049999999998\\
0.0800000000000001	0.00320000000000001\\
0.081	0.0032805\\
0.0819999999999999	0.00336199999999999\\
0.0829999999999997	0.00344449999999998\\
0.0840000000000001	0.00352800000000001\\
0.085	0.0036125\\
0.0859999999999999	0.00369799999999999\\
0.0869999999999997	0.00378449999999998\\
0.0880000000000001	0.00387200000000001\\
0.089	0.0039605\\
0.0899999999999999	0.00404999999999999\\
0.0909999999999997	0.00414049999999998\\
0.0920000000000001	0.00423200000000001\\
0.093	0.0043245\\
0.0939999999999999	0.00441799999999999\\
0.0949999999999998	0.00451249999999998\\
0.0960000000000001	0.00460800000000001\\
0.097	0.0047045\\
0.0979999999999999	0.00480199999999999\\
0.0989999999999998	0.00490049999999998\\
0.1	0.00500000000000001\\
0.101	0.0051005\\
0.102	0.00520199999999999\\
0.103	0.00530449999999998\\
0.104	0.00540800000000001\\
0.105	0.0055125\\
0.106	0.00561799999999999\\
0.107	0.00572449999999998\\
0.108	0.00583200000000001\\
0.109	0.0059405\\
0.11	0.00604999999999999\\
0.111	0.00616049999999997\\
0.112	0.00627200000000001\\
0.113	0.0063845\\
0.114	0.00649799999999999\\
0.115	0.00661249999999997\\
0.116	0.00672800000000001\\
0.117	0.0068445\\
0.118	0.00696199999999999\\
0.119	0.00708049999999997\\
0.12	0.00720000000000001\\
0.121	0.0073205\\
0.122	0.00744199999999999\\
0.123	0.00756449999999997\\
0.124	0.00768800000000001\\
0.125	0.0078125\\
0.126	0.00793799999999999\\
0.127	0.00806449999999997\\
0.128	0.00819200000000001\\
0.129	0.0083205\\
0.13	0.00844999999999999\\
0.131	0.00858049999999997\\
0.132	0.00871200000000001\\
0.133	0.0088445\\
0.134	0.00897799999999999\\
0.135	0.00911249999999997\\
0.136	0.00924800000000001\\
0.137	0.0093845\\
0.138	0.00952199999999999\\
0.139	0.00966049999999997\\
0.14	0.00980000000000002\\
0.141	0.0099405\\
0.142	0.010082\\
0.143	0.0102245\\
0.144	0.010368\\
0.145	0.0105125\\
0.146	0.010658\\
0.147	0.0108045\\
0.148	0.010952\\
0.149	0.0111005\\
0.15	0.01125\\
0.151	0.0114005\\
0.152	0.011552\\
0.153	0.0117045\\
0.154	0.011858\\
0.155	0.0120125\\
0.156	0.012168\\
0.157	0.0123245\\
0.158	0.012482\\
0.159	0.0126405\\
0.16	0.0128\\
0.161	0.0129605\\
0.162	0.013122\\
0.163	0.0132845\\
0.164	0.013448\\
0.165	0.0136125\\
0.166	0.013778\\
0.167	0.0139445\\
0.168	0.014112\\
0.169	0.0142805\\
0.17	0.01445\\
0.171	0.0146205\\
0.172	0.0147919999999999\\
0.173	0.0149645\\
0.174	0.015138\\
0.175	0.0153125\\
0.176	0.0154879999999999\\
0.177	0.0156645\\
0.178	0.015842\\
0.179	0.0160205\\
0.18	0.0161999999999999\\
0.181	0.0163805\\
0.182	0.016562\\
0.183	0.0167445\\
0.184	0.0169279999999999\\
0.185	0.0171125\\
0.186	0.017298\\
0.187	0.0174845\\
0.188	0.0176719999999999\\
0.189	0.0178605\\
0.19	0.01805\\
0.191	0.0182405\\
0.192	0.0184319999999999\\
0.193	0.0186245\\
0.194	0.018818\\
0.195	0.0190125\\
0.196	0.0192079999999999\\
0.197	0.0194045\\
0.198	0.019602\\
0.199	0.0198005\\
0.2	0.0199999999999999\\
0.201	0.0202005\\
0.202	0.020402\\
0.203	0.0206045\\
0.204	0.0208079999999999\\
0.205	0.0210125\\
0.206	0.021218\\
0.207	0.0214245\\
0.208	0.0216319999999999\\
0.209	0.0218405\\
0.21	0.02205\\
0.211	0.0222605\\
0.212	0.0224719999999999\\
0.213	0.0226845\\
0.214	0.022898\\
0.215	0.0231125\\
0.216	0.0233279999999999\\
0.217	0.0235445\\
0.218	0.023762\\
0.219	0.0239805\\
0.22	0.0241999999999999\\
0.221	0.0244205\\
0.222	0.024642\\
0.223	0.0248645\\
0.224	0.0250879999999999\\
0.225	0.0253125\\
0.226	0.025538\\
0.227	0.0257645\\
0.228	0.0259919999999999\\
0.229	0.0262205\\
0.23	0.02645\\
0.231	0.0266805\\
0.232	0.0269119999999999\\
0.233	0.0271445\\
0.234	0.027378\\
0.235	0.0276125\\
0.236	0.0278479999999999\\
0.237	0.0280845\\
0.238	0.028322\\
0.239	0.0285605\\
0.24	0.0287999999999999\\
0.241	0.0290405\\
0.242	0.029282\\
0.243	0.0295245\\
0.244	0.0297679999999999\\
0.245	0.0300125\\
0.246	0.030258\\
0.247	0.0305045\\
0.248	0.0307519999999999\\
0.249	0.0310005\\
0.25	0.03125\\
0.251	0.0315005\\
0.252	0.0317519999999999\\
0.253	0.0320045\\
0.254	0.032258\\
0.255	0.0325125\\
0.256	0.0327679999999999\\
0.257	0.0330245\\
0.258	0.033282\\
0.259	0.0335405\\
0.26	0.0337999999999999\\
0.261	0.0340605\\
0.262	0.034322\\
0.263	0.0345845\\
0.264	0.0348479999999999\\
0.265	0.0351125\\
0.266	0.035378\\
0.267	0.0356445\\
0.268	0.0359119999999999\\
0.269	0.0361805\\
0.27	0.03645\\
0.271	0.0367205\\
0.272	0.0369919999999999\\
0.273	0.0372645\\
0.274	0.037538\\
0.275	0.0378125\\
0.276	0.0380879999999999\\
0.277	0.0383645\\
0.278	0.038642\\
0.279	0.0389205\\
0.28	0.0392\\
0.281	0.0394805\\
0.282	0.039762\\
0.283	0.0400445\\
0.284	0.0403279999999999\\
0.285	0.0406125\\
0.286	0.040898\\
0.287	0.0411845\\
0.288	0.0414719999999999\\
0.289	0.0417604999999999\\
0.29	0.04205\\
0.291	0.0423405\\
0.292	0.0426319999999999\\
0.293	0.0429244999999999\\
0.294	0.043218\\
0.295	0.0435125\\
0.296	0.0438079999999999\\
0.297	0.0441044999999999\\
0.298	0.044402\\
0.299	0.0447005\\
0.3	0.0449999999999999\\
0.301	0.0453004999999999\\
0.302	0.045602\\
0.303	0.0459045\\
0.304	0.0462079999999999\\
0.305	0.0465124999999999\\
0.306	0.046818\\
0.307	0.0471245\\
0.308	0.0474319999999999\\
0.309	0.0477404999999999\\
0.31	0.04805\\
0.311	0.0483605\\
0.312	0.0486719999999999\\
0.313	0.0489844999999999\\
0.314	0.049298\\
0.315	0.0496125\\
0.316	0.049928\\
0.317	0.0502444999999999\\
0.318	0.050562\\
0.319	0.0508805\\
0.32	0.0511999999999999\\
0.321	0.0515204999999999\\
0.322	0.051842\\
0.323	0.0521645\\
0.324	0.052488\\
0.325	0.0528124999999999\\
0.326	0.053138\\
0.327	0.0534645\\
0.328	0.053792\\
0.329	0.0541204999999999\\
0.33	0.05445\\
0.331	0.0547805\\
0.332	0.055112\\
0.333	0.0554444999999999\\
0.334	0.055778\\
0.335	0.0561125\\
0.336	0.056448\\
0.337	0.0567844999999999\\
0.338	0.057122\\
0.339	0.0574605\\
0.34	0.0578\\
0.341	0.0581404999999999\\
0.342	0.058482\\
0.343	0.0588245\\
0.344	0.059168\\
0.345	0.0595124999999999\\
0.346	0.059858\\
0.347	0.0602045\\
0.348	0.060552\\
0.349	0.0609004999999999\\
0.35	0.06125\\
0.351	0.0616005\\
0.352	0.061952\\
0.353	0.0623044999999999\\
0.354	0.062658\\
0.355	0.0630125\\
0.356	0.063368\\
0.357	0.0637244999999999\\
0.358	0.064082\\
0.359	0.0644405\\
0.36	0.0648\\
0.361	0.0651604999999999\\
0.362	0.065522\\
0.363	0.0658845\\
0.364	0.066248\\
0.365	0.0666124999999999\\
0.366	0.066978\\
0.367	0.0673445\\
0.368	0.067712\\
0.369	0.0680804999999999\\
0.37	0.06845\\
0.371	0.0688205\\
0.372	0.069192\\
0.373	0.0695644999999999\\
0.374	0.069938\\
0.375	0.0703125\\
0.376	0.070688\\
0.377	0.0710644999999999\\
0.378	0.071442\\
0.379	0.0718205\\
0.38	0.0722\\
0.381	0.0725804999999999\\
0.382	0.072962\\
0.383	0.0733445\\
0.384	0.073728\\
0.385	0.0741124999999999\\
0.386	0.0744980000000001\\
0.387	0.0748845\\
0.388	0.075272\\
0.389	0.0756604999999999\\
0.39	0.07605\\
0.391	0.0764405\\
0.392	0.076832\\
0.393	0.0772244999999999\\
0.394	0.077618\\
0.395	0.0780125\\
0.396	0.078408\\
0.397	0.0788044999999999\\
0.398	0.0792020000000001\\
0.399	0.0796005\\
0.4	0.08\\
0.401	0.0804004999999999\\
0.402	0.0808020000000001\\
0.403	0.0812045\\
0.404	0.081608\\
0.405	0.0820124999999999\\
0.406	0.082418\\
0.407	0.0828245\\
0.408	0.083232\\
0.409	0.0836404999999999\\
0.41	0.0840500000000001\\
0.411	0.0844605\\
0.412	0.084872\\
0.413	0.0852844999999999\\
0.414	0.0856980000000001\\
0.415	0.0861125\\
0.416	0.086528\\
0.417	0.0869444999999999\\
0.418	0.0873619999999999\\
0.419	0.0877805\\
0.42	0.0882\\
0.421	0.0886204999999999\\
0.422	0.0890419999999999\\
0.423	0.0894645\\
0.424	0.089888\\
0.425	0.0903124999999999\\
0.426	0.0907379999999999\\
0.427	0.0911645\\
0.428	0.091592\\
0.429	0.0920204999999999\\
0.43	0.0924499999999999\\
0.431	0.0928805\\
0.432	0.093312\\
0.433	0.0937444999999999\\
0.434	0.0941779999999999\\
0.435	0.0946125\\
0.436	0.095048\\
0.437	0.0954844999999999\\
0.438	0.0959219999999999\\
0.439	0.0963605\\
0.44	0.0968\\
0.441	0.0972404999999999\\
0.442	0.0976819999999999\\
0.443	0.0981245\\
0.444	0.098568\\
0.445	0.0990124999999999\\
0.446	0.0994579999999999\\
0.447	0.0999045\\
0.448	0.100352\\
0.449	0.1008005\\
0.45	0.10125\\
0.451	0.1017005\\
0.452	0.102152\\
0.453	0.1026045\\
0.454	0.103058\\
0.455	0.1035125\\
0.456	0.103968\\
0.457	0.1044245\\
0.458	0.104882\\
0.459	0.1053405\\
0.46	0.1058\\
0.461	0.1062605\\
0.462	0.106722\\
0.463	0.1071845\\
0.464	0.107648\\
0.465	0.1081125\\
0.466	0.108578\\
0.467	0.1090445\\
0.468	0.109512\\
0.469	0.1099805\\
0.47	0.11045\\
0.471	0.1109205\\
0.472	0.111392\\
0.473	0.1118645\\
0.474	0.112338\\
0.475	0.1128125\\
0.476	0.113288\\
0.477	0.1137645\\
0.478	0.114242\\
0.479	0.1147205\\
0.48	0.1152\\
0.481	0.1156805\\
0.482	0.116162\\
0.483	0.1166445\\
0.484	0.117128\\
0.485	0.1176125\\
0.486	0.118098\\
0.487	0.1185845\\
0.488	0.119072\\
0.489	0.1195605\\
0.49	0.12005\\
0.491	0.1205405\\
0.492	0.121032\\
0.493	0.1215245\\
0.494	0.122018\\
0.495	0.1225125\\
0.496	0.123008\\
0.497	0.1235045\\
0.498	0.124002\\
0.499	0.1245005\\
0.5	0.125\\
0.501	0.1255005\\
0.502	0.126002\\
0.503	0.1265045\\
0.504	0.127008\\
0.505	0.1275125\\
0.506	0.128018\\
0.507	0.1285245\\
0.508	0.129032\\
0.509	0.1295405\\
0.51	0.13005\\
0.511	0.1305605\\
0.512	0.131072\\
0.513	0.1315845\\
0.514	0.132098\\
0.515	0.1326125\\
0.516	0.133128\\
0.517	0.1336445\\
0.518	0.134162\\
0.519	0.1346805\\
0.52	0.1352\\
0.521	0.1357205\\
0.522	0.136242\\
0.523	0.1367645\\
0.524	0.137288\\
0.525	0.1378125\\
0.526	0.138338\\
0.527	0.1388645\\
0.528	0.139392\\
0.529	0.1399205\\
0.53	0.14045\\
0.531	0.1409805\\
0.532	0.141512\\
0.533	0.1420445\\
0.534	0.142578\\
0.535	0.1431125\\
0.536	0.143648\\
0.537	0.1441845\\
0.538	0.144722\\
0.539	0.1452605\\
0.54	0.1458\\
0.541	0.1463405\\
0.542	0.146882\\
0.543	0.1474245\\
0.544	0.147968\\
0.545	0.1485125\\
0.546	0.149058\\
0.547	0.1496045\\
0.548	0.150152\\
0.549	0.1507005\\
0.55	0.15125\\
0.551	0.1518005\\
0.552	0.152352\\
0.553	0.1529045\\
0.554	0.153458\\
0.555	0.1540125\\
0.556	0.154568\\
0.557	0.1551245\\
0.558	0.155682\\
0.559	0.1562405\\
0.56	0.1568\\
0.561	0.1573605\\
0.562	0.157922\\
0.563	0.1584845\\
0.564	0.159048\\
0.565	0.1596125\\
0.566	0.160178\\
0.567	0.1607445\\
0.568	0.161312\\
0.569	0.1618805\\
0.57	0.16245\\
0.571	0.1630205\\
0.572	0.163592\\
0.573	0.1641645\\
0.574	0.164738\\
0.575	0.1653125\\
0.576	0.165888\\
0.577	0.1664645\\
0.578	0.167042\\
0.579	0.1676205\\
0.58	0.1682\\
0.581	0.1687805\\
0.582	0.169362\\
0.583	0.1699445\\
0.584	0.170528\\
0.585	0.1711125\\
0.586	0.171698\\
0.587	0.1722845\\
0.588	0.172872\\
0.589	0.1734605\\
0.59	0.17405\\
0.591	0.1746405\\
0.592	0.175232\\
0.593	0.1758245\\
0.594	0.176418\\
0.595	0.1770125\\
0.596	0.177608\\
0.597	0.1782045\\
0.598	0.178802\\
0.599	0.1794005\\
0.6	0.18\\
0.601	0.1806005\\
0.602	0.181202\\
0.603	0.1818045\\
0.604	0.182408\\
0.605	0.1830125\\
0.606	0.183618\\
0.607	0.1842245\\
0.608	0.184832\\
0.609	0.1854405\\
0.61	0.18605\\
0.611	0.1866605\\
0.612	0.187272\\
0.613	0.1878845\\
0.614	0.188498\\
0.615	0.1891125\\
0.616	0.189728\\
0.617	0.1903445\\
0.618	0.190962\\
0.619	0.1915805\\
0.62	0.1922\\
0.621	0.1928205\\
0.622	0.193442\\
0.623	0.1940645\\
0.624	0.194688\\
0.625	0.1953125\\
0.626	0.195938\\
0.627	0.1965645\\
0.628	0.197192\\
0.629	0.1978205\\
0.63	0.19845\\
0.631	0.1990805\\
0.632	0.199712\\
0.633	0.2003445\\
0.634	0.200978\\
0.635	0.2016125\\
0.636	0.202248\\
0.637	0.2028845\\
0.638	0.203522\\
0.639	0.2041605\\
0.64	0.2048\\
0.641	0.2054405\\
0.642	0.206082\\
0.643	0.2067245\\
0.644	0.207368\\
0.645	0.2080125\\
0.646	0.208658\\
0.647	0.2093045\\
0.648	0.209952\\
0.649	0.2106005\\
0.65	0.21125\\
0.651	0.2119005\\
0.652	0.212552\\
0.653	0.2132045\\
0.654	0.213858\\
0.655	0.2145125\\
0.656	0.215168\\
0.657	0.2158245\\
0.658	0.216482\\
0.659	0.2171405\\
0.66	0.2178\\
0.661	0.2184605\\
0.662	0.219122\\
0.663	0.2197845\\
0.664	0.220448\\
0.665	0.2211125\\
0.666	0.221778\\
0.667	0.2224445\\
0.668	0.223112\\
0.669	0.2237805\\
0.67	0.22445\\
0.671	0.2251205\\
0.672	0.225792\\
0.673	0.2264645\\
0.674	0.227138\\
0.675	0.2278125\\
0.676	0.228488\\
0.677	0.2291645\\
0.678	0.229842\\
0.679	0.2305205\\
0.68	0.2312\\
0.681	0.2318805\\
0.682	0.232562\\
0.683	0.2332445\\
0.684	0.233928\\
0.685	0.2346125\\
0.686	0.235298\\
0.687	0.2359845\\
0.688	0.236672\\
0.689	0.2373605\\
0.69	0.23805\\
0.691	0.2387405\\
0.692	0.239432\\
0.693	0.2401245\\
0.694	0.240818\\
0.695	0.2415125\\
0.696	0.242208\\
0.697	0.2429045\\
0.698	0.243602\\
0.699	0.2443005\\
0.7	0.245\\
0.701	0.2457005\\
0.702	0.246402\\
0.703	0.2471045\\
0.704	0.247808\\
0.705	0.2485125\\
0.706	0.249218\\
0.707	0.2499245\\
0.708	0.250632\\
0.709	0.2513405\\
0.71	0.25205\\
0.711	0.2527605\\
0.712	0.253472\\
0.713	0.2541845\\
0.714	0.254898\\
0.715	0.2556125\\
0.716	0.256328\\
0.717	0.2570445\\
0.718	0.257762\\
0.719	0.2584805\\
0.72	0.2592\\
0.721	0.2599205\\
0.722	0.260642\\
0.723	0.2613645\\
0.724	0.262088\\
0.725	0.2628125\\
0.726	0.263538\\
0.727	0.2642645\\
0.728	0.264992\\
0.729	0.2657205\\
0.73	0.26645\\
0.731	0.2671805\\
0.732	0.267912\\
0.733	0.2686445\\
0.734	0.269378\\
0.735	0.2701125\\
0.736	0.270848\\
0.737	0.2715845\\
0.738	0.272322\\
0.739	0.2730605\\
0.74	0.2738\\
0.741	0.2745405\\
0.742	0.275282\\
0.743	0.2760245\\
0.744	0.276768\\
0.745	0.2775125\\
0.746	0.278258\\
0.747	0.2790045\\
0.748	0.279752\\
0.749	0.2805005\\
0.75	0.28125\\
0.751	0.2820005\\
0.752	0.282752\\
0.753	0.2835045\\
0.754	0.284258\\
0.755	0.2850125\\
0.756	0.285768\\
0.757	0.2865245\\
0.758	0.287282\\
0.759	0.2880405\\
0.76	0.2888\\
0.761	0.2895605\\
0.762	0.290322\\
0.763	0.2910845\\
0.764	0.291848\\
0.765	0.2926125\\
0.766	0.293378\\
0.767	0.2941445\\
0.768	0.294912\\
0.769	0.2956805\\
0.77	0.29645\\
0.771	0.2972205\\
0.772	0.297992\\
0.773	0.2987645\\
0.774	0.299538\\
0.775	0.3003125\\
0.776	0.301088\\
0.777	0.3018645\\
0.778	0.302642\\
0.779	0.3034205\\
0.78	0.3042\\
0.781	0.3049805\\
0.782	0.305762\\
0.783	0.3065445\\
0.784	0.307328\\
0.785	0.3081125\\
0.786	0.308898\\
0.787	0.3096845\\
0.788	0.310472\\
0.789	0.3112605\\
0.79	0.31205\\
0.791	0.3128405\\
0.792	0.313632\\
0.793	0.3144245\\
0.794	0.315218\\
0.795	0.3160125\\
0.796	0.316808\\
0.797	0.3176045\\
0.798	0.318402\\
0.799	0.3192005\\
0.8	0.32\\
0.801	0.3208005\\
0.802	0.321602\\
0.803	0.3224045\\
0.804	0.323208\\
0.805	0.3240125\\
0.806	0.324818\\
0.807	0.3256245\\
0.808	0.326432\\
0.809	0.3272405\\
0.81	0.32805\\
0.811	0.3288605\\
0.812	0.329672\\
0.813	0.3304845\\
0.814	0.331298\\
0.815	0.3321125\\
0.816	0.332928\\
0.817	0.3337445\\
0.818	0.334562\\
0.819	0.3353805\\
0.82	0.3362\\
0.821	0.3370205\\
0.822	0.337842\\
0.823	0.3386645\\
0.824	0.339488\\
0.825	0.3403125\\
0.826	0.341138\\
0.827	0.3419645\\
0.828	0.342792\\
0.829	0.3436205\\
0.83	0.34445\\
0.831	0.3452805\\
0.832	0.346112\\
0.833	0.3469445\\
0.834	0.347778\\
0.835	0.3486125\\
0.836	0.349448\\
0.837	0.3502845\\
0.838	0.351122\\
0.839	0.3519605\\
0.84	0.3528\\
0.841	0.3536405\\
0.842	0.354482\\
0.843	0.3553245\\
0.844	0.356168\\
0.845	0.3570125\\
0.846	0.357858\\
0.847	0.3587045\\
0.848	0.359552\\
0.849	0.3604005\\
0.85	0.36125\\
0.851	0.3621005\\
0.852	0.362952\\
0.853	0.3638045\\
0.854	0.364658\\
0.855	0.3655125\\
0.856	0.366368\\
0.857	0.3672245\\
0.858	0.368082\\
0.859	0.3689405\\
0.86	0.3698\\
0.861	0.3706605\\
0.862	0.371522\\
0.863	0.3723845\\
0.864	0.373248\\
0.865	0.3741125\\
0.866	0.374978\\
0.867	0.3758445\\
0.868	0.376712\\
0.869	0.3775805\\
0.87	0.37845\\
0.871	0.3793205\\
0.872	0.380192\\
0.873	0.3810645\\
0.874	0.381938\\
0.875	0.3828125\\
0.876	0.383688\\
0.877	0.3845645\\
0.878	0.385442\\
0.879	0.3863205\\
0.88	0.3872\\
0.881	0.3880805\\
0.882	0.388962\\
0.883	0.3898445\\
0.884	0.390728\\
0.885	0.3916125\\
0.886	0.392498\\
0.887	0.3933845\\
0.888	0.394272\\
0.889	0.3951605\\
0.89	0.39605\\
0.891	0.3969405\\
0.892	0.397832\\
0.893	0.3987245\\
0.894	0.399618\\
0.895	0.4005125\\
0.896	0.401408\\
0.897	0.4023045\\
0.898	0.403202\\
0.899	0.4041005\\
0.9	0.405\\
0.901	0.4059005\\
0.902	0.406802\\
0.903	0.4077045\\
0.904	0.408608\\
0.905	0.4095125\\
0.906	0.410418\\
0.907	0.4113245\\
0.908	0.412232\\
0.909	0.4131405\\
0.91	0.41405\\
0.911	0.4149605\\
0.912	0.415872\\
0.913	0.4167845\\
0.914	0.417698\\
0.915	0.4186125\\
0.916	0.419528\\
0.917	0.4204445\\
0.918	0.421362\\
0.919	0.4222805\\
0.92	0.4232\\
0.921	0.4241205\\
0.922	0.425042\\
0.923	0.4259645\\
0.924	0.426888\\
0.925	0.4278125\\
0.926	0.428738\\
0.927	0.4296645\\
0.928	0.430592\\
0.929	0.4315205\\
0.93	0.43245\\
0.931	0.4333805\\
0.932	0.434312\\
0.933	0.4352445\\
0.934	0.436178\\
0.935	0.4371125\\
0.936	0.438048\\
0.937	0.4389845\\
0.938	0.439922\\
0.939	0.4408605\\
0.94	0.4418\\
0.941	0.4427405\\
0.942	0.443682\\
0.943	0.4446245\\
0.944	0.445568\\
0.945	0.4465125\\
0.946	0.447458\\
0.947	0.4484045\\
0.948	0.449352\\
0.949	0.4503005\\
0.95	0.45125\\
0.951	0.452567373019925\\
0.952	0.454336036183179\\
0.953	0.456537114536876\\
0.954	0.45915173312813\\
0.955	0.462161017004055\\
0.956	0.465546091211763\\
0.957	0.469288080798368\\
0.958	0.473368110810984\\
0.959	0.477767306296726\\
0.96	0.482466792302704\\
0.961	0.487447693876033\\
0.962	0.492691136063827\\
0.963	0.498178243913202\\
0.964	0.503890142471266\\
0.965	0.509807956785136\\
0.966	0.515912811901924\\
0.967	0.522185832868748\\
0.968	0.528608144732715\\
0.969	0.535160872540941\\
0.97	0.541825141340541\\
0.971	0.548582076178629\\
0.972	0.555412802102315\\
0.973	0.562298444158714\\
0.974	0.56922012739494\\
0.975	0.57615897685811\\
0.976	0.583096117595331\\
0.977	0.59001267465372\\
0.978	0.596889773080389\\
0.979	0.603708537922456\\
0.98	0.610450094227028\\
0.981	0.617095567041222\\
0.982	0.623626081412151\\
0.983	0.630022762386931\\
0.984	0.636266735012671\\
0.985	0.642339124336487\\
0.986	0.648221055405491\\
0.987	0.653893653266801\\
0.988	0.659338042967525\\
0.989	0.664535349554778\\
0.99	0.669466698075675\\
0.991	0.674113213577331\\
0.992	0.678456021106854\\
0.993	0.682476245711362\\
0.994	0.686155012437967\\
0.995	0.689473446333784\\
0.996	0.692412672445925\\
0.997	0.694953815821503\\
0.998	0.697078001507632\\
0.999	0.698766354551427\\
1	0.7\\
1.001	0.700766354551427\\
1.002	0.701078001507632\\
1.003	0.700953815821503\\
1.004	0.700412672445924\\
1.005	0.699473446333784\\
1.006	0.698155012437968\\
1.007	0.696476245711362\\
1.008	0.694456021106854\\
1.009	0.69211321357733\\
1.01	0.689466698075676\\
1.011	0.686535349554778\\
1.012	0.683338042967524\\
1.013	0.6798936532668\\
1.014	0.676221055405492\\
1.015	0.672339124336486\\
1.016	0.66826673501267\\
1.017	0.66402276238693\\
1.018	0.659626081412152\\
1.019	0.655095567041221\\
1.02	0.650450094227027\\
1.021	0.645708537922454\\
1.022	0.64088977308039\\
1.023	0.636012674653718\\
1.024	0.631096117595329\\
1.025	0.626158976858108\\
1.026	0.621220127394941\\
1.027	0.616298444158713\\
1.028	0.611412802102313\\
1.029	0.606582076178627\\
1.03	0.601825141340541\\
1.031	0.59716087254094\\
1.032	0.592608144732713\\
1.033	0.588185832868746\\
1.034	0.583912811901925\\
1.035	0.579807956785134\\
1.036	0.575890142471265\\
1.037	0.5721782439132\\
1.038	0.568691136063828\\
1.039	0.565447693876032\\
1.04	0.562466792302703\\
1.041	0.559767306296725\\
1.042	0.557368110810984\\
1.043	0.555288080798367\\
1.044	0.553546091211762\\
1.045	0.552161017004054\\
1.046	0.55115173312813\\
1.047	0.550537114536876\\
1.048	0.550336036183178\\
1.049	0.550567373019924\\
1.05	0.55125\\
1.051	0.5523005\\
1.052	0.553352\\
1.053	0.5544045\\
1.054	0.555458\\
1.055	0.5565125\\
1.056	0.557568\\
1.057	0.5586245\\
1.058	0.559682\\
1.059	0.5607405\\
1.06	0.5618\\
1.061	0.5628605\\
1.062	0.563922\\
1.063	0.5649845\\
1.064	0.566048\\
1.065	0.5671125\\
1.066	0.568178\\
1.067	0.5692445\\
1.068	0.570312\\
1.069	0.5713805\\
1.07	0.57245\\
1.071	0.5735205\\
1.072	0.574592\\
1.073	0.5756645\\
1.074	0.576738\\
1.075	0.5778125\\
1.076	0.578888\\
1.077	0.5799645\\
1.078	0.581042\\
1.079	0.5821205\\
1.08	0.5832\\
1.081	0.5842805\\
1.082	0.585362\\
1.083	0.5864445\\
1.084	0.587528\\
1.085	0.5886125\\
1.086	0.589698\\
1.087	0.5907845\\
1.088	0.591872\\
1.089	0.5929605\\
1.09	0.59405\\
1.091	0.5951405\\
1.092	0.596232\\
1.093	0.5973245\\
1.094	0.598418\\
1.095	0.5995125\\
1.096	0.600608\\
1.097	0.6017045\\
1.098	0.602802\\
1.099	0.6039005\\
1.1	0.605\\
1.101	0.6061005\\
1.102	0.607202\\
1.103	0.6083045\\
1.104	0.609408\\
1.105	0.6105125\\
1.106	0.611618\\
1.107	0.6127245\\
1.108	0.613832\\
1.109	0.6149405\\
1.11	0.61605\\
1.111	0.6171605\\
1.112	0.618272\\
1.113	0.6193845\\
1.114	0.620498\\
1.115	0.6216125\\
1.116	0.622728\\
1.117	0.6238445\\
1.118	0.624962\\
1.119	0.6260805\\
1.12	0.6272\\
1.121	0.6283205\\
1.122	0.629442\\
1.123	0.6305645\\
1.124	0.631688\\
1.125	0.6328125\\
1.126	0.633938\\
1.127	0.6350645\\
1.128	0.636192\\
1.129	0.6373205\\
1.13	0.63845\\
1.131	0.6395805\\
1.132	0.640712\\
1.133	0.6418445\\
1.134	0.642978\\
1.135	0.6441125\\
1.136	0.645248\\
1.137	0.6463845\\
1.138	0.647522\\
1.139	0.6486605\\
1.14	0.6498\\
1.141	0.6509405\\
1.142	0.652082\\
1.143	0.6532245\\
1.144	0.654368\\
1.145	0.6555125\\
1.146	0.656658\\
1.147	0.6578045\\
1.148	0.658952\\
1.149	0.6601005\\
1.15	0.66125\\
1.151	0.6624005\\
1.152	0.663552\\
1.153	0.6647045\\
1.154	0.665858\\
1.155	0.6670125\\
1.156	0.668168\\
1.157	0.6693245\\
1.158	0.670482\\
1.159	0.6716405\\
1.16	0.6728\\
1.161	0.6739605\\
1.162	0.675122\\
1.163	0.6762845\\
1.164	0.677448\\
1.165	0.6786125\\
1.166	0.679778\\
1.167	0.6809445\\
1.168	0.682112\\
1.169	0.6832805\\
1.17	0.68445\\
1.171	0.6856205\\
1.172	0.686792\\
1.173	0.6879645\\
1.174	0.689138\\
1.175	0.6903125\\
1.176	0.691488\\
1.177	0.6926645\\
1.178	0.693842\\
1.179	0.6950205\\
1.18	0.6962\\
1.181	0.6973805\\
1.182	0.698562\\
1.183	0.6997445\\
1.184	0.700928\\
1.185	0.7021125\\
1.186	0.703298\\
1.187	0.7044845\\
1.188	0.705672\\
1.189	0.7068605\\
1.19	0.70805\\
1.191	0.7092405\\
1.192	0.710432\\
1.193	0.7116245\\
1.194	0.712818\\
1.195	0.7140125\\
1.196	0.715208\\
1.197	0.7164045\\
1.198	0.717602\\
1.199	0.7188005\\
1.2	0.72\\
1.201	0.7212005\\
1.202	0.722402\\
1.203	0.7236045\\
1.204	0.724808\\
1.205	0.7260125\\
1.206	0.727218\\
1.207	0.7284245\\
1.208	0.729632\\
1.209	0.7308405\\
1.21	0.73205\\
1.211	0.7332605\\
1.212	0.734472\\
1.213	0.7356845\\
1.214	0.736898\\
1.215	0.7381125\\
1.216	0.739328\\
1.217	0.7405445\\
1.218	0.741762\\
1.219	0.7429805\\
1.22	0.7442\\
1.221	0.7454205\\
1.222	0.746642\\
1.223	0.7478645\\
1.224	0.749088\\
1.225	0.7503125\\
1.226	0.751538\\
1.227	0.7527645\\
1.228	0.753992\\
1.229	0.7552205\\
1.23	0.75645\\
1.231	0.7576805\\
1.232	0.758912\\
1.233	0.7601445\\
1.234	0.761378\\
1.235	0.7626125\\
1.236	0.763848\\
1.237	0.7650845\\
1.238	0.766322\\
1.239	0.7675605\\
1.24	0.7688\\
1.241	0.7700405\\
1.242	0.771282\\
1.243	0.7725245\\
1.244	0.773768\\
1.245	0.7750125\\
1.246	0.776258\\
1.247	0.7775045\\
1.248	0.778752\\
1.249	0.7800005\\
1.25	0.78125\\
1.251	0.7825005\\
1.252	0.783752\\
1.253	0.7850045\\
1.254	0.786258\\
1.255	0.7875125\\
1.256	0.788768\\
1.257	0.7900245\\
1.258	0.791282\\
1.259	0.7925405\\
1.26	0.7938\\
1.261	0.7950605\\
1.262	0.796322\\
1.263	0.7975845\\
1.264	0.798848\\
1.265	0.8001125\\
1.266	0.801378\\
1.267	0.8026445\\
1.268	0.803912\\
1.269	0.8051805\\
1.27	0.80645\\
1.271	0.8077205\\
1.272	0.808992\\
1.273	0.8102645\\
1.274	0.811538\\
1.275	0.8128125\\
1.276	0.814088\\
1.277	0.8153645\\
1.278	0.816642\\
1.279	0.8179205\\
1.28	0.8192\\
1.281	0.8204805\\
1.282	0.821762\\
1.283	0.8230445\\
1.284	0.824328\\
1.285	0.8256125\\
1.286	0.826898\\
1.287	0.8281845\\
1.288	0.829472\\
1.289	0.8307605\\
1.29	0.83205\\
1.291	0.8333405\\
1.292	0.834632\\
1.293	0.8359245\\
1.294	0.837218\\
1.295	0.8385125\\
1.296	0.839808\\
1.297	0.8411045\\
1.298	0.842402\\
1.299	0.8437005\\
1.3	0.845\\
1.301	0.8463005\\
1.302	0.847602\\
1.303	0.8489045\\
1.304	0.850208\\
1.305	0.8515125\\
1.306	0.852818\\
1.307	0.8541245\\
1.308	0.855432\\
1.309	0.8567405\\
1.31	0.85805\\
1.311	0.8593605\\
1.312	0.860672\\
1.313	0.8619845\\
1.314	0.863298\\
1.315	0.8646125\\
1.316	0.865928\\
1.317	0.8672445\\
1.318	0.868562\\
1.319	0.8698805\\
1.32	0.8712\\
1.321	0.8725205\\
1.322	0.873842\\
1.323	0.8751645\\
1.324	0.876488\\
1.325	0.8778125\\
1.326	0.879138\\
1.327	0.8804645\\
1.328	0.881792\\
1.329	0.8831205\\
1.33	0.88445\\
1.331	0.8857805\\
1.332	0.887112\\
1.333	0.8884445\\
1.334	0.889778\\
1.335	0.8911125\\
1.336	0.892448\\
1.337	0.8937845\\
1.338	0.895122\\
1.339	0.8964605\\
1.34	0.8978\\
1.341	0.8991405\\
1.342	0.900482\\
1.343	0.9018245\\
1.344	0.903168\\
1.345	0.9045125\\
1.346	0.905858\\
1.347	0.9072045\\
1.348	0.908552\\
1.349	0.9099005\\
1.35	0.91125\\
1.351	0.9126005\\
1.352	0.913952\\
1.353	0.9153045\\
1.354	0.916658\\
1.355	0.9180125\\
1.356	0.919368\\
1.357	0.9207245\\
1.358	0.922082\\
1.359	0.9234405\\
1.36	0.9248\\
1.361	0.9261605\\
1.362	0.927522\\
1.363	0.9288845\\
1.364	0.930248\\
1.365	0.9316125\\
1.366	0.932978\\
1.367	0.9343445\\
1.368	0.935712\\
1.369	0.9370805\\
1.37	0.93845\\
1.371	0.9398205\\
1.372	0.941192\\
1.373	0.9425645\\
1.374	0.943938\\
1.375	0.9453125\\
1.376	0.946688\\
1.377	0.9480645\\
1.378	0.949442\\
1.379	0.9508205\\
1.38	0.9522\\
1.381	0.9535805\\
1.382	0.954962\\
1.383	0.9563445\\
1.384	0.957728\\
1.385	0.9591125\\
1.386	0.960498\\
1.387	0.9618845\\
1.388	0.963272\\
1.389	0.9646605\\
1.39	0.96605\\
1.391	0.9674405\\
1.392	0.968832\\
1.393	0.9702245\\
1.394	0.971618\\
1.395	0.9730125\\
1.396	0.974408\\
1.397	0.9758045\\
1.398	0.977202\\
1.399	0.9786005\\
1.4	0.98\\
1.401	0.9814005\\
1.402	0.982802\\
1.403	0.9842045\\
1.404	0.985608\\
1.405	0.9870125\\
1.406	0.988418\\
1.407	0.9898245\\
1.408	0.991232\\
1.409	0.9926405\\
1.41	0.99405\\
1.411	0.9954605\\
1.412	0.996872\\
1.413	0.9982845\\
1.414	0.999698\\
1.415	1.0011125\\
1.416	1.002528\\
1.417	1.0039445\\
1.418	1.005362\\
1.419	1.0067805\\
1.42	1.0082\\
1.421	1.0096205\\
1.422	1.011042\\
1.423	1.0124645\\
1.424	1.013888\\
1.425	1.0153125\\
1.426	1.016738\\
1.427	1.0181645\\
1.428	1.019592\\
1.429	1.0210205\\
1.43	1.02245\\
1.431	1.0238805\\
1.432	1.025312\\
1.433	1.0267445\\
1.434	1.028178\\
1.435	1.0296125\\
1.436	1.031048\\
1.437	1.0324845\\
1.438	1.033922\\
1.439	1.0353605\\
1.44	1.0368\\
1.441	1.0382405\\
1.442	1.039682\\
1.443	1.0411245\\
1.444	1.042568\\
1.445	1.0440125\\
1.446	1.045458\\
1.447	1.0469045\\
1.448	1.048352\\
1.449	1.0498005\\
1.45	1.05125\\
1.451	1.0527005\\
1.452	1.054152\\
1.453	1.0556045\\
1.454	1.057058\\
1.455	1.0585125\\
1.456	1.059968\\
1.457	1.0614245\\
1.458	1.062882\\
1.459	1.0643405\\
1.46	1.0658\\
1.461	1.0672605\\
1.462	1.068722\\
1.463	1.0701845\\
1.464	1.071648\\
1.465	1.0731125\\
1.466	1.074578\\
1.467	1.0760445\\
1.468	1.077512\\
1.469	1.0789805\\
1.47	1.08045\\
1.471	1.0819205\\
1.472	1.083392\\
1.473	1.0848645\\
1.474	1.086338\\
1.475	1.0878125\\
1.476	1.089288\\
1.477	1.0907645\\
1.478	1.092242\\
1.479	1.0937205\\
1.48	1.0952\\
1.481	1.0966805\\
1.482	1.098162\\
1.483	1.0996445\\
1.484	1.101128\\
1.485	1.1026125\\
1.486	1.104098\\
1.487	1.1055845\\
1.488	1.107072\\
1.489	1.1085605\\
1.49	1.11005\\
1.491	1.1115405\\
1.492	1.113032\\
1.493	1.1145245\\
1.494	1.116018\\
1.495	1.1175125\\
1.496	1.119008\\
1.497	1.1205045\\
1.498	1.122002\\
1.499	1.1235005\\
1.5	1.125\\
1.501	1.1265005\\
1.502	1.128002\\
1.503	1.1295045\\
1.504	1.131008\\
1.505	1.1325125\\
1.506	1.134018\\
1.507	1.1355245\\
1.508	1.137032\\
1.509	1.1385405\\
1.51	1.14005\\
1.511	1.1415605\\
1.512	1.143072\\
1.513	1.1445845\\
1.514	1.146098\\
1.515	1.1476125\\
1.516	1.149128\\
1.517	1.1506445\\
1.518	1.152162\\
1.519	1.1536805\\
1.52	1.1552\\
1.521	1.1567205\\
1.522	1.158242\\
1.523	1.1597645\\
1.524	1.161288\\
1.525	1.1628125\\
1.526	1.164338\\
1.527	1.1658645\\
1.528	1.167392\\
1.529	1.1689205\\
1.53	1.17045\\
1.531	1.1719805\\
1.532	1.173512\\
1.533	1.1750445\\
1.534	1.176578\\
1.535	1.1781125\\
1.536	1.179648\\
1.537	1.1811845\\
1.538	1.182722\\
1.539	1.1842605\\
1.54	1.1858\\
1.541	1.1873405\\
1.542	1.188882\\
1.543	1.1904245\\
1.544	1.191968\\
1.545	1.1935125\\
1.546	1.195058\\
1.547	1.1966045\\
1.548	1.198152\\
1.549	1.1997005\\
1.55	1.20125\\
1.551	1.2028005\\
1.552	1.204352\\
1.553	1.2059045\\
1.554	1.207458\\
1.555	1.2090125\\
1.556	1.210568\\
1.557	1.2121245\\
1.558	1.213682\\
1.559	1.2152405\\
1.56	1.2168\\
1.561	1.2183605\\
1.562	1.219922\\
1.563	1.2214845\\
1.564	1.223048\\
1.565	1.2246125\\
1.566	1.226178\\
1.567	1.2277445\\
1.568	1.229312\\
1.569	1.2308805\\
1.57	1.23245\\
1.571	1.2340205\\
1.572	1.235592\\
1.573	1.2371645\\
1.574	1.238738\\
1.575	1.2403125\\
1.576	1.241888\\
1.577	1.2434645\\
1.578	1.245042\\
1.579	1.2466205\\
1.58	1.2482\\
1.581	1.2497805\\
1.582	1.251362\\
1.583	1.2529445\\
1.584	1.254528\\
1.585	1.2561125\\
1.586	1.257698\\
1.587	1.2592845\\
1.588	1.260872\\
1.589	1.2624605\\
1.59	1.26405\\
1.591	1.2656405\\
1.592	1.267232\\
1.593	1.2688245\\
1.594	1.270418\\
1.595	1.2720125\\
1.596	1.273608\\
1.597	1.2752045\\
1.598	1.276802\\
1.599	1.2784005\\
1.6	1.28\\
1.601	1.2816005\\
1.602	1.283202\\
1.603	1.2848045\\
1.604	1.286408\\
1.605	1.2880125\\
1.606	1.289618\\
1.607	1.2912245\\
1.608	1.292832\\
1.609	1.2944405\\
1.61	1.29605\\
1.611	1.2976605\\
1.612	1.299272\\
1.613	1.3008845\\
1.614	1.302498\\
1.615	1.3041125\\
1.616	1.305728\\
1.617	1.3073445\\
1.618	1.308962\\
1.619	1.3105805\\
1.62	1.3122\\
1.621	1.3138205\\
1.622	1.315442\\
1.623	1.3170645\\
1.624	1.318688\\
1.625	1.3203125\\
1.626	1.321938\\
1.627	1.3235645\\
1.628	1.325192\\
1.629	1.3268205\\
1.63	1.32845\\
1.631	1.3300805\\
1.632	1.331712\\
1.633	1.3333445\\
1.634	1.334978\\
1.635	1.3366125\\
1.636	1.338248\\
1.637	1.3398845\\
1.638	1.341522\\
1.639	1.3431605\\
1.64	1.3448\\
1.641	1.3464405\\
1.642	1.348082\\
1.643	1.3497245\\
1.644	1.351368\\
1.645	1.3530125\\
1.646	1.354658\\
1.647	1.3563045\\
1.648	1.357952\\
1.649	1.3596005\\
1.65	1.36125\\
1.651	1.3629005\\
1.652	1.364552\\
1.653	1.3662045\\
1.654	1.367858\\
1.655	1.3695125\\
1.656	1.371168\\
1.657	1.3728245\\
1.658	1.374482\\
1.659	1.3761405\\
1.66	1.3778\\
1.661	1.3794605\\
1.662	1.381122\\
1.663	1.3827845\\
1.664	1.384448\\
1.665	1.3861125\\
1.666	1.387778\\
1.667	1.3894445\\
1.668	1.391112\\
1.669	1.3927805\\
1.67	1.39445\\
1.671	1.3961205\\
1.672	1.397792\\
1.673	1.3994645\\
1.674	1.401138\\
1.675	1.4028125\\
1.676	1.404488\\
1.677	1.4061645\\
1.678	1.407842\\
1.679	1.4095205\\
1.68	1.4112\\
1.681	1.4128805\\
1.682	1.414562\\
1.683	1.4162445\\
1.684	1.417928\\
1.685	1.4196125\\
1.686	1.421298\\
1.687	1.4229845\\
1.688	1.424672\\
1.689	1.4263605\\
1.69	1.42805\\
1.691	1.4297405\\
1.692	1.431432\\
1.693	1.4331245\\
1.694	1.434818\\
1.695	1.4365125\\
1.696	1.438208\\
1.697	1.4399045\\
1.698	1.441602\\
1.699	1.4433005\\
1.7	1.445\\
1.701	1.4467005\\
1.702	1.448402\\
1.703	1.4501045\\
1.704	1.451808\\
1.705	1.4535125\\
1.706	1.455218\\
1.707	1.4569245\\
1.708	1.458632\\
1.709	1.4603405\\
1.71	1.46205\\
1.711	1.4637605\\
1.712	1.465472\\
1.713	1.4671845\\
1.714	1.468898\\
1.715	1.4706125\\
1.716	1.472328\\
1.717	1.4740445\\
1.718	1.475762\\
1.719	1.4774805\\
1.72	1.4792\\
1.721	1.4809205\\
1.722	1.482642\\
1.723	1.4843645\\
1.724	1.486088\\
1.725	1.4878125\\
1.726	1.489538\\
1.727	1.4912645\\
1.728	1.492992\\
1.729	1.4947205\\
1.73	1.49645\\
1.731	1.4981805\\
1.732	1.499912\\
1.733	1.5016445\\
1.734	1.503378\\
1.735	1.5051125\\
1.736	1.506848\\
1.737	1.5085845\\
1.738	1.510322\\
1.739	1.5120605\\
1.74	1.5138\\
1.741	1.5155405\\
1.742	1.517282\\
1.743	1.5190245\\
1.744	1.520768\\
1.745	1.5225125\\
1.746	1.524258\\
1.747	1.5260045\\
1.748	1.527752\\
1.749	1.5295005\\
1.75	1.53125\\
1.751	1.5330005\\
1.752	1.534752\\
1.753	1.5365045\\
1.754	1.538258\\
1.755	1.5400125\\
1.756	1.541768\\
1.757	1.5435245\\
1.758	1.545282\\
1.759	1.5470405\\
1.76	1.5488\\
1.761	1.5505605\\
1.762	1.552322\\
1.763	1.5540845\\
1.764	1.555848\\
1.765	1.5576125\\
1.766	1.559378\\
1.767	1.5611445\\
1.768	1.562912\\
1.769	1.5646805\\
1.77	1.56645\\
1.771	1.5682205\\
1.772	1.569992\\
1.773	1.5717645\\
1.774	1.573538\\
1.775	1.5753125\\
1.776	1.577088\\
1.777	1.5788645\\
1.778	1.580642\\
1.779	1.5824205\\
1.78	1.5842\\
1.781	1.5859805\\
1.782	1.587762\\
1.783	1.5895445\\
1.784	1.591328\\
1.785	1.5931125\\
1.786	1.594898\\
1.787	1.5966845\\
1.788	1.598472\\
1.789	1.6002605\\
1.79	1.60205\\
1.791	1.6038405\\
1.792	1.605632\\
1.793	1.6074245\\
1.794	1.609218\\
1.795	1.6110125\\
1.796	1.612808\\
1.797	1.6146045\\
1.798	1.616402\\
1.799	1.6182005\\
1.8	1.62\\
1.801	1.6218005\\
1.802	1.623602\\
1.803	1.6254045\\
1.804	1.627208\\
1.805	1.6290125\\
1.806	1.630818\\
1.807	1.6326245\\
1.808	1.634432\\
1.809	1.6362405\\
1.81	1.63805\\
1.811	1.6398605\\
1.812	1.641672\\
1.813	1.6434845\\
1.814	1.645298\\
1.815	1.6471125\\
1.816	1.648928\\
1.817	1.6507445\\
1.818	1.652562\\
1.819	1.6543805\\
1.82	1.6562\\
1.821	1.6580205\\
1.822	1.659842\\
1.823	1.6616645\\
1.824	1.663488\\
1.825	1.6653125\\
1.826	1.667138\\
1.827	1.6689645\\
1.828	1.670792\\
1.829	1.6726205\\
1.83	1.67445\\
1.831	1.6762805\\
1.832	1.678112\\
1.833	1.6799445\\
1.834	1.681778\\
1.835	1.6836125\\
1.836	1.685448\\
1.837	1.6872845\\
1.838	1.689122\\
1.839	1.6909605\\
1.84	1.6928\\
1.841	1.6946405\\
1.842	1.696482\\
1.843	1.6983245\\
1.844	1.700168\\
1.845	1.7020125\\
1.846	1.703858\\
1.847	1.7057045\\
1.848	1.707552\\
1.849	1.7094005\\
1.85	1.71125\\
1.851	1.7131005\\
1.852	1.714952\\
1.853	1.7168045\\
1.854	1.718658\\
1.855	1.7205125\\
1.856	1.722368\\
1.857	1.7242245\\
1.858	1.726082\\
1.859	1.7279405\\
1.86	1.7298\\
1.861	1.7316605\\
1.862	1.733522\\
1.863	1.7353845\\
1.864	1.737248\\
1.865	1.7391125\\
1.866	1.740978\\
1.867	1.7428445\\
1.868	1.744712\\
1.869	1.7465805\\
1.87	1.74845\\
1.871	1.7503205\\
1.872	1.752192\\
1.873	1.7540645\\
1.874	1.755938\\
1.875	1.7578125\\
1.876	1.759688\\
1.877	1.7615645\\
1.878	1.763442\\
1.879	1.7653205\\
1.88	1.7672\\
1.881	1.7690805\\
1.882	1.770962\\
1.883	1.7728445\\
1.884	1.774728\\
1.885	1.7766125\\
1.886	1.778498\\
1.887	1.7803845\\
1.888	1.782272\\
1.889	1.7841605\\
1.89	1.78605\\
1.891	1.7879405\\
1.892	1.789832\\
1.893	1.7917245\\
1.894	1.793618\\
1.895	1.7955125\\
1.896	1.797408\\
1.897	1.7993045\\
1.898	1.801202\\
1.899	1.8031005\\
1.9	1.805\\
1.901	1.8069005\\
1.902	1.808802\\
1.903	1.8107045\\
1.904	1.812608\\
1.905	1.8145125\\
1.906	1.816418\\
1.907	1.8183245\\
1.908	1.820232\\
1.909	1.8221405\\
1.91	1.82405\\
1.911	1.8259605\\
1.912	1.827872\\
1.913	1.8297845\\
1.914	1.831698\\
1.915	1.8336125\\
1.916	1.835528\\
1.917	1.8374445\\
1.918	1.839362\\
1.919	1.8412805\\
1.92	1.8432\\
1.921	1.8451205\\
1.922	1.847042\\
1.923	1.8489645\\
1.924	1.850888\\
1.925	1.8528125\\
1.926	1.854738\\
1.927	1.8566645\\
1.928	1.858592\\
1.929	1.8605205\\
1.93	1.86245\\
1.931	1.8643805\\
1.932	1.866312\\
1.933	1.8682445\\
1.934	1.870178\\
1.935	1.8721125\\
1.936	1.874048\\
1.937	1.8759845\\
1.938	1.877922\\
1.939	1.8798605\\
1.94	1.8818\\
1.941	1.8837405\\
1.942	1.885682\\
1.943	1.8876245\\
1.944	1.889568\\
1.945	1.8915125\\
1.946	1.893458\\
1.947	1.8954045\\
1.948	1.897352\\
1.949	1.8993005\\
1.95	1.90125\\
1.951	1.9032005\\
1.952	1.905152\\
1.953	1.9071045\\
1.954	1.909058\\
1.955	1.9110125\\
1.956	1.912968\\
1.957	1.9149245\\
1.958	1.916882\\
1.959	1.9188405\\
1.96	1.9208\\
1.961	1.9227605\\
1.962	1.924722\\
1.963	1.9266845\\
1.964	1.928648\\
1.965	1.9306125\\
1.966	1.932578\\
1.967	1.9345445\\
1.968	1.936512\\
1.969	1.9384805\\
1.97	1.94045\\
1.971	1.9424205\\
1.972	1.944392\\
1.973	1.9463645\\
1.974	1.948338\\
1.975	1.9503125\\
1.976	1.952288\\
1.977	1.9542645\\
1.978	1.956242\\
1.979	1.9582205\\
1.98	1.9602\\
1.981	1.9621805\\
1.982	1.964162\\
1.983	1.9661445\\
1.984	1.968128\\
1.985	1.9701125\\
1.986	1.972098\\
1.987	1.9740845\\
1.988	1.976072\\
1.989	1.9780605\\
1.99	1.98005\\
1.991	1.9820405\\
1.992	1.984032\\
1.993	1.9860245\\
1.994	1.988018\\
1.995	1.9900125\\
1.996	1.992008\\
1.997	1.9940045\\
1.998	1.996002\\
1.999	1.9980005\\
2	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	8\\
};
\end{axis}
\end{tikzpicture}%

==> Abbildungen/Lomega.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=6cm,
at={(0\columnwidth,0cm)},
xmin=-0.5,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.4,
ymax=1.8,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.1,.5)},anchor=south},
ylabel={$L_\omega(x)$},
axis background/.style={fill=white},
%legend style={at={(1,1.05)}, anchor=south east},
%legend columns = 4,
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.8	1.62\\
0.569339064850647	0.610315775131546\\
0.0557858174345494	0.4344911498438\\
-0.143954833160835	0.407893598176955\\
-0.219505118549671	0.404088367762065\\
-0.247779078474866	0.403555423222164\\
-0.258318167288183	0.403481374960154\\
-0.262240752030403	0.403471117179448\\
-0.263699903728856	0.403469697763662\\
-0.264242579424719	0.403469501432388\\
-0.264444389296407	0.403469474280905\\
};
%\addlegendentry{$T=0.1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.8	1.62\\
1.63411347661692	1.43654440906583\\
1.48374444510112	1.28580543813916\\
1.34630162164011	1.15986857333294\\
1.22099675168513	1.0551931704367\\
1.10687848276951	0.968373308434721\\
1.00301402476881	0.896454470862861\\
0.908481720276179	0.836878760244946\\
0.822514738998603	0.787609947778417\\
0.744362579133837	0.746891547168232\\
0.673328045762869	0.713252180960024\\
0.608769512412361	0.685466819437566\\
0.550097092447556	0.662517133674057\\
0.4967685058873	0.643557546043959\\
0.448284825671256	0.627886431062015\\
0.404185499609976	0.614921427334954\\
0.364042832002841	0.604178535584174\\
0.327453896496574	0.595253534240963\\
0.29402655195902	0.587804285155414\\
0.263344867127138	0.581528513261261\\
0.2348049584263	0.576098337336913\\
0.207428971226478	0.571102039502481\\
0.183488157393622	0.567280955722618\\
0.164067080814947	0.564766434286119\\
0.14759999258239	0.562958667653727\\
0.132791802127591	0.56149678429009\\
0.119385093865044	0.56029851878051\\
0.107247877922014	0.559316438708191\\
0.0962604778183689	0.558511618967941\\
0.0863144023432265	0.557852122852226\\
0.0773113184834779	0.557311752725655\\
0.0691621135726881	0.556869022454468\\
0.0617860436958104	0.556506313075611\\
0.0551099561937803	0.556209178780045\\
0.0490675840826216	0.555965777041847\\
0.043598905730304	0.555766400755707\\
0.0386495594729369	0.555603093899871\\
0.034170315310604	0.555469336378099\\
0.0301165948615965	0.555359785381575\\
0.0264480327909569	0.5552700630638\\
0.0231280828724284	0.555196582614057\\
0.0201236569446723	0.555136405446354\\
0.0174048010058581	0.555087124262248\\
0.0149443981819901	0.555046767048543\\
0.0127179018954993	0.555013718477118\\
0.0107030927930768	0.55498665543899\\
0.00887985942378389	0.554964494239531\\
0.00722999825247462	0.554946347293633\\
0.00573703247959751	0.554931487648307\\
0.00438605047960683	0.554919319965878\\
0.00316355555880455	0.554909356673669\\
0.00205733353286821	0.554901198492531\\
0.00105632987829761	0.554894518437088\\
0.000150540317407862	0.554889048738897\\
-0.000669088837410069	0.554884570125888\\
-0.00141075090733582	0.554880903041714\\
-0.00208186083154119	0.554877900451512\\
-0.00268912770200753	0.554875441964499\\
-0.00323862417815114	0.55487342898865\\
-0.00373584455144599	0.554871780801319\\
-0.00418576161394209	0.554870431298899\\
-0.00459287441570096	0.55486932636001\\
-0.00496125536885116	0.554868421663165\\
-0.00529458784219541	0.554867680926247\\
-0.00559620667107582	0.55486707443346\\
-0.00586912910498633	0.554866577855761\\
-0.00611608439313636	0.554866171276332\\
-0.006339542958203	0.554865838384797\\
-0.00654174064454587	0.554865565825434\\
-0.00672470030682551	0.554865342663847\\
-0.00689025200632257	0.554865159948079\\
-0.00704005170031457	0.554865010348424\\
-0.00717559805809818	0.55486488786299\\
-0.00729824731105784	0.554864787577395\\
-0.00740922668340302	0.554864705467921\\
-0.00750964662122397	0.554864638240162\\
-0.00760051183079726	0.554864583196919\\
-0.00768273131553046	0.554864538129962\\
-0.00775712759142675	0.554864501231256\\
-0.00782444499065765	0.554864471020374\\
-0.00788535707080049	0.554864446285164\\
-0.00794047327219411	0.554864426033193\\
-0.00799034498597145	0.554864409451941\\
-0.00803547123091206	0.554864395876088\\
-0.00807630360944173	0.554864384760867\\
-0.00811325070024041	0.554864375660283\\
-0.00814668220943156	0.554864368209178\\
-0.00817693263851442	0.554864362108588\\
-0.00820430464242969	0.554864357113744\\
-0.0082290721204624	0.554864353024224\\
-0.00825148289219164	0.55486434967594\\
-0.00827176121606887	0.554864346934537\\
-0.00829011000562972	0.554864344690016\\
-0.00830671286235461	0.554864342852317\\
-0.00832173592534803	0.554864341347701\\
-0.00833532952683445	0.554864340115795\\
-0.008347629683666	0.554864339107169\\
-0.00835875947102676	0.554864338281355\\
-0.00836883025095305	0.554864337605217\\
-0.00837794278733555	0.554864337051628\\
-0.00838618825155337	0.554864336598377\\
};
%\addlegendentry{$T=0.01$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1.8	1.62\\
1.78228846899821	1.5990867779715\\
1.76474922651031	1.57857844283489\\
1.74738063515109	1.55846724511465\\
1.73018107231267	1.53874558099247\\
1.71314892990548	1.5194059893272\\
1.69628261442621	1.50044114947078\\
1.67958054699323	1.48184387903506\\
1.66304116302137	1.46360713089051\\
1.64666291199783	1.44572399045116\\
1.63044425782673	1.42818767424304\\
1.61438367772814	1.41099152536949\\
1.59847966378888	1.39412901474414\\
1.58273072093855	1.37759373468396\\
1.56713536834659	1.36137939985278\\
1.55169213859394	1.34547984350657\\
1.53639957755446	1.32988901529682\\
1.52125624437713	1.31460097931551\\
1.50626071162999	1.29960991249082\\
1.49141156470658	1.28491010153394\\
1.47670740222436	1.27049594191371\\
1.46214683575995	1.25636193552941\\
1.44772848910234	1.24250268750681\\
1.43345099959401	1.22891290706277\\
1.41931301618568	1.21558740207249\\
1.40531320085108	1.20252108011231\\
1.39145022790302	1.18970894551507\\
1.37772278368466	1.17714609719718\\
1.36412956671312	1.16482772735482\\
1.3506692879373	1.15274912037331\\
1.33734066949086	1.14090564906058\\
1.3241424456968	1.12929277497272\\
1.31107336278549	1.11790604642987\\
1.29813217879175	1.10674109688587\\
1.28531766263041	1.09579364192259\\
1.27270269153366	1.0851844755378\\
1.26062272311456	1.07545609973738\\
1.2493219063738	1.06694220247016\\
1.2388058212824	1.05956966609352\\
1.22885867334082	1.05297328261541\\
1.21915853252281	1.04670043382279\\
1.20941925001422	1.04037685890399\\
1.19944173005223	1.03374013193119\\
1.18916418154034	1.0266982650369\\
1.17870758960565	1.01940891071101\\
1.16817352994036	1.01201114984221\\
1.1576055090054	1.00456561207676\\
1.1470290457119	0.997108173690171\\
1.13646151075674	0.989663320688277\\
1.12591533965045	0.982248539021396\\
1.11539959224717	0.974876476124753\\
1.10492081873429	0.967556163169138\\
1.09448431928371	0.960294795117007\\
1.08409427214362	0.953097923145457\\
1.07375370822518	0.94596943900204\\
1.06346531552197	0.938912704041008\\
1.05323083624623	0.931929732971294\\
1.04305181378143	0.925022233082035\\
1.03292887664435	0.91819064266329\\
1.02286226978329	0.91143487108361\\
1.01285101100864	0.904753184266744\\
1.00289449010353	0.898144363697814\\
0.992992336265867	0.891607520322835\\
0.983144201980386	0.885141803729177\\
0.97335074953467	0.87874768967541\\
0.963612331274428	0.872425236994649\\
0.953929011039525	0.866174124276537\\
0.944300567927009	0.859993663158473\\
0.934725704192069	0.853881795455629\\
0.925202839238678	0.847836131660927\\
0.915730646034961	0.841854635388358\\
0.906306927900588	0.835934204489951\\
0.89692914852501	0.830071354755483\\
0.887594894241596	0.824262801220321\\
0.878301064738387	0.818504450098006\\
0.869043859256346	0.812791393208891\\
0.859818214315486	0.807117224903903\\
0.850619391628426	0.801476002315373\\
0.841440216502421	0.795858851915781\\
0.832271875651911	0.790254953652372\\
0.823103642471298	0.784651187008765\\
0.813919138311282	0.779027512564409\\
0.804694580843909	0.773354681866484\\
0.795390984446296	0.767584221471173\\
0.785912378860812	0.761594623881496\\
0.776147498096966	0.75523776412602\\
0.766140934542371	0.748562343181209\\
0.75609075080121	0.741828596965804\\
0.746289402474737	0.73542416836468\\
0.737009296734219	0.729682810861001\\
0.728365869090382	0.72470222143205\\
0.720320617497854	0.720387149886245\\
0.712758211793524	0.716574484550453\\
0.705537177380658	0.713098262017667\\
0.698519086619324	0.709814688822045\\
0.691596392767424	0.706619776144236\\
0.684741982538764	0.703487580172053\\
0.677955188373382	0.700416875169169\\
0.671235349104185	0.697406459182246\\
0.664581809678487	0.694455153389624\\
0.657993921316173	0.691561801851337\\
0.651471041778435	0.688725271353747\\
0.645012535120784	0.685944450803953\\
0.638617770727271	0.683218250027383\\
0.632286125234652	0.680545601051103\\
0.626016980156775	0.677925455717272\\
0.619809723438586	0.675356786652905\\
0.613663749362261	0.672838586829781\\
0.607578457550492	0.670369868400822\\
0.601553253254269	0.667949662613407\\
0.595587547684751	0.665577019750595\\
0.589680757782354	0.663251008620525\\
0.58383230611221	0.660970716157991\\
0.578041620887705	0.65873524713337\\
0.572308135534445	0.656543723513635\\
0.566631288887383	0.65439528432335\\
0.561010525906344	0.652289085890749\\
0.555445296623347	0.65022430075926\\
0.549935055393725	0.648200116865352\\
0.544479263806318	0.646215739409004\\
0.539077386429487	0.644270387462716\\
0.533728895054647	0.642363296796934\\
0.528433265269199	0.640493717141965\\
0.523189977846368	0.638660912942071\\
0.517998519253158	0.636864163453737\\
0.512858380601808	0.635102761763397\\
0.507769057635901	0.633376014546642\\
0.502730051175042	0.631683242139138\\
0.497740866981607	0.630023778211403\\
0.492801015574939	0.628396969416739\\
0.48791001218531	0.626802175139581\\
0.483067376810873	0.625238767314931\\
0.478272634218053	0.623706130212837\\
0.473525313536719	0.62220365996941\\
0.46882494839389	0.620730764471015\\
0.464171076943487	0.619286863172557\\
0.459563242669441	0.617871387392752\\
0.455000992213771	0.616483778778068\\
0.450483877352043	0.615123490333131\\
0.446011454365581	0.613789985841809\\
0.441583283188619	0.612482739176977\\
0.437198928655592	0.611201234865559\\
0.432857959846243	0.609944967518643\\
0.428559949051873	0.608713441066075\\
0.424304474147051	0.607506169955037\\
0.420091116411902	0.606322677728081\\
0.415919460888019	0.605162497074085\\
0.411789096904749	0.604025169965132\\
0.407699618068724	0.602910247488445\\
0.403650621879946	0.60181728947933\\
0.399641709633854	0.600745864319538\\
0.395672486458396	0.599695548811766\\
0.391742561388151	0.598665928074583\\
0.387851547250332	0.597656595339869\\
0.38399906063427	0.596667151798074\\
0.380184721932141	0.595697206482436\\
0.376408155205586	0.594746376066428\\
0.372668988338374	0.593814284809037\\
0.368966852722683	0.592900564267906\\
0.36530138298468	0.592004853041225\\
0.361672217877365	0.591126797082815\\
0.358078999700349	0.590266049291639\\
0.354521373342955	0.589422268938384\\
0.350998988657195	0.588595122680086\\
0.347511497418242	0.587784283003968\\
0.344058556062704	0.586989429403649\\
0.340639823104237	0.586210247067562\\
0.337254962005452	0.585446428090357\\
0.333903637634448	0.584697669754378\\
0.330585519745464	0.583963675999365\\
0.327300280834974	0.583244156352765\\
0.324047595745266	0.582538825666578\\
0.320827143520056	0.58184740483092\\
0.31763860646212	0.581169620259598\\
0.31448166938994	0.580505203481085\\
0.31135602016806	0.579853891277202\\
0.308261349777249	0.579215425622018\\
0.305197352382514	0.578589553619689\\
0.302163725293718	0.577976027398763\\
0.29916016871726	0.577374603924898\\
0.296186385682591	0.576785044889079\\
0.293242082132058	0.576207116662567\\
0.290326966908207	0.575640590211345\\
0.287440751834551	0.575085241047918\\
0.284583151505727	0.574540849071965\\
0.281753883115679	0.574007198430437\\
0.278952666703799	0.573484077538024\\
0.276179225037574	0.572971278959628\\
0.273433283694032	0.572468599368816\\
0.270714571086602	0.571975839486029\\
0.268022818209973	0.571492803916107\\
0.265357758340609	0.57101930097562\\
0.262719127701454	0.570555142865628\\
0.260106665446283	0.570100145596648\\
0.257520112467536	0.569654128509191\\
0.254959212887144	0.569216914731801\\
0.252423713080358	0.568788330780453\\
0.24991336164548	0.568368206492013\\
0.24742791042475	0.567956375307305\\
0.244967112674461	0.567552673602783\\
0.242530725086804	0.567156941304297\\
0.240118505954852	0.56676902122826\\
0.237730216287081	0.566388759392448\\
0.235365619726028	0.566016004932678\\
0.233024481280278	0.565650609651201\\
0.230706569532873	0.56529242865995\\
0.228411654671852	0.564941319711994\\
0.226139508639121	0.564597143205724\\
0.22388990663401	0.564259762593631\\
0.221662625800451	0.563929043932861\\
0.219457445056005	0.563604855791816\\
0.217274145375124	0.563287069292047\\
0.215112510383328	0.562975558236197\\
0.212972326030367	0.56267019896522\\
0.210853380054844	0.562370870162074\\
0.208755462127042	0.562077452853288\\
0.206678364026427	0.561789830418649\\
0.204621879677945	0.561507888560279\\
0.20258580502732	0.561231515228084\\
0.200569938001936	0.560960600570483\\
0.198574078573346	0.560695036913237\\
0.19659802869052	0.560434718703942\\
0.194641592244045	0.560179542466002\\
0.192704575050659	0.559929406758838\\
0.190786784826488	0.559684212135909\\
0.188888031217263	0.559443861118006\\
0.187008125564062	0.559208258100344\\
0.185146881159448	0.558977309384763\\
0.18330411314956	0.558750923122212\\
0.181479638539743	0.558529009282087\\
0.179673276540263	0.558311479703876\\
0.177884847840716	0.558098247889652\\
0.176114174428132	0.55788922893405\\
0.174361080213833	0.55768433964577\\
0.172625391154735	0.557483498545111\\
0.170906935473473	0.557286625883214\\
0.169205541877646	0.557093643205352\\
0.167521041099377	0.556904473680553\\
0.165853266243403	0.556719042149205\\
0.164202051565309	0.556537274821662\\
0.162567232456255	0.556359099253707\\
0.16094864713031	0.556184444689882\\
0.159346134322244	0.556013241536548\\
0.15775953440691	0.555845421583792\\
0.156188690651014	0.55568091824343\\
0.154633445913842	0.555519665830596\\
0.153093646452453	0.55536160033851\\
0.151569138392353	0.555206658683489\\
0.150059770810782	0.55505477931707\\
0.148565393049039	0.554905901657417\\
0.147085857085054	0.554759966546168\\
0.145621015187246	0.554616915760464\\
0.144170722356153	0.554476692474069\\
0.142734833538402	0.554339240694273\\
0.141313206852045	0.554204505865249\\
0.139905699890054	0.554072434142045\\
0.13851217359793	0.553942973106922\\
0.137132488991309	0.553816071132673\\
0.135766508456138	0.553691677611175\\
0.13441409682642	0.553569743130095\\
0.133075118920252	0.553450219007881\\
0.131749441626646	0.553333057655429\\
0.130436933528271	0.553218212488209\\
0.129137463489576	0.553105637662778\\
0.12785090213516	0.552995288321533\\
0.126577122007322	0.552887120600595\\
0.125315996092886	0.552781091362457\\
0.124067398418196	0.552677158285574\\
0.122831205101254	0.552575280024451\\
0.121607293373551	0.55247541602997\\
0.120395541254609	0.552377526483453\\
0.119195827737091	0.552281572315178\\
0.118008033495609	0.552187515304505\\
0.116832040480828	0.552095317999784\\
0.115667731819011	0.552004943689119\\
0.114514991458175	0.551916356333152\\
0.113373704490237	0.551829520603607\\
0.11224375707413	0.551744401859396\\
0.111125036807665	0.551660966190422\\
0.110017432481142	0.55157918036748\\
0.108920833725447	0.551499011778747\\
0.107835131416265	0.55142042847847\\
0.106760217454891	0.551343399143513\\
0.105695984728387	0.551267893057102\\
0.104642327252192	0.551193880118626\\
0.103599140041619	0.551121330814872\\
0.102566319176976	0.551050216218976\\
0.101543761760518	0.550980507974313\\
0.100531365943555	0.550912178288299\\
0.0995290308726297	0.550845199915338\\
0.09853665669266	0.5507795461478\\
0.097554144540587	0.550715190805869\\
0.0965813965240152	0.550652108225619\\
0.0956183157326367	0.550590273251571\\
0.0946648062163826	0.550529661225065\\
0.0937207729524777	0.550470247971508\\
0.0927861218124318	0.550412009787935\\
0.091860759700621	0.55035492345207\\
0.0909445944335081	0.55029896619896\\
0.0900375347167935	0.550244115710314\\
0.0891394901453975	0.550190350106833\\
0.08825037118767	0.550137647938767\\
0.0873700891360933	0.550085988172745\\
0.0864985565818539	0.550035350239872\\
0.0856356865132167	0.549985713922848\\
0.0847813928948146	0.549937059417085\\
0.0839355905035326	0.549889367304746\\
0.0830981951122551	0.549842618568657\\
0.0822691231613109	0.549796794548667\\
0.081448291931716	0.549751876954835\\
0.0806356198763237	0.549707847896861\\
0.0798310258461704	0.549664689793304\\
0.0790344296339195	0.549622385424945\\
0.078245751756847	0.54958091790536\\
0.0774649134217988	0.549540270671661\\
0.0766918371226047	0.549500427540703\\
0.0759264456396721	0.549461372599226\\
0.0751686626958793	0.549423090266566\\
0.0744184124610813	0.549385565238912\\
0.0736756204362674	0.54934878257277\\
0.0729402125044252	0.549312727584356\\
0.0722121153230975	0.549277385883992\\
0.0714912559949075	0.549242743339256\\
0.0707775630192725	0.549208786161691\\
0.0700709651826773	0.549175500794846\\
0.0693713917603194	0.549142873929961\\
0.0686787730652923	0.549110892552848\\
0.067993040199236	0.549079543915275\\
0.0673141246523075	0.549048815493951\\
0.0666419584970509	0.5490186950046\\
0.0659764750558058	0.548989170457228\\
0.065317607804519	0.548960230053574\\
0.0646652907756718	0.548931862219832\\
0.0640194593101094	0.548904055667705\\
0.063380048740611	0.548876799275946\\
0.0627469952238165	0.548850082158937\\
0.0621202359361848	0.548823893678628\\
0.0614997078677935	0.548798223339718\\
0.0608853494079494	0.548773060918572\\
0.060277099415188	0.548748396381659\\
0.0596748966816853	0.54872421983951\\
0.0590786817408934	0.548700521689135\\
0.0584883946401755	0.548677292431717\\
0.0579039766539602	0.548654522806209\\
0.0573253696603288	0.548632203736004\\
0.0567525154690005	0.548610326274369\\
0.0561853575273028	0.548588881732313\\
0.05562383847949	0.548567861489576\\
0.0550679030280028	0.548547257207828\\
0.0545174952138466	0.548527060623703\\
0.0539725603208451	0.548507263687862\\
0.0534330439969937	0.548487858496948\\
0.0528988921713271	0.548468837285424\\
0.0523700519106709	0.548450192484005\\
0.0518464699778911	0.548431916614649\\
0.0513280946848632	0.548414002418354\\
0.0508148736139798	0.548396442693848\\
0.0503067562858687	0.548379230479239\\
0.049803691189265	0.548362358846478\\
0.0493056289378759	0.548345821112727\\
0.0488125189805708	0.548329610617395\\
0.0483243129352344	0.548313720941214\\
0.0478409612478961	0.548298145684304\\
0.0473624164496522	0.548282878676043\\
0.046888630049622	0.548267913772519\\
0.0464195553599859	0.548253245034888\\
0.0459551450807547	0.548238866574391\\
0.0454953532291393	0.548224772671271\\
0.0450401337202192	0.548210957684517\\
0.0445894410411128	0.548197416091784\\
0.0441432305483735	0.548184142504862\\
0.0437014570060206	0.54817113158068\\
0.0432640772997301	0.548158378180182\\
0.0428310467227426	0.548145877148142\\
0.042402322949873	0.548133623543247\\
0.0419778624499636	0.548121612428848\\
0.0415576232648221	0.548109839030666\\
0.0411415634885975	0.548098298648173\\
0.0407296409817492	0.548086986638063\\
0.0403218156366957	0.548075898537259\\
0.0399180456798421	0.548065029858722\\
0.0395182915091405	0.548054376298922\\
0.0391225130199965	0.548043933591424\\
0.0387306702473797	0.548033697540861\\
0.0383427250420592	0.548023664108705\\
0.037958637631532	0.548013829232777\\
0.0375783702649435	0.548004189014771\\
0.0372018850273179	0.547994739605827\\
0.0368291436451634	0.547985477196629\\
0.0364601098118861	0.547976398131956\\
0.0360947460982961	0.547967498755742\\
0.0357330158394549	0.547958775503731\\
0.0353748838043884	0.547950224933428\\
0.0350203132260125	0.547941843580425\\
0.0346692690654248	0.54793362811358\\
0.0343217167988027	0.547925575275044\\
0.033977620745456	0.547917681802115\\
0.0336369471063818	0.547909944566891\\
0.0332996621647152	0.547902360491433\\
0.0329657313591333	0.547894926505905\\
0.0326351219475983	0.547887639667039\\
0.0323078011704018	0.547880497074293\\
0.0319837354749478	0.547873495835962\\
0.0316628930199453	0.547866633177233\\
0.03134524218351	0.547859906373641\\
0.0310307503153871	0.547853312697966\\
0.0307193863650295	0.547846849530661\\
0.0304111198544552	0.547840514314558\\
0.0301059191662153	0.547834304483885\\
0.0298037537965185	0.547828217556508\\
0.0295045943753875	0.547822251132558\\
0.0292084105232635	0.547816402807608\\
0.0289151721916064	0.547810670226331\\
0.0286248508205418	0.547805051126431\\
0.0283374174908245	0.547799543265162\\
0.0280528426987508	0.54779414441101\\
0.0277710983175166	0.547788852417919\\
0.0274921568293368	0.547783665194331\\
0.027215989852129	0.547778580647711\\
0.0269425693714929	0.547773596730429\\
0.0266718687026928	0.547768711473623\\
0.0264038610945021	0.547763922935086\\
0.0261385190110609	0.54775922917367\\
0.0258758158815368	0.547754628311386\\
0.0256157261722138	0.547750118534259\\
0.0253582238745697	0.547745698038707\\
0.0251032825497552	0.547741365033433\\
0.0248508768443202	0.547737117790758\\
0.0246009822095647	0.547732954635526\\
0.0243535735656753	0.547728873899721\\
0.0241086255343554	0.547724873930518\\
0.0238661137423957	0.547720953132568\\
0.0236260146015929	0.547717109959407\\
0.0233883041060321	0.547713342874094\\
0.0231529578588061	0.547709650350355\\
0.0229199522866675	0.547706030910579\\
0.0226892646742172	0.547702483125609\\
0.0224608722099942	0.547699005584428\\
0.0222347515248036	0.547695596880144\\
0.0220108797206333	0.547692255641164\\
0.0217892348258797	0.547688980543872\\
0.0215697951407603	0.547685770292178\\
0.0213525384718667	0.547682623594833\\
0.0211374426242858	0.547679539179923\\
0.0209244861216324	0.547676515815122\\
0.0207136481713081	0.547673552305702\\
0.0205049079545973	0.547670647473831\\
0.0202982441981826	0.547667800146616\\
0.0200936358736216	0.547665009175518\\
0.0198910626807841	0.547662273448954\\
0.0196905048579334	0.547659591886267\\
0.0194919425018983	0.547656963418985\\
0.0192953553504036	0.547654386985109\\
0.0191007234301824	0.547651861546151\\
0.0189080274197598	0.547649386095989\\
0.0187172484951031	0.547646959656116\\
0.0185283677937182	0.547644581261492\\
0.0183413661040752	0.547642249952697\\
0.0181562243783483	0.54763996478879\\
0.0179729240977431	0.547637724855932\\
0.017791447339319	0.547635529268342\\
0.017611776253618	0.547633377155073\\
0.017433892757543	0.547631267652528\\
0.0172577786805305	0.547629199907987\\
0.0170834162286605	0.547627173090345\\
0.0169107881285913	0.547625186392949\\
0.0167398775088758	0.547623239030287\\
0.0165706674996062	0.547621330228471\\
0.0164031409589693	0.547619459219017\\
0.01623728077948	0.547617625245741\\
0.0160730702542213	0.547615827572634\\
0.0159104931358495	0.547614065484673\\
0.0157495335251467	0.547612338284921\\
0.0155901755364954	0.547610645287018\\
0.015432403055003	0.547608985809957\\
0.0152761999702488	0.547607359183044\\
0.0151215505130938	0.547605764752738\\
0.0149684393152923	0.547604201883478\\
0.0148168513808642	0.547602669956687\\
0.0146667717577516	0.547601168363802\\
0.0145181854410189	0.547599696504234\\
0.0143710773499102	0.54759825378487\\
0.0142254325274642	0.547596839623916\\
0.0140812363270172	0.547595453454301\\
0.0139384744686524	0.547594094724421\\
0.0137971329889412	0.547592762896828\\
0.0136571979139228	0.547591457441814\\
0.0135186552113188	0.547590177836451\\
0.013381490838342	0.547588923565436\\
0.0132456908506055	0.547587694122992\\
0.0131112415758345	0.547586489015826\\
0.0129781296685585	0.547585307763836\\
0.0128463420848173	0.547584149899354\\
0.0127158657639838	0.547583014961334\\
0.0125866878075976	0.547581902498373\\
0.0124587951249853	0.547580812062488\\
0.0123321747203023	0.547579743214029\\
0.0122068137973951	0.547578695523297\\
0.0120826997699165	0.547577668570509\\
0.0119598203478973	0.547576661947018\\
0.0118381634987213	0.547575675254422\\
0.0117177171347857	0.547574708099316\\
0.0115984693526663	0.54757376009708\\
0.0114804080631154	0.547572830865874\\
0.0113635213015336	0.547571920031539\\
0.0112477972440951	0.547571027227707\\
0.0111332242403063	0.547570152096161\\
0.0110197908981962	0.547569294287954\\
0.0109074860396378	0.547568453462537\\
0.0107962985937949	0.547567629285996\\
0.0106862175587932	0.547566821430378\\
0.0105772319278616	0.547566029572528\\
0.010469330682273	0.547565253393942\\
0.0103625028850655	0.547564492582058\\
0.0102567377417015	0.547563746831021\\
0.0101520246063033	0.547563015841639\\
0.0100483530563375	0.547562299322288\\
0.00994571282739029	0.547561596987848\\
0.00984409385408845	0.547560908560132\\
0.0097434860029033	0.547560233764151\\
0.00964387936152476	0.547559572331951\\
0.00954526385348877	0.547558923997389\\
0.00944762954420748	0.547558288500166\\
0.00935096652398482	0.5475576655842\\
0.00925526504382275	0.547557054999313\\
0.00916051547949616	0.547556456500651\\
0.00906670839884484	0.547555869849425\\
0.0089738344892568	0.547555294811887\\
0.00888188465140731	0.547554731160375\\
0.00879084971352651	0.547554178669714\\
0.00870072067948388	0.547553637120195\\
0.00861148855661491	0.547553106295412\\
0.00852314431157214	0.547552585981703\\
0.00843567907520907	0.547552075970531\\
0.00834908395537297	0.547551576056213\\
0.00826335023453018	0.547551086038153\\
0.00817846929775709	0.547550605719925\\
0.00809443268143087	0.547550134909733\\
0.00801123203070245	0.547549673419847\\
0.00792885913774708	0.547549221066948\\
0.00784730586847434	0.547548777671232\\
0.00776656407940313	0.547548343055466\\
0.00768662581886613	0.547547917047099\\
0.00760748304667274	0.547547499475206\\
0.00752912776598934	0.547547090171872\\
0.00745155212108473	0.54754668897316\\
0.00737474824153051	0.547546295717432\\
0.00729870838073736	0.547545910246737\\
0.00722342491221928	0.547545532406695\\
0.00714889028355091	0.54754516204597\\
0.00707509707863159	0.547544799016831\\
0.00700203796190258	0.547544443174528\\
0.00692970573823956	0.547544094377823\\
0.00685809323814544	0.547543752487812\\
0.00678719330861092	0.547543417367811\\
0.00671699893802586	0.5475430888845\\
0.00664750313875832	0.547542766906759\\
0.00657869888809632	0.547542451305099\\
0.00651057924976125	0.547542141952757\\
0.00644313740493783	0.547541838725928\\
0.00637636650540631	0.547541541502393\\
0.00631025982585645	0.547541250162854\\
0.00624481074907879	0.547540964590744\\
0.00618001269220312	0.547540684671533\\
0.00611585920526972	0.54754041029354\\
0.00605234389387133	0.547540141347222\\
0.00598946044543287	0.547539877725349\\
0.00592720268440235	0.547539619323429\\
0.00586556440847073	0.547539366038291\\
0.0058045394607631	0.547539117768675\\
0.00574412178199498	0.547538874415615\\
0.00568430540216685	0.547538635882328\\
0.00562508428797697	0.54753840207297\\
0.00556645246987591	0.547538172893631\\
0.00550840404698186	0.547537948252337\\
0.00545093321885476	0.547537728059265\\
0.00539403415862755	0.547537512225728\\
0.00533770113300142	0.547537300665076\\
0.00528192848794026	0.547537093292547\\
0.00522671063879249	0.547536890025156\\
0.00517204204633195	0.54753669078149\\
0.00511791727686536	0.547536495482112\\
0.00506433092401425	0.547536304048964\\
0.00501127765773821	0.547536116405693\\
0.00495875223640041	0.547535932477701\\
0.00490674947223215	0.547535752191869\\
0.00485526415288231	0.547535575475995\\
0.00480429114865204	0.547535402259518\\
0.0047538253888152	0.547535232473323\\
0.00470386188645064	0.547535066049885\\
0.00465439562186952	0.547534902922463\\
0.00460542161106597	0.547534743025547\\
0.00455693492155055	0.547534586294943\\
0.0045089306885426	0.547534432667851\\
0.00446140411560757	0.547534282082842\\
0.00441435040531713	0.547534134479398\\
0.00436776479873499	0.547533989798149\\
0.00432164261969146	0.547533847981122\\
0.00427597925710871	0.54753370897161\\
0.00423077012938327	0.547533572713928\\
0.00418601070664259	0.547533439153533\\
0.00414169653265842	0.547533308237132\\
0.0040978231814725	0.547533179912403\\
0.00405438628424194	0.547533054128133\\
0.00401138151212535	0.547532930834105\\
0.00396880461565626	0.547532809981297\\
0.00392665138792225	0.547532691521657\\
0.00388491761089969	0.54753257540778\\
0.00384359909821819	0.547532461593148\\
0.00380269174557627	0.547532350032381\\
0.0037621914769277	0.54753224068093\\
0.00372209428364648	0.54753213349527\\
0.00368239616124882	0.547532028432542\\
0.00364309310765275	0.54753192545054\\
0.00360418116715126	0.547531824507933\\
0.00356565642952113	0.547531725564239\\
0.00352751502599346	0.547531628579794\\
0.00348975314991217	0.547531533515842\\
0.00345236702109469	0.547531440334334\\
0.00341535285723811	0.547531348997778\\
0.00337870692541801	0.547531259469491\\
0.00334242555138356	0.547531171713617\\
0.00330650509879709	0.547531085695023\\
0.00327094198152996	0.547531001379336\\
0.00323573262955835	0.547530918732771\\
0.00320087352024414	0.547530837722271\\
0.0031663611659664	0.547530758315431\\
0.00313219214031299	0.54753068048061\\
0.00309836301710399	0.547530604186638\\
0.00306487043272364	0.547530529403091\\
0.00303171104590054	0.547530456100095\\
0.00299888155523036	0.547530384248398\\
0.00296637872528132	0.547530313819468\\
0.00293419932446279	0.547530244785212\\
0.00290234012926654	0.547530177117991\\
0.00287079794782422	0.54753011079071\\
0.00283956963443477	0.547530045776873\\
0.00280865207714927	0.547529982050517\\
0.00277804219169686	0.547529919586177\\
0.00274773694397229	0.547529858358975\\
0.00271773331379204	0.547529798344453\\
0.00268802830051488	0.547529739518599\\
0.0026586189106227	0.547529681857785\\
0.00262950219385839	0.547529625338905\\
0.00260067522159925	0.547529569939283\\
0.0025721351026403	0.547529515636724\\
0.00254387896938567	0.547529462409453\\
0.00251590400086293	0.547529410236195\\
0.0024882074019263	0.547529359096089\\
0.00246078640157963	0.547529308968671\\
0.00243363823901614	0.547529259833823\\
0.0024067601660441	0.547529211671769\\
0.00238014948961388	0.547529164463229\\
0.00235380354161647	0.547529118189297\\
0.00232771968440194	0.547529072831457\\
0.00230189530449373	0.54752902837155\\
0.00227632782992804	0.547528984791833\\
0.00225101469495676	0.547528942074846\\
0.00222595336080796	0.547528900203482\\
0.00220114132619966	0.547528859161011\\
0.00217657610697652	0.547528818931011\\
0.00215225526600513	0.547528779497458\\
0.00212817636636634	0.547528740844564\\
0.00210433699796674	0.547528702956865\\
0.00208073479240549	0.547528665819257\\
0.00205736738804752	0.547528629416885\\
0.00203423245670855	0.547528593735215\\
0.00201132768888575	0.547528558759989\\
0.00198865081914932	0.547528524477294\\
0.00196619960245468	0.547528490873486\\
0.00194397179508241	0.547528457935124\\
0.0019219651705912	0.547528425649023\\
0.0019001775299575	0.547528394002271\\
0.00187860668711459	0.547528362982187\\
0.00185725048738644	0.547528332576369\\
0.00183610680654731	0.547528302772686\\
0.00181517353101021	0.547528273559218\\
0.00179444857210252	0.54752824492429\\
0.00177392986515086	0.547528216856467\\
0.00175361536939375	0.547528189344552\\
0.00173350305660542	0.547528162377543\\
0.00171359092227055	0.54752813594467\\
0.00169387696826283	0.547528110035338\\
0.00167435921185171	0.54752808463915\\
0.00165503569569391	0.547528059745932\\
0.00163590448218065	0.54752803534571\\
0.00161696365064842	0.547528011428703\\
0.00159821130101051	0.547527987985329\\
0.0015796455564909	0.547527965006204\\
0.0015612645488949	0.547527942482108\\
0.00154306644503441	0.547527920404043\\
0.00152504942530791	0.547527898763176\\
0.00150721168713167	0.547527877550849\\
0.00148955144897864	0.547527856758582\\
0.00147206694426113	0.547527836378055\\
0.00145475642243582	0.54752781640111\\
0.00143761813938286	0.547527796819727\\
0.00142065036395772	0.547527777626034\\
0.0014038513964866	0.547527758812346\\
0.00138721955555972	0.547527740371137\\
0.00137075317375832	0.547527722295022\\
0.00135445060388318	0.54752770457677\\
0.00133831021525896	0.547527687209294\\
0.00132233039090948	0.547527670185641\\
0.00130650953150813	0.547527653499002\\
0.0012908460614459	0.547527637142715\\
0.00127533841492773	0.547527621110242\\
0.00125998503806197	0.547527605395163\\
0.00124478439078934	0.547527589991185\\
0.00122973495291299	0.547527574892146\\
0.0012148352203821	0.547527560092011\\
0.00120008370485503	0.547527545584863\\
0.00118547893128548	0.547527531364903\\
0.00117101944690625	0.547527517426457\\
0.00115670381041143	0.54752750376396\\
0.00114253058758895	0.547527490371944\\
0.00112849835765667	0.547527477245045\\
0.0011146057179421	0.547527464378016\\
0.00110085128590699	0.547527451765723\\
0.00108723369011378	0.547527439403128\\
0.00107375156518724	0.547527427285282\\
0.00106040356656861	0.547527415407344\\
0.00104718836238529	0.547527403764569\\
0.00103410463487691	0.547527392352308\\
0.00102115107448666	0.547527381165993\\
0.00100832639409028	0.547527370201164\\
0.000995629321269287	0.547527359453454\\
0.00098305859572808	0.547527348918578\\
0.000970612961487569	0.547527338592323\\
0.000958291173543149	0.54752732847056\\
0.000946091999281216	0.547527318549236\\
0.000934014216765901	0.547527308824381\\
0.000922056616043294	0.5475272992921\\
0.000910218004319865	0.547527289948585\\
0.000898497197182546	0.547527280790097\\
0.000886893019944452	0.547527271812968\\
0.000875404308901633	0.547527263013603\\
0.00086402992074985	0.547527254388489\\
0.000852768723368081	0.547527245934184\\
0.000841619587941881	0.547527237647303\\
0.000830581398568668	0.547527229524528\\
0.000819653055149198	0.547527221562615\\
0.000808833467089029	0.547527213758383\\
0.000798121553021069	0.547527206108709\\
0.000787516243834972	0.547527198610537\\
0.000777016478852866	0.547527191260866\\
0.000766621213463076	0.547527184056763\\
0.000756329406167013	0.547527176995343\\
0.000746140030268013	0.547527170073785\\
0.000736052069717601	0.547527163289321\\
0.000726064515563302	0.547527156639239\\
0.000716176368829806	0.547527150120876\\
0.000706386639273849	0.547527143731622\\
0.000696694342773477	0.547527137468915\\
0.000687098507472499	0.547527131330244\\
0.000677598174069458	0.547527125313156\\
0.000668192387907302	0.547527119415235\\
0.000658880208856918	0.547527113634123\\
0.000649660704555462	0.547527107967505\\
0.000640532950956715	0.547527102413113\\
0.000631496033520567	0.547527096968721\\
0.000622549045646618	0.547527091632148\\
0.000613691089940721	0.547527086401256\\
0.000604921281511087	0.547527081273954\\
0.000596238743309219	0.547527076248189\\
0.00058764260703064	0.547527071321952\\
0.000579132010220994	0.547527066493268\\
0.000570706097807627	0.547527061760201\\
0.000562364028515921	0.54752705712086\\
0.000554104969109858	0.547527052573389\\
0.000545928094629555	0.54752704811597\\
0.000537832586759771	0.547527043746821\\
0.000529817636152782	0.547527039464192\\
0.000521882439874017	0.547527035266369\\
0.000514026204580374	0.547527031151673\\
0.000506248146275003	0.547527027118461\\
0.000498547487229686	0.547527023165117\\
0.000490923457532103	0.547527019290062\\
0.000483375293795496	0.547527015491744\\
0.000475902242399375	0.547527011768644\\
0.000468503555448807	0.547527008119273\\
0.000461178491076415	0.547527004542168\\
0.000453926315539661	0.547527001035898\\
0.000446746300909094	0.547526997599057\\
0.000439637724013148	0.547526994230266\\
0.000432599871554275	0.547526990928175\\
0.000425632038020849	0.547526987691462\\
0.000418733527136846	0.547526984518831\\
0.0004119036489523	0.547526981409016\\
0.000405141719971896	0.54752697836077\\
0.000398447063741647	0.547526975372875\\
0.000391819010303239	0.547526972444136\\
0.000385256895642547	0.547526969573379\\
0.000378760063437136	0.547526966759457\\
0.000372327863142882	0.547526964001244\\
0.000365959652130259	0.547526961297637\\
0.000359654795476314	0.547526958647555\\
0.000353412663565013	0.547526956049941\\
0.000347232630807111	0.547526953503754\\
0.00034111407847752	0.547526951007976\\
0.000335056394136158	0.547526948561606\\
0.000329058971032529	0.547526946163667\\
0.000323121209814304	0.5475269438132\\
0.000317242517154339	0.547526941509265\\
0.000311422305272945	0.54752693925094\\
0.00030565999425218	0.547526937037325\\
0.000299955008435746	0.547526934867534\\
0.000294306777545605	0.5475269327407\\
0.000288714736995387	0.547526930655972\\
0.000283178328552881	0.547526928612518\\
0.000277696998248818	0.547526926609519\\
0.000272270196881377	0.547526924646174\\
0.000266897381018601	0.547526922721698\\
0.000261578012808534	0.547526920835319\\
0.000256311560299042	0.547526918986284\\
0.000251097497677027	0.547526917173854\\
0.000245935304587941	0.547526915397305\\
0.00024082446337562	0.547526913655925\\
0.00023576446278873	0.547526911949018\\
0.000230754796727836	0.547526910275901\\
0.000225794964480747	0.547526908635906\\
0.000220884470719881	0.547526907028376\\
0.000216022825094392	0.547526905452669\\
0.000211209542036971	0.547526903908156\\
0.000206444141880931	0.54752690239422\\
0.000201726146955614	0.547526900910255\\
0.000197055084892019	0.547526899455667\\
0.000192430489639069	0.547526898029875\\
0.00018785189931244	0.547526896632309\\
0.000183318857145998	0.547526895262411\\
0.000178830911250295	0.547526893919634\\
0.000174387613182919	0.547526892603441\\
0.000169988519362479	0.547526891313306\\
0.000165633189460876	0.547526890048712\\
0.000161321187717983	0.547526888809155\\
0.000157052083069514	0.547526887594138\\
0.000152825448696894	0.547526886403176\\
0.000148640861884399	0.547526885235791\\
0.000144497903009577	0.547526884091517\\
0.000140396157511366	0.547526882969896\\
0.000136335216111134	0.54752688187048\\
0.000132314673212335	0.547526880792829\\
0.000128334125957398	0.547526879736512\\
0.000124393176690867	0.547526878701106\\
0.000120491432084598	0.547526877686199\\
0.000116628503063061	0.547526876691384\\
0.000112804003311626	0.547526875716264\\
0.000109017551299641	0.54752687476045\\
0.000105268769098853	0.547526873823559\\
0.000101557282376038	0.547526872905216\\
9.78827205060928e-05	0.547526872005056\\
9.424471527383e-05	0.547526871122717\\
9.06429021616528e-05	0.547526870257847\\
8.70769210618537e-05	0.547526869410099\\
8.35464148783646e-05	0.547526868579134\\
8.00510315630484e-05	0.54752686776462\\
7.65904216582652e-05	0.547526866966232\\
7.31642393345631e-05	0.54752686618365\\
6.97721423987899e-05	0.547526865416562\\
6.64137917489489e-05	0.547526864664661\\
6.30888519027456e-05	0.547526863927646\\
5.97969910133521e-05	0.547526863205223\\
5.65378800699082e-05	0.547526862497103\\
5.33111937322008e-05	0.547526861803002\\
5.01166093512008e-05	0.547526861122644\\
4.69538072982653e-05	0.547526860455756\\
4.38224718576907e-05	0.547526859802072\\
4.07222905717923e-05	0.547526859161331\\
3.7652953709659e-05	0.547526858533276\\
3.46141536199003e-05	0.547526857917655\\
3.1605586086135e-05	0.547526857314223\\
2.86269506398658e-05	0.547526856722739\\
2.56779498623572e-05	0.547526856142965\\
2.27582895069023e-05	0.547526855574671\\
1.98676777742844e-05	0.547526855017628\\
1.70058262079116e-05	0.547526854471615\\
1.41724490905111e-05	0.547526853936413\\
1.13672640574651e-05	0.547526853411809\\
8.58999138849542e-06	0.547526852897593\\
5.84035373867378e-06	0.547526852393559\\
3.11807620275578e-06	0.547526851899506\\
4.2288769959084e-07	0.547526851415237\\
-2.24548113398476e-06	0.547526850940557\\
-4.8872965171462e-06	0.547526850475278\\
-7.5028232611879e-06	0.547526850019213\\
-1.00923230522791e-05	0.547526849572179\\
-1.26560548931627e-05	0.547526849133997\\
-1.51942749663028e-05	0.547526848704493\\
-1.77072369496843e-05	0.547526848283495\\
-2.01951917732819e-05	0.547526847870833\\
-2.26583881787965e-05	0.547526847466344\\
-2.50970730431878e-05	0.547526847069865\\
-2.75114903239213e-05	0.547526846681238\\
-2.99018815956703e-05	0.547526846300306\\
-3.22684860337465e-05	0.547526845926919\\
-3.46115402512885e-05	0.547526845560925\\
-3.69312785097262e-05	0.547526845202179\\
-3.92279332719833e-05	0.547526844850538\\
-4.15017340031319e-05	0.54752684450586\\
-4.37529078497131e-05	0.547526844168008\\
-4.59816799745771e-05	0.547526843836846\\
-4.81882733073466e-05	0.547526843512243\\
-5.03729085535309e-05	0.547526843194067\\
-5.25358044826049e-05	0.547526842882193\\
-5.46771776325713e-05	0.547526842576494\\
-5.67972421619441e-05	0.547526842276849\\
-5.88962103718581e-05	0.547526841983138\\
-6.0974292470338e-05	0.547526841695243\\
-6.30316962956061e-05	0.547526841413049\\
-6.50686276092785e-05	0.547526841136443\\
-6.70852901335089e-05	0.547526840865314\\
-6.90818852815654e-05	0.547526840599555\\
-7.10586125469738e-05	0.547526840339058\\
-7.30156696939904e-05	0.54752684008372\\
-7.49532524606314e-05	0.547526839833438\\
-7.68715546153841e-05	0.547526839588113\\
-7.87707680223598e-05	0.547526839347645\\
-8.06510825105862e-05	0.54752683911194\\
-8.25126859044512e-05	0.547526838880902\\
-8.43557644503411e-05	0.547526838654439\\
-8.61805025481159e-05	0.547526838432461\\
-8.79870824709791e-05	0.547526838214879\\
-8.97756849691858e-05	0.547526838001606\\
-9.15464890997829e-05	0.547526837792556\\
-9.32996719738011e-05	0.547526837587646\\
-9.50354091072934e-05	0.547526837386794\\
-9.67538743448376e-05	0.547526837189919\\
-9.84552395576974e-05	0.547526836996943\\
-0.000100139674904725	0.547526836807788\\
-0.000101807348842263	0.547526836622379\\
-0.000103458428143015	0.547526836440641\\
-0.000105093077872528	0.547526836262503\\
-0.00010671146133804	0.547526836087892\\
-0.000108313740436679	0.547526835916739\\
-0.000109900075835414	0.547526835748975\\
-0.000111470626123607	0.547526835584533\\
-0.00011302554862954	0.547526835423347\\
-0.000114564998898815	0.547526835265353\\
-0.000116089130888078	0.547526835110488\\
-0.000117598097005695	0.547526834958689\\
-0.000119092048127545	0.547526834809897\\
-0.000120571133634253	0.547526834664051\\
-0.000122035501004317	0.547526834521093\\
-0.000123485296573189	0.547526834380965\\
-0.000124920664932606	0.547526834243613\\
-0.000126341749601251	0.547526834108981\\
-0.000127748692729249	0.547526833977015\\
-0.000129141635026305	0.547526833847663\\
-0.000130520715713824	0.547526833720872\\
-0.000131886072526958	0.547526833596592\\
-0.000133237842035096	0.547526833474773\\
-0.000134576159568467	0.547526833355367\\
-0.000135901159026501	0.547526833238325\\
-0.00013721297293804	0.547526833123602\\
-0.000138511732338267	0.54752683301115\\
-0.000139797567086347	0.547526832900925\\
-0.000141070606047039	0.547526832792883\\
-0.000142330976592647	0.547526832686981\\
-0.000143578804800773	0.547526832583176\\
-0.000144814215475311	0.547526832481427\\
-0.000146037332184747	0.547526832381693\\
-0.000147248277271927	0.547526832283933\\
-0.00014844717188018	0.54752683218811\\
-0.000149634135895242	0.547526832094185\\
-0.000150809288270371	0.547526832002119\\
-0.000151972746587698	0.547526831911877\\
-0.0001531246272213	0.547526831823421\\
-0.000154265045388898	0.547526831736718\\
-0.000155394115104207	0.547526831651731\\
-0.000156511949203502	0.547526831568428\\
-0.000157618659474928	0.547526831486774\\
-0.000158714356710166	0.547526831406737\\
-0.000159799150525282	0.547526831328285\\
-0.000160873149441028	0.547526831251387\\
-0.000161936460782441	0.547526831176012\\
-0.000162989190725871	0.547526831102129\\
-0.00016403144456344	0.547526831029709\\
-0.000165063326554138	0.547526830958724\\
-0.000166084939891155	0.547526830889144\\
-0.000167096386777303	0.547526830820943\\
-0.000168097768399562	0.547526830754092\\
-0.000169089184891717	0.547526830688565\\
-0.000170070735447513	0.547526830624335\\
-0.00017104251808819	0.547526830561378\\
-0.000172004629951178	0.547526830499667\\
-0.000172957167279483	0.547526830439179\\
-0.000173900225340324	0.547526830379888\\
-0.000174833898492363	0.547526830321772\\
-0.000175758280101686	0.547526830264806\\
-0.000176673462546507	0.547526830208969\\
-0.000177579537257111	0.547526830154238\\
-0.000178476594843543	0.54752683010059\\
-0.000179364724985261	0.547526830048005\\
-0.000180244016555878	0.547526829996462\\
-0.000181114557514288	0.547526829945939\\
-0.000181976434798056	0.547526829896417\\
-0.000182829734616613	0.547526829847875\\
-0.000183674542375264	0.547526829800295\\
-0.000184510942535149	0.547526829753657\\
-0.000185339018740807	0.547526829707943\\
-0.000186158853842371	0.547526829663135\\
};
%\addlegendentry{$T=0.001$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1.049	0.9450278\\
1.04877723906299	0.94502447824822\\
1.0484986529184	0.94501928287105\\
1.04814957967472	0.945011124415503\\
1.04771005306269	0.944998188596747\\
1.04715544160266	0.944977589355124\\
1.04645206036161	0.944944450488421\\
1.04555580373138	0.944890632589971\\
1.04440704136425	0.944802197277186\\
1.04292520518256	0.944655006630843\\
1.04100173911615	0.944406945600976\\
1.03849325678256	0.943984987121823\\
1.03522261612766	0.943267797887101\\
1.03100620530038	0.942076816666049\\
1.02572549651389	0.940211206395827\\
1.01938481825292	0.93752512705998\\
1.01196755685691	0.933850538896632\\
1.00339275269268	0.928940715359979\\
0.993514770563821	0.922424911914538\\
0.982134766813072	0.913776959156596\\
0.968915368898239	0.902102106286991\\
0.952751444377359	0.88459527835552\\
0.932395354981824	0.856902063710821\\
0.91182385488747	0.828622751271129\\
0.896188649609378	0.812172605938398\\
0.884700005727241	0.803324380305916\\
0.875221219325567	0.797326453152231\\
0.866443997241229	0.792189984062251\\
0.857834401460604	0.787248265917362\\
0.849310524226163	0.782404460662757\\
0.840871201358317	0.777656277031994\\
0.832515597497008	0.773001831140065\\
0.824242884675814	0.768439275228403\\
0.816052242828703	0.763966797623532\\
0.807942860843325	0.759582623254495\\
0.799913935138577	0.755285011474472\\
0.79196466995219	0.751072255786331\\
0.784094277530802	0.746942683453455\\
0.776301977585958	0.742894654348897\\
0.768586997651727	0.738926560766858\\
0.760948572575701	0.735036826342869\\
0.75338594561109	0.731223906616429\\
0.745898366415211	0.727486286465357\\
0.738485092684631	0.723822481238985\\
0.731145388908686	0.720231034996839\\
0.72387852762587	0.716710521243216\\
0.716683787546097	0.713259540596916\\
0.709560454965387	0.709876721692497\\
0.702507823316756	0.706560720260802\\
0.695525192732173	0.703310218251243\\
0.688611870413785	0.700123923727357\\
0.681767170124018	0.697000569947205\\
0.674990413046586	0.693938915710018\\
0.668280925816699	0.690937743141808\\
0.661638042831011	0.687995859361012\\
0.65506110487991	0.685112094825738\\
0.648549458893821	0.682285302715304\\
0.642102458182357	0.679514358746861\\
0.635719462684275	0.676798161003653\\
0.62939983876356	0.674135629368462\\
0.623142958534342	0.671525704583753\\
0.616948200767051	0.668967348648886\\
0.610814950106554	0.666459543803787\\
0.604742597348097	0.66400129240792\\
0.598730539365765	0.66159161653309\\
0.592778178842048	0.659229557407123\\
0.586884924479413	0.656914175251482\\
0.581050190576531	0.654644548621744\\
0.57527339753558	0.652419774484837\\
0.569553971215842	0.650238967401787\\
0.56389134295958	0.648101259249798\\
0.558284950447155	0.646005799562388\\
0.552734236096203	0.643951754027775\\
0.547238648413147	0.641938305214563\\
0.541797640910261	0.639964651483619\\
0.536410673051253	0.638030007400836\\
0.531077208682993	0.636133602334028\\
0.525796717755986	0.634274681424806\\
0.520568675868422	0.632452504979787\\
0.515392561790121	0.630666346498303\\
0.510267861902834	0.628915495507936\\
0.505194066566147	0.62719925478997\\
0.500170670837709	0.625516940648984\\
0.495197175056769	0.623867883071607\\
0.490273084556084	0.622251425296596\\
0.485397909423348	0.620666923429016\\
0.480571164327947	0.619113746108698\\
0.475792369466834	0.617591274899129\\
0.471061049383263	0.616098903310954\\
0.466376733563745	0.614636036966817\\
0.461738955579548	0.613202092864448\\
0.45714725385276	0.611796499654234\\
0.452601172080174	0.610418697689425\\
0.448100256858461	0.609068137391444\\
0.443644061281893	0.607744281233896\\
0.439232140780541	0.606446601058497\\
0.434864057153137	0.605174580289692\\
0.430539375118555	0.603927711718495\\
0.426257663862392	0.602705498244787\\
0.422018497881056	0.601507453174214\\
0.417821454793132	0.600333098799975\\
0.413666116652464	0.599181966990487\\
0.409552069603909	0.598053598831196\\
0.405478904274015	0.596947544676311\\
0.401446214995885	0.595863363567665\\
0.397453600154706	0.59480062327147\\
0.393500662272639	0.59375890017247\\
0.389587007674629	0.59273777894831\\
0.385712246307087	0.591736852333339\\
0.381875992344923	0.590755721294144\\
0.378077863679255	0.589793994621711\\
0.374317482107851	0.588851288892667\\
0.370594473267946	0.587927228299123\\
0.36690846581552	0.5870214441141\\
0.363259092531191	0.586133575114878\\
0.35964599047481	0.585263267519797\\
0.356068798838918	0.58441017383068\\
0.352527161806253	0.583573954089258\\
0.349020726284407	0.58275427467038\\
0.345549142843179	0.581950808616853\\
0.342112065509408	0.5811632354268\\
0.338709152170329	0.580391241124814\\
0.335340062961158	0.579634517421494\\
0.332004462920457	0.57889276280596\\
0.328702019191327	0.578165681180397\\
0.325432402360303	0.577452982364253\\
0.322195286912878	0.57675438218458\\
0.318990350364853	0.576069601994447\\
0.315817272950767	0.575398368448638\\
0.312675738190118	0.574740413653447\\
0.309565433151471	0.574095475180382\\
0.306486047790464	0.573463295694596\\
0.303437275083353	0.572843622923916\\
0.300418811078664	0.57223620959228\\
0.297430354810725	0.571640813298319\\
0.294471608336228	0.571057196445562\\
0.291542276617034	0.57048512611297\\
0.288642067608975	0.569924374008623\\
0.285770692120649	0.569374716334891\\
0.282927863610555	0.568835933634237\\
0.280113298647251	0.568307810888574\\
0.277326716596631	0.567790137323231\\
0.274567839829284	0.567282706409416\\
0.271836393044553	0.566785315542898\\
0.269132103363208	0.566297766014416\\
0.266454701473842	0.565819863352767\\
0.263803920640938	0.565351416892277\\
0.261179495653054	0.564892239341581\\
0.258581165373097	0.564442147617786\\
0.256008670416664	0.564000961963007\\
0.253461754023435	0.563568506192723\\
0.250940162704938	0.563144607848536\\
0.248443643937288	0.562729097361468\\
0.245971949667633	0.56232180916836\\
0.243524832336461	0.561922580330278\\
0.241102048324473	0.56153125161491\\
0.238703355876779	0.561147666757047\\
0.236328515430917	0.560771672516399\\
0.233977290621653	0.56040311893935\\
0.231649445997261	0.560041858589569\\
0.229344749770704	0.559687747358885\\
0.227062972259079	0.559340643924619\\
0.22480388518321	0.559000409492877\\
0.222567263105754	0.558666908190037\\
0.220352883135433	0.558340006919588\\
0.218160524380368	0.558019575151866\\
0.215989967868918	0.557705484858735\\
0.21384099684652	0.557397610557566\\
0.2117133967965	0.557095829272091\\
0.209606955498376	0.556800020504767\\
0.207521462785492	0.556510066124963\\
0.205456710336475	0.556225850271232\\
0.203412492224747	0.555947259463065\\
0.201388604399828	0.555674182417693\\
0.199384844757653	0.555406510031764\\
0.197401013252091	0.555144135373554\\
0.195436911839484	0.554886953630358\\
0.193492344424903	0.554634862057644\\
0.191567116995047	0.554387759977401\\
0.189661037292455	0.554145548658954\\
0.187773915037014	0.553908131341413\\
0.185905561755463	0.553675413157226\\
0.184055790884814	0.553447301124955\\
0.182224417642349	0.553223704084849\\
0.180411259389461	0.553004532755143\\
0.178616135311074	0.552789699620702\\
0.17683886596243	0.55257911879547\\
0.175079273567112	0.552372706067036\\
0.173337182461049	0.552170378971072\\
0.171612419283651	0.551972056801881\\
0.16990481151817	0.551777660247098\\
0.168214188147714	0.551587111517329\\
0.166540380841437	0.551400334584536\\
0.164883222755563	0.551217254880369\\
0.163242547469204	0.55103779904103\\
0.161618191915089	0.550861895526582\\
0.160009993807855	0.550689474028088\\
0.158417791798341	0.550520465485457\\
0.156841428098235	0.550354802618674\\
0.155280743997868	0.550192418955668\\
0.153735584595211	0.550033249804827\\
0.152205795006973	0.549877231439407\\
0.150691222647528	0.549724301549779\\
0.149191716212502	0.549574399010498\\
0.147707125869287	0.549427463899897\\
0.146237303369638	0.549283437500272\\
0.144782102098582	0.549142262286951\\
0.143341376070098	0.54900388171332\\
0.141914982364405	0.548868240661292\\
0.140502777250137	0.54873528467932\\
0.139104621020008	0.548604960881788\\
0.137720372916368	0.548477216974231\\
0.136349894922032	0.548352001946253\\
0.134993050820728	0.54822926587315\\
0.133649703936036	0.548108959490826\\
0.132319720767937	0.547991034836646\\
0.131002968706351	0.547875444817319\\
0.129699315309059	0.547762143070825\\
0.128408630840533	0.547651084395272\\
0.127130786770945	0.547542224466531\\
0.125865654757195	0.547435519652227\\
0.124613108294726	0.547330927280228\\
0.123373022755672	0.547228405625302\\
0.122145274408813	0.547127913729729\\
0.120929740135228	0.547029411345835\\
0.119726298344798	0.546932859073223\\
0.118534828896932	0.5468382183298\\
0.117355213181066	0.546745451349149\\
0.116187333125397	0.546654521010995\\
0.115031071914962	0.546565390943324\\
0.113886313871177	0.546478025490612\\
0.112752944567163	0.546392389718862\\
0.111630850957893	0.546308449422034\\
0.110519920870197	0.546226171032972\\
0.109420043437278	0.546145521676928\\
0.10833110869853	0.546066469100811\\
0.107253007754263	0.545988981685417\\
0.106185632875472	0.545913028450163\\
0.105128877340506	0.545838579018616\\
0.104082635571709	0.545765603627262\\
0.103046802958579	0.545694073090197\\
0.102021276043606	0.545623958814732\\
0.101005952333652	0.545555232765184\\
0.100000730334281	0.545487867458039\\
0.0990055095876177	0.545421835957449\\
0.0980201906324958	0.545357111860398\\
0.0970446749887883	0.545293669285414\\
0.0960788651673518	0.545231482864796\\
0.095122664576747	0.545170527723811\\
0.0941759777091516	0.545110779495813\\
0.0932387098887109	0.545052214281533\\
0.0923107674777482	0.544994808666879\\
0.0913920577442053	0.544938539697978\\
0.0904824889221332	0.544883384880526\\
0.0895819701378317	0.544829322162798\\
0.088690411315316	0.544776329916867\\
0.0878077232695821	0.544724386942576\\
0.0869338177435809	0.544673472464423\\
0.0860686073068333	0.544623566112445\\
0.0852120054096372	0.544574647921386\\
0.0843639265506126	0.544526698342538\\
0.0835242861923209	0.544479698226376\\
0.0826930005269914	0.544433628789359\\
0.0818699861436213	0.544388471571681\\
0.0810551605245831	0.544344208486922\\
0.0802484422161515	0.544300821833573\\
0.0794497508262832	0.5442582942872\\
0.0786590069589767	0.544216608885985\\
0.0778761312299003	0.54417574892165\\
0.0771010448863013	0.544135698001601\\
0.0763336705122551	0.544096440115709\\
0.0755739319759793	0.544057959622296\\
0.0748217534973531	0.544020241146918\\
0.0740770591177432	0.543983269527023\\
0.0733397742153002	0.543947029959517\\
0.0726098259595641	0.543911508036317\\
0.0718871414126605	0.543876689552045\\
0.0711716472850054	0.543842560480423\\
0.0704632723597036	0.543809107202259\\
0.0697619469457324	0.543776316442819\\
0.0690675998257457	0.543744174982522\\
0.0683801611687779	0.543712669928781\\
0.0676995636401641	0.543681788807829\\
0.0670257385173538	0.543651519204806\\
0.0663586175425668	0.543621848933619\\
0.0656981355630638	0.543592766264208\\
0.0650442259149821	0.543564259506944\\
0.0643968222543887	0.543536317176413\\
0.063755861647532	0.543508928250663\\
0.0631212788244329	0.543482081671633\\
0.0624930099106306	0.543455766666104\\
0.0618709939425512	0.543429972862386\\
0.0612551666338062	0.543404689768618\\
0.0606454674879915	0.54337990736111\\
0.0600418359416131	0.543355615757602\\
0.0594442099470942	0.543331805105887\\
0.0588525321593574	0.54330846607313\\
0.0582667412174481	0.543285589148995\\
0.0576867797342398	0.543263165276022\\
0.0571125897160961	0.543241185482673\\
0.0565441125980477	0.543219640889452\\
0.0559812937005239	0.543198523041079\\
0.0554240740241748	0.543177823285744\\
0.0548724006426529	0.543157533550439\\
0.0543262158959592	0.543137645534347\\
0.0537854670619411	0.543118151420217\\
0.0532500988330536	0.543099043319652\\
0.0527200583068575	0.543080313634633\\
0.0521952923732834	0.543061954863948\\
0.0516757482063574	0.543043959639518\\
0.051161374574017	0.54302632081155\\
0.0506521190321272	0.543009031255228\\
0.0501479318780072	0.542992084136137\\
0.0496487613361966	0.54297547258388\\
0.0491545588833198	0.542959190045071\\
0.0486652737444137	0.542943229917027\\
0.0481808582125025	0.542927585893933\\
0.0477012628300456	0.542912251652138\\
0.0472264403423833	0.542897221101612\\
0.0467563429521894	0.542882488209749\\
0.0462909234636762	0.542868047070395\\
0.0458301360912349	0.542853891953531\\
0.0453739333131299	0.542840017107283\\
0.0449222717212442	0.542826417115561\\
0.0444751032205322	0.542813086361007\\
0.0440323864898438	0.542800019712939\\
0.043594073811167	0.54278721174037\\
0.0431601243164494	0.542774657492404\\
0.0427304925885847	0.542762351829527\\
0.0423051363474844	0.542750289867714\\
0.0418840137768448	0.542738466822265\\
0.041467080637716	0.542726877843768\\
0.0410542984793889	0.54271551847601\\
0.0406456226225692	0.542704383987137\\
0.0402410146301279	0.542693470055095\\
0.0398404331818057	0.542682772267126\\
0.0394438371315368	0.542672286285407\\
0.0390511896450448	0.542662008064019\\
0.0386624481167064	0.542651933315889\\
0.0382775759304911	0.542642058127607\\
0.0378965343027802	0.542632378532992\\
0.037519283233864	0.542622890563429\\
0.0371457882590515	0.542613590586895\\
0.0367760093179063	0.542604474747401\\
0.0364099097943577	0.542595539416177\\
0.0360474552566607	0.54258678112446\\
0.0356886062672207	0.542578196213856\\
0.0353333288775679	0.542569781342715\\
0.0349815881276248	0.542561533171009\\
0.0346333462470617	0.54255344827717\\
0.0342885710233061	0.54254552354799\\
0.0339472274336067	0.542537755787516\\
0.0336092793007256	0.542530141795344\\
0.0332746956583068	0.54252267865273\\
0.0329434420482464	0.542515363328791\\
0.0326154835300169	0.542508192816999\\
0.0322907900248851	0.542501164367406\\
0.0319693283028991	0.542494275134674\\
0.0316510642527714	0.542487522278603\\
0.0313359683289172	0.542480903194455\\
0.0310240091714353	0.542474415239874\\
0.0307151531912528	0.542468055719665\\
0.0304093709660467	0.542461822150195\\
0.0301066334831589	0.54245571210088\\
0.0298069076981169	0.542449723015102\\
0.029510164002333	0.54244385251191\\
0.0292163753127759	0.542438098344773\\
0.0289255100736265	0.542432458125776\\
0.0286375381776973	0.542426929559313\\
0.0283524330680638	0.542421510519597\\
0.0280701663967845	0.542416198844194\\
0.0277907075996553	0.542410992319985\\
0.0275140293624062	0.542405888888057\\
0.0272401064502233	0.54240088659594\\
0.0269689094735892	0.542395983368826\\
0.0267004101563341	0.542391177203624\\
0.02643458308935	0.542386466229383\\
0.0261714032479544	0.542381848616013\\
0.0259108419572623	0.542377322432953\\
0.0256528725744365	0.542372885849519\\
0.0253974711421028	0.542368537154117\\
0.0251446128956446	0.542364274632766\\
0.0248942703674781	0.542360096506236\\
0.0246464181471947	0.542356001090908\\
0.0244010332275543	0.542351986807127\\
0.0241580918169375	0.542348052072733\\
0.0239175675355371	0.542344195245611\\
0.0236794358272316	0.542340414767053\\
0.0234436743068133	0.542336709170118\\
0.0232102608259352	0.542333077016596\\
0.022979169918682	0.542329516786738\\
0.0227503776843818	0.542326027032188\\
0.0225238621002136	0.542322606383285\\
0.0222996025647989	0.542319253532952\\
0.0220775751621259	0.542315967094666\\
0.0218577564160428	0.542312745716042\\
0.0216401245946106	0.542309588116016\\
0.0214246592671341	0.542306493069932\\
0.0212113398190663	0.542303459365764\\
0.0210001429894572	0.542300485734513\\
0.0207910469127843	0.542297570965858\\
0.0205840313027148	0.542294713911432\\
0.0203790771593818	0.542291913474882\\
0.0201761637924484	0.542289168529941\\
0.0199752693906676	0.542286477937043\\
0.0197763732343145	0.542283840603221\\
0.0195794561074194	0.542281255491567\\
0.0193844999619905	0.542278721610703\\
0.0191914851228517	0.542276237941672\\
0.0190003908007133	0.542273803452261\\
0.0188111972145432	0.542271417151716\\
0.0186238860712745	0.542269078101465\\
0.0184384397636296	0.542266785393636\\
0.0182548405726703	0.542264538130882\\
0.018073068421196	0.542262335371699\\
0.0178931045100459	0.542260176219949\\
0.017714930916133	0.542258059813846\\
0.017538530377805	0.542255985320049\\
0.0173638868999211	0.542253951946942\\
0.0171909822687204	0.54225195886307\\
0.0170197980833609	0.542250005245265\\
0.0168503165644022	0.542248090297131\\
0.0166825213501599	0.542246213266053\\
0.0165163960571092	0.542244373409981\\
0.0163519256231652	0.542242570026824\\
0.0161890926091118	0.54224080237288\\
0.0160278798478471	0.542239069721625\\
0.0158682705758235	0.542237371366315\\
0.0157102493408724	0.542235706638533\\
0.0155538005488825	0.542234074876756\\
0.0153989100598065	0.542232475459289\\
0.0152455621544294	0.542230907741011\\
0.0150937401255523	0.54222937106643\\
0.0149434285632786	0.542227864816299\\
0.0147946120794601	0.54222638838106\\
0.0146472763995434	0.542224941182285\\
0.0145014073222251	0.542223522651374\\
0.0143569914060281	0.542222132242752\\
0.0142140133315932	0.542220769382859\\
0.0140724579473275	0.542219433510042\\
0.0139323107522342	0.542218124083497\\
0.0137935575819295	0.542216840576752\\
0.0136561851069696	0.542215582486585\\
0.0135201799543835	0.542214349316287\\
0.0133855296741036	0.542213140593092\\
0.0132522203461852	0.542211955824855\\
0.0131202374108241	0.542210794515591\\
0.0129895678069579	0.542209656203186\\
0.0128601977294024	0.542208540419526\\
0.0127321149672488	0.542207446730905\\
0.0126053065681579	0.542206374697388\\
0.0124797609436907	0.542205323908443\\
0.0123554660285518	0.54220429395153\\
0.0122324086281718	0.542203284401617\\
0.0121105756090131	0.542202294841145\\
0.0119899548945527	0.542201324876035\\
0.0118705337565694	0.542200374107655\\
0.0117523009171928	0.542199442166343\\
0.0116352444508817	0.542198528677721\\
0.0115193533130449	0.542197633286594\\
0.0114046167010853	0.542196755646661\\
0.0112910229333398	0.542195895403285\\
0.0111785594797032	0.542195052194437\\
0.011067215225603	0.542194225684751\\
0.0109569785571581	0.542193415536535\\
0.0108478382537821	0.542192621422934\\
0.010739784103309	0.54219184303655\\
0.0106328050003441	0.542191080061692\\
0.0105268909373504	0.542190332202924\\
0.010422032011126	0.542189599170568\\
0.0103182176540985	0.542188880669915\\
0.0102154365020795	0.542188176399759\\
0.0101136780007841	0.542187486074554\\
0.0100129321523382	0.542186809420581\\
0.00991318824789423	0.542186146158682\\
0.00981443650378603	0.542185496026183\\
0.0097166675795593	0.542184858770091\\
0.0096198713480341	0.542184234130909\\
0.00952403895037877	0.542183621869282\\
0.00942916125296514	0.542183021745822\\
0.00933522873823118	0.542182433519803\\
0.00924223123129959	0.542181856945961\\
0.00915015894049935	0.542181291787517\\
0.00905900307831915	0.542180737823531\\
0.0089687538720882	0.54218019482444\\
0.00887940222304947	0.542179662572242\\
0.00879093967608015	0.542179140859785\\
0.00870335742887957	0.542178629478899\\
0.00861664654439545	0.542178128222931\\
0.0085307991286848	0.542177636900281\\
0.00844580694323185	0.542177155318193\\
0.00836166147293371	0.542176683283611\\
0.00827835389164169	0.54217622060292\\
0.00819587514432121	0.542175767082929\\
0.00811421710153241	0.542175322543528\\
0.00803337177332947	0.542174886808799\\
0.00795333045033169	0.542174459697718\\
0.00787408513698969	0.542174041039624\\
0.00779562845542817	0.542173630672842\\
0.00771795251782321	0.542173228432773\\
0.00764104935453161	0.542172834156419\\
0.00756491172582804	0.542172447690656\\
0.00748953260377948	0.542172068886721\\
0.0074149044126252	0.542171697592523\\
0.00734101969440341	0.542171333659407\\
0.00726787046519273	0.542170976935816\\
0.00719544898127296	0.542170627274843\\
0.00712374810937143	0.542170284537678\\
0.0070527609829024	0.5421699485901\\
0.00698247980663932	0.542169619291137\\
0.00691289764176735	0.542169296509965\\
0.00684400752828865	0.542168980117505\\
0.00677580321395183	0.542168669993045\\
0.00670827750298295	0.542168366009095\\
0.00664142358985168	0.542168068043591\\
0.00657523516391628	0.54216777598066\\
0.00650970613537306	0.542167489708054\\
0.00644482990992225	0.542167209110758\\
0.00638059999536308	0.542166934076355\\
0.00631700986428724	0.542166664493811\\
0.00625405252469755	0.542166400249858\\
0.00619172151673377	0.542166141237418\\
0.0061300107222552	0.542165887353845\\
0.00606891432076118	0.54216563850044\\
0.00600842552567522	0.542165394572141\\
0.00594853834789762	0.542165155471899\\
0.00588924674448263	0.542164921103686\\
0.00583054504149459	0.542164691375792\\
0.00577242773044958	0.542164466199144\\
0.00571488863533364	0.542164245480826\\
0.0056579219724288	0.542164029132329\\
0.00560152221919634	0.542163817068433\\
0.00554568428520975	0.542163609208389\\
0.00549040261933304	0.542163405469199\\
0.0054356716730887	0.542163205769116\\
0.00538148597023135	0.542163010028137\\
0.00532784004183285	0.54216281816751\\
0.00527472799832116	0.542162630106681\\
0.00522214435064097	0.542162445769161\\
0.0051700838319063	0.542162265081163\\
0.00511854146282743	0.542162087971979\\
0.00506751225716638	0.542161914371893\\
0.00501699047858986	0.542161744207149\\
0.00496697118397019	0.542161577410452\\
0.00491744937536771	0.542161413915136\\
0.00486841999335313	0.542161253655129\\
0.00481987871717261	0.542161096570132\\
0.00477182061681362	0.542160942596794\\
0.00472424063778202	0.542160791671922\\
0.00467713400656448	0.542160643735055\\
0.00463049606874364	0.542160498727376\\
0.00458432247295165	0.542160356592804\\
0.00453860890775631	0.542160217276315\\
0.00449335074314543	0.542160080721755\\
0.00444854344192611	0.542159946874365\\
0.00440418251325019	0.542159815680481\\
0.00436026355136732	0.542159687087736\\
0.0043167819546311	0.542159561043412\\
0.00427373301767603	0.542159437494995\\
0.00423111235612558	0.542159316392611\\
0.00418891570438305	0.542159197687804\\
0.00414713891664353	0.54215908133351\\
0.00410577808788946	0.54215896728469\\
0.00406482895059154	0.54215885549498\\
0.00402428697280568	0.542158745917279\\
0.00398414821920324	0.542158638508424\\
0.00394440869221859	0.542158533225556\\
0.00390506437625102	0.542158430026359\\
0.00386611128566428	0.542158328869307\\
0.00382754607519625	0.542158229716791\\
0.00378936478086823	0.542158132528573\\
0.00375156337857437	0.54215803726472\\
0.00371413804219568	0.542157943886896\\
0.00367708503009495	0.542157852357761\\
0.00364040068325782	0.542157762640934\\
0.00360408147645422	0.542157674701221\\
0.00356812410730774	0.542157588505015\\
0.00353252496613821	0.542157504017726\\
0.00349728046466443	0.542157421205383\\
0.00346238707110118	0.542157340034784\\
0.00342784128672145	0.542157260473378\\
0.00339363965322093	0.542157182489284\\
0.00335977878502661	0.542157106051426\\
0.00332625512767031	0.542157031128434\\
0.00329306506264585	0.542156957689134\\
0.00326020520443508	0.542156885703855\\
0.00322767225185933	0.542156815143739\\
0.00319546295190256	0.542156745980568\\
0.00316357410559621	0.542156678186774\\
0.00313200268329986	0.542156611735912\\
0.00310074569841191	0.542156546602099\\
0.00306979976951722	0.542156482758206\\
0.00303916151719651	0.542156420177523\\
0.00300882797096894	0.542156358835416\\
0.00297879612663968	0.542156298707475\\
0.00294906298377253	0.54215623976967\\
0.00291962555350896	0.542156181998374\\
0.00289048081397931	0.542156125370185\\
0.00286162596932505	0.542156069862922\\
0.00283305853654592	0.542156015455925\\
0.00280477550577529	0.542155962126829\\
0.00277677394558971	0.542155909853907\\
0.00274905095786786	0.542155858615881\\
0.00272160377106328	0.542155808392262\\
0.00269442964222165	0.542155759162971\\
0.00266752585855134	0.542155710908335\\
0.00264088977790874	0.542155663609225\\
0.00261451879909542	0.542155617246941\\
0.0025884105182184	0.542155571803743\\
0.0025625623735443	0.542155527261602\\
0.00253697173197676	0.542155483602512\\
0.0025116360254268	0.542155440808956\\
0.00248655271494978	0.542155398863778\\
0.00246171928457597	0.542155357750154\\
0.00243713324648596	0.542155317451603\\
0.00241279213580963	0.542155277951964\\
0.002388693524395	0.542155239235439\\
0.00236483502818295	0.542155201286603\\
0.00234121418681049	0.542155164090019\\
0.00231782842724274	0.542155127630135\\
0.00229467537127344	0.54215509189224\\
0.00227175266222552	0.542155056861912\\
0.00224905799909449	0.542155022525112\\
0.00222658911232785	0.54215498886811\\
0.00220434375589361	0.542154955877446\\
0.00218231970648235	0.542154923539929\\
0.00216051480915286	0.542154891842764\\
0.00213892697821707	0.542154860773545\\
0.00211755410264332	0.542154830319972\\
0.00209639415783421	0.542154800470175\\
0.00207544470470731	0.542154771211294\\
0.00205470352938614	0.542154742531301\\
0.00203416859728934	0.54215471441884\\
0.00201383790291924	0.542154686862804\\
0.00199370942052874	0.542154659852195\\
0.00197378113904523	0.542154633376216\\
0.00195405106752604	0.542154607424288\\
0.00193451723256964	0.542154581986031\\
0.00191517764852518	0.542154557051191\\
0.00189603034183845	0.5421545326097\\
0.00187707341719114	0.542154508651836\\
0.00185830522696726	0.542154485168644\\
0.00183972401549248	0.542154462151026\\
0.00182132778985356	0.542154439589432\\
0.00180311470108376	0.542154417474809\\
0.00178508285827292	0.54215439579814\\
0.00176723040436227	0.542154374550624\\
0.00174955555569082	0.542154353723767\\
0.00173205654384048	0.542154333309237\\
0.0017147316200392	0.542154313298873\\
0.0016975790530513	0.542154293684675\\
0.00168059712651487	0.542154274458794\\
0.00166378415906109	0.54215425561358\\
0.00164713849472162	0.542154237141552\\
0.00163065846945098	0.54215421903532\\
0.00161434251901335	0.542154201287824\\
0.00159818911740039	0.542154183892188\\
0.0015821966694152	0.542154166841488\\
0.00156636356408136	0.542154150128868\\
0.00155068818933409	0.542154133747574\\
0.00153516897413883	0.542154117691039\\
0.00151980436192539	0.542154101952821\\
0.00150459281254633	0.542154086526612\\
0.00148953280113514	0.542154071406224\\
0.00147462281838411	0.542154056585595\\
0.00145986136890134	0.542154042058782\\
0.00144524697350254	0.542154027819961\\
0.00143077816753213	0.542154013863423\\
0.00141645350036492	0.54215400018357\\
0.00140227153617833	0.542153986774919\\
0.00138823087539961	0.542153973632133\\
0.00137433012107344	0.542153960749962\\
0.00136056785339474	0.54215394812319\\
0.0013469426794249	0.54215393574673\\
0.00133345311139128	0.5421539236154\\
0.00132009777681579	0.542153911724305\\
0.00130687533916995	0.542153900068685\\
0.0012937844662772	0.54215388864386\\
0.00128082382787431	0.542153877445225\\
0.00126799212703545	0.542153866468298\\
0.00125528808204029	0.542153855708692\\
0.00124271042277715	0.542153845162104\\
0.00123025789166371	0.542153834824317\\
0.0012179292439626	0.542153824691196\\
0.00120572324746881	0.542153814758691\\
0.00119363868297075	0.542153805022831\\
0.00118167434019344	0.542153795479719\\
0.00116982904535662	0.542153786125574\\
0.0011581016698685	0.542153776956743\\
0.00114649104160611	0.542153767969556\\
0.00113499599550141	0.542153759160411\\
0.00112361541803149	0.542153750525837\\
0.00111234823429007	0.542153742062472\\
0.00110119331711848	0.542153733766925\\
0.00109014938864484	0.542153725635634\\
0.00107921527490216	0.542153717665245\\
0.00106838986383735	0.542153709852546\\
0.00105767207649523	0.542153702194419\\
0.0010470608624554	0.542153694687833\\
0.00103655517098351	0.542153687329802\\
0.00102615396982848	0.54215368011741\\
0.00101585622115856	0.542153673047777\\
0.00100566089579963	0.542153666118076\\
0.000995566974679875	0.542153659325537\\
0.000985573448903355	0.542153652667445\\
0.000975679320116184	0.542153646141139\\
0.000965883599971865	0.54215363974401\\
0.000956185308752661	0.542153633473502\\
0.000946583478812532	0.542153627327108\\
0.000937077149766541	0.542153621302372\\
0.000927665356236979	0.542153615396867\\
0.000918347149832681	0.542153609608221\\
0.000909121592599593	0.542153603934114\\
0.000899987747823981	0.54215359837226\\
0.000890944713906966	0.542153592920451\\
0.000881991600396169	0.542153587576524\\
0.000873127562565933	0.542153582338403\\
0.00086435183613591	0.542153577204135\\
0.000855663567388275	0.542153572171693\\
0.0008470618444699	0.54215356723901\\
0.000838545776679765	0.542153562404076\\
0.000830114480281578	0.54215355766492\\
0.000821767118553245	0.542153553019651\\
0.000813502856760434	0.542153548466412\\
0.000805320866138333	0.542153544003377\\
0.000797220308708095	0.542153539628739\\
0.000789200340014173	0.542153535340711\\
0.000781260157612096	0.542153531137576\\
0.000773398968006822	0.542153527017656\\
0.000765615985063264	0.542153522979301\\
0.000757910431353884	0.542153519020898\\
0.000750281535530022	0.542153515140862\\
0.000742728535201007	0.542153511337643\\
0.000735250675908967	0.542153507609721\\
0.000727847209441336	0.542153503955603\\
0.00072051739555512	0.542153500373828\\
0.000713260501951252	0.542153496862966\\
0.000706075803459327	0.542153493421611\\
0.000698962581503253	0.542153490048388\\
0.000691920125561352	0.542153486741949\\
0.000684947731134269	0.54215348350097\\
0.000678044701719289	0.542153480324155\\
0.000671210355946035	0.542153477210244\\
0.000664444018382837	0.542153474157997\\
0.000657745012218859	0.542153471166194\\
0.000651112666384464	0.542153468233636\\
0.000644546318388485	0.54215346535915\\
0.000638045311365104	0.542153462541587\\
0.000631608994844289	0.54215345977982\\
0.000625236746995217	0.542153457072762\\
0.000618927976142006	0.542153454419367\\
0.000612682065056769	0.542153451818585\\
0.000606498374512307	0.542153449269362\\
0.000600376289974933	0.54215344677068\\
0.000594315208468477	0.542153444321546\\
0.000588314522346367	0.542153441920977\\
0.000582373630239927	0.542153439568011\\
0.000576491934263269	0.542153437261702\\
0.000570668835162068	0.542153435001118\\
0.000564903745233963	0.542153432785349\\
0.000559196087047582	0.542153430613507\\
0.000553545288966284	0.542153428484721\\
0.000547950783656145	0.542153426398138\\
0.000542412011507155	0.542153424352921\\
0.000536928416362992	0.54215342234825\\
0.000531499449399814	0.542153420383322\\
0.00052612456616459	0.542153418457348\\
0.000520803227423816	0.542153416569556\\
0.000515534901122862	0.54215341471919\\
0.000510319058063313	0.542153412905507\\
0.000505155175472491	0.54215341112778\\
0.00050004273598267	0.542153409385297\\
0.000494981226851786	0.542153407677357\\
0.000489970140332564	0.542153406003278\\
0.000485008974415627	0.542153404362386\\
0.000480097231770539	0.542153402754025\\
0.000475234419867562	0.54215340117755\\
0.000470420051141326	0.542153399632327\\
0.000465653643310408	0.542153398117738\\
0.00046093471930795	0.542153396633176\\
0.000456262805329129	0.542153395178046\\
0.000451637432972302	0.542153393751762\\
0.0004470581393431	0.542153392353756\\
0.000442524464925931	0.542153390983464\\
0.000438035955813015	0.542153389640339\\
0.000433592160804686	0.54215338832384\\
0.000429192635511666	0.542153387033441\\
0.000424836937926922	0.542153385768624\\
0.000420524631690962	0.542153384528882\\
0.000416255285429691	0.542153383313717\\
0.000412028469617874	0.542153382122642\\
0.000407843761478711	0.542153380955181\\
0.000403700741507779	0.542153379810864\\
0.00039959900127487	0.542153378689236\\
0.000395538133020255	0.54215337758985\\
0.000391517728849829	0.542153376512265\\
0.000387537386596755	0.542153375456048\\
0.000383596706262264	0.542153374420775\\
0.000379695292822592	0.542153373406032\\
0.000375832752766266	0.542153372411409\\
0.000372008691199611	0.542153371436504\\
0.000368222724677882	0.542153370480927\\
0.000364474472672856	0.542153369544293\\
0.000360763566099688	0.54215336862623\\
0.00035708964051747	0.542153367726374\\
0.000353452307590242	0.542153366844354\\
0.000349851192305836	0.542153365979812\\
0.000346285916540477	0.542153365132392\\
0.000342756118455016	0.542153364301753\\
0.000339261445166751	0.542153363487564\\
0.000335801547176627	0.542153362689498\\
0.000332376078684631	0.542153361907236\\
0.000328984696564637	0.542153361140465\\
0.000325627061644192	0.542153360388878\\
0.000322302838370814	0.542153359652174\\
0.000319011693553736	0.542153358930059\\
0.000315753298072256	0.542153358222244\\
0.00031252732695896	0.542153357528445\\
0.000309333456569971	0.542153356848386\\
0.00030617136783679	0.542153356181793\\
0.000303040744164637	0.542153355528401\\
0.000299941266998824	0.542153354887945\\
0.000296872624841772	0.542153354260169\\
0.000293834510771238	0.542153353644821\\
0.00029082662234025	0.542153353041657\\
0.000287848657651864	0.542153352450434\\
0.000284900318757116	0.542153351870915\\
0.000281981311644447	0.54215335130287\\
0.000279091344091729	0.542153350746071\\
0.000276230127269537	0.542153350200296\\
0.000273397374282017	0.542153349665326\\
0.000270592802934351	0.542153349140946\\
0.000267816132691348	0.542153348626949\\
0.0002650670853344	0.542153348123128\\
0.000262345387659527	0.542153347629281\\
0.000259650766422773	0.542153347145211\\
0.000256982952969734	0.542153346670725\\
0.000254341679999645	0.542153346205633\\
0.0002517266843238	0.54215334574975\\
0.000249137704057822	0.542153345302891\\
0.000246574479765886	0.54215334486488\\
0.000244036755720059	0.54215334443554\\
0.000241524278239619	0.5421533440147\\
0.000239036795057671	0.542153343602192\\
0.000236574058623644	0.542153343197851\\
0.000234135822669783	0.542153342801514\\
0.00023172184305064	0.542153342413024\\
0.00022933187846283	0.542153342032226\\
0.000226965690804208	0.542153341658967\\
0.000224623043386878	0.542153341293097\\
0.000222303701865281	0.542153340934471\\
0.000220007433900084	0.542153340582945\\
0.000217734011393321	0.542153340238379\\
0.000215483205324177	0.542153339900634\\
0.000213254791253358	0.542153339569577\\
0.000211048546903167	0.542153339245073\\
0.000208864250851197	0.542153338926994\\
0.000206701684836573	0.542153338615212\\
0.000204560632621989	0.542153338309602\\
0.000202440881090719	0.542153338010043\\
0.000200342217416646	0.542153337716415\\
0.000198264431650823	0.5421533374286\\
0.000196207317661949	0.542153337146483\\
0.0001941706683194	0.542153336869951\\
0.000192154281096674	0.542153336598895\\
0.000190157953823128	0.542153336333204\\
0.000188181487384066	0.542153336072774\\
0.000186224683983521	0.5421533358175\\
0.000184287346863599	0.54215333556728\\
0.000182369284158171	0.542153335322013\\
0.000180470302769763	0.542153335081603\\
0.000178590213056683	0.542153334845952\\
0.000176728834206552	0.542153334614968\\
0.000174885985888766	0.54215333438856\\
0.000173061483161034	0.542153334166637\\
0.000171255143546482	0.542153333949111\\
0.000169466786548195	0.542153333735895\\
0.000167696233309735	0.542153333526902\\
0.000165943305879594	0.54215333332205\\
0.000164207829852936	0.542153333121257\\
0.000162489630948649	0.542153332924442\\
0.000160788536855187	0.542153332731525\\
0.000159104377017175	0.542153332542431\\
0.000157436983827731	0.542153332357083\\
0.000155786189219596	0.542153332175406\\
0.000154151828281469	0.542153331997329\\
0.000152533737029073	0.54215333182278\\
0.000150931754597662	0.542153331651688\\
0.000149345719838531	0.542153331483987\\
0.000147775474186464	0.542153331319607\\
0.000146220861338218	0.542153331158485\\
0.000144681724460839	0.542153331000554\\
0.000143157909947247	0.542153330845752\\
0.000141649262714295	0.542153330694016\\
0.000140155630488782	0.542153330545286\\
0.000138676864801533	0.542153330399502\\
0.000137212823820704	0.542153330256606\\
0.000135763364187719	0.542153330116543\\
0.000134328339960584	0.542153329979255\\
0.000132907606764029	0.542153329844689\\
0.000131501023302234	0.542153329712789\\
0.000130108448024545	0.542153329583503\\
0.000128729742035774	0.54215332945678\\
0.000127364766500014	0.542153329332569\\
0.000126013385852698	0.542153329210819\\
0.000124675467742565	0.542153329091483\\
0.000123350882816571	0.542153328974514\\
0.000122039499559211	0.542153328859864\\
0.000120741185359832	0.542153328747489\\
0.000119455810133416	0.542153328637342\\
0.000118183244908664	0.542153328529379\\
0.000116923362040069	0.542153328423558\\
0.000115676035019649	0.542153328319835\\
0.000114441137703349	0.54215332821817\\
0.000113218547742502	0.542153328118521\\
0.000112008142132899	0.542153328020848\\
0.000110809799212165	0.542153327925112\\
0.000109623398833851	0.542153327831275\\
0.000108448822601012	0.542153327739299\\
0.000107285951701126	0.542153327649147\\
0.000106134663273756	0.542153327560782\\
0.000104994839700029	0.542153327474168\\
0.000103866364362486	0.54215332738927\\
0.000102749117782915	0.542153327306053\\
0.0001016429872992	0.542153327224484\\
0.000100547862630085	0.54215332714453\\
9.94636330529028e-05	0.542153327066159\\
9.83901865032819e-05	0.542153326989339\\
9.73274149966008e-05	0.54215332691404\\
9.62752107075138e-05	0.54215332684023\\
9.52334692749038e-05	0.542153326767881\\
9.42020862362836e-05	0.542153326696964\\
9.3180958958862e-05	0.54215332662745\\
9.21699860280956e-05	0.542153326559312\\
9.11690647509636e-05	0.542153326492522\\
9.01780971590757e-05	0.542153326427053\\
8.91969832194153e-05	0.54215332636288\\
8.82256246890409e-05	0.542153326299977\\
8.72639246124671e-05	0.542153326238319\\
8.63117869402547e-05	0.542153326177881\\
8.53691172178692e-05	0.542153326118638\\
8.44358200506878e-05	0.542153326060568\\
8.35118031852627e-05	0.542153326003648\\
8.25969742607388e-05	0.542153325947853\\
8.16912408214687e-05	0.542153325893162\\
8.07945120178122e-05	0.542153325839553\\
7.99066973651077e-05	0.542153325787005\\
7.90277091858582e-05	0.542153325735497\\
7.81574587571804e-05	0.542153325685007\\
7.72958598612913e-05	0.542153325635517\\
7.64428266721712e-05	0.542153325587005\\
7.55982731823965e-05	0.542153325539453\\
7.47621154343833e-05	0.542153325492842\\
7.39342699692391e-05	0.542153325447153\\
7.31146536028168e-05	0.542153325402368\\
7.23031845844616e-05	0.542153325358469\\
7.14997825302585e-05	0.542153325315438\\
7.07043672480354e-05	0.542153325273259\\
6.99168590334795e-05	0.542153325231914\\
6.91371793598919e-05	0.542153325191387\\
6.83652513304087e-05	0.542153325151661\\
6.76009974635225e-05	0.542153325112722\\
6.68443404912497e-05	0.542153325074553\\
6.60952061616801e-05	0.542153325037139\\
6.53535203671979e-05	0.542153325000466\\
6.46192094866174e-05	0.542153324964518\\
6.38922001754486e-05	0.542153324929282\\
6.3172419179934e-05	0.542153324894743\\
6.24597957821493e-05	0.542153324860887\\
6.17542575002267e-05	0.542153324827701\\
6.1055735162463e-05	0.542153324795172\\
6.03641590923923e-05	0.542153324763286\\
5.96794589149061e-05	0.542153324732032\\
5.90015677654834e-05	0.542153324701396\\
5.8330417582228e-05	0.542153324671366\\
5.7665941441333e-05	0.542153324641931\\
5.70080724703742e-05	0.542153324613078\\
5.63567451522182e-05	0.542153324584796\\
5.57118948021004e-05	0.542153324557074\\
5.50734560069363e-05	0.5421533245299\\
5.44413656719464e-05	0.542153324503263\\
5.38155604456192e-05	0.542153324477154\\
5.31959776961313e-05	0.542153324451562\\
5.2582555561842e-05	0.542153324426476\\
5.19752329250084e-05	0.542153324401886\\
5.13739497060711e-05	0.542153324377783\\
5.07786449088429e-05	0.542153324354157\\
5.01892598428408e-05	0.542153324330999\\
4.96057360570151e-05	0.542153324308299\\
4.90280144817071e-05	0.542153324286047\\
4.84560374225673e-05	0.542153324264237\\
4.78897484899321e-05	0.542153324242858\\
4.73290905897358e-05	0.542153324221902\\
4.67740072555844e-05	0.54215332420136\\
4.62244431827172e-05	0.542153324181226\\
4.56803435496117e-05	0.542153324161489\\
4.5141654033555e-05	0.542153324142143\\
4.46083208144946e-05	0.54215332412318\\
4.40802922117151e-05	0.542153324104592\\
4.3557515784623e-05	0.542153324086373\\
4.30399383560959e-05	0.542153324068513\\
};
%\addlegendentry{$T=0.0001$}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1.05	0.9450278\\
1.05002079658669	0.945027771058195\\
1.05004654950007	0.945027726677487\\
1.05007843994479	0.945027658622082\\
1.05011793048721	0.945027554263645\\
1.0501668299043	0.945027394253435\\
1.05022737801724	0.945027148933172\\
1.05030224690141	0.945026773866854\\
1.05039463319798	0.945026202802184\\
1.0505084175281	0.945025336623727\\
1.05064820771503	0.945024029359725\\
1.05081978689418	0.945022059948633\\
1.05103027773549	0.945019096059695\\
1.05128836176229	0.945014640414161\\
1.05160362572382	0.945007993140407\\
1.05198675001466	0.944998177211642\\
1.05245138275356	0.944983741726823\\
1.05301109058358	0.944962799373428\\
1.05368155404155	0.944932754447678\\
1.054477593499	0.944890410486032\\
1.05541336003236	0.944831915378393\\
1.05649966626152	0.944753113068183\\
1.05774138135348	0.944650189374017\\
1.05913456678504	0.944520674102746\\
1.06066409989703	0.944364623957239\\
1.06230162188663	0.944185813850385\\
1.06400711909642	0.943991888024376\\
1.06573195788426	0.943793549632221\\
1.06742467765986	0.943602511665151\\
1.06903792799068	0.94342895066301\\
1.07053295291324	0.943279844487304\\
1.07188191874447	0.943158397590135\\
1.07307038172046	0.943064085621085\\
1.07409497724105	0.94299395344894\\
1.07496205679949	0.942943703262551\\
1.07568441657472	0.942908812755318\\
1.07627829152142	0.942885222503352\\
1.07676136918206	0.94286960680044\\
1.0771510039011	0.942859446457657\\
1.07746342599706	0.942852912125817\\
1.07771205023603	0.942848773120546\\
1.07790933045472	0.942846166985903\\
1.07806565741286	0.942844530464724\\
1.07818916675704	0.942843508776262\\
1.07828652912794	0.942842873847712\\
1.07836307983285	0.94284248129475\\
1.0784231205406	0.942842239788157\\
1.07847011593669	0.942842091820114\\
1.07850689361328	0.942842001200899\\
1.07853567026846	0.942841945719483\\
1.07855817358442	0.942841911791282\\
1.07857577090688	0.94284189104401\\
1.07858953177796	0.942841878356987\\
1.07860029237745	0.942841870599115\\
1.07860869857977	0.942841865864385\\
1.07861526174731	0.942841862978211\\
1.07862038595994	0.942841861218871\\
1.07862438670423	0.94284186014642\\
1.07862751030053	0.94284185949268\\
1.07862994906311	0.942841859094174\\
1.07863185313501	0.942841858851255\\
1.07863333982603	0.942841858703163\\
1.07863450110591	0.942841858612806\\
1.07863540827821	0.942841858557666\\
1.07863611694589	0.942841858524017\\
1.07863667054518	0.942841858503483\\
1.07863710300761	0.942841858490952\\
1.07863744083996	0.942841858483305\\
1.07863770474894	0.942841858478639\\
1.07863791091018	0.942841858475791\\
1.07863807195983	0.942841858474053\\
1.07863819776912	0.942841858472993\\
1.07863829604927	0.942841858472346\\
1.07863837282403	0.942841858471951\\
1.07863843279912	0.94284185847171\\
1.07863847965075	0.942841858471563\\
1.07863851625044	0.942841858471473\\
1.07863854484145	0.942841858471418\\
1.07863856717627	0.942841858471385\\
1.07863858462388	0.942841858471364\\
1.07863859825363	0.942841858471352\\
1.07863860890096	0.942841858471344\\
1.07863861721848	0.94284185847134\\
1.07863862371603	0.942841858471337\\
1.07863862879181	0.942841858471335\\
1.07863863275691	0.942841858471334\\
1.07863863585435	0.942841858471333\\
1.07863863827402	0.942841858471333\\
1.07863864016427	0.942841858471333\\
1.07863864164085	0.942841858471333\\
1.07863864279432	0.942841858471333\\
1.07863864369541	0.942841858471333\\
1.07863864439935	0.942841858471333\\
1.07863864494924	0.942841858471333\\
1.07863864537884	0.942841858471333\\
1.07863864571439	0.942841858471333\\
1.07863864597649	0.942841858471333\\
1.0786386461813	0.942841858471333\\
1.07863864634131	0.942841858471333\\
1.07863864646622	0.942841858471333\\
1.07863864656384	0.942841858471333\\
1.07863864664016	0.942841858471333\\
1.07863864669972	0.942841858471333\\
1.07863864674625	0.942841858471333\\
1.07863864678259	0.942841858471333\\
1.07863864681098	0.942841858471333\\
1.0786386468332	0.942841858471333\\
1.07863864685052	0.942841858471333\\
1.07863864686401	0.942841858471333\\
1.07863864687459	0.942841858471333\\
1.07863864688292	0.942841858471333\\
1.07863864688938	0.942841858471333\\
1.07863864689437	0.942841858471333\\
1.0786386468983	0.942841858471333\\
1.07863864690141	0.942841858471333\\
1.07863864690382	0.942841858471333\\
1.07863864690568	0.942841858471333\\
1.07863864690718	0.942841858471333\\
1.07863864690828	0.942841858471333\\
1.07863864690918	0.942841858471333\\
1.0786386469099	0.942841858471333\\
1.07863864691042	0.942841858471333\\
1.07863864691085	0.942841858471333\\
1.0786386469112	0.942841858471333\\
1.07863864691142	0.942841858471333\\
1.07863864691167	0.942841858471333\\
1.07863864691187	0.942841858471333\\
1.07863864691199	0.942841858471333\\
1.07863864691208	0.942841858471333\\
1.07863864691204	0.942841858471333\\
1.07863864691208	0.942841858471333\\
1.07863864691236	0.942841858471333\\
1.07863864691227	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691252	0.942841858471333\\
1.07863864691239	0.942841858471333\\
1.07863864691252	0.942841858471333\\
1.07863864691239	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.07863864691243	0.942841858471333\\
1.07863864691225	0.942841858471333\\
1.0786386469124	0.942841858471333\\
1.0786386469123	0.942841858471333\\
1.07863864691229	0.942841858471333\\
1.07863864691254	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.07863864691247	0.942841858471333\\
1.07863864691245	0.942841858471333\\
1.07863864691241	0.942841858471333\\
1.0786386469124	0.942841858471333\\
1.07863864691229	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.07863864691241	0.942841858471333\\
1.0786386469123	0.942841858471333\\
1.07863864691241	0.942841858471333\\
1.07863864691237	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691249	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.07863864691234	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.07863864691237	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691243	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.07863864691227	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.07863864691228	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691231	0.942841858471333\\
1.0786386469125	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.0786386469125	0.942841858471333\\
1.07863864691232	0.942841858471333\\
1.07863864691252	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691234	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691234	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.07863864691252	0.942841858471333\\
1.07863864691234	0.942841858471333\\
1.07863864691251	0.942841858471333\\
1.07863864691246	0.942841858471333\\
1.07863864691239	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.0786386469123	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691234	0.942841858471333\\
1.07863864691225	0.942841858471333\\
1.07863864691246	0.942841858471333\\
1.07863864691231	0.942841858471333\\
1.07863864691249	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.0786386469124	0.942841858471333\\
1.07863864691256	0.942841858471333\\
1.07863864691243	0.942841858471333\\
1.07863864691252	0.942841858471333\\
1.07863864691251	0.942841858471333\\
1.07863864691228	0.942841858471333\\
1.07863864691252	0.942841858471333\\
1.07863864691233	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.0786386469124	0.942841858471333\\
1.07863864691258	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691247	0.942841858471333\\
1.07863864691254	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.0786386469123	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.0786386469124	0.942841858471333\\
1.07863864691229	0.942841858471333\\
1.07863864691246	0.942841858471333\\
1.07863864691234	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691252	0.942841858471333\\
1.07863864691236	0.942841858471333\\
1.0786386469125	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.07863864691239	0.942841858471333\\
1.07863864691245	0.942841858471333\\
1.07863864691225	0.942841858471333\\
1.07863864691246	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.07863864691233	0.942841858471333\\
1.07863864691259	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.07863864691237	0.942841858471333\\
1.07863864691246	0.942841858471333\\
1.07863864691227	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.07863864691232	0.942841858471333\\
1.07863864691225	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691239	0.942841858471333\\
1.07863864691252	0.942841858471333\\
1.07863864691243	0.942841858471333\\
1.07863864691229	0.942841858471333\\
1.07863864691262	0.942841858471333\\
1.07863864691279	0.942841858471333\\
1.07863864691333	0.942841858471333\\
1.07863864691364	0.942841858471333\\
1.07863864691375	0.942841858471333\\
1.07863864691383	0.942841858471333\\
1.07863864691345	0.942841858471333\\
1.07863864691305	0.942841858471333\\
1.07863864691253	0.942841858471333\\
1.0786386469123	0.942841858471333\\
1.07863864691174	0.942841858471333\\
1.07863864691161	0.942841858471333\\
1.0786386469115	0.942841858471333\\
1.07863864691176	0.942841858471333\\
1.07863864691236	0.942841858471333\\
1.07863864691261	0.942841858471333\\
1.07863864691315	0.942841858471333\\
1.07863864691336	0.942841858471333\\
1.07863864691354	0.942841858471333\\
1.0786386469137	0.942841858471333\\
1.07863864691319	0.942841858471333\\
1.07863864691292	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.07863864691198	0.942841858471333\\
1.07863864691172	0.942841858471333\\
1.07863864691145	0.942841858471333\\
1.0786386469115	0.942841858471333\\
1.07863864691172	0.942841858471333\\
1.07863864691215	0.942841858471333\\
1.07863864691276	0.942841858471333\\
1.07863864691309	0.942841858471333\\
1.07863864691342	0.942841858471333\\
1.0786386469135	0.942841858471333\\
1.07863864691337	0.942841858471333\\
1.07863864691329	0.942841858471333\\
1.07863864691273	0.942841858471333\\
1.07863864691237	0.942841858471333\\
1.07863864691193	0.942841858471333\\
1.07863864691151	0.942841858471333\\
1.07863864691171	0.942841858471333\\
1.07863864691161	0.942841858471333\\
1.07863864691192	0.942841858471333\\
1.07863864691226	0.942841858471333\\
1.07863864691268	0.942841858471333\\
1.07863864691329	0.942841858471333\\
1.07863864691348	0.942841858471333\\
1.07863864691364	0.942841858471333\\
1.07863864691363	0.942841858471333\\
1.07863864691311	0.942841858471333\\
1.0786386469128	0.942841858471333\\
1.07863864691226	0.942841858471333\\
1.07863864691191	0.942841858471333\\
1.07863864691162	0.942841858471333\\
1.07863864691135	0.942841858471333\\
1.07863864691175	0.942841858471333\\
1.07863864691189	0.942841858471333\\
1.07863864691241	0.942841858471333\\
1.07863864691291	0.942841858471333\\
1.0786386469132	0.942841858471333\\
1.07863864691363	0.942841858471333\\
1.0786386469137	0.942841858471333\\
1.07863864691339	0.942841858471333\\
1.07863864691313	0.942841858471333\\
1.07863864691258	0.942841858471333\\
1.07863864691227	0.942841858471333\\
1.07863864691179	0.942841858471333\\
1.07863864691146	0.942841858471333\\
1.07863864691148	0.942841858471333\\
1.07863864691153	0.942841858471333\\
1.0786386469122	0.942841858471333\\
1.07863864691261	0.942841858471333\\
1.07863864691293	0.942841858471333\\
1.07863864691342	0.942841858471333\\
1.07863864691349	0.942841858471333\\
1.07863864691367	0.942841858471333\\
1.07863864691333	0.942841858471333\\
1.07863864691278	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691187	0.942841858471333\\
1.07863864691169	0.942841858471333\\
1.0786386469115	0.942841858471333\\
1.07863864691137	0.942841858471333\\
1.07863864691182	0.942841858471333\\
1.07863864691215	0.942841858471333\\
1.07863864691274	0.942841858471333\\
1.07863864691325	0.942841858471333\\
1.07863864691347	0.942841858471333\\
1.07863864691367	0.942841858471333\\
1.07863864691343	0.942841858471333\\
1.07863864691317	0.942841858471333\\
1.07863864691287	0.942841858471333\\
1.07863864691233	0.942841858471333\\
1.07863864691194	0.942841858471333\\
1.07863864691152	0.942841858471333\\
1.07863864691146	0.942841858471333\\
1.07863864691172	0.942841858471333\\
1.07863864691194	0.942841858471333\\
1.07863864691243	0.942841858471333\\
1.07863864691271	0.942841858471333\\
1.07863864691317	0.942841858471333\\
1.07863864691354	0.942841858471333\\
1.07863864691346	0.942841858471333\\
1.07863864691351	0.942841858471333\\
1.07863864691312	0.942841858471333\\
1.07863864691279	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691177	0.942841858471333\\
1.07863864691164	0.942841858471333\\
1.07863864691161	0.942841858471333\\
1.07863864691164	0.942841858471333\\
1.07863864691212	0.942841858471333\\
1.07863864691249	0.942841858471333\\
1.07863864691303	0.942841858471333\\
1.07863864691332	0.942841858471333\\
1.07863864691359	0.942841858471333\\
1.07863864691379	0.942841858471333\\
1.07863864691344	0.942841858471333\\
1.07863864691321	0.942841858471333\\
1.07863864691263	0.942841858471333\\
1.07863864691211	0.942841858471333\\
1.07863864691198	0.942841858471333\\
1.07863864691154	0.942841858471333\\
1.07863864691152	0.942841858471333\\
1.07863864691159	0.942841858471333\\
1.07863864691192	0.942841858471333\\
1.07863864691268	0.942841858471333\\
1.078638646913	0.942841858471333\\
1.07863864691337	0.942841858471333\\
1.07863864691354	0.942841858471333\\
1.07863864691343	0.942841858471333\\
1.07863864691351	0.942841858471333\\
1.07863864691298	0.942841858471333\\
1.07863864691258	0.942841858471333\\
1.07863864691199	0.942841858471333\\
1.07863864691158	0.942841858471333\\
1.07863864691154	0.942841858471333\\
1.07863864691149	0.942841858471333\\
1.07863864691186	0.942841858471333\\
1.07863864691232	0.942841858471333\\
1.07863864691257	0.942841858471333\\
1.07863864691327	0.942841858471333\\
1.07863864691349	0.942841858471333\\
1.07863864691377	0.942841858471333\\
1.07863864691367	0.942841858471333\\
1.07863864691313	0.942841858471333\\
1.07863864691297	0.942841858471333\\
1.07863864691233	0.942841858471333\\
1.07863864691186	0.942841858471333\\
1.07863864691159	0.942841858471333\\
1.07863864691141	0.942841858471333\\
1.0786386469116	0.942841858471333\\
1.07863864691185	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.07863864691277	0.942841858471333\\
1.07863864691311	0.942841858471333\\
1.07863864691353	0.942841858471333\\
1.07863864691355	0.942841858471333\\
1.07863864691326	0.942841858471333\\
1.07863864691315	0.942841858471333\\
1.07863864691259	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691188	0.942841858471333\\
1.07863864691154	0.942841858471333\\
1.07863864691158	0.942841858471333\\
1.07863864691162	0.942841858471333\\
1.07863864691218	0.942841858471333\\
1.07863864691256	0.942841858471333\\
1.07863864691287	0.942841858471333\\
1.07863864691333	0.942841858471333\\
1.07863864691345	0.942841858471333\\
1.07863864691354	0.942841858471333\\
1.07863864691358	0.942841858471333\\
1.07863864691314	0.942841858471333\\
1.07863864691264	0.942841858471333\\
1.07863864691207	0.942841858471333\\
1.07863864691186	0.942841858471333\\
1.07863864691162	0.942841858471333\\
1.07863864691161	0.942841858471333\\
1.07863864691193	0.942841858471333\\
1.07863864691199	0.942841858471333\\
1.07863864691267	0.942841858471333\\
1.07863864691307	0.942841858471333\\
1.07863864691331	0.942841858471333\\
1.07863864691365	0.942841858471333\\
1.07863864691354	0.942841858471333\\
1.07863864691347	0.942841858471333\\
1.07863864691321	0.942841858471333\\
1.07863864691253	0.942841858471333\\
1.0786386469122	0.942841858471333\\
1.07863864691178	0.942841858471333\\
1.07863864691154	0.942841858471333\\
1.07863864691162	0.942841858471333\\
1.07863864691164	0.942841858471333\\
1.07863864691215	0.942841858471333\\
1.0786386469125	0.942841858471333\\
1.07863864691307	0.942841858471333\\
1.07863864691351	0.942841858471333\\
1.07863864691354	0.942841858471333\\
1.07863864691367	0.942841858471333\\
1.07863864691316	0.942841858471333\\
1.07863864691286	0.942841858471333\\
1.0786386469125	0.942841858471333\\
1.07863864691191	0.942841858471333\\
1.07863864691171	0.942841858471333\\
1.07863864691132	0.942841858471333\\
1.07863864691147	0.942841858471333\\
1.07863864691202	0.942841858471333\\
1.0786386469122	0.942841858471333\\
1.07863864691278	0.942841858471333\\
1.07863864691319	0.942841858471333\\
1.07863864691351	0.942841858471333\\
1.07863864691379	0.942841858471333\\
1.07863864691363	0.942841858471333\\
1.07863864691335	0.942841858471333\\
1.07863864691264	0.942841858471333\\
1.0786386469122	0.942841858471333\\
1.078638646912	0.942841858471333\\
1.07863864691155	0.942841858471333\\
1.0786386469115	0.942841858471333\\
1.07863864691162	0.942841858471333\\
1.07863864691181	0.942841858471333\\
1.07863864691249	0.942841858471333\\
1.0786386469128	0.942841858471333\\
1.07863864691328	0.942841858471333\\
1.07863864691345	0.942841858471333\\
1.07863864691349	0.942841858471333\\
1.07863864691347	0.942841858471333\\
1.07863864691306	0.942841858471333\\
1.07863864691269	0.942841858471333\\
1.07863864691222	0.942841858471333\\
1.07863864691171	0.942841858471333\\
1.07863864691158	0.942841858471333\\
1.07863864691147	0.942841858471333\\
1.07863864691176	0.942841858471333\\
1.07863864691209	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.07863864691314	0.942841858471333\\
1.07863864691334	0.942841858471333\\
1.07863864691362	0.942841858471333\\
1.07863864691359	0.942841858471333\\
1.07863864691345	0.942841858471333\\
1.07863864691331	0.942841858471333\\
1.07863864691272	0.942841858471333\\
1.07863864691223	0.942841858471333\\
1.07863864691192	0.942841858471333\\
1.07863864691146	0.942841858471333\\
1.07863864691173	0.942841858471333\\
1.07863864691186	0.942841858471333\\
1.07863864691207	0.942841858471333\\
1.07863864691187	0.942841858471333\\
1.07863864691114	0.942841858471333\\
1.07863864691106	0.942841858471333\\
1.07863864691088	0.942841858471333\\
1.07863864691076	0.942841858471333\\
1.07863864691138	0.942841858471333\\
1.07863864691166	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691284	0.942841858471333\\
1.07863864691324	0.942841858471333\\
1.07863864691324	0.942841858471333\\
1.07863864691298	0.942841858471333\\
1.07863864691285	0.942841858471333\\
1.07863864691253	0.942841858471333\\
1.07863864691213	0.942841858471333\\
1.07863864691168	0.942841858471333\\
1.07863864691117	0.942841858471333\\
1.07863864691136	0.942841858471333\\
1.07863864691141	0.942841858471333\\
1.07863864691173	0.942841858471333\\
1.07863864691196	0.942841858471333\\
1.07863864691231	0.942841858471333\\
1.07863864691274	0.942841858471333\\
1.07863864691344	0.942841858471333\\
1.07863864691327	0.942841858471333\\
1.07863864691323	0.942841858471333\\
1.07863864691307	0.942841858471333\\
1.07863864691285	0.942841858471333\\
1.07863864691222	0.942841858471333\\
1.07863864691162	0.942841858471333\\
1.07863864691171	0.942841858471333\\
1.07863864691192	0.942841858471333\\
1.0786386469115	0.942841858471333\\
1.07863864691217	0.942841858471333\\
1.0786386469124	0.942841858471333\\
1.07863864691306	0.942841858471333\\
1.0786386469133	0.942841858471333\\
1.07863864691372	0.942841858471333\\
1.0786386469141	0.942841858471333\\
1.07863864691353	0.942841858471333\\
1.07863864691368	0.942841858471333\\
1.07863864691321	0.942841858471333\\
1.07863864691247	0.942841858471333\\
1.07863864691196	0.942841858471333\\
1.0786386469117	0.942841858471333\\
1.07863864691175	0.942841858471333\\
1.07863864691164	0.942841858471333\\
1.07863864691216	0.942841858471333\\
1.07863864691283	0.942841858471333\\
1.07863864691293	0.942841858471333\\
1.07863864691346	0.942841858471333\\
1.07863864691378	0.942841858471333\\
1.07863864691375	0.942841858471333\\
1.07863864691323	0.942841858471333\\
1.0786386469129	0.942841858471333\\
1.07863864691253	0.942841858471333\\
1.07863864691195	0.942841858471333\\
1.07863864691153	0.942841858471333\\
1.0786386469116	0.942841858471333\\
1.07863864691153	0.942841858471333\\
1.07863864691173	0.942841858471333\\
1.07863864691234	0.942841858471333\\
1.07863864691276	0.942841858471333\\
1.07863864691315	0.942841858471333\\
1.07863864691339	0.942841858471333\\
1.07863864691375	0.942841858471333\\
1.078638646914	0.942841858471333\\
1.07863864691312	0.942841858471333\\
1.07863864691333	0.942841858471333\\
1.07863864691271	0.942841858471333\\
1.07863864691214	0.942841858471333\\
1.07863864691196	0.942841858471333\\
1.07863864691162	0.942841858471333\\
1.07863864691163	0.942841858471333\\
1.07863864691154	0.942841858471333\\
1.07863864691212	0.942841858471333\\
1.07863864691288	0.942841858471333\\
1.07863864691289	0.942841858471333\\
1.0786386469134	0.942841858471333\\
1.07863864691338	0.942841858471333\\
1.07863864691355	0.942841858471333\\
1.07863864691301	0.942841858471333\\
1.07863864691257	0.942841858471333\\
1.07863864691229	0.942841858471333\\
1.07863864691145	0.942841858471333\\
1.07863864691143	0.942841858471333\\
1.07863864691129	0.942841858471333\\
1.0786386469116	0.942841858471333\\
1.07863864691192	0.942841858471333\\
1.07863864691237	0.942841858471333\\
1.07863864691303	0.942841858471333\\
1.07863864691328	0.942841858471333\\
1.07863864691367	0.942841858471333\\
1.07863864691366	0.942841858471333\\
1.07863864691361	0.942841858471333\\
1.07863864691315	0.942841858471333\\
1.07863864691277	0.942841858471333\\
1.07863864691262	0.942841858471333\\
1.07863864691195	0.942841858471333\\
1.07863864691177	0.942841858471333\\
1.0786386469118	0.942841858471333\\
1.07863864691186	0.942841858471333\\
1.07863864691183	0.942841858471333\\
1.07863864691243	0.942841858471333\\
1.07863864691294	0.942841858471333\\
1.07863864691283	0.942841858471333\\
1.07863864691345	0.942841858471333\\
1.07863864691338	0.942841858471333\\
1.0786386469133	0.942841858471333\\
1.07863864691278	0.942841858471333\\
1.07863864691218	0.942841858471333\\
1.07863864691229	0.942841858471333\\
1.07863864691151	0.942841858471333\\
1.07863864691133	0.942841858471333\\
1.07863864691135	0.942841858471333\\
1.07863864691121	0.942841858471333\\
1.0786386469117	0.942841858471333\\
1.07863864691212	0.942841858471333\\
1.07863864691286	0.942841858471333\\
1.07863864691294	0.942841858471333\\
1.07863864691316	0.942841858471333\\
1.0786386469136	0.942841858471333\\
1.0786386469134	0.942841858471333\\
1.07863864691287	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.07863864691204	0.942841858471333\\
1.07863864691149	0.942841858471333\\
1.07863864691123	0.942841858471333\\
1.07863864691151	0.942841858471333\\
1.07863864691166	0.942841858471333\\
1.07863864691199	0.942841858471333\\
1.07863864691264	0.942841858471333\\
1.07863864691314	0.942841858471333\\
1.07863864691327	0.942841858471333\\
1.07863864691321	0.942841858471333\\
1.07863864691328	0.942841858471333\\
1.07863864691287	0.942841858471333\\
1.07863864691233	0.942841858471333\\
1.0786386469118	0.942841858471333\\
1.07863864691158	0.942841858471333\\
1.07863864691074	0.942841858471333\\
1.07863864691091	0.942841858471333\\
1.0786386469112	0.942841858471333\\
1.07863864691131	0.942841858471333\\
1.07863864691182	0.942841858471333\\
1.07863864691208	0.942841858471333\\
1.07863864691297	0.942841858471333\\
1.0786386469131	0.942841858471333\\
1.07863864691301	0.942841858471333\\
1.0786386469134	0.942841858471333\\
1.07863864691263	0.942841858471333\\
1.0786386469126	0.942841858471333\\
1.07863864691231	0.942841858471333\\
1.07863864691193	0.942841858471333\\
1.07863864691144	0.942841858471333\\
1.07863864691117	0.942841858471333\\
1.07863864691169	0.942841858471333\\
1.07863864691187	0.942841858471333\\
1.07863864691199	0.942841858471333\\
1.07863864691272	0.942841858471333\\
1.07863864691308	0.942841858471333\\
1.07863864691325	0.942841858471333\\
1.0786386469132	0.942841858471333\\
1.07863864691327	0.942841858471333\\
1.07863864691269	0.942841858471333\\
1.07863864691212	0.942841858471333\\
1.07863864691182	0.942841858471333\\
1.07863864691145	0.942841858471333\\
1.07863864691093	0.942841858471333\\
1.07863864691094	0.942841858471333\\
1.07863864691155	0.942841858471333\\
1.07863864691163	0.942841858471333\\
1.07863864691208	0.942841858471333\\
1.07863864691257	0.942841858471333\\
1.07863864691311	0.942841858471333\\
1.07863864691307	0.942841858471333\\
1.07863864691322	0.942841858471333\\
1.07863864691328	0.942841858471333\\
1.07863864691258	0.942841858471333\\
1.07863864691222	0.942841858471333\\
1.078638646912	0.942841858471333\\
1.07863864691161	0.942841858471333\\
1.0786386469113	0.942841858471333\\
1.07863864691117	0.942841858471333\\
1.07863864691206	0.942841858471333\\
1.0786386469118	0.942841858471333\\
1.07863864691208	0.942841858471333\\
1.07863864691303	0.942841858471333\\
1.07863864691321	0.942841858471333\\
1.07863864691343	0.942841858471333\\
1.0786386469132	0.942841858471333\\
1.07863864691303	0.942841858471333\\
1.07863864691273	0.942841858471333\\
1.07863864691212	0.942841858471333\\
1.07863864691192	0.942841858471333\\
1.07863864691133	0.942841858471333\\
1.07863864691088	0.942841858471333\\
1.07863864691115	0.942841858471333\\
1.07863864691165	0.942841858471333\\
1.07863864691171	0.942841858471333\\
1.07863864691219	0.942841858471333\\
1.07863864691282	0.942841858471333\\
1.0786386469132	0.942841858471333\\
1.07863864691319	0.942841858471333\\
1.07863864691302	0.942841858471333\\
1.07863864691289	0.942841858471333\\
1.07863864691203	0.942841858471333\\
1.07863864691187	0.942841858471333\\
1.07863864691166	0.942841858471333\\
1.07863864691124	0.942841858471333\\
1.07863864691094	0.942841858471333\\
1.07863864691142	0.942841858471333\\
1.07863864691216	0.942841858471333\\
1.07863864691217	0.942841858471333\\
1.07863864691246	0.942841858471333\\
1.07863864691331	0.942841858471333\\
1.0786386469133	0.942841858471333\\
1.07863864691364	0.942841858471333\\
1.0786386469131	0.942841858471333\\
1.07863864691304	0.942841858471333\\
1.07863864691243	0.942841858471333\\
1.07863864691174	0.942841858471333\\
1.07863864691186	0.942841858471333\\
1.07863864691123	0.942841858471333\\
1.07863864691138	0.942841858471333\\
1.07863864691175	0.942841858471333\\
1.07863864691194	0.942841858471333\\
1.07863864691231	0.942841858471333\\
1.07863864691255	0.942841858471333\\
1.07863864691319	0.942841858471333\\
1.07863864691322	0.942841858471333\\
1.07863864691299	0.942841858471333\\
1.07863864691313	0.942841858471333\\
1.07863864691292	0.942841858471333\\
1.07863864691234	0.942841858471333\\
1.07863864691183	0.942841858471333\\
1.07863864691161	0.942841858471333\\
1.07863864691128	0.942841858471333\\
1.07863864691141	0.942841858471333\\
1.07863864691147	0.942841858471333\\
1.07863864691182	0.942841858471333\\
1.07863864691212	0.942841858471333\\
1.0786386469127	0.942841858471333\\
1.07863864691342	0.942841858471333\\
1.07863864691329	0.942841858471333\\
1.07863864691326	0.942841858471333\\
1.07863864691323	0.942841858471333\\
1.0786386469129	0.942841858471333\\
1.07863864691251	0.942841858471333\\
1.07863864691169	0.942841858471333\\
1.07863864691186	0.942841858471333\\
1.07863864691131	0.942841858471333\\
1.0786386469115	0.942841858471333\\
1.07863864691201	0.942841858471333\\
1.07863864691226	0.942841858471333\\
1.07863864691276	0.942841858471333\\
1.07863864691281	0.942841858471333\\
1.07863864691366	0.942841858471333\\
1.07863864691365	0.942841858471333\\
1.07863864691328	0.942841858471333\\
1.07863864691318	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.07863864691211	0.942841858471333\\
1.07863864691153	0.942841858471333\\
1.07863864691136	0.942841858471333\\
1.07863864691135	0.942841858471333\\
1.07863864691102	0.942841858471333\\
1.07863864691166	0.942841858471333\\
1.0786386469121	0.942841858471333\\
1.07863864691245	0.942841858471333\\
1.07863864691298	0.942841858471333\\
1.07863864691334	0.942841858471333\\
1.07863864691328	0.942841858471333\\
1.07863864691317	0.942841858471333\\
1.07863864691303	0.942841858471333\\
1.07863864691263	0.942841858471333\\
1.07863864691199	0.942841858471333\\
1.07863864691144	0.942841858471333\\
1.07863864691158	0.942841858471333\\
1.07863864691163	0.942841858471333\\
1.07863864691146	0.942841858471333\\
1.07863864691182	0.942841858471333\\
1.07863864691216	0.942841858471333\\
1.078638646913	0.942841858471333\\
1.07863864691313	0.942841858471333\\
1.07863864691354	0.942841858471333\\
1.07863864691336	0.942841858471333\\
1.07863864691293	0.942841858471333\\
1.07863864691315	0.942841858471333\\
1.07863864691247	0.942841858471333\\
1.07863864691186	0.942841858471333\\
1.07863864691127	0.942841858471333\\
1.07863864691128	0.942841858471333\\
1.0786386469116	0.942841858471333\\
1.07863864691156	0.942841858471333\\
1.07863864691214	0.942841858471333\\
1.07863864691245	0.942841858471333\\
1.07863864691271	0.942841858471333\\
1.07863864691329	0.942841858471333\\
1.07863864691348	0.942841858471333\\
1.07863864691366	0.942841858471333\\
1.07863864691292	0.942841858471333\\
1.07863864691292	0.942841858471333\\
1.07863864691252	0.942841858471333\\
1.07863864691185	0.942841858471333\\
1.07863864691154	0.942841858471333\\
1.07863864691158	0.942841858471333\\
1.07863864691163	0.942841858471333\\
1.07863864691184	0.942841858471333\\
1.07863864691216	0.942841858471333\\
1.07863864691276	0.942841858471333\\
1.07863864691314	0.942841858471333\\
1.07863864691339	0.942841858471333\\
1.07863864691373	0.942841858471333\\
1.07863864691355	0.942841858471333\\
1.07863864691298	0.942841858471333\\
1.0786386469129	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.07863864691174	0.942841858471333\\
1.07863864691146	0.942841858471333\\
1.07863864691149	0.942841858471333\\
1.0786386469115	0.942841858471333\\
1.07863864691136	0.942841858471333\\
1.07863864691222	0.942841858471333\\
1.07863864691281	0.942841858471333\\
1.07863864691291	0.942841858471333\\
1.07863864691332	0.942841858471333\\
1.07863864691353	0.942841858471333\\
1.07863864691373	0.942841858471333\\
1.07863864691314	0.942841858471333\\
1.07863864691277	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691149	0.942841858471333\\
1.0786386469116	0.942841858471333\\
1.07863864691145	0.942841858471333\\
1.07863864691174	0.942841858471333\\
1.07863864691185	0.942841858471333\\
1.0786386469125	0.942841858471333\\
1.07863864691323	0.942841858471333\\
1.07863864691346	0.942841858471333\\
1.07863864691375	0.942841858471333\\
1.07863864691407	0.942841858471333\\
1.0786386469134	0.942841858471333\\
1.07863864691302	0.942841858471333\\
1.07863864691277	0.942841858471333\\
1.07863864691225	0.942841858471333\\
1.07863864691154	0.942841858471333\\
1.07863864691142	0.942841858471333\\
1.07863864691159	0.942841858471333\\
1.07863864691189	0.942841858471333\\
1.07863864691188	0.942841858471333\\
1.07863864691284	0.942841858471333\\
1.07863864691304	0.942841858471333\\
1.07863864691311	0.942841858471333\\
1.07863864691359	0.942841858471333\\
1.07863864691355	0.942841858471333\\
1.07863864691316	0.942841858471333\\
1.07863864691253	0.942841858471333\\
1.07863864691247	0.942841858471333\\
1.07863864691211	0.942841858471333\\
1.07863864691132	0.942841858471333\\
1.07863864691162	0.942841858471333\\
1.07863864691141	0.942841858471333\\
1.07863864691179	0.942841858471333\\
1.07863864691216	0.942841858471333\\
1.07863864691281	0.942841858471333\\
1.07863864691353	0.942841858471333\\
1.07863864691326	0.942841858471333\\
1.07863864691384	0.942841858471333\\
1.07863864691392	0.942841858471333\\
1.07863864691366	0.942841858471333\\
1.07863864691305	0.942841858471333\\
1.07863864691272	0.942841858471333\\
1.07863864691224	0.942841858471333\\
1.07863864691184	0.942841858471333\\
1.07863864691172	0.942841858471333\\
1.07863864691199	0.942841858471333\\
1.07863864691187	0.942841858471333\\
1.07863864691247	0.942841858471333\\
1.07863864691309	0.942841858471333\\
1.07863864691346	0.942841858471333\\
1.07863864691338	0.942841858471333\\
1.07863864691384	0.942841858471333\\
1.07863864691367	0.942841858471333\\
1.07863864691334	0.942841858471333\\
1.07863864691256	0.942841858471333\\
1.07863864691233	0.942841858471333\\
1.0786386469119	0.942841858471333\\
1.07863864691149	0.942841858471333\\
1.07863864691186	0.942841858471333\\
1.07863864691178	0.942841858471333\\
1.0786386469119	0.942841858471333\\
1.07863864691256	0.942841858471333\\
1.07863864691308	0.942841858471333\\
1.07863864691375	0.942841858471333\\
1.07863864691355	0.942841858471333\\
1.07863864691381	0.942841858471333\\
1.0786386469139	0.942841858471333\\
1.07863864691323	0.942841858471333\\
1.07863864691297	0.942841858471333\\
1.0786386469124	0.942841858471333\\
1.07863864691214	0.942841858471333\\
1.07863864691155	0.942841858471333\\
1.07863864691168	0.942841858471333\\
1.07863864691206	0.942841858471333\\
1.07863864691196	0.942841858471333\\
1.07863864691271	0.942841858471333\\
1.07863864691313	0.942841858471333\\
1.07863864691341	0.942841858471333\\
1.07863864691365	0.942841858471333\\
1.07863864691382	0.942841858471333\\
1.07863864691385	0.942841858471333\\
1.07863864691281	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691208	0.942841858471333\\
1.07863864691166	0.942841858471333\\
1.07863864691126	0.942841858471333\\
1.07863864691138	0.942841858471333\\
1.07863864691166	0.942841858471333\\
1.07863864691222	0.942841858471333\\
1.07863864691285	0.942841858471333\\
1.07863864691328	0.942841858471333\\
1.0786386469137	0.942841858471333\\
1.07863864691378	0.942841858471333\\
1.07863864691378	0.942841858471333\\
1.07863864691371	0.942841858471333\\
1.07863864691296	0.942841858471333\\
1.07863864691276	0.942841858471333\\
1.07863864691222	0.942841858471333\\
1.07863864691201	0.942841858471333\\
1.07863864691182	0.942841858471333\\
1.07863864691183	0.942841858471333\\
1.07863864691255	0.942841858471333\\
1.07863864691226	0.942841858471333\\
1.07863864691294	0.942841858471333\\
1.07863864691352	0.942841858471333\\
1.07863864691366	0.942841858471333\\
1.07863864691359	0.942841858471333\\
1.07863864691328	0.942841858471333\\
1.07863864691337	0.942841858471333\\
1.07863864691271	0.942841858471333\\
1.07863864691229	0.942841858471333\\
1.07863864691199	0.942841858471333\\
1.07863864691137	0.942841858471333\\
1.07863864691157	0.942841858471333\\
1.07863864691147	0.942841858471333\\
1.07863864691199	0.942841858471333\\
1.07863864691212	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.07863864691323	0.942841858471333\\
1.07863864691348	0.942841858471333\\
1.07863864691371	0.942841858471333\\
1.0786386469139	0.942841858471333\\
1.07863864691352	0.942841858471333\\
1.07863864691283	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691214	0.942841858471333\\
1.07863864691176	0.942841858471333\\
1.07863864691139	0.942841858471333\\
1.07863864691181	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.07863864691303	0.942841858471333\\
1.07863864691352	0.942841858471333\\
1.07863864691375	0.942841858471333\\
1.07863864691389	0.942841858471333\\
1.07863864691329	0.942841858471333\\
1.07863864691311	0.942841858471333\\
1.07863864691219	0.942841858471333\\
1.07863864691175	0.942841858471333\\
1.07863864691185	0.942841858471333\\
1.07863864691114	0.942841858471333\\
1.07863864691116	0.942841858471333\\
1.07863864691146	0.942841858471333\\
1.07863864691198	0.942841858471333\\
1.07863864691234	0.942841858471333\\
1.07863864691267	0.942841858471333\\
1.07863864691332	0.942841858471333\\
1.07863864691326	0.942841858471333\\
1.07863864691329	0.942841858471333\\
1.0786386469132	0.942841858471333\\
1.07863864691284	0.942841858471333\\
1.07863864691237	0.942841858471333\\
1.07863864691187	0.942841858471333\\
1.07863864691188	0.942841858471333\\
1.07863864691146	0.942841858471333\\
1.07863864691137	0.942841858471333\\
1.07863864691194	0.942841858471333\\
1.07863864691223	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.078638646913	0.942841858471333\\
1.07863864691357	0.942841858471333\\
1.07863864691363	0.942841858471333\\
1.07863864691347	0.942841858471333\\
1.07863864691312	0.942841858471333\\
1.07863864691265	0.942841858471333\\
1.07863864691192	0.942841858471333\\
1.07863864691144	0.942841858471333\\
1.07863864691136	0.942841858471333\\
1.07863864691073	0.942841858471333\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1.8	1.62\\
1.7821476257974	1.59875267611961\\
1.76447168731879	1.57792325318573\\
1.74697045318563	1.5575035405541\\
1.72964220813047	1.53748550580122\\
1.71248525482735	1.51786127623721\\
1.69549791114246	1.49862312987321\\
1.67867851184513	1.47976349675523\\
1.66202540785099	1.46127495464384\\
1.64553696566294	1.44315022526621\\
1.62921156769123	1.42538217256605\\
1.61304761239223	1.40796380056642\\
1.5970435135525	1.39088824942471\\
1.58119770020276	1.37414879293511\\
1.56550861676247	1.3577388365483\\
1.54997472266931	1.34165191434485\\
1.53459449239906	1.32588168687603\\
1.51936641510989	1.31042193827315\\
1.50428899469399	1.29526657423736\\
1.48936075029347	1.2804096209915\\
1.47458021399758	1.26584521863021\\
1.45994593231168	1.25156762210824\\
1.44545646717636	1.23757120123929\\
1.43111039405968	1.22385043500868\\
1.41690630144406	1.21039990875901\\
1.40284279237851	1.19721431531322\\
1.38891848326243	1.18428845083436\\
1.37513200385767	1.17161721308771\\
1.36148199718313	1.1591955995131\\
1.3479671200755	1.14701870652447\\
1.33458604128874	1.1350817244003\\
1.32133744408298	1.12337994029167\\
1.30822002304898	1.11190873094413\\
1.29523248646979	1.10066356531315\\
1.28237355489507	1.08964000049341\\
1.26964196122395	1.07883368036214\\
1.25703645089371	1.06824033441175\\
1.24455578163272	1.05785577585836\\
1.23219872315608	1.04767589970289\\
1.21996405714108	1.03769668129295\\
1.2078505771746	1.027914174858\\
1.19585708883448	1.01832451228251\\
1.18398240916144	1.00892390092757\\
1.17222536688035	0.999708622688932\\
1.16058480199905	0.990675032088757\\
1.1490595652061	0.981819554114218\\
1.1376485204222	0.973138686900224\\
1.12635650682859	0.964637937308516\\
1.11544821819526	0.95670176924141\\
1.10589304247457	0.950595594150623\\
1.09845434175953	0.946879562152218\\
1.09305009877868	0.944914496211652\\
1.08920309162955	0.943918340313236\\
1.08646588550205	0.94341419561888\\
1.08449901625703	0.943154065814171\\
1.08306644988222	0.943016166820747\\
1.08200906554883	0.942941085150078\\
1.0812194317119	0.942899234514237\\
1.08062405478384	0.942875453622441\\
1.08017176551829	0.94286173250929\\
1.07982589774119	0.942853711664159\\
1.07955989486309	0.942848967890929\\
1.07935497221645	0.942846152746069\\
1.07919664753422	0.942844472636709\\
1.07907381629674	0.942843461503735\\
1.07897832682839	0.94284285049198\\
1.07890386495572	0.942842478976411\\
1.07884577320514	0.942842252856942\\
1.07880044372391	0.942842115181249\\
1.07876503853815	0.942842031192705\\
1.07873738127412	0.942841979941424\\
1.07871577628342	0.942841948666647\\
1.07869889897062	0.942841929581628\\
1.07868571475721	0.942841917935157\\
1.07867541551118	0.942841910827985\\
1.0786673699226	0.942841906490865\\
1.07866108484429	0.942841903844149\\
1.0786561750469	0.942841902228999\\
1.07865233959587	0.942841901243358\\
1.07864934340614	0.942841900641873\\
1.07864700283314	0.942841900274819\\
1.07864517441694	0.942841900050825\\
1.078643746089	0.942841899914133\\
1.0786426303033	0.942841899830718\\
1.07864175867032	0.942841899779814\\
1.07864107776529	0.942841899748749\\
1.07864054585372	0.942841899729792\\
1.07864013033337	0.942841899718224\\
1.0786398057359	0.942841899711164\\
1.07863955216578	0.942841899706857\\
1.07863935408106	0.942841899704227\\
1.07863919934064	0.942841899702623\\
1.07863907846004	0.942841899701644\\
1.07863898403014	0.942841899701046\\
1.07863891026313	0.942841899700682\\
1.07863885263754	0.942841899700459\\
1.07863880762137	0.942841899700324\\
1.07863877245556	0.942841899700241\\
1.07863874498463	0.94284189970019\\
1.07863872352472	0.942841899700159\\
1.07863870676065	0.942841899700141\\
1.0786386936649	0.942841899700129\\
1.07863868343465	0.942841899700122\\
1.07863867544296	0.942841899700118\\
1.07863866919997	0.942841899700115\\
1.07863866432306	0.942841899700113\\
1.07863866051334	0.942841899700112\\
1.07863865753721	0.942841899700112\\
1.07863865521228	0.942841899700112\\
1.07863865339611	0.942841899700112\\
1.07863865197743	0.942841899700112\\
1.07863865086913	0.942841899700112\\
1.07863865000328	0.942841899700112\\
1.07863864932693	0.942841899700112\\
1.07863864879861	0.942841899700112\\
1.07863864838588	0.942841899700112\\
1.07863864806344	0.942841899700112\\
1.07863864781161	0.942841899700112\\
1.07863864761481	0.942841899700112\\
1.0786386474611	0.942841899700112\\
1.07863864734105	0.942841899700112\\
1.07863864724722	0.942841899700112\\
1.07863864717396	0.942841899700112\\
1.07863864711674	0.942841899700112\\
1.07863864707198	0.942841899700112\\
1.0786386470371	0.942841899700112\\
1.07863864700985	0.942841899700112\\
1.07863864698853	0.942841899700112\\
1.07863864697187	0.942841899700112\\
1.07863864695875	0.942841899700112\\
1.07863864694857	0.942841899700112\\
1.07863864694087	0.942841899700112\\
1.07863864693454	0.942841899700112\\
1.07863864692983	0.942841899700112\\
1.07863864692594	0.942841899700112\\
1.078638646923	0.942841899700112\\
1.07863864692081	0.942841899700112\\
1.07863864691886	0.942841899700112\\
1.07863864691758	0.942841899700112\\
1.07863864691634	0.942841899700112\\
1.07863864691544	0.942841899700112\\
1.07863864691485	0.942841899700112\\
1.07863864691414	0.942841899700112\\
1.07863864691388	0.942841899700112\\
1.07863864691345	0.942841899700112\\
1.07863864691319	0.942841899700112\\
1.07863864691324	0.942841899700112\\
1.0786386469129	0.942841899700112\\
1.07863864691289	0.942841899700112\\
1.07863864691278	0.942841899700112\\
1.07863864691267	0.942841899700112\\
1.07863864691261	0.942841899700112\\
1.07863864691245	0.942841899700112\\
1.07863864691256	0.942841899700112\\
1.07863864691251	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.07863864691247	0.942841899700112\\
1.07863864691241	0.942841899700112\\
1.07863864691245	0.942841899700112\\
1.07863864691252	0.942841899700112\\
1.0786386469124	0.942841899700112\\
1.0786386469125	0.942841899700112\\
1.07863864691235	0.942841899700112\\
1.07863864691245	0.942841899700112\\
1.07863864691249	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.07863864691249	0.942841899700112\\
1.07863864691239	0.942841899700112\\
1.07863864691244	0.942841899700112\\
1.07863864691244	0.942841899700112\\
1.07863864691228	0.942841899700112\\
1.07863864691244	0.942841899700112\\
1.07863864691235	0.942841899700112\\
1.07863864691229	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.07863864691231	0.942841899700112\\
1.0786386469125	0.942841899700112\\
1.07863864691244	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.0786386469125	0.942841899700112\\
1.07863864691232	0.942841899700112\\
1.07863864691252	0.942841899700112\\
1.07863864691242	0.942841899700112\\
1.07863864691234	0.942841899700112\\
1.07863864691242	0.942841899700112\\
1.07863864691234	0.942841899700112\\
1.07863864691242	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.07863864691235	0.942841899700112\\
1.07863864691252	0.942841899700112\\
1.07863864691234	0.942841899700112\\
1.07863864691251	0.942841899700112\\
1.07863864691246	0.942841899700112\\
1.07863864691239	0.942841899700112\\
1.07863864691248	0.942841899700112\\
1.0786386469123	0.942841899700112\\
1.07863864691242	0.942841899700112\\
1.07863864691234	0.942841899700112\\
1.07863864691225	0.942841899700112\\
1.07863864691246	0.942841899700112\\
1.07863864691231	0.942841899700112\\
1.07863864691249	0.942841899700112\\
1.07863864691248	0.942841899700112\\
1.0786386469124	0.942841899700112\\
1.07863864691256	0.942841899700112\\
1.07863864691243	0.942841899700112\\
1.07863864691252	0.942841899700112\\
1.07863864691251	0.942841899700112\\
1.07863864691228	0.942841899700112\\
1.07863864691252	0.942841899700112\\
1.07863864691233	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.07863864691244	0.942841899700112\\
1.0786386469124	0.942841899700112\\
1.07863864691258	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.07863864691247	0.942841899700112\\
1.07863864691254	0.942841899700112\\
1.07863864691235	0.942841899700112\\
1.07863864691244	0.942841899700112\\
1.0786386469123	0.942841899700112\\
1.07863864691235	0.942841899700112\\
1.0786386469124	0.942841899700112\\
1.07863864691229	0.942841899700112\\
1.07863864691246	0.942841899700112\\
1.07863864691234	0.942841899700112\\
1.07863864691242	0.942841899700112\\
1.07863864691252	0.942841899700112\\
1.07863864691236	0.942841899700112\\
1.0786386469125	0.942841899700112\\
1.07863864691244	0.942841899700112\\
1.07863864691239	0.942841899700112\\
1.07863864691245	0.942841899700112\\
1.07863864691225	0.942841899700112\\
1.07863864691246	0.942841899700112\\
1.07863864691242	0.942841899700112\\
1.07863864691235	0.942841899700112\\
1.07863864691248	0.942841899700112\\
1.07863864691233	0.942841899700112\\
1.07863864691259	0.942841899700112\\
1.07863864691248	0.942841899700112\\
1.07863864691237	0.942841899700112\\
1.07863864691246	0.942841899700112\\
1.07863864691227	0.942841899700112\\
1.07863864691244	0.942841899700112\\
1.07863864691232	0.942841899700112\\
1.07863864691225	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.07863864691239	0.942841899700112\\
1.07863864691252	0.942841899700112\\
1.07863864691243	0.942841899700112\\
1.07863864691229	0.942841899700112\\
1.07863864691262	0.942841899700112\\
1.07863864691279	0.942841899700112\\
1.07863864691333	0.942841899700112\\
1.07863864691364	0.942841899700112\\
1.07863864691375	0.942841899700112\\
1.07863864691383	0.942841899700112\\
1.07863864691345	0.942841899700112\\
1.07863864691305	0.942841899700112\\
1.07863864691253	0.942841899700112\\
1.0786386469123	0.942841899700112\\
1.07863864691174	0.942841899700112\\
1.07863864691161	0.942841899700112\\
1.0786386469115	0.942841899700112\\
1.07863864691176	0.942841899700112\\
1.07863864691236	0.942841899700112\\
1.07863864691261	0.942841899700112\\
1.07863864691315	0.942841899700112\\
1.07863864691336	0.942841899700112\\
1.07863864691354	0.942841899700112\\
1.0786386469137	0.942841899700112\\
1.07863864691319	0.942841899700112\\
1.07863864691292	0.942841899700112\\
1.07863864691244	0.942841899700112\\
1.07863864691198	0.942841899700112\\
1.07863864691172	0.942841899700112\\
1.07863864691145	0.942841899700112\\
1.0786386469115	0.942841899700112\\
1.07863864691172	0.942841899700112\\
1.07863864691215	0.942841899700112\\
1.07863864691276	0.942841899700112\\
1.07863864691309	0.942841899700112\\
1.07863864691342	0.942841899700112\\
1.0786386469135	0.942841899700112\\
1.07863864691337	0.942841899700112\\
1.07863864691329	0.942841899700112\\
1.07863864691273	0.942841899700112\\
1.07863864691237	0.942841899700112\\
1.07863864691193	0.942841899700112\\
1.07863864691151	0.942841899700112\\
1.07863864691171	0.942841899700112\\
1.07863864691161	0.942841899700112\\
1.07863864691192	0.942841899700112\\
1.07863864691226	0.942841899700112\\
1.07863864691268	0.942841899700112\\
1.07863864691329	0.942841899700112\\
1.07863864691348	0.942841899700112\\
1.07863864691364	0.942841899700112\\
1.07863864691363	0.942841899700112\\
1.07863864691311	0.942841899700112\\
1.0786386469128	0.942841899700112\\
1.07863864691226	0.942841899700112\\
1.07863864691191	0.942841899700112\\
1.07863864691162	0.942841899700112\\
1.07863864691135	0.942841899700112\\
1.07863864691175	0.942841899700112\\
1.07863864691189	0.942841899700112\\
1.07863864691241	0.942841899700112\\
1.07863864691291	0.942841899700112\\
1.0786386469132	0.942841899700112\\
1.07863864691363	0.942841899700112\\
1.0786386469137	0.942841899700112\\
1.07863864691339	0.942841899700112\\
1.07863864691313	0.942841899700112\\
1.07863864691258	0.942841899700112\\
1.07863864691227	0.942841899700112\\
1.07863864691179	0.942841899700112\\
1.07863864691146	0.942841899700112\\
1.07863864691148	0.942841899700112\\
1.07863864691153	0.942841899700112\\
1.0786386469122	0.942841899700112\\
1.07863864691261	0.942841899700112\\
1.07863864691293	0.942841899700112\\
1.07863864691342	0.942841899700112\\
1.07863864691349	0.942841899700112\\
1.07863864691367	0.942841899700112\\
1.07863864691333	0.942841899700112\\
1.07863864691278	0.942841899700112\\
1.07863864691242	0.942841899700112\\
1.07863864691187	0.942841899700112\\
1.07863864691169	0.942841899700112\\
1.0786386469115	0.942841899700112\\
1.07863864691137	0.942841899700112\\
1.07863864691182	0.942841899700112\\
1.07863864691215	0.942841899700112\\
1.07863864691274	0.942841899700112\\
1.07863864691325	0.942841899700112\\
1.07863864691347	0.942841899700112\\
1.07863864691367	0.942841899700112\\
1.07863864691343	0.942841899700112\\
1.07863864691317	0.942841899700112\\
1.07863864691287	0.942841899700112\\
1.07863864691233	0.942841899700112\\
1.07863864691194	0.942841899700112\\
1.07863864691152	0.942841899700112\\
1.07863864691146	0.942841899700112\\
1.07863864691172	0.942841899700112\\
1.07863864691194	0.942841899700112\\
1.07863864691243	0.942841899700112\\
1.07863864691271	0.942841899700112\\
1.07863864691317	0.942841899700112\\
1.07863864691354	0.942841899700112\\
1.07863864691346	0.942841899700112\\
1.07863864691351	0.942841899700112\\
1.07863864691312	0.942841899700112\\
1.07863864691279	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.07863864691177	0.942841899700112\\
1.07863864691164	0.942841899700112\\
1.07863864691161	0.942841899700112\\
1.07863864691164	0.942841899700112\\
1.07863864691212	0.942841899700112\\
1.07863864691249	0.942841899700112\\
1.07863864691303	0.942841899700112\\
1.07863864691332	0.942841899700112\\
1.07863864691359	0.942841899700112\\
1.07863864691379	0.942841899700112\\
1.07863864691344	0.942841899700112\\
1.07863864691321	0.942841899700112\\
1.07863864691263	0.942841899700112\\
1.07863864691211	0.942841899700112\\
1.07863864691198	0.942841899700112\\
1.07863864691154	0.942841899700112\\
1.07863864691152	0.942841899700112\\
1.07863864691159	0.942841899700112\\
1.07863864691192	0.942841899700112\\
1.07863864691268	0.942841899700112\\
1.078638646913	0.942841899700112\\
1.07863864691337	0.942841899700112\\
1.07863864691354	0.942841899700112\\
1.07863864691343	0.942841899700112\\
1.07863864691351	0.942841899700112\\
1.07863864691298	0.942841899700112\\
1.07863864691258	0.942841899700112\\
1.07863864691199	0.942841899700112\\
1.07863864691158	0.942841899700112\\
1.07863864691154	0.942841899700112\\
1.07863864691149	0.942841899700112\\
1.07863864691186	0.942841899700112\\
1.07863864691232	0.942841899700112\\
1.07863864691257	0.942841899700112\\
1.07863864691327	0.942841899700112\\
1.07863864691349	0.942841899700112\\
1.07863864691377	0.942841899700112\\
1.07863864691367	0.942841899700112\\
1.07863864691313	0.942841899700112\\
1.07863864691297	0.942841899700112\\
1.07863864691233	0.942841899700112\\
1.07863864691186	0.942841899700112\\
1.07863864691159	0.942841899700112\\
1.07863864691141	0.942841899700112\\
1.0786386469116	0.942841899700112\\
1.07863864691185	0.942841899700112\\
1.07863864691235	0.942841899700112\\
1.07863864691277	0.942841899700112\\
1.07863864691311	0.942841899700112\\
1.07863864691353	0.942841899700112\\
1.07863864691355	0.942841899700112\\
1.07863864691326	0.942841899700112\\
1.07863864691315	0.942841899700112\\
1.07863864691259	0.942841899700112\\
1.07863864691242	0.942841899700112\\
1.07863864691188	0.942841899700112\\
1.07863864691154	0.942841899700112\\
1.07863864691158	0.942841899700112\\
1.07863864691162	0.942841899700112\\
1.07863864691218	0.942841899700112\\
1.07863864691256	0.942841899700112\\
1.07863864691287	0.942841899700112\\
1.07863864691333	0.942841899700112\\
1.07863864691345	0.942841899700112\\
1.07863864691354	0.942841899700112\\
1.07863864691358	0.942841899700112\\
1.07863864691314	0.942841899700112\\
1.07863864691264	0.942841899700112\\
1.07863864691207	0.942841899700112\\
1.07863864691186	0.942841899700112\\
1.07863864691162	0.942841899700112\\
1.07863864691161	0.942841899700112\\
1.07863864691193	0.942841899700112\\
1.07863864691199	0.942841899700112\\
1.07863864691267	0.942841899700112\\
1.07863864691307	0.942841899700112\\
1.07863864691331	0.942841899700112\\
1.07863864691365	0.942841899700112\\
1.07863864691354	0.942841899700112\\
1.07863864691347	0.942841899700112\\
1.07863864691321	0.942841899700112\\
1.07863864691253	0.942841899700112\\
1.0786386469122	0.942841899700112\\
1.07863864691178	0.942841899700112\\
1.07863864691154	0.942841899700112\\
1.07863864691162	0.942841899700112\\
1.07863864691164	0.942841899700112\\
1.07863864691215	0.942841899700112\\
1.0786386469125	0.942841899700112\\
1.07863864691307	0.942841899700112\\
1.07863864691351	0.942841899700112\\
1.07863864691354	0.942841899700112\\
1.07863864691367	0.942841899700112\\
1.07863864691316	0.942841899700112\\
1.07863864691286	0.942841899700112\\
1.0786386469125	0.942841899700112\\
1.07863864691191	0.942841899700112\\
1.07863864691171	0.942841899700112\\
1.07863864691132	0.942841899700112\\
1.07863864691147	0.942841899700112\\
1.07863864691202	0.942841899700112\\
1.0786386469122	0.942841899700112\\
1.07863864691278	0.942841899700112\\
1.07863864691319	0.942841899700112\\
1.07863864691351	0.942841899700112\\
1.07863864691379	0.942841899700112\\
1.07863864691363	0.942841899700112\\
1.07863864691335	0.942841899700112\\
1.07863864691264	0.942841899700112\\
1.0786386469122	0.942841899700112\\
1.078638646912	0.942841899700112\\
1.07863864691155	0.942841899700112\\
1.0786386469115	0.942841899700112\\
1.07863864691162	0.942841899700112\\
1.07863864691181	0.942841899700112\\
1.07863864691249	0.942841899700112\\
1.0786386469128	0.942841899700112\\
1.07863864691328	0.942841899700112\\
1.07863864691345	0.942841899700112\\
1.07863864691349	0.942841899700112\\
1.07863864691347	0.942841899700112\\
1.07863864691306	0.942841899700112\\
1.07863864691269	0.942841899700112\\
1.07863864691222	0.942841899700112\\
1.07863864691171	0.942841899700112\\
1.07863864691158	0.942841899700112\\
1.07863864691147	0.942841899700112\\
1.07863864691176	0.942841899700112\\
1.07863864691209	0.942841899700112\\
1.07863864691248	0.942841899700112\\
1.07863864691314	0.942841899700112\\
1.07863864691334	0.942841899700112\\
1.07863864691362	0.942841899700112\\
1.07863864691359	0.942841899700112\\
1.07863864691345	0.942841899700112\\
1.07863864691331	0.942841899700112\\
1.07863864691272	0.942841899700112\\
1.07863864691223	0.942841899700112\\
1.07863864691192	0.942841899700112\\
1.07863864691146	0.942841899700112\\
1.07863864691173	0.942841899700112\\
1.07863864691186	0.942841899700112\\
1.07863864691207	0.942841899700112\\
1.07863864691187	0.942841899700112\\
1.07863864691114	0.942841899700112\\
1.07863864691106	0.942841899700112\\
1.07863864691088	0.942841899700112\\
1.07863864691076	0.942841899700112\\
1.07863864691138	0.942841899700112\\
1.07863864691166	0.942841899700112\\
1.07863864691242	0.942841899700112\\
1.07863864691284	0.942841899700112\\
1.07863864691324	0.942841899700112\\
1.07863864691324	0.942841899700112\\
1.07863864691298	0.942841899700112\\
1.07863864691285	0.942841899700112\\
1.07863864691253	0.942841899700112\\
1.07863864691213	0.942841899700112\\
1.07863864691168	0.942841899700112\\
1.07863864691117	0.942841899700112\\
1.07863864691136	0.942841899700112\\
1.07863864691141	0.942841899700112\\
1.07863864691173	0.942841899700112\\
1.07863864691196	0.942841899700112\\
1.07863864691231	0.942841899700112\\
1.07863864691274	0.942841899700112\\
1.07863864691344	0.942841899700112\\
1.07863864691327	0.942841899700112\\
1.07863864691323	0.942841899700112\\
1.07863864691307	0.942841899700112\\
1.07863864691285	0.942841899700112\\
1.07863864691222	0.942841899700112\\
1.07863864691162	0.942841899700112\\
1.07863864691171	0.942841899700112\\
1.07863864691192	0.942841899700112\\
1.0786386469115	0.942841899700112\\
1.07863864691217	0.942841899700112\\
1.0786386469124	0.942841899700112\\
1.07863864691306	0.942841899700112\\
1.0786386469133	0.942841899700112\\
1.07863864691372	0.942841899700112\\
1.0786386469141	0.942841899700112\\
1.07863864691353	0.942841899700112\\
1.07863864691368	0.942841899700112\\
1.07863864691321	0.942841899700112\\
1.07863864691247	0.942841899700112\\
1.07863864691196	0.942841899700112\\
1.0786386469117	0.942841899700112\\
1.07863864691175	0.942841899700112\\
1.07863864691164	0.942841899700112\\
1.07863864691216	0.942841899700112\\
1.07863864691283	0.942841899700112\\
1.07863864691293	0.942841899700112\\
1.07863864691346	0.942841899700112\\
1.07863864691378	0.942841899700112\\
1.07863864691375	0.942841899700112\\
1.07863864691323	0.942841899700112\\
1.0786386469129	0.942841899700112\\
1.07863864691253	0.942841899700112\\
1.07863864691195	0.942841899700112\\
1.07863864691153	0.942841899700112\\
1.0786386469116	0.942841899700112\\
1.07863864691153	0.942841899700112\\
1.07863864691173	0.942841899700112\\
1.07863864691234	0.942841899700112\\
1.07863864691276	0.942841899700112\\
1.07863864691315	0.942841899700112\\
1.07863864691339	0.942841899700112\\
1.07863864691375	0.942841899700112\\
1.078638646914	0.942841899700112\\
1.07863864691312	0.942841899700112\\
1.07863864691333	0.942841899700112\\
1.07863864691271	0.942841899700112\\
1.07863864691214	0.942841899700112\\
1.07863864691196	0.942841899700112\\
1.07863864691162	0.942841899700112\\
1.07863864691163	0.942841899700112\\
1.07863864691154	0.942841899700112\\
1.07863864691212	0.942841899700112\\
1.07863864691288	0.942841899700112\\
1.07863864691289	0.942841899700112\\
1.0786386469134	0.942841899700112\\
1.07863864691338	0.942841899700112\\
1.07863864691355	0.942841899700112\\
1.07863864691301	0.942841899700112\\
1.07863864691257	0.942841899700112\\
1.07863864691229	0.942841899700112\\
1.07863864691145	0.942841899700112\\
1.07863864691143	0.942841899700112\\
1.07863864691129	0.942841899700112\\
1.0786386469116	0.942841899700112\\
1.07863864691192	0.942841899700112\\
1.07863864691237	0.942841899700112\\
1.07863864691303	0.942841899700112\\
1.07863864691328	0.942841899700112\\
1.07863864691367	0.942841899700112\\
1.07863864691366	0.942841899700112\\
1.07863864691361	0.942841899700112\\
1.07863864691315	0.942841899700112\\
1.07863864691277	0.942841899700112\\
1.07863864691262	0.942841899700112\\
1.07863864691195	0.942841899700112\\
1.07863864691177	0.942841899700112\\
1.0786386469118	0.942841899700112\\
1.07863864691186	0.942841899700112\\
1.07863864691183	0.942841899700112\\
1.07863864691243	0.942841899700112\\
1.07863864691294	0.942841899700112\\
1.07863864691283	0.942841899700112\\
1.07863864691345	0.942841899700112\\
1.07863864691338	0.942841899700112\\
1.0786386469133	0.942841899700112\\
1.07863864691278	0.942841899700112\\
1.07863864691218	0.942841899700112\\
1.07863864691229	0.942841899700112\\
1.07863864691151	0.942841899700112\\
1.07863864691133	0.942841899700112\\
1.07863864691135	0.942841899700112\\
1.07863864691121	0.942841899700112\\
1.0786386469117	0.942841899700112\\
1.07863864691212	0.942841899700112\\
1.07863864691286	0.942841899700112\\
1.07863864691294	0.942841899700112\\
1.07863864691316	0.942841899700112\\
1.0786386469136	0.942841899700112\\
1.0786386469134	0.942841899700112\\
1.07863864691287	0.942841899700112\\
1.07863864691244	0.942841899700112\\
1.07863864691204	0.942841899700112\\
1.07863864691149	0.942841899700112\\
1.07863864691123	0.942841899700112\\
1.07863864691151	0.942841899700112\\
1.07863864691166	0.942841899700112\\
1.07863864691199	0.942841899700112\\
1.07863864691264	0.942841899700112\\
1.07863864691314	0.942841899700112\\
1.07863864691327	0.942841899700112\\
1.07863864691321	0.942841899700112\\
1.07863864691328	0.942841899700112\\
1.07863864691287	0.942841899700112\\
1.07863864691233	0.942841899700112\\
1.0786386469118	0.942841899700112\\
1.07863864691158	0.942841899700112\\
1.07863864691074	0.942841899700112\\
1.07863864691091	0.942841899700112\\
1.0786386469112	0.942841899700112\\
1.07863864691131	0.942841899700112\\
1.07863864691182	0.942841899700112\\
1.07863864691208	0.942841899700112\\
1.07863864691297	0.942841899700112\\
1.0786386469131	0.942841899700112\\
1.07863864691301	0.942841899700112\\
1.0786386469134	0.942841899700112\\
1.07863864691263	0.942841899700112\\
1.0786386469126	0.942841899700112\\
1.07863864691231	0.942841899700112\\
1.07863864691193	0.942841899700112\\
1.07863864691144	0.942841899700112\\
1.07863864691117	0.942841899700112\\
1.07863864691169	0.942841899700112\\
1.07863864691187	0.942841899700112\\
1.07863864691199	0.942841899700112\\
1.07863864691272	0.942841899700112\\
1.07863864691308	0.942841899700112\\
1.07863864691325	0.942841899700112\\
1.0786386469132	0.942841899700112\\
1.07863864691327	0.942841899700112\\
1.07863864691269	0.942841899700112\\
1.07863864691212	0.942841899700112\\
1.07863864691182	0.942841899700112\\
1.07863864691145	0.942841899700112\\
1.07863864691093	0.942841899700112\\
1.07863864691094	0.942841899700112\\
1.07863864691155	0.942841899700112\\
1.07863864691163	0.942841899700112\\
1.07863864691208	0.942841899700112\\
1.07863864691257	0.942841899700112\\
1.07863864691311	0.942841899700112\\
1.07863864691307	0.942841899700112\\
1.07863864691322	0.942841899700112\\
1.07863864691328	0.942841899700112\\
1.07863864691258	0.942841899700112\\
1.07863864691222	0.942841899700112\\
1.078638646912	0.942841899700112\\
1.07863864691161	0.942841899700112\\
1.0786386469113	0.942841899700112\\
1.07863864691117	0.942841899700112\\
1.07863864691206	0.942841899700112\\
1.0786386469118	0.942841899700112\\
1.07863864691208	0.942841899700112\\
1.07863864691303	0.942841899700112\\
1.07863864691321	0.942841899700112\\
1.07863864691343	0.942841899700112\\
1.0786386469132	0.942841899700112\\
1.07863864691303	0.942841899700112\\
1.07863864691273	0.942841899700112\\
1.07863864691212	0.942841899700112\\
1.07863864691192	0.942841899700112\\
1.07863864691133	0.942841899700112\\
1.07863864691088	0.942841899700112\\
1.07863864691115	0.942841899700112\\
1.07863864691165	0.942841899700112\\
1.07863864691171	0.942841899700112\\
1.07863864691219	0.942841899700112\\
1.07863864691282	0.942841899700112\\
1.0786386469132	0.942841899700112\\
1.07863864691319	0.942841899700112\\
1.07863864691302	0.942841899700112\\
1.07863864691289	0.942841899700112\\
1.07863864691203	0.942841899700112\\
1.07863864691187	0.942841899700112\\
1.07863864691166	0.942841899700112\\
1.07863864691124	0.942841899700112\\
1.07863864691094	0.942841899700112\\
1.07863864691142	0.942841899700112\\
1.07863864691216	0.942841899700112\\
1.07863864691217	0.942841899700112\\
1.07863864691246	0.942841899700112\\
1.07863864691331	0.942841899700112\\
1.0786386469133	0.942841899700112\\
1.07863864691364	0.942841899700112\\
1.0786386469131	0.942841899700112\\
1.07863864691304	0.942841899700112\\
1.07863864691243	0.942841899700112\\
1.07863864691174	0.942841899700112\\
1.07863864691186	0.942841899700112\\
1.07863864691123	0.942841899700112\\
1.07863864691138	0.942841899700112\\
1.07863864691175	0.942841899700112\\
1.07863864691194	0.942841899700112\\
1.07863864691231	0.942841899700112\\
1.07863864691255	0.942841899700112\\
1.07863864691319	0.942841899700112\\
1.07863864691322	0.942841899700112\\
1.07863864691299	0.942841899700112\\
1.07863864691313	0.942841899700112\\
1.07863864691292	0.942841899700112\\
1.07863864691234	0.942841899700112\\
1.07863864691183	0.942841899700112\\
1.07863864691161	0.942841899700112\\
1.07863864691128	0.942841899700112\\
1.07863864691141	0.942841899700112\\
1.07863864691147	0.942841899700112\\
1.07863864691182	0.942841899700112\\
1.07863864691212	0.942841899700112\\
1.0786386469127	0.942841899700112\\
1.07863864691342	0.942841899700112\\
1.07863864691329	0.942841899700112\\
1.07863864691326	0.942841899700112\\
1.07863864691323	0.942841899700112\\
1.0786386469129	0.942841899700112\\
1.07863864691251	0.942841899700112\\
1.07863864691169	0.942841899700112\\
1.07863864691186	0.942841899700112\\
1.07863864691131	0.942841899700112\\
1.0786386469115	0.942841899700112\\
1.07863864691201	0.942841899700112\\
1.07863864691226	0.942841899700112\\
1.07863864691276	0.942841899700112\\
1.07863864691281	0.942841899700112\\
1.07863864691366	0.942841899700112\\
1.07863864691365	0.942841899700112\\
1.07863864691328	0.942841899700112\\
1.07863864691318	0.942841899700112\\
1.07863864691235	0.942841899700112\\
1.07863864691211	0.942841899700112\\
1.07863864691153	0.942841899700112\\
1.07863864691136	0.942841899700112\\
1.07863864691135	0.942841899700112\\
1.07863864691102	0.942841899700112\\
1.07863864691166	0.942841899700112\\
1.0786386469121	0.942841899700112\\
1.07863864691245	0.942841899700112\\
1.07863864691298	0.942841899700112\\
1.07863864691334	0.942841899700112\\
1.07863864691328	0.942841899700112\\
1.07863864691317	0.942841899700112\\
1.07863864691303	0.942841899700112\\
1.07863864691263	0.942841899700112\\
1.07863864691199	0.942841899700112\\
1.07863864691144	0.942841899700112\\
1.07863864691158	0.942841899700112\\
1.07863864691163	0.942841899700112\\
1.07863864691146	0.942841899700112\\
1.07863864691182	0.942841899700112\\
1.07863864691216	0.942841899700112\\
1.078638646913	0.942841899700112\\
1.07863864691313	0.942841899700112\\
1.07863864691354	0.942841899700112\\
1.07863864691336	0.942841899700112\\
1.07863864691293	0.942841899700112\\
1.07863864691315	0.942841899700112\\
1.07863864691247	0.942841899700112\\
1.07863864691186	0.942841899700112\\
1.07863864691127	0.942841899700112\\
1.07863864691128	0.942841899700112\\
1.0786386469116	0.942841899700112\\
1.07863864691156	0.942841899700112\\
1.07863864691214	0.942841899700112\\
1.07863864691245	0.942841899700112\\
1.07863864691271	0.942841899700112\\
1.07863864691329	0.942841899700112\\
1.07863864691348	0.942841899700112\\
1.07863864691366	0.942841899700112\\
1.07863864691292	0.942841899700112\\
1.07863864691292	0.942841899700112\\
1.07863864691252	0.942841899700112\\
1.07863864691185	0.942841899700112\\
1.07863864691154	0.942841899700112\\
1.07863864691158	0.942841899700112\\
1.07863864691163	0.942841899700112\\
1.07863864691184	0.942841899700112\\
1.07863864691216	0.942841899700112\\
1.07863864691276	0.942841899700112\\
1.07863864691314	0.942841899700112\\
1.07863864691339	0.942841899700112\\
1.07863864691373	0.942841899700112\\
1.07863864691355	0.942841899700112\\
1.07863864691298	0.942841899700112\\
1.0786386469129	0.942841899700112\\
1.07863864691235	0.942841899700112\\
1.07863864691174	0.942841899700112\\
1.07863864691146	0.942841899700112\\
1.07863864691149	0.942841899700112\\
1.0786386469115	0.942841899700112\\
1.07863864691136	0.942841899700112\\
1.07863864691222	0.942841899700112\\
1.07863864691281	0.942841899700112\\
1.07863864691291	0.942841899700112\\
1.07863864691332	0.942841899700112\\
1.07863864691353	0.942841899700112\\
1.07863864691373	0.942841899700112\\
1.07863864691314	0.942841899700112\\
1.07863864691277	0.942841899700112\\
1.07863864691242	0.942841899700112\\
1.07863864691149	0.942841899700112\\
1.0786386469116	0.942841899700112\\
1.07863864691145	0.942841899700112\\
1.07863864691174	0.942841899700112\\
1.07863864691185	0.942841899700112\\
1.0786386469125	0.942841899700112\\
1.07863864691323	0.942841899700112\\
1.07863864691346	0.942841899700112\\
1.07863864691375	0.942841899700112\\
1.07863864691407	0.942841899700112\\
1.0786386469134	0.942841899700112\\
1.07863864691302	0.942841899700112\\
1.07863864691277	0.942841899700112\\
1.07863864691225	0.942841899700112\\
1.07863864691154	0.942841899700112\\
1.07863864691142	0.942841899700112\\
1.07863864691159	0.942841899700112\\
1.07863864691189	0.942841899700112\\
1.07863864691188	0.942841899700112\\
1.07863864691284	0.942841899700112\\
1.07863864691304	0.942841899700112\\
1.07863864691311	0.942841899700112\\
1.07863864691359	0.942841899700112\\
1.07863864691355	0.942841899700112\\
1.07863864691316	0.942841899700112\\
1.07863864691253	0.942841899700112\\
1.07863864691247	0.942841899700112\\
1.07863864691211	0.942841899700112\\
1.07863864691132	0.942841899700112\\
1.07863864691162	0.942841899700112\\
1.07863864691141	0.942841899700112\\
1.07863864691179	0.942841899700112\\
1.07863864691216	0.942841899700112\\
1.07863864691281	0.942841899700112\\
1.07863864691353	0.942841899700112\\
1.07863864691326	0.942841899700112\\
1.07863864691384	0.942841899700112\\
1.07863864691392	0.942841899700112\\
1.07863864691366	0.942841899700112\\
1.07863864691305	0.942841899700112\\
1.07863864691272	0.942841899700112\\
1.07863864691224	0.942841899700112\\
1.07863864691184	0.942841899700112\\
1.07863864691172	0.942841899700112\\
1.07863864691199	0.942841899700112\\
1.07863864691187	0.942841899700112\\
1.07863864691247	0.942841899700112\\
1.07863864691309	0.942841899700112\\
1.07863864691346	0.942841899700112\\
1.07863864691338	0.942841899700112\\
1.07863864691384	0.942841899700112\\
1.07863864691367	0.942841899700112\\
1.07863864691334	0.942841899700112\\
1.07863864691256	0.942841899700112\\
1.07863864691233	0.942841899700112\\
1.0786386469119	0.942841899700112\\
1.07863864691149	0.942841899700112\\
1.07863864691186	0.942841899700112\\
1.07863864691178	0.942841899700112\\
1.0786386469119	0.942841899700112\\
1.07863864691256	0.942841899700112\\
1.07863864691308	0.942841899700112\\
1.07863864691375	0.942841899700112\\
1.07863864691355	0.942841899700112\\
1.07863864691381	0.942841899700112\\
1.0786386469139	0.942841899700112\\
1.07863864691323	0.942841899700112\\
1.07863864691297	0.942841899700112\\
1.0786386469124	0.942841899700112\\
1.07863864691214	0.942841899700112\\
1.07863864691155	0.942841899700112\\
1.07863864691168	0.942841899700112\\
1.07863864691206	0.942841899700112\\
1.07863864691196	0.942841899700112\\
1.07863864691271	0.942841899700112\\
1.07863864691313	0.942841899700112\\
1.07863864691341	0.942841899700112\\
1.07863864691365	0.942841899700112\\
1.07863864691382	0.942841899700112\\
1.07863864691385	0.942841899700112\\
1.07863864691281	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.07863864691208	0.942841899700112\\
1.07863864691166	0.942841899700112\\
1.07863864691126	0.942841899700112\\
1.07863864691138	0.942841899700112\\
1.07863864691166	0.942841899700112\\
1.07863864691222	0.942841899700112\\
1.07863864691285	0.942841899700112\\
1.07863864691328	0.942841899700112\\
1.0786386469137	0.942841899700112\\
1.07863864691378	0.942841899700112\\
1.07863864691378	0.942841899700112\\
1.07863864691371	0.942841899700112\\
1.07863864691296	0.942841899700112\\
1.07863864691276	0.942841899700112\\
1.07863864691222	0.942841899700112\\
1.07863864691201	0.942841899700112\\
1.07863864691182	0.942841899700112\\
1.07863864691183	0.942841899700112\\
1.07863864691255	0.942841899700112\\
1.07863864691226	0.942841899700112\\
1.07863864691294	0.942841899700112\\
1.07863864691352	0.942841899700112\\
1.07863864691366	0.942841899700112\\
1.07863864691359	0.942841899700112\\
1.07863864691328	0.942841899700112\\
1.07863864691337	0.942841899700112\\
1.07863864691271	0.942841899700112\\
1.07863864691229	0.942841899700112\\
1.07863864691199	0.942841899700112\\
1.07863864691137	0.942841899700112\\
1.07863864691157	0.942841899700112\\
1.07863864691147	0.942841899700112\\
1.07863864691199	0.942841899700112\\
1.07863864691212	0.942841899700112\\
1.07863864691248	0.942841899700112\\
1.07863864691323	0.942841899700112\\
1.07863864691348	0.942841899700112\\
1.07863864691371	0.942841899700112\\
1.0786386469139	0.942841899700112\\
1.07863864691352	0.942841899700112\\
1.07863864691283	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.07863864691214	0.942841899700112\\
1.07863864691176	0.942841899700112\\
1.07863864691139	0.942841899700112\\
1.07863864691181	0.942841899700112\\
1.07863864691248	0.942841899700112\\
1.07863864691248	0.942841899700112\\
1.07863864691303	0.942841899700112\\
1.07863864691352	0.942841899700112\\
1.07863864691375	0.942841899700112\\
1.07863864691389	0.942841899700112\\
1.07863864691329	0.942841899700112\\
1.07863864691311	0.942841899700112\\
1.07863864691219	0.942841899700112\\
1.07863864691175	0.942841899700112\\
1.07863864691185	0.942841899700112\\
1.07863864691114	0.942841899700112\\
1.07863864691116	0.942841899700112\\
1.07863864691146	0.942841899700112\\
1.07863864691198	0.942841899700112\\
1.07863864691234	0.942841899700112\\
1.07863864691267	0.942841899700112\\
1.07863864691332	0.942841899700112\\
1.07863864691326	0.942841899700112\\
1.07863864691329	0.942841899700112\\
1.0786386469132	0.942841899700112\\
1.07863864691284	0.942841899700112\\
1.07863864691237	0.942841899700112\\
1.07863864691187	0.942841899700112\\
1.07863864691188	0.942841899700112\\
1.07863864691146	0.942841899700112\\
1.07863864691137	0.942841899700112\\
1.07863864691194	0.942841899700112\\
1.07863864691223	0.942841899700112\\
1.07863864691235	0.942841899700112\\
1.078638646913	0.942841899700112\\
1.07863864691357	0.942841899700112\\
1.07863864691363	0.942841899700112\\
1.07863864691347	0.942841899700112\\
1.07863864691312	0.942841899700112\\
1.07863864691265	0.942841899700112\\
1.07863864691192	0.942841899700112\\
1.07863864691144	0.942841899700112\\
1.07863864691136	0.942841899700112\\
1.07863864691073	0.942841899700112\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1.049	0.9450278\\
1.05	0.9450278\\
};
\end{axis}
\end{tikzpicture}%

==> Abbildungen/error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
grid=major,
xmajorgrids=false,
height=6cm,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-05,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={$|x(kT)_\mathrm{Rec}-x(kT)_\mathrm{Sim}|$},
axis background/.style={fill=white},
legend style={at={(0.96,0.05)}, anchor=south east},
legend columns = 3,
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.1	0.0340684248882763\\
0.2	0.0558013419179126\\
0.3	0.0673374878565119\\
0.4	0.0711077487817208\\
0.5	0.0694067628914449\\
0.6	0.064173274154316\\
0.7	0.0569200505562262\\
0.8	0.0487526745984575\\
0.9	0.0404306881484948\\
1	0.0324413189383942\\
1.1	0.025069569723277\\
1.2	0.0184575356517551\\
1.3	0.0126511086326582\\
1.4	0.00763489753291381\\
1.5	0.00335727236721834\\
1.6	0.000252339854770807\\
1.7	0.00327196547887621\\
1.8	0.00577979311667766\\
1.9	0.00784982676190084\\
2	0.0095495433136284\\
2.1	0.0109388716995395\\
2.2	0.0120700100572828\\
2.3	0.0129877465211947\\
2.4	0.0137300577753991\\
2.5	0.0143288369643677\\
2.6	0.014810656696692\\
2.7	0.0151975100334506\\
2.8	0.0155074973401402\\
2.9	0.0157554432930298\\
3	0.0159534387888272\\
};
\addlegendentry{$T=0.1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.01	0.000488763340349641\\
0.02	0.000955525287788861\\
0.03	0.00140094079516007\\
0.04	0.0018256525448026\\
0.05	0.00223029085526827\\
0.06	0.0026154736115036\\
0.07	0.00298180621715893\\
0.08	0.00332988156767833\\
0.09	0.00366028004289243\\
0.1	0.00397356951784\\
0.11	0.00427030539065854\\
0.12	0.00455103062642004\\
0.13	0.00481627581572641\\
0.14	0.00506655924711175\\
0.15	0.00530238699218066\\
0.16	0.00552425300254034\\
0.17	0.00573263921758382\\
0.18	0.00592801568228785\\
0.19	0.00611084067414147\\
0.2	0.00628156083841325\\
0.21	0.00644061133105023\\
0.22	0.00658841596839466\\
0.23	0.00672538738313411\\
0.24	0.00685192718575189\\
0.25	0.00696842613092175\\
0.26	0.00707526428823724\\
0.27	0.00717281121672131\\
0.28	0.00726142614263825\\
0.29	0.00734145814006282\\
0.3	0.00741324631379048\\
0.31	0.00747711998414335\\
0.32	0.00753339887325755\\
0.33	0.00758239329250054\\
0.34	0.00762440433062073\\
0.35	0.00765972404233117\\
0.36	0.00768863563700506\\
0.37	0.00771141366719619\\
0.38	0.00772832421672431\\
0.39	0.00773962508804393\\
0.4	0.00774556598871012\\
0.41	0.00774638871671884\\
0.42	0.00774232734447777\\
0.43	0.00773360840130066\\
0.44	0.00772045105421071\\
0.45	0.00770306728690251\\
0.46	0.00768166207676457\\
0.47	0.00765643356978463\\
0.48	0.00762757325326446\\
0.49	0.0075952661262273\\
0.5	0.00755969086742592\\
0.51	0.00752102000088284\\
0.52	0.00747942005886665\\
0.53	0.00743505174227788\\
0.54	0.00738807007835995\\
0.55	0.00733862457570811\\
0.56	0.00728685937652734\\
0.57	0.00723291340611709\\
0.58	0.00717692051955005\\
0.59	0.00711900964553902\\
0.6	0.00705930492745921\\
0.61	0.00699792586153336\\
0.62	0.00693498743218102\\
0.63	0.0068706002445138\\
0.64	0.00680487065400109\\
0.65	0.00673790089331355\\
0.66	0.00666978919634292\\
0.67	0.00660062991944355\\
0.68	0.00653051365988028\\
0.69	0.00645952737153421\\
0.7	0.00638775447788176\\
0.71	0.00631527498226675\\
0.72	0.00624216557550944\\
0.73	0.00616849974087169\\
0.74	0.00609434785641866\\
0.75	0.00601977729481318\\
0.76	0.00594485252056781\\
0.77	0.0058696351848091\\
0.78	0.00579418421757805\\
0.79	0.00571855591771048\\
0.8	0.00564280404034403\\
0.81	0.00556697988208235\\
0.82	0.00549113236386378\\
0.83	0.00541530811157759\\
0.84	0.00533955153446095\\
0.85	0.00526390490133627\\
0.86	0.00518840841471324\\
0.87	0.00511310028280615\\
0.88	0.00503801678951371\\
0.89	0.00496319236239878\\
0.9	0.00488865963870516\\
0.91	0.00481444952947124\\
0.92	0.00474059128175794\\
0.93	0.00466711253905935\\
0.94	0.00459403939991698\\
0.95	0.00452139647478891\\
0.96	0.00444920694121434\\
0.97	0.0043774925973078\\
0.98	0.00430627391363109\\
0.99	0.00423557008347755\\
1	0.00416539907160779\\
1.01	0.00409577766148023\\
1.02	0.00402672150100244\\
1.03	0.00395824514685816\\
1.04	0.00389036210742616\\
1.05	0.00382308488435051\\
1.06	0.00375642501277593\\
1.07	0.00369039310029678\\
1.08	0.00362499886464482\\
1.09	0.00356025117016036\\
1.1	0.00349615806307298\\
1.11	0.00343272680561763\\
1.12	0.00336996390903654\\
1.13	0.003307875165477\\
1.14	0.00324646567882841\\
1.15	0.00318573989452754\\
1.16	0.00312570162835292\\
1.17	0.00306635409424975\\
1.18	0.0030076999312031\\
1.19	0.00294974122918688\\
1.2	0.00289247955422185\\
1.21	0.00283591597256502\\
1.22	0.0027800510740536\\
1.23	0.00272488499463319\\
1.24	0.00267041743809125\\
1.25	0.00261664769701726\\
1.26	0.00256357467302228\\
1.27	0.00251119689622421\\
1.28	0.00245951254404175\\
1.29	0.00240851945929753\\
1.3	0.00235821516766561\\
1.31	0.00230859689447653\\
1.32	0.00225966158090364\\
1.33	0.00221140589954731\\
1.34	0.00216382626943788\\
1.35	0.00211691887047345\\
1.36	0.00207067965731157\\
1.37	0.00202510437273332\\
1.38	0.00198018856049209\\
1.39	0.00193592757767347\\
1.4	0.0018923166065653\\
1.41	0.00184935066607446\\
1.42	0.00180702462268454\\
1.43	0.00176533320098522\\
1.44	0.00172427099378192\\
1.45	0.00168383247179115\\
1.46	0.00164401199295357\\
1.47	0.00160480381135875\\
1.48	0.00156620208580671\\
1.49	0.00152820088801375\\
1.5	0.0014907942104713\\
1.51	0.00145397597398199\\
1.52	0.00141774003486556\\
1.53	0.00138208019186403\\
1.54	0.00134699019274042\\
1.55	0.00131246374059534\\
1.56	0.00127849449990119\\
1.57	0.00124507610227143\\
1.58	0.00121220215196476\\
1.59	0.00117986623114399\\
1.6	0.00114806190489315\\
1.61	0.00111678272599634\\
1.62	0.00108602223950173\\
1.63	0.0010557739870559\\
1.64	0.00102603151104402\\
1.65	0.000996788358514616\\
1.66	0.000968038084923607\\
1.67	0.000939774257680291\\
1.68	0.000911990459518227\\
1.69	0.000884680291694827\\
1.7	0.000857837377019777\\
1.71	0.000831455362725695\\
1.72	0.000805527923180553\\
1.73	0.000780048762455895\\
1.74	0.000755011616748125\\
1.75	0.000730410256664323\\
1.76	0.000706238489373269\\
1.77	0.000682490160630461\\
1.78	0.000659159156679429\\
1.79	0.000636239406040184\\
1.8	0.000613724881175528\\
1.81	0.000591609600057424\\
1.82	0.000569887627624031\\
1.83	0.000548553077137887\\
1.84	0.000527600111449332\\
1.85	0.000507022944166814\\
1.86	0.000486815840737686\\
1.87	0.000466973119443822\\
1.88	0.000447489152319919\\
1.89	0.000428358365990415\\
1.9	0.000409575242431343\\
1.91	0.000391134319662914\\
1.92	0.000373030192372996\\
1.93	0.000355257512475204\\
1.94	0.000337810989603612\\
1.95	0.000320685391547617\\
1.96	0.00030387554463235\\
1.97	0.000287376334040588\\
1.98	0.00027118270408533\\
1.99	0.000255289658430356\\
2	0.000239692260265345\\
2.01	0.000224385632435112\\
2.02	0.000209364957522948\\
2.03	0.000194625477902624\\
2.04	0.000180162495731155\\
2.05	0.000165971372930654\\
2.06	0.000152047531116722\\
2.07	0.000138386451491189\\
2.08	0.000124983674723664\\
2.09	0.000111834800772816\\
2.1	9.89354887090191e-05\\
2.11	8.62814564910244e-05\\
2.12	7.38684807144781e-05\\
2.13	6.16923963586997e-05\\
2.14	4.97490964818919e-05\\
2.15	3.80345319145811e-05\\
2.16	2.65447109295443e-05\\
2.17	1.52756988766843e-05\\
2.18	4.22361783144684e-06\\
2.19	6.61535380864012e-06\\
2.2	1.72449817195724e-05\\
2.21	2.76689760657844e-05\\
2.22	3.78909919437603e-05\\
2.23	4.79146298118715e-05\\
2.24	5.77434359539551e-05\\
2.25	6.73809029509654e-05\\
2.26	7.68304701483603e-05\\
2.27	8.60955241547114e-05\\
2.28	9.51793993282206e-05\\
2.29	0.000104085378284774\\
2.3	0.000112816692413906\\
2.31	0.000121376522384338\\
2.32	0.000129767998681105\\
2.33	0.000137994202125339\\
2.34	0.000146058164410569\\
2.35	0.00015396286864546\\
2.36	0.000161711249885801\\
2.37	0.000169306195689312\\
2.38	0.00017675054665668\\
2.39	0.000184047096980182\\
2.4	0.000191198595003635\\
2.41	0.000198207743762686\\
2.42	0.000205077201548078\\
2.43	0.000211809582455422\\
2.44	0.000218407456936521\\
2.45	0.000224873352362836\\
2.46	0.000231209753566655\\
2.47	0.000237419103401657\\
2.48	0.000243503803292684\\
2.49	0.000249466213781464\\
2.5	0.000255308655082459\\
2.51	0.000261033407621008\\
2.52	0.000266642712581378\\
2.53	0.000272138772450567\\
2.54	0.000277523751549011\\
2.55	0.000282799776577079\\
2.56	0.000287968937139385\\
2.57	0.000293033286278343\\
2.58	0.000297994841002386\\
2.59	0.000302855582802652\\
2.6	0.000307617458178316\\
2.61	0.000312282379147178\\
2.62	0.000316852223759622\\
2.63	0.000321328836606708\\
2.64	0.000325714029318128\\
2.65	0.000330009581065973\\
2.66	0.000334217239056188\\
2.67	0.000338338719017836\\
2.68	0.000342375705692694\\
2.69	0.000346329853308619\\
2.7	0.000350202786060765\\
2.71	0.000353996098580701\\
2.72	0.000357711356400753\\
2.73	0.000361350096419844\\
2.74	0.000364913827353016\\
2.75	0.000368404030189285\\
2.76	0.00037182215863567\\
2.77	0.000375169639554053\\
2.78	0.000378447873405045\\
2.79	0.00038165823467206\\
2.8	0.000384802072291538\\
2.81	0.00038788071007263\\
2.82	0.000390895447111007\\
2.83	0.000393847558203332\\
2.84	0.000396738294248081\\
2.85	0.000399568882650163\\
2.86	0.000402340527713925\\
2.87	0.000405054411030837\\
2.88	0.000407711691869517\\
2.89	0.000410313507550814\\
2.9	0.000412860973825924\\
2.91	0.000415355185245392\\
2.92	0.000417797215520299\\
2.93	0.000420188117887741\\
2.94	0.000422528925459981\\
2.95	0.000424820651576961\\
2.96	0.000427064290152059\\
2.97	0.000429260816006612\\
2.98	0.000431411185212179\\
2.99	0.000433516335414102\\
3	0.000435577186159893\\
};
\addlegendentry{$T=0.01$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.001	6.27890484561355e-06\\
0.002	1.25273511870638e-05\\
0.003	1.87454461917369e-05\\
0.004	2.49332967168225e-05\\
0.005	3.10910093008765e-05\\
0.006	3.72186901800298e-05\\
0.007	4.33164452695589e-05\\
0.008	4.93843801800953e-05\\
0.009	5.54226002109637e-05\\
0.01	6.14312103521808e-05\\
0.011	6.74103152902283e-05\\
0.012	7.33600193969508e-05\\
0.013	7.92804267411018e-05\\
0.014	8.51716410852354e-05\\
0.015	9.10337658870386e-05\\
0.016	9.68669042991088e-05\\
0.017	0.000102671159170065\\
0.018	0.000108446633045656\\
0.019	0.000114193428169651\\
0.02	0.000119911646481841\\
0.021	0.000125601389624252\\
0.022	0.000131262758936712\\
0.023	0.000136895855461283\\
0.024	0.000142500779936272\\
0.025	0.000148077632807997\\
0.026	0.000153626514222793\\
0.027	0.000159147524028125\\
0.028	0.000164640761779467\\
0.029	0.000170106326734754\\
0.03	0.00017554431785527\\
0.031	0.00018095483381142\\
0.032	0.000186337972983619\\
0.033	0.000191693833449635\\
0.034	0.000197022513003908\\
0.035	0.00020232410914689\\
0.036	0.000207598719090152\\
0.037	0.000212846439751946\\
0.038	0.000218067367765196\\
0.039	0.000223261599473945\\
0.04	0.000228429230934024\\
0.041	0.000233570357913049\\
0.042	0.000238685075893752\\
0.043	0.000243773480071985\\
0.044	0.00024883566536249\\
0.045	0.000253871726390464\\
0.046	0.000258881757501328\\
0.047	0.000263865852757394\\
0.048	0.000268824105936316\\
0.049	0.000273756610536857\\
0.05	0.000278663459777562\\
0.051	0.000283544746593423\\
0.052	0.000288400563644098\\
0.053	0.000293231003309025\\
0.054	0.00029803615768631\\
0.055	0.000302816118603388\\
0.056	0.000307570977605698\\
0.057	0.000312300825963563\\
0.058	0.000317005754676414\\
0.059	0.000321685854461906\\
0.06	0.000326341215768133\\
0.061	0.000330971928770074\\
0.062	0.000335578083368926\\
0.063	0.000340159769189885\\
0.064	0.000344717075598355\\
0.065	0.000349250091681297\\
0.066	0.000353758906251667\\
0.067	0.000358243607862851\\
0.068	0.000362704284790238\\
0.069	0.0003671410250492\\
0.07	0.000371553916383771\\
0.071	0.00037594304627131\\
0.072	0.000380308501924942\\
0.073	0.000384650370290895\\
0.074	0.000388968738054052\\
0.075	0.000393263691628398\\
0.076	0.000397535317172348\\
0.077	0.000401783700578751\\
0.078	0.000406008927477997\\
0.079	0.000410211083238687\\
0.08	0.000414390252970076\\
0.081	0.000418546521519847\\
0.082	0.000422679973480999\\
0.083	0.000426790693181189\\
0.084	0.00043087876469361\\
0.085	0.000434944271832993\\
0.086	0.000438987298158278\\
0.087	0.000443007926971273\\
0.088	0.000447006241320658\\
0.089	0.000450982323998872\\
0.09	0.000454936257542116\\
0.091	0.000458868124236789\\
0.092	0.000462778006112163\\
0.093	0.000466665984948378\\
0.094	0.000470532142274438\\
0.095	0.000474376559368217\\
0.096	0.000478199317255568\\
0.097	0.000482000496711432\\
0.098	0.000485780178265838\\
0.099	0.000489538442197235\\
0.1	0.000493275368538493\\
0.101	0.000496991037074235\\
0.102	0.000500685527340616\\
0.103	0.000504358918631098\\
0.104	0.000508011289993116\\
0.105	0.000511642720228744\\
0.106	0.000515253287896034\\
0.107	0.000518843071312558\\
0.108	0.00052241214854587\\
0.109	0.000525960597428377\\
0.11	0.00052948849554868\\
0.111	0.000532995920256019\\
0.112	0.00053648294865738\\
0.113	0.000539949657621941\\
0.114	0.000543396123775519\\
0.115	0.000546822423511006\\
0.116	0.00055022863298082\\
0.117	0.000553614828099791\\
0.118	0.000556981084549601\\
0.119	0.000560327477769462\\
0.12	0.000563654082970544\\
0.121	0.000566960975124431\\
0.122	0.000570248228970671\\
0.123	0.000573515919015444\\
0.124	0.000576764119532003\\
0.125	0.000579992904558457\\
0.126	0.000583202347905765\\
0.127	0.000586392523150847\\
0.128	0.000589563503641699\\
0.129	0.000592715362495833\\
0.13	0.000595848172599833\\
0.131	0.000598962006613801\\
0.132	0.000602056936969797\\
0.133	0.000605133035872507\\
0.134	0.000608190375298578\\
0.135	0.000611229026998839\\
0.136	0.000614249062500294\\
0.137	0.000617250553098581\\
0.138	0.000620233569872619\\
0.139	0.000623198183673956\\
0.14	0.000626144465131651\\
0.141	0.000629072484650717\\
0.142	0.000631982312414126\\
0.143	0.000634874018384357\\
0.144	0.000637747672302957\\
0.145	0.000640603343690982\\
0.146	0.000643441101850106\\
0.147	0.000646261015862182\\
0.148	0.000649063154587903\\
0.149	0.000651847586674803\\
0.15	0.000654614380549923\\
0.151	0.000657363604423811\\
0.152	0.000660095326292742\\
0.153	0.000662809613934501\\
0.154	0.000665506534913707\\
0.155	0.000668186156575823\\
0.156	0.000670848546061142\\
0.157	0.000673493770288802\\
0.158	0.000676121895968551\\
0.159	0.000678732989594089\\
0.16	0.000681327117451502\\
0.161	0.000683904345617492\\
0.162	0.000686464739952708\\
0.163	0.0006890083661093\\
0.164	0.000691535289532252\\
0.165	0.000694045575456048\\
0.166	0.000696539288906228\\
0.167	0.000699016494701388\\
0.168	0.000701477257455396\\
0.169	0.000703921641571181\\
0.17	0.000706349711245835\\
0.171	0.000708761530474389\\
0.172	0.000711157163044041\\
0.173	0.000713536672539039\\
0.174	0.000715900122336466\\
0.175	0.000718247575615116\\
0.176	0.000720579095347063\\
0.177	0.000722894744305425\\
0.178	0.000725194585060818\\
0.179	0.000727478679980686\\
0.18	0.000729747091231303\\
0.181	0.000731999880779544\\
0.182	0.000734237110396663\\
0.183	0.000736458841653853\\
0.184	0.000738665135917582\\
0.185	0.000740856054362471\\
0.186	0.000743031657965521\\
0.187	0.000745192007504114\\
0.188	0.00074733716356068\\
0.189	0.000749467186523134\\
0.19	0.000751582136583995\\
0.191	0.000753682073738604\\
0.192	0.000755767057789125\\
0.193	0.000757837148346763\\
0.194	0.000759892404827989\\
0.195	0.000761932886458094\\
0.196	0.000763958652264085\\
0.197	0.00076596976108867\\
0.198	0.000767966271582488\\
0.199	0.000769948242201446\\
0.2	0.00077191573121782\\
0.201	0.000773868796709154\\
0.202	0.000775807496566694\\
0.203	0.000777731888491395\\
0.204	0.000779642030000138\\
0.205	0.000781537978418179\\
0.206	0.000783419790888029\\
0.207	0.000785287524361911\\
0.208	0.000787141235608857\\
0.209	0.000788980981212495\\
0.21	0.000790806817569489\\
0.211	0.000792618800895095\\
0.212	0.00079441698722249\\
0.213	0.000796201432395449\\
0.214	0.000797972192078777\\
0.215	0.000799729321754983\\
0.216	0.000801472876726939\\
0.217	0.000803202912112333\\
0.218	0.000804919482850996\\
0.219	0.000806622643701127\\
0.22	0.000808312449243065\\
0.221	0.000809988953873075\\
0.222	0.000811652211816005\\
0.223	0.000813302277113515\\
0.224	0.000814939203632514\\
0.225	0.000816563045059171\\
0.226	0.00081817385490468\\
0.227	0.000819771686508153\\
0.228	0.000821356593025735\\
0.229	0.000822928627443487\\
0.23	0.000824487842571164\\
0.231	0.000826034291043998\\
0.232	0.000827568025322023\\
0.233	0.000829089097696745\\
0.234	0.000830597560284252\\
0.235	0.000832093465027883\\
0.236	0.000833576863696006\\
0.237	0.000835047807892453\\
0.238	0.000836506349047417\\
0.239	0.000837952538418341\\
0.24	0.000839386427097244\\
0.241	0.000840808066002174\\
0.242	0.000842217505886866\\
0.243	0.000843614797330083\\
0.244	0.000844999990748829\\
0.245	0.000846373136391909\\
0.246	0.000847734284338708\\
0.247	0.000849083484503632\\
0.248	0.000850420786634443\\
0.249	0.000851746240313256\\
0.25	0.000853059894956099\\
0.251	0.000854361799818459\\
0.252	0.00085565200398563\\
0.253	0.000856930556383806\\
0.254	0.000858197505774427\\
0.255	0.000859452900757507\\
0.256	0.000860696789769522\\
0.257	0.000861929221083524\\
0.258	0.000863150242813249\\
0.259	0.000864359902910228\\
0.26	0.000865558249167009\\
0.261	0.000866745329214824\\
0.262	0.000867921190528809\\
0.263	0.000869085880417453\\
0.264	0.000870239446038701\\
0.265	0.00087138193438685\\
0.266	0.000872513392302432\\
0.267	0.000873633866466106\\
0.268	0.000874743403401879\\
0.269	0.000875842049477771\\
0.27	0.000876929850905039\\
0.271	0.000878006853741842\\
0.272	0.000879073103890016\\
0.273	0.000880128647096412\\
0.274	0.000881173528953005\\
0.275	0.000882207794900003\\
0.276	0.000883231490223957\\
0.277	0.000884244660056321\\
0.278	0.000885247349377782\\
0.279	0.000886239603019146\\
0.28	0.000887221465656451\\
0.281	0.000888192981813751\\
0.282	0.000889154195870212\\
0.283	0.000890105152050347\\
0.284	0.000891045894430453\\
0.285	0.000891976466935285\\
0.286	0.000892896913342378\\
0.287	0.000893807277281944\\
0.288	0.000894707602233868\\
0.289	0.000895597931532821\\
0.29	0.000896478308364701\\
0.291	0.000897348775767415\\
0.292	0.000898209376634651\\
0.293	0.00089906015371477\\
0.294	0.000899901149609916\\
0.295	0.000900732406776794\\
0.296	0.000901553967525448\\
0.297	0.000902365874024813\\
0.298	0.000903168168297497\\
0.299	0.000903960892226996\\
0.3	0.000904744087550702\\
0.301	0.000905517795862232\\
0.302	0.000906282058616648\\
0.303	0.000907036917124016\\
0.304	0.000907782412553959\\
0.305	0.000908518585937323\\
0.306	0.000909245478164511\\
0.307	0.000909963129980706\\
0.308	0.000910671581995648\\
0.309	0.000911370874681072\\
0.31	0.000912061048367385\\
0.311	0.00091274214324677\\
0.312	0.000913414199375184\\
0.313	0.000914077256669921\\
0.314	0.000914731354908493\\
0.315	0.000915376533734857\\
0.316	0.000916012832657187\\
0.317	0.000916640291045656\\
0.318	0.000917258948135546\\
0.319	0.000917868843027247\\
0.32	0.000918470014685924\\
0.321	0.00091906250194107\\
0.322	0.00091964634348829\\
0.323	0.000920221577893399\\
0.324	0.000920788243588433\\
0.325	0.000921346378865873\\
0.326	0.000921896021891189\\
0.327	0.000922437210696958\\
0.328	0.000922969983186306\\
0.329	0.000923494377128686\\
0.33	0.000924010430162769\\
0.331	0.000924518179797884\\
0.332	0.000925017663410244\\
0.333	0.000925508918249607\\
0.334	0.000925991981437391\\
0.335	0.000926466889963007\\
0.336	0.000926933680687414\\
0.337	0.000927392390345338\\
0.338	0.000927843055543942\\
0.339	0.000928285712760046\\
0.34	0.000928720398343019\\
0.341	0.000929147148522214\\
0.342	0.000929565999395532\\
0.343	0.000929976986932646\\
0.344	0.000930380146982768\\
0.345	0.00093077551526799\\
0.346	0.000931163127387502\\
0.347	0.000931543018810377\\
0.348	0.00093191522488778\\
0.349	0.000932279780845091\\
0.35	0.000932636721782676\\
0.351	0.000932986082682219\\
0.352	0.000933327898398839\\
0.353	0.000933662203667751\\
0.354	0.000933989033098936\\
0.355	0.000934308421186136\\
0.356	0.000934620402299302\\
0.357	0.000934925010686816\\
0.358	0.000935222280477377\\
0.359	0.000935512245681558\\
0.36	0.000935794940186252\\
0.361	0.000936070397762667\\
0.362	0.000936338652061663\\
0.363	0.000936599736618415\\
0.364	0.000936853684846861\\
0.365	0.000937100530040369\\
0.366	0.00093734030537973\\
0.367	0.000937573043925499\\
0.368	0.000937798778626209\\
0.369	0.000938017542309266\\
0.37	0.000938229367685506\\
0.371	0.000938434287353851\\
0.372	0.000938632333794986\\
0.373	0.000938823539374467\\
0.374	0.000939007936346492\\
0.375	0.000939185556847355\\
0.376	0.000939356432899885\\
0.377	0.000939520596415999\\
0.378	0.000939678079190265\\
0.379	0.000939828912907337\\
0.38	0.000939973129138294\\
0.381	0.000940110759343638\\
0.382	0.000940241834869293\\
0.383	0.000940366386947833\\
0.384	0.00094048444670447\\
0.385	0.000940596045154063\\
0.386	0.000940701213198336\\
0.387	0.000940799981628104\\
0.388	0.000940892381127267\\
0.389	0.000940978442269036\\
0.39	0.000941058195517375\\
0.391	0.000941131671224227\\
0.392	0.000941198899639173\\
0.393	0.000941259910899661\\
0.394	0.000941314735033449\\
0.395	0.000941363401963269\\
0.396	0.000941405941506268\\
0.397	0.000941442383370794\\
0.398	0.000941472757157502\\
0.399	0.000941497092362686\\
0.4	0.000941515418375616\\
0.401	0.000941527764479644\\
0.402	0.000941534159853874\\
0.403	0.000941534633573271\\
0.404	0.000941529214604775\\
0.405	0.000941517931816072\\
0.406	0.000941500813965934\\
0.407	0.000941477889712217\\
0.408	0.000941449187608634\\
0.409	0.000941414736106205\\
0.41	0.000941374563552033\\
0.411	0.000941328698191302\\
0.412	0.000941277168167609\\
0.413	0.000941220001522636\\
0.414	0.000941157226198808\\
0.415	0.000941088870035522\\
0.416	0.000941014960768483\\
0.417	0.000940935526035691\\
0.418	0.000940850593375564\\
0.419	0.000940760190226708\\
0.42	0.000940664343923481\\
0.421	0.00094056308170698\\
0.422	0.000940456430717163\\
0.423	0.000940344417993844\\
0.424	0.000940227070480137\\
0.425	0.000940104415020793\\
0.426	0.000939976478364524\\
0.427	0.00093984328715957\\
0.428	0.000939704867955249\\
0.429	0.000939561247208509\\
0.43	0.000939412451279931\\
0.431	0.000939258506430618\\
0.432	0.00093909943882875\\
0.433	0.000938935274544361\\
0.434	0.000938766039551342\\
0.435	0.000938591759731211\\
0.436	0.000938412460871341\\
0.437	0.000938228168662403\\
0.438	0.00093803890869959\\
0.439	0.000937844706488944\\
0.44	0.000937645587439806\\
0.441	0.000937441576865594\\
0.442	0.000937232699991908\\
0.443	0.000937018981949866\\
0.444	0.000936800447778219\\
0.445	0.000936577122422677\\
0.446	0.000936349030734696\\
0.447	0.000936116197478576\\
0.448	0.000935878647325028\\
0.449	0.000935636404858831\\
0.45	0.000935389494565841\\
0.451	0.000935137940843767\\
0.452	0.000934881768004825\\
0.453	0.000934621000267866\\
0.454	0.000934355661761588\\
0.455	0.000934085776527205\\
0.456	0.000933811368516779\\
0.457	0.000933532461591335\\
0.458	0.000933249079524412\\
0.459	0.000932961246004615\\
0.46	0.000932668984627072\\
0.461	0.00093237231890464\\
0.462	0.000932071272261248\\
0.463	0.000931765868031786\\
0.464	0.000931456129462771\\
0.465	0.000931142079720337\\
0.466	0.000930823741880915\\
0.467	0.000930501138934781\\
0.468	0.000930174293785169\\
0.469	0.000929843229251937\\
0.47	0.000929507968073007\\
0.471	0.000929168532895264\\
0.472	0.000928824946281548\\
0.473	0.000928477230712987\\
0.474	0.00092812540858711\\
0.475	0.000927769502215958\\
0.476	0.000927409533827861\\
0.477	0.000927045525570103\\
0.478	0.000926677499504258\\
0.479	0.000926305477609413\\
0.48	0.000925929481785492\\
0.481	0.00092554953384405\\
0.482	0.000925165655521032\\
0.483	0.000924777868466231\\
0.484	0.00092438619425006\\
0.485	0.000923990654360995\\
0.486	0.00092359127020758\\
0.487	0.000923188063115976\\
0.488	0.000922781054335076\\
0.489	0.000922370265030281\\
0.49	0.000921955716286949\\
0.491	0.000921537429112496\\
0.492	0.000921115424434515\\
0.493	0.000920689723101331\\
0.494	0.000920260345882218\\
0.495	0.000919827313470845\\
0.496	0.000919390646477392\\
0.497	0.000918950365434656\\
0.498	0.000918506490797943\\
0.499	0.000918059042950392\\
0.5	0.000917608042191431\\
0.501	0.000917153508742996\\
0.502	0.000916695462755412\\
0.503	0.000916233924298737\\
0.504	0.00091576891336409\\
0.505	0.000915300449873868\\
0.506	0.000914828553666647\\
0.507	0.000914353244510613\\
0.508	0.000913874542098125\\
0.509	0.000913392466042939\\
0.51	0.000912907035886978\\
0.511	0.000912418271094895\\
0.512	0.000911926191060397\\
0.513	0.000911430815097591\\
0.514	0.000910932162451306\\
0.515	0.000910430252291594\\
0.516	0.000909925103717402\\
0.517	0.000909416735747071\\
0.518	0.000908905167333385\\
0.519	0.00090839041735169\\
0.52	0.000907872504607887\\
0.521	0.000907351447831328\\
0.522	0.000906827265682864\\
0.523	0.000906299976754454\\
0.524	0.000905769599557904\\
0.525	0.000905236152541955\\
0.526	0.000904699654078855\\
0.527	0.000904160122472575\\
0.528	0.000903617575954196\\
0.529	0.000903072032686525\\
0.53	0.000902523510760755\\
0.531	0.000901972028196196\\
0.532	0.000901417602947041\\
0.533	0.000900860252894764\\
0.534	0.000900299995853726\\
0.535	0.000899736849565569\\
0.536	0.000899170831704266\\
0.537	0.000898601959879786\\
0.538	0.000898030251625104\\
0.539	0.000897455724410301\\
0.54	0.00089687839563779\\
0.541	0.000896298282645702\\
0.542	0.000895715402691677\\
0.543	0.000895129772981118\\
0.544	0.000894541410641381\\
0.545	0.000893950332739535\\
0.546	0.00089335655627143\\
0.547	0.000892760098170964\\
0.548	0.000892160975301204\\
0.549	0.000891559204460823\\
0.55	0.000890954802384492\\
0.551	0.00089034778574093\\
0.552	0.000889738171130527\\
0.553	0.000889125975089611\\
0.554	0.000888511214095666\\
0.555	0.000887893904552184\\
0.556	0.000887274062801036\\
0.557	0.000886651705122143\\
0.558	0.00088602684772926\\
0.559	0.000885399506776463\\
0.56	0.000884769698344834\\
0.561	0.000884137438462718\\
0.562	0.000883502743088571\\
0.563	0.000882865628117402\\
0.564	0.000882226109385431\\
0.565	0.000881584202665431\\
0.566	0.000880939923665724\\
0.567	0.000880293288029244\\
0.568	0.00087964431134685\\
0.569	0.000878993009138518\\
0.57	0.000878339396863936\\
0.571	0.000877683489926007\\
0.572	0.000877025303663459\\
0.573	0.000876364853352629\\
0.574	0.000875702154208624\\
0.575	0.000875037221389763\\
0.576	0.000874370069993413\\
0.577	0.00087370071505255\\
0.578	0.000873029171541917\\
0.579	0.000872355454380636\\
0.58	0.000871679578422657\\
0.581	0.000871001558462148\\
0.582	0.00087032140924076\\
0.583	0.000869639145435808\\
0.584	0.000868954781666098\\
0.585	0.000868268332489652\\
0.586	0.000867579812413311\\
0.587	0.000866889235880852\\
0.588	0.000866196617275827\\
0.589	0.00086550197092683\\
0.59	0.000864805311107997\\
0.591	0.000864106652027963\\
0.592	0.000863406007842626\\
0.593	0.000862703392656206\\
0.594	0.000861998820503307\\
0.595	0.00086129230537374\\
0.596	0.000860583861192088\\
0.597	0.000859873501835862\\
0.598	0.00085916124111779\\
0.599	0.0008584470927957\\
0.6	0.000857731070578793\\
0.601	0.00085701318811271\\
0.602	0.000856293458990742\\
0.603	0.00085557189675034\\
0.604	0.000854848514877993\\
0.605	0.000854123326801348\\
0.606	0.000853396345890378\\
0.607	0.000852667585466316\\
0.608	0.000851937058791941\\
0.609	0.000851204779079739\\
0.61	0.000850470759484634\\
0.611	0.000849735013111697\\
0.612	0.000848997553008268\\
0.613	0.000848258392170398\\
0.614	0.000847517543540455\\
0.615	0.000846775020010349\\
0.616	0.000846030834413258\\
0.617	0.000845284999534013\\
0.618	0.000844537528107869\\
0.619	0.000843788432808301\\
0.62	0.000843037726265039\\
0.621	0.000842285421052802\\
0.622	0.00084153152969757\\
0.623	0.000840776064666704\\
0.624	0.000840019038382211\\
0.625	0.000839260463209979\\
0.626	0.000838500351471039\\
0.627	0.000837738715429914\\
0.628	0.000836975567302889\\
0.629	0.000836210919258062\\
0.63	0.000835444783404582\\
0.631	0.00083467717181307\\
0.632	0.00083390809649575\\
0.633	0.000833137569415277\\
0.634	0.000832365602490448\\
0.635	0.000831592207584386\\
0.636	0.00083081739651425\\
0.637	0.000830041181042573\\
0.638	0.000829263572890704\\
0.639	0.000828484583726752\\
0.64	0.000827704225171644\\
0.641	0.000826922508795236\\
0.642	0.000826139446121255\\
0.643	0.000825355048623744\\
0.644	0.000824569327727342\\
0.645	0.000823782294814279\\
0.646	0.000822993961213991\\
0.647	0.000822204338209731\\
0.648	0.000821413437036289\\
0.649	0.000820621268886823\\
0.65	0.000819827844897814\\
0.651	0.000819033176166106\\
0.652	0.000818237273736977\\
0.653	0.000817440148611237\\
0.654	0.000816641811748842\\
0.655	0.000815842274052236\\
0.656	0.000815041546389506\\
0.657	0.000814239639575609\\
0.658	0.000813436564377379\\
0.659	0.000812632331520013\\
0.66	0.000811826951685746\\
0.661	0.000811020435501797\\
0.662	0.000810212793560028\\
0.663	0.000809404036404671\\
0.664	0.000808594174533384\\
0.665	0.000807783218400693\\
0.666	0.000806971178413773\\
0.667	0.000806158064945106\\
0.668	0.000805343888309329\\
0.669	0.000804528658782278\\
0.67	0.000803712386596378\\
0.671	0.000802895081944199\\
0.672	0.000802076754967296\\
0.673	0.000801257415763701\\
0.674	0.000800437074397975\\
0.675	0.000799615740880888\\
0.676	0.000798793425180522\\
0.677	0.000797970137226822\\
0.678	0.000797145886909323\\
0.679	0.000796320684070539\\
0.68	0.000795494538507857\\
0.681	0.000794667459985021\\
0.682	0.000793839458214651\\
0.683	0.000793010542874117\\
0.684	0.000792180723589386\\
0.685	0.000791350009958947\\
0.686	0.000790518411527996\\
0.687	0.000789685937798101\\
0.688	0.000788852598241185\\
0.689	0.000788018402278157\\
0.69	0.000787183359293508\\
0.691	0.00078634747862899\\
0.692	0.00078551076958866\\
0.693	0.000784673241436995\\
0.694	0.000783834903391123\\
0.695	0.000782995764632477\\
0.696	0.000782155834304243\\
0.697	0.000781315121506032\\
0.698	0.000780473635293821\\
0.699	0.000779631384694224\\
0.7	0.000778788378683115\\
0.701	0.000777944626201066\\
0.702	0.000777100136152675\\
0.703	0.000776254917399244\\
0.704	0.000775408978766767\\
0.705	0.000774562329035833\\
0.706	0.00077371497695744\\
0.707	0.000772866931235738\\
0.708	0.000772018200543179\\
0.709	0.000771168793506916\\
0.71	0.000770318718724516\\
0.711	0.00076946798474542\\
0.712	0.000768616600086536\\
0.713	0.000767764573223972\\
0.714	0.000766911912597756\\
0.715	0.000766058626610111\\
0.716	0.00076520472362579\\
0.717	0.000764350211975962\\
0.718	0.000763495099947276\\
0.719	0.000762639395793296\\
0.72	0.000761783107732061\\
0.721	0.000760926243943472\\
0.722	0.000760068812572456\\
0.723	0.00075921082172109\\
0.724	0.000758352279465524\\
0.725	0.000757493193836722\\
0.726	0.000756633572831011\\
0.727	0.000755773424407413\\
0.728	0.000754912756494752\\
0.729	0.000754051576979775\\
0.73	0.00075318989371681\\
0.731	0.000752327714524104\\
0.732	0.000751465047185484\\
0.733	0.000750601899447478\\
0.734	0.000749738279022971\\
0.735	0.000748874193595261\\
0.736	0.000748009650799297\\
0.737	0.000747144658250154\\
0.738	0.000746279223517332\\
0.739	0.000745413354136693\\
0.74	0.000744547057613343\\
0.741	0.000743680341416253\\
0.742	0.000742813212981031\\
0.743	0.000741945679709921\\
0.744	0.000741077748970476\\
0.745	0.000740209428095162\\
0.746	0.000739340724385751\\
0.747	0.000738471645109484\\
0.748	0.000737602197499576\\
0.749	0.00073673238875549\\
0.75	0.000735862226038109\\
0.751	0.000734991716486555\\
0.752	0.000734120867199817\\
0.753	0.000733249685243187\\
0.754	0.000732378177652315\\
0.755	0.000731506351428934\\
0.756	0.000730634213542525\\
0.757	0.000729761770925652\\
0.758	0.000728889030485458\\
0.759	0.000728015999094445\\
0.76	0.000727142683598914\\
0.761	0.000726269090800202\\
0.762	0.000725395227478498\\
0.763	0.000724521100378517\\
0.764	0.000723646716214499\\
0.765	0.000722772081665379\\
0.766	0.000721897203386002\\
0.767	0.000721022087990075\\
0.768	0.000720146742065109\\
0.769	0.000719271172169911\\
0.77	0.000718395384830262\\
0.771	0.000717519386538579\\
0.772	0.000716643183759469\\
0.773	0.000715766782932337\\
0.774	0.000714890190460005\\
0.775	0.000714013412710823\\
0.776	0.000713136456031216\\
0.777	0.000712259326735021\\
0.778	0.000711382031103602\\
0.779	0.000710504575386017\\
0.78	0.000709626965809951\\
0.781	0.000708749208562565\\
0.782	0.000707871309809094\\
0.783	0.000706993275683743\\
0.784	0.000706115112290295\\
0.785	0.000705236825704003\\
0.786	0.000704358421968365\\
0.787	0.000703479907108284\\
0.788	0.000702601287106086\\
0.789	0.000701722567919616\\
0.79	0.000700843755482516\\
0.791	0.00069996485569862\\
0.792	0.000699085874435068\\
0.793	0.000698206817538155\\
0.794	0.000697327690823923\\
0.795	0.000696448500079466\\
0.796	0.000695569251063344\\
0.797	0.000694689949506971\\
0.798	0.000693810601118977\\
0.799	0.000692931211569797\\
0.8	0.000692051786504722\\
0.801	0.000691172331552914\\
0.802	0.000690292852302599\\
0.803	0.00068941335432135\\
0.804	0.000688533843145572\\
0.805	0.000687654324290216\\
0.806	0.000686774803238061\\
0.807	0.000685895285438498\\
0.808	0.000685015776323794\\
0.809	0.000684136281302483\\
0.81	0.00068325680574316\\
0.811	0.000682377354994351\\
0.812	0.000681497934387987\\
0.813	0.000680618549213446\\
0.814	0.000679739204744179\\
0.815	0.000678859906222851\\
0.816	0.000677980658872812\\
0.817	0.00067710146788072\\
0.818	0.000676222338414134\\
0.819	0.000675343275610835\\
0.82	0.000674464284582788\\
0.821	0.00067358537042031\\
0.822	0.000672706538183826\\
0.823	0.000671827792913582\\
0.824	0.000670949139621707\\
0.825	0.000670070583289772\\
0.826	0.000669192128882945\\
0.827	0.000668313781339552\\
0.828	0.000667435545567835\\
0.829	0.000666557426454745\\
0.83	0.000665679428864807\\
0.831	0.00066480155762963\\
0.832	0.000663923817564444\\
0.833	0.000663046213454727\\
0.834	0.00066216875006439\\
0.835	0.000661291432132088\\
0.836	0.00066041426436711\\
0.837	0.000659537251464726\\
0.838	0.000658660398084127\\
0.839	0.000657783708869791\\
0.84	0.000656907188443606\\
0.841	0.000656030841400701\\
0.842	0.000655154672307257\\
0.843	0.000654278685712162\\
0.844	0.000653402886136967\\
0.845	0.000652527278084514\\
0.846	0.000651651866027086\\
0.847	0.000650776654415819\\
0.848	0.000649901647685941\\
0.849	0.000649026850236351\\
0.85	0.000648152266456287\\
0.851	0.000647277900701876\\
0.852	0.000646403757309288\\
0.853	0.000645529840598652\\
0.854	0.000644656154860146\\
0.855	0.000643782704364743\\
0.856	0.000642909493355048\\
0.857	0.000642036526060763\\
0.858	0.000641163806680944\\
0.859	0.000640291339398275\\
0.86	0.000639419128364377\\
0.861	0.000638547177718357\\
0.862	0.000637675491571815\\
0.863	0.000636804074012565\\
0.864	0.00063593292911529\\
0.865	0.00063506206092262\\
0.866	0.00063419147346469\\
0.867	0.000633321170743245\\
0.868	0.00063245115674701\\
0.869	0.0006315814354306\\
0.87	0.000630712010735918\\
0.871	0.000629842886583271\\
0.872	0.000628974066870153\\
0.873	0.00062810555547077\\
0.874	0.00062723735623868\\
0.875	0.000626369473007593\\
0.876	0.000625501909594789\\
0.877	0.000624634669786073\\
0.878	0.000623767757356564\\
0.879	0.000622901176060398\\
0.88	0.000622034929621457\\
0.881	0.000621169021751161\\
0.882	0.000620303456142862\\
0.883	0.000619438236462821\\
0.884	0.000618573366363201\\
0.885	0.000617708849468934\\
0.886	0.000616844689392021\\
0.887	0.000615980889718593\\
0.888	0.000615117454011854\\
0.889	0.000614254385825241\\
0.89	0.000613391688688569\\
0.891	0.000612529366105591\\
0.892	0.000611667421565598\\
0.893	0.000610805858544339\\
0.894	0.000609944680488445\\
0.895	0.000609083890828727\\
0.896	0.00060822349297901\\
0.897	0.000607363490332302\\
0.898	0.000606503886260018\\
0.899	0.000605644684112117\\
0.9	0.000604785887227816\\
0.901	0.000603927498918633\\
0.902	0.000603069522480487\\
0.903	0.000602211961194143\\
0.904	0.000601354818315664\\
0.905	0.000600498097088148\\
0.906	0.000599641800728301\\
0.907	0.000598785932446028\\
0.908	0.000597930495423921\\
0.909	0.000597075492827948\\
0.91	0.000596220927804231\\
0.911	0.000595366803488234\\
0.912	0.000594513122984475\\
0.913	0.000593659889388559\\
0.914	0.000592807105774584\\
0.915	0.000591954775200965\\
0.916	0.000591102900704465\\
0.917	0.000590251485304866\\
0.918	0.000589400532009343\\
0.919	0.000588550043797015\\
0.92	0.00058770002364289\\
0.921	0.000586850474495637\\
0.922	0.000586001399292324\\
0.923	0.000585152800943178\\
0.924	0.000584304682346326\\
0.925	0.00058345704638843\\
0.926	0.000582609895929509\\
0.927	0.000581763233814869\\
0.928	0.000580917062873915\\
0.929	0.000580071385920755\\
0.93	0.000579226205748407\\
0.931	0.000578381525134564\\
0.932	0.000577537346840018\\
0.933	0.000576693673608963\\
0.934	0.000575850508174186\\
0.935	0.000575007853242632\\
0.936	0.000574165711515667\\
0.937	0.000573324085667071\\
0.938	0.00057248297835874\\
0.939	0.000571642392239946\\
0.94	0.000570802329938086\\
0.941	0.000569962794060963\\
0.942	0.0005691237872118\\
0.943	0.0005682853119644\\
0.944	0.000567447370883739\\
0.945	0.000566609966521636\\
0.946	0.000565773101407763\\
0.947	0.000564936778062769\\
0.948	0.000564100998986683\\
0.949	0.000563265766664489\\
0.95	0.00056243108356302\\
0.951	0.000561596952136784\\
0.952	0.00056076337482544\\
0.953	0.000559930354052551\\
0.954	0.000559097892224358\\
0.955	0.000558265991727452\\
0.956	0.000557434654943761\\
0.957	0.000556603884233398\\
0.958	0.000555773681939903\\
0.959	0.000554944050396494\\
0.96	0.00055411499191918\\
0.961	0.000553286508808454\\
0.962	0.000552458603345352\\
0.963	0.000551631277808828\\
0.964	0.000550804534451943\\
0.965	0.000549978375517707\\
0.966	0.000549152803231395\\
0.967	0.000548327819803074\\
0.968	0.000547503427432455\\
0.969	0.000546679628296382\\
0.97	0.000545856424567531\\
0.971	0.000545033818399737\\
0.972	0.000544211811931594\\
0.973	0.000543390407285127\\
0.974	0.00054256960657717\\
0.975	0.000541749411902076\\
0.976	0.000540929825344066\\
0.977	0.000540110848969516\\
0.978	0.000539292484838333\\
0.979	0.000538474734986527\\
0.98	0.000537657601436758\\
0.981	0.000536841086208967\\
0.982	0.000536025191295003\\
0.983	0.000535209918683305\\
0.984	0.000534395270343491\\
0.985	0.000533581248232523\\
0.986	0.000532767854298233\\
0.987	0.000531955090464969\\
0.988	0.000531142958656999\\
0.989	0.000530331460777744\\
0.99	0.000529520598715555\\
0.991	0.000528710374346486\\
0.992	0.000527900789540708\\
0.993	0.000527091846141303\\
0.994	0.000526283545986189\\
0.995	0.000525475890903626\\
0.996	0.000524668882700807\\
0.997	0.000523862523179208\\
0.998	0.0005230568141186\\
0.999	0.000522251757296005\\
1	0.000521447354471405\\
1.001	0.00052064360739501\\
1.002	0.000519840517793912\\
1.003	0.000519038087391011\\
1.004	0.000518236317893245\\
1.005	0.000517435211006612\\
1.006	0.000516634768406687\\
1.007	0.000515834991768299\\
1.008	0.000515035882750842\\
1.009	0.00051423744299442\\
1.01	0.000513439674142274\\
1.011	0.000512642577808781\\
1.012	0.000511846155611145\\
1.013	0.000511050409142066\\
1.014	0.000510255339984195\\
1.015	0.000509460949714324\\
1.016	0.0005086672398944\\
1.017	0.00050787421207818\\
1.018	0.000507081867793829\\
1.019	0.000506290208577481\\
1.02	0.000505499235932183\\
1.021	0.000504708951362898\\
1.022	0.00050391935636751\\
1.023	0.000503130452417039\\
1.024	0.000502342240982362\\
1.025	0.000501554723515846\\
1.026	0.000500767901464028\\
1.027	0.000499981776255126\\
1.028	0.000499196349318998\\
1.029	0.000498411622059242\\
1.03	0.00049762759587238\\
1.031	0.000496844272150604\\
1.032	0.000496061652262375\\
1.033	0.000495279737580012\\
1.034	0.000494498529451548\\
1.035	0.000493718029223184\\
1.036	0.000492938238225521\\
1.037	0.000492159157777422\\
1.038	0.00049138078918845\\
1.039	0.00049060313375815\\
1.04	0.000489826192776571\\
1.041	0.000489049967515809\\
1.042	0.000488274459247207\\
1.043	0.000487499669216906\\
1.044	0.000486725598678517\\
1.045	0.000485952248859806\\
1.046	0.00048517962098682\\
1.047	0.000484407716276142\\
1.048	0.000483636535919985\\
1.049	0.000482866081120886\\
1.05	0.000482096353053268\\
1.051	0.000481327352898492\\
1.052	0.00048055908180572\\
1.053	0.00047979154093078\\
1.054	0.000479024731414701\\
1.055	0.000478258654384056\\
1.056	0.000477493310961002\\
1.057	0.000476728702252877\\
1.058	0.000475964829361131\\
1.059	0.000475201693373006\\
1.06	0.000474439295373608\\
1.061	0.00047367763642886\\
1.062	0.000472916717601357\\
1.063	0.000472156539941482\\
1.064	0.000471397104482491\\
1.065	0.000470638412261748\\
1.066	0.000469880464294581\\
1.067	0.000469123261598814\\
1.068	0.000468366805169262\\
1.069	0.000467611096002546\\
1.07	0.000466856135076438\\
1.071	0.000466101923361217\\
1.072	0.000465348461830953\\
1.073	0.00046459575143358\\
1.074	0.000463843793115398\\
1.075	0.00046309258780515\\
1.076	0.000462342136429719\\
1.077	0.000461592439907038\\
1.078	0.000460843499147767\\
1.079	0.000460095315049855\\
1.08	0.000459347888497427\\
1.081	0.00045860122037425\\
1.082	0.000457855311545172\\
1.083	0.000457110162881233\\
1.084	0.000456365775226272\\
1.085	0.000455622149431345\\
1.086	0.000454879286327481\\
1.087	0.000454137186736689\\
1.088	0.000453395851479785\\
1.089	0.000452655281363137\\
1.09	0.000451915477190507\\
1.091	0.000451176439748638\\
1.092	0.000450438169822057\\
1.093	0.000449700668181438\\
1.094	0.000448963935592087\\
1.095	0.000448227972815546\\
1.096	0.000447492780594208\\
1.097	0.000446758359672159\\
1.098	0.000446024710767989\\
1.099	0.000445291834616154\\
1.1	0.000444559731923158\\
1.101	0.000443828403400473\\
1.102	0.000443097849742807\\
1.103	0.000442368071638097\\
1.104	0.00044163906977196\\
1.105	0.000440910844804923\\
1.106	0.000440183397419219\\
1.107	0.000439456728258306\\
1.108	0.000438730837974841\\
1.109	0.000438005727203469\\
1.11	0.000437281396581182\\
1.111	0.000436557846731439\\
1.112	0.000435835078260699\\
1.113	0.000435113091795294\\
1.114	0.000434391887924698\\
1.115	0.000433671467242144\\
1.116	0.000432951830333636\\
1.117	0.000432232977780667\\
1.118	0.000431514910146966\\
1.119	0.000430797627988616\\
1.12	0.000430081131870652\\
1.121	0.000429365422329006\\
1.122	0.000428650499910518\\
1.123	0.000427936365136466\\
1.124	0.000427223018546183\\
1.125	0.000426510460642793\\
1.126	0.000425798691935347\\
1.127	0.000425087712928277\\
1.128	0.000424377524117059\\
1.129	0.000423668125989887\\
1.13	0.000422959519012042\\
1.131	0.000422251703674048\\
1.132	0.000421544680425753\\
1.133	0.000420838449729496\\
1.134	0.000420133012035154\\
1.135	0.000419428367791172\\
1.136	0.000418724517428928\\
1.137	0.000418021461368087\\
1.138	0.000417319200046742\\
1.139	0.000416617733867031\\
1.14	0.000415917063243371\\
1.141	0.000415217188568295\\
1.142	0.000414518110243386\\
1.143	0.000413819828651449\\
1.144	0.000413122344169334\\
1.145	0.000412425657179138\\
1.146	0.000411729768042463\\
1.147	0.0004110346771206\\
1.148	0.00041034038475557\\
1.149	0.000409646891308915\\
1.15	0.000408954197109512\\
1.151	0.000408262302492288\\
1.152	0.000407571207788476\\
1.153	0.000406880913306998\\
1.154	0.000406191419369303\\
1.155	0.000405502726269741\\
1.156	0.000404814834326167\\
1.157	0.000404127743822119\\
1.158	0.000403441455047684\\
1.159	0.00040275596827706\\
1.16	0.000402071283789079\\
1.161	0.000401387401855205\\
1.162	0.000400704322724099\\
1.163	0.000400022046668627\\
1.164	0.00039934057392399\\
1.165	0.000398659904735157\\
1.166	0.000397980039337317\\
1.167	0.000397300977970264\\
1.168	0.000396622720851586\\
1.169	0.00039594526819578\\
1.17	0.00039526862022489\\
1.171	0.00039459277713455\\
1.172	0.000393917739134497\\
1.173	0.000393243506407473\\
1.174	0.000392570079151139\\
1.175	0.000391897457544921\\
1.176	0.000391225641758502\\
1.177	0.000390554631966064\\
1.178	0.000389884428330739\\
1.179	0.000389215031019172\\
1.18	0.000388546440169085\\
1.181	0.000387878655943197\\
1.182	0.000387211678473387\\
1.183	0.000386545507895561\\
1.184	0.000385880144340295\\
1.185	0.00038521558793575\\
1.186	0.000384551838799596\\
1.187	0.000383888897036028\\
1.188	0.000383226762760674\\
1.189	0.000382565436069723\\
1.19	0.000381904917067508\\
1.191	0.000381245205835171\\
1.192	0.000380586302464389\\
1.193	0.000379928207035168\\
1.194	0.000379270919612859\\
1.195	0.000378614440277703\\
1.196	0.000377958769087014\\
1.197	0.000377303906100315\\
1.198	0.000376649851364777\\
1.199	0.000375996604940684\\
1.2	0.00037534416686219\\
1.201	0.000374692537167556\\
1.202	0.000374041715893489\\
1.203	0.000373391703060805\\
1.204	0.000372742498695039\\
1.205	0.000372094102806905\\
1.206	0.000371446515411947\\
1.207	0.000370799736514438\\
1.208	0.00037015376611664\\
1.209	0.000369508604212684\\
1.21	0.00036886425079341\\
1.211	0.00036822070585206\\
1.212	0.000367577969361779\\
1.213	0.00036693604131062\\
1.214	0.000366294921658003\\
1.215	0.000365654610371594\\
1.216	0.000365015107413033\\
1.217	0.000364376412744449\\
1.218	0.000363738526316687\\
1.219	0.000363101448072986\\
1.22	0.00036246517795864\\
1.221	0.000361829715905176\\
1.222	0.000361195061852324\\
1.223	0.000360561215728056\\
1.224	0.000359928177457905\\
1.225	0.000359295946956856\\
1.226	0.000358664524137645\\
1.227	0.000358033908913286\\
1.228	0.000357404101182748\\
1.229	0.000356775100856188\\
1.23	0.000356146907823804\\
1.231	0.00035551952197517\\
1.232	0.000354892943200957\\
1.233	0.000354267171380693\\
1.234	0.000353642206396984\\
1.235	0.000353018048123432\\
1.236	0.000352394696431682\\
1.237	0.000351772151179389\\
1.238	0.00035115041223123\\
1.239	0.000350529479438144\\
1.24	0.000349909352659092\\
1.241	0.000349290031743679\\
1.242	0.000348671516526677\\
1.243	0.000348053806854778\\
1.244	0.000347436902555384\\
1.245	0.000346820803470732\\
1.246	0.000346205509417982\\
1.247	0.000345591020226271\\
1.248	0.000344977335710664\\
1.249	0.000344364455681409\\
1.25	0.000343752379951962\\
1.251	0.000343141108328532\\
1.252	0.000342530640617233\\
1.253	0.000341920976609331\\
1.254	0.000341312116105566\\
1.255	0.000340704058893637\\
1.256	0.000340096804760867\\
1.257	0.00033949035348653\\
1.258	0.000338884704848566\\
1.259	0.000338279858626431\\
1.26	0.000337675814580954\\
1.261	0.000337072572489244\\
1.262	0.00033647013210579\\
1.263	0.000335868493198083\\
1.264	0.000335267655515822\\
1.265	0.000334667618809889\\
1.266	0.000334068382833896\\
1.267	0.000333469947326179\\
1.268	0.000332872312033591\\
1.269	0.000332275476684851\\
1.27	0.000331679441017599\\
1.271	0.000331084204756818\\
1.272	0.000330489767628478\\
1.273	0.000329896129360824\\
1.274	0.000329303289668806\\
1.275	0.000328711248267846\\
1.276	0.000328120004867261\\
1.277	0.0003275295591771\\
1.278	0.000326939910899743\\
1.279	0.000326351059742214\\
1.28	0.000325763005396357\\
1.281	0.000325175747555889\\
1.282	0.000324589285915042\\
1.283	0.00032400362015278\\
1.284	0.000323418749961016\\
1.285	0.000322834675017314\\
1.286	0.000322251395000223\\
1.287	0.000321668909580922\\
1.288	0.000321087218427052\\
1.289	0.000320506321210945\\
1.29	0.00031992621759519\\
1.291	0.000319346907245915\\
1.292	0.000318768389808557\\
1.293	0.000318190664944942\\
1.294	0.000317613732298022\\
1.295	0.000317037591522129\\
1.296	0.000316462242261298\\
1.297	0.000315887684156635\\
1.298	0.000315313916847346\\
1.299	0.000314740939962227\\
1.3	0.000314168753138763\\
1.301	0.000313597356001408\\
1.302	0.000313026748183717\\
1.303	0.000312456929297905\\
1.304	0.000311887898973545\\
1.305	0.000311319656817355\\
1.306	0.00031075220244324\\
1.307	0.0003101855354843\\
1.308	0.000309619655507867\\
1.309	0.000309054562159364\\
1.31	0.000308490255012672\\
1.311	0.000307926733673622\\
1.312	0.00030736399774775\\
1.313	0.000306802046815505\\
1.314	0.000306240880471875\\
1.315	0.000305680498314531\\
1.316	0.000305120899912109\\
1.317	0.000304562084857379\\
1.318	0.000304004052732745\\
1.319	0.000303446803086221\\
1.32	0.000302890335526551\\
1.321	0.000302334649598529\\
1.322	0.000301779744887334\\
1.323	0.000301225620955775\\
1.324	0.000300672277347133\\
1.325	0.000300119713644589\\
1.326	0.000299567929400224\\
1.327	0.000299016924161635\\
1.328	0.000298466697493532\\
1.329	0.000297917248931079\\
1.33	0.000297368578021345\\
1.331	0.000296820684321034\\
1.332	0.000296273567353761\\
1.333	0.00029572722667616\\
1.334	0.000295181661816149\\
1.335	0.000294636872306075\\
1.336	0.000294092857678507\\
1.337	0.000293549617472175\\
1.338	0.000293007151183716\\
1.339	0.000292465458384447\\
1.34	0.000291924538552937\\
1.341	0.000291384391234717\\
1.342	0.000290845015932212\\
1.343	0.000290306412160865\\
1.344	0.000289768579442407\\
1.345	0.000289231517274599\\
1.346	0.000288695225166585\\
1.347	0.000288159702627799\\
1.348	0.000287624949162887\\
1.349	0.000287090964251759\\
1.35	0.000286557747437924\\
1.351	0.000286025298165175\\
1.352	0.000285493615956263\\
1.353	0.000284962700291366\\
1.354	0.000284432550665993\\
1.355	0.000283903166573472\\
1.356	0.000283374547474506\\
1.357	0.000282846692869522\\
1.358	0.000282319602237319\\
1.359	0.00028179327505308\\
1.36	0.000281267710782393\\
1.361	0.000280742908927427\\
1.362	0.000280218868924514\\
1.363	0.00027969559027103\\
1.364	0.00027917307241504\\
1.365	0.000278651314828286\\
1.366	0.000278130316982657\\
1.367	0.000277610078319654\\
1.368	0.000277090598314295\\
1.369	0.000276571876426122\\
1.37	0.000276053912092136\\
1.371	0.000275536704781421\\
1.372	0.000275020253945768\\
1.373	0.000274504559015343\\
1.374	0.000273989619456898\\
1.375	0.000273475434700299\\
1.376	0.000272962004202487\\
1.377	0.000272449327395174\\
1.378	0.000271937403723929\\
1.379	0.000271426232612067\\
1.38	0.000270915813522052\\
1.381	0.000270406145847245\\
1.382	0.000269897229069227\\
1.383	0.000269389062580769\\
1.384	0.000268881645818723\\
1.385	0.000268374978218279\\
1.386	0.000267869059188464\\
1.387	0.000267363888165624\\
1.388	0.000266859464560634\\
1.389	0.000266355787796199\\
1.39	0.000265852857292595\\
1.391	0.000265350672468058\\
1.392	0.000264849232714137\\
1.393	0.000264348537482618\\
1.394	0.000263848586146871\\
1.395	0.000263349378136206\\
1.396	0.000262850912858457\\
1.397	0.000262353189695815\\
1.398	0.000261856208080148\\
1.399	0.000261359967390046\\
1.4	0.000260864467043764\\
1.401	0.000260369706433852\\
1.402	0.000259875684955869\\
1.403	0.000259382401998062\\
1.404	0.000258889856981977\\
1.405	0.00025839804926496\\
1.406	0.000257906978266768\\
1.407	0.000257416643362783\\
1.408	0.000256927043928004\\
1.409	0.000256438179371259\\
1.41	0.000255950049064528\\
1.411	0.000255462652393387\\
1.412	0.00025497598874704\\
1.413	0.000254490057493825\\
1.414	0.000254004858015217\\
1.415	0.000253520389698496\\
1.416	0.000253036651897021\\
1.417	0.000252553644014247\\
1.418	0.00025207136539962\\
1.419	0.000251589815436562\\
1.42	0.000251108993484774\\
1.421	0.000250628898924313\\
1.422	0.000250149531114102\\
1.423	0.000249670889438385\\
1.424	0.000249192973232309\\
1.425	0.000248715781878649\\
1.426	0.00024823931473638\\
1.427	0.0002477635711488\\
1.428	0.000247288550511621\\
1.429	0.000246814252145011\\
1.43	0.000246340675426844\\
1.431	0.000245867819705037\\
1.432	0.000245395684337207\\
1.433	0.000244924268672349\\
1.434	0.000244453572071236\\
1.435	0.000243983593862455\\
1.436	0.000243514333421055\\
1.437	0.000243045790084939\\
1.438	0.000242577963188106\\
1.439	0.000242110852103725\\
1.44	0.000241644456137426\\
1.441	0.00024117877466405\\
1.442	0.000240713807011565\\
1.443	0.000240249552525176\\
1.444	0.000239786010540512\\
1.445	0.000239323180403171\\
1.446	0.000238861061431492\\
1.447	0.000238399652988677\\
1.448	0.000237938954387167\\
1.449	0.000237478964971713\\
1.45	0.000237019684081526\\
1.451	0.000236561111026178\\
1.452	0.00023610324515385\\
1.453	0.000235646085787564\\
1.454	0.00023518963225258\\
1.455	0.000234733883887332\\
1.456	0.000234278840009552\\
1.457	0.000233824499938723\\
1.458	0.000233370863022837\\
1.459	0.000232917928547738\\
1.46	0.000232465695875775\\
1.461	0.000232014164298341\\
1.462	0.000231563333145231\\
1.463	0.000231113201741212\\
1.464	0.000230663769396601\\
1.465	0.000230215035426432\\
1.466	0.000229766999160372\\
1.467	0.000229319659899328\\
1.468	0.000228873016957239\\
1.469	0.000228427069672389\\
1.47	0.00022798181731809\\
1.471	0.000227537259244529\\
1.472	0.000227093394736498\\
1.473	0.000226650223112496\\
1.474	0.000226207743686202\\
1.475	0.000225765955756942\\
1.476	0.000225324858634426\\
1.477	0.000224884451633156\\
1.478	0.000224444734048604\\
1.479	0.000224005705190204\\
1.48	0.000223567364369667\\
1.481	0.000223129710862816\\
1.482	0.000222692744011807\\
1.483	0.000222256463078045\\
1.484	0.000221820867391885\\
1.485	0.000221385956242159\\
1.486	0.000220951728920463\\
1.487	0.000220518184735029\\
1.488	0.000220085322985036\\
1.489	0.000219653142956092\\
1.49	0.000219221643961216\\
1.491	0.00021879082528211\\
1.492	0.00021836068621392\\
1.493	0.000217931226066594\\
1.494	0.000217502444105878\\
1.495	0.000217074339649126\\
1.496	0.000216646911972991\\
1.497	0.000216220160368756\\
1.498	0.000215794084134441\\
1.499	0.000215368682559169\\
1.5	0.000214943954924093\\
1.501	0.000214519900540992\\
1.502	0.00021409651866168\\
1.503	0.00021367380859786\\
1.504	0.00021325176963171\\
1.505	0.000212830401041267\\
1.506	0.000212409702126978\\
1.507	0.000211989672151192\\
1.508	0.000211570310414563\\
1.509	0.000211151616191896\\
1.51	0.000210733588778586\\
1.511	0.00021031622744009\\
1.512	0.00020989953148752\\
1.513	0.000209483500160465\\
1.514	0.000209068132770919\\
1.515	0.000208653428585719\\
1.516	0.000208239386882476\\
1.517	0.000207826006957637\\
1.518	0.000207413288065339\\
1.519	0.000207001229496719\\
1.52	0.000206589830524441\\
1.521	0.000206179090427985\\
1.522	0.000205769008480385\\
1.523	0.000205359583978451\\
1.524	0.000204950816159746\\
1.525	0.000204542704334121\\
1.526	0.000204135247750828\\
1.527	0.000203728445693323\\
1.528	0.000203322297443714\\
1.529	0.000202916802260165\\
1.53	0.000202511959419657\\
1.531	0.000202107768202044\\
1.532	0.000201704227863433\\
1.533	0.000201301337693298\\
1.534	0.000200899096958806\\
1.535	0.000200497504913716\\
1.536	0.000200096560850058\\
1.537	0.000199696264017515\\
1.538	0.000199296613698975\\
1.539	0.000198897609156395\\
1.54	0.000198499249659763\\
1.541	0.000198101534475338\\
1.542	0.000197704462887666\\
1.543	0.000197308034126133\\
1.544	0.000196912247504434\\
1.545	0.000196517102260353\\
1.546	0.000196122597662912\\
1.547	0.000195728732989481\\
1.548	0.000195335507481117\\
1.549	0.000194942920430548\\
1.55	0.00019455097108239\\
1.551	0.000194159658714235\\
1.552	0.000193768982588528\\
1.553	0.000193378941968386\\
1.554	0.000192989536102223\\
1.555	0.000192600764289882\\
1.556	0.000192212625761308\\
1.557	0.000191825119787575\\
1.558	0.000191438245645048\\
1.559	0.000191052002567964\\
1.56	0.000190666389851248\\
1.561	0.000190281406726771\\
1.562	0.000189897052474582\\
1.563	0.000189513326355112\\
1.564	0.000189130227625615\\
1.565	0.00018874775553851\\
1.566	0.000188365909383613\\
1.567	0.000187984688383422\\
1.568	0.000187604091821718\\
1.569	0.000187224118958343\\
1.57	0.000186844769037041\\
1.571	0.000186466041333579\\
1.572	0.000186087935097147\\
1.573	0.000185710449594041\\
1.574	0.000185333584084395\\
1.575	0.000184957337809086\\
1.576	0.000184581710050279\\
1.577	0.000184206700062861\\
1.578	0.000183832307088252\\
1.579	0.000183458530408041\\
1.58	0.000183085369259726\\
1.581	0.000182712822912552\\
1.582	0.000182340890618783\\
1.583	0.000181969571641565\\
1.584	0.000181598865234361\\
1.585	0.000181228770663684\\
1.586	0.000180859287165422\\
1.587	0.000180490414017222\\
1.588	0.000180122150475241\\
1.589	0.000179754495776424\\
1.59	0.000179387449212802\\
1.591	0.000179021010004658\\
1.592	0.000178655177432652\\
1.593	0.000178289950740804\\
1.594	0.000177925329192578\\
1.595	0.000177561312043197\\
1.596	0.000177197898553083\\
1.597	0.000176835087967009\\
1.598	0.000176472879554017\\
1.599	0.00017611127256692\\
1.6	0.000175750266243814\\
1.601	0.000175389859884481\\
1.602	0.000175030052693384\\
1.603	0.000174670843966142\\
1.604	0.000174312232930456\\
1.605	0.000173954218864694\\
1.606	0.000173596801015787\\
1.607	0.000173239978646877\\
1.608	0.000172883750993016\\
1.609	0.000172528117336035\\
1.61	0.000172173076914278\\
1.611	0.000171818628988053\\
1.612	0.000171464772828284\\
1.613	0.000171111507667555\\
1.614	0.000170758832780636\\
1.615	0.000170406747408487\\
1.616	0.000170055250811992\\
1.617	0.000169704342260053\\
1.618	0.000169354020996069\\
1.619	0.000169004286274178\\
1.62	0.000168655137368884\\
1.621	0.000168306573506416\\
1.622	0.000167958593973082\\
1.623	0.000167611198011092\\
1.624	0.000167264384877935\\
1.625	0.000166918153838909\\
1.626	0.000166572504132649\\
1.627	0.000166227435027776\\
1.628	0.000165882945783083\\
1.629	0.000165539035652116\\
1.63	0.000165195703885103\\
1.631	0.000164852949764958\\
1.632	0.000164510772509185\\
1.633	0.000164169171419315\\
1.634	0.000163828145716423\\
1.635	0.000163487694673611\\
1.636	0.000163147817556587\\
1.637	0.000162808513601793\\
1.638	0.000162469782084996\\
1.639	0.000162131622260499\\
1.64	0.000161794033380402\\
1.641	0.000161457014708575\\
1.642	0.000161120565513522\\
1.643	0.000160784685024961\\
1.644	0.000160449372542965\\
1.645	0.00016011462728073\\
1.646	0.000159780448532012\\
1.647	0.000159446835541789\\
1.648	0.000159113787568284\\
1.649	0.000158781303874627\\
1.65	0.000158449383721886\\
1.651	0.000158118026366897\\
1.652	0.00015778723107954\\
1.653	0.000157456997108028\\
1.654	0.000157127323713566\\
1.655	0.000156798210172233\\
1.656	0.000156469655717622\\
1.657	0.000156141659636937\\
1.658	0.000155814221179055\\
1.659	0.000155487339596437\\
1.66	0.000155161014170242\\
1.661	0.000154835244156288\\
1.662	0.00015451002880814\\
1.663	0.000154185367408358\\
1.664	0.000153861259191351\\
1.665	0.000153537703441637\\
1.666	0.000153214699418303\\
1.667	0.000152892246368774\\
1.668	0.000152570343584596\\
1.669	0.000152248990304211\\
1.67	0.000151928185802473\\
1.671	0.000151607929336901\\
1.672	0.000151288220185411\\
1.673	0.000150969057596977\\
1.674	0.000150650440864233\\
1.675	0.000150332369215533\\
1.676	0.000150014841944969\\
1.677	0.000149697858300851\\
1.678	0.000149381417549676\\
1.679	0.000149065518982937\\
1.68	0.00014875016183254\\
1.681	0.000148435345383661\\
1.682	0.000148121068898437\\
1.683	0.000147807331653305\\
1.684	0.000147494132901282\\
1.685	0.000147181471935452\\
1.686	0.000146869347987723\\
1.687	0.000146557760358365\\
1.688	0.0001462467082987\\
1.689	0.000145936191085404\\
1.69	0.000145626207990312\\
1.691	0.000145316758270186\\
1.692	0.000145007841207623\\
1.693	0.000144699456073375\\
1.694	0.000144391602129552\\
1.695	0.000144084278656458\\
1.696	0.000143777484924688\\
1.697	0.000143471220189272\\
1.698	0.000143165483747629\\
1.699	0.000142860274852007\\
1.7	0.000142555592786767\\
1.701	0.000142251436826221\\
1.702	0.000141947806235245\\
1.703	0.000141644700291339\\
1.704	0.000141342118274337\\
1.705	0.000141040059442214\\
1.706	0.000140738523098084\\
1.707	0.000140437508493543\\
1.708	0.000140137014904538\\
1.709	0.000139837041623622\\
1.71	0.000139537587901511\\
1.711	0.000139238653047109\\
1.712	0.000138940236313712\\
1.713	0.000138642336985757\\
1.714	0.000138344954342427\\
1.715	0.000138048087660065\\
1.716	0.000137751736211503\\
1.717	0.000137455899297877\\
1.718	0.000137160576171084\\
1.719	0.000136865766118453\\
1.72	0.000136571468439605\\
1.721	0.000136277682380771\\
1.722	0.000135984407257598\\
1.723	0.00013569164232537\\
1.724	0.000135399386879627\\
1.725	0.000135107640198112\\
1.726	0.000134816401561634\\
1.727	0.000134525670249401\\
1.728	0.000134235445565675\\
1.729	0.000133945726767257\\
1.73	0.000133656513160479\\
1.731	0.000133367804017962\\
1.732	0.000133079598615707\\
1.733	0.000132791896259133\\
1.734	0.000132504696214779\\
1.735	0.000132217997785164\\
1.736	0.000131931800254996\\
1.737	0.000131646102891222\\
1.738	0.000131360905006202\\
1.739	0.000131076205883606\\
1.74	0.000130792004798302\\
1.741	0.00013050830106133\\
1.742	0.0001302250939384\\
1.743	0.000129942382734602\\
1.744	0.000129660166735358\\
1.745	0.000129378445225824\\
1.746	0.000129097217506553\\
1.747	0.000128816482866934\\
1.748	0.000128536240591833\\
1.749	0.000128256489982343\\
1.75	0.000127977230329701\\
1.751	0.000127698460910763\\
1.752	0.000127420181061259\\
1.753	0.000127142390027996\\
1.754	0.000126865087137339\\
1.755	0.000126588271670627\\
1.756	0.000126311942925002\\
1.757	0.000126036100203276\\
1.758	0.000125760742796195\\
1.759	0.000125485869997007\\
1.76	0.000125211481111564\\
1.761	0.000124937575440683\\
1.762	0.000124664152260437\\
1.763	0.000124391210915568\\
1.764	0.00012411875065084\\
1.765	0.000123846770807252\\
1.766	0.000123575270659457\\
1.767	0.000123304249525651\\
1.768	0.000123033706702809\\
1.769	0.000122763641487146\\
1.77	0.000122494053184503\\
1.771	0.000122224941107967\\
1.772	0.000121956304545215\\
1.773	0.000121688142805058\\
1.774	0.000121420455209697\\
1.775	0.000121153241031922\\
1.776	0.000120886499606173\\
1.777	0.00012062023022015\\
1.778	0.00012035443218544\\
1.779	0.000120089104820798\\
1.78	0.00011982424741434\\
1.781	0.000119559859284954\\
1.782	0.000119295939751268\\
1.783	0.000119032488094799\\
1.784	0.000118769503658363\\
1.785	0.000118506985736875\\
1.786	0.000118244933633785\\
1.787	0.000117983346670555\\
1.788	0.00011772222415175\\
1.789	0.000117461565397461\\
1.79	0.000117201369717726\\
1.791	0.000116941636428305\\
1.792	0.000116682364831051\\
1.793	0.000116423554267275\\
1.794	0.000116165204007666\\
1.795	0.000115907313426741\\
1.796	0.000115649881794491\\
1.797	0.000115392908440232\\
1.798	0.000115136392690326\\
1.799	0.000114880333849689\\
1.8	0.000114624731248014\\
1.801	0.000114369584196611\\
1.802	0.000114114892018381\\
1.803	0.000113860654031489\\
1.804	0.000113606869564457\\
1.805	0.000113353537911892\\
1.806	0.00011310065844464\\
1.807	0.000112848230434719\\
1.808	0.00011259625323699\\
1.809	0.000112344726160722\\
1.81	0.000112093648526459\\
1.811	0.00011184301967123\\
1.812	0.000111592838913169\\
1.813	0.000111343105577373\\
1.814	0.000111093818997914\\
1.815	0.000110844978492321\\
1.816	0.000110596583380911\\
1.817	0.000110348633021187\\
1.818	0.000110101126707569\\
1.819	0.000109854063794788\\
1.82	0.000109607443600765\\
1.821	0.00010936126544896\\
1.822	0.000109115528684443\\
1.823	0.000108870232632341\\
1.824	0.000108625376621811\\
1.825	0.000108380960001805\\
1.826	0.000108136982082275\\
1.827	0.000107893442210773\\
1.828	0.000107650339722661\\
1.829	0.000107407673936629\\
1.83	0.000107165444212253\\
1.831	0.000106923649866537\\
1.832	0.000106682290249186\\
1.833	0.000106441364683366\\
1.834	0.000106200872522794\\
1.835	0.000105960813093046\\
1.836	0.000105721185758852\\
1.837	0.000105481989821552\\
1.838	0.000105243224650831\\
1.839	0.000105004889573955\\
1.84	0.000104766983928088\\
1.841	0.000104529507081029\\
1.842	0.000104292458343088\\
1.843	0.000104055837078693\\
1.844	0.000103819642620458\\
1.845	0.00010358387432139\\
1.846	0.000103348531519148\\
1.847	0.000103113613572948\\
1.848	0.000102879119805013\\
1.849	0.000102645049595097\\
1.85	0.000102411402264337\\
1.851	0.000102178177168951\\
1.852	0.000101945373670295\\
1.853	0.00010171299109353\\
1.854	0.000101481028806579\\
1.855	0.000101249486153997\\
1.856	0.000101018362488218\\
1.857	0.00010078765716242\\
1.858	0.000100557369533762\\
1.859	0.000100327498937552\\
1.86	0.000100098044751432\\
1.861	9.98690063101805e-05\\
1.862	9.96403829865815e-05\\
1.863	9.94121741315357e-05\\
1.864	9.91843790865664e-05\\
1.865	9.89569972221147e-05\\
1.866	9.87300278924123e-05\\
1.867	9.85034704519168e-05\\
1.868	9.82773242760894e-05\\
1.869	9.80515887056069e-05\\
1.87	9.78262631033018e-05\\
1.871	9.76013468490106e-05\\
1.872	9.737683926795e-05\\
1.873	9.71527397654846e-05\\
1.874	9.69290476693294e-05\\
1.875	9.67057623575268e-05\\
1.876	9.64828831948802e-05\\
1.877	9.62604095455233e-05\\
1.878	9.60383407622376e-05\\
1.879	9.58166762357604e-05\\
1.88	9.55954153098112e-05\\
1.881	9.53745573572563e-05\\
1.882	9.51541017616235e-05\\
1.883	9.49340478592457e-05\\
1.884	9.47143950572674e-05\\
1.885	9.44951426933537e-05\\
1.886	9.42762901521808e-05\\
1.887	9.40578368066672e-05\\
1.888	9.38397820222266e-05\\
1.889	9.36221251719889e-05\\
1.89	9.34048656432984e-05\\
1.891	9.31880027852348e-05\\
1.892	9.29715359919668e-05\\
1.893	9.2755464633925e-05\\
1.894	9.25397880735118e-05\\
1.895	9.23245057116891e-05\\
1.896	9.21096168938172e-05\\
1.897	9.18951210206256e-05\\
1.898	9.16810174690814e-05\\
1.899	9.14673056046852e-05\\
1.9	9.12539848180322e-05\\
1.901	9.10410544890453e-05\\
1.902	9.0828513987555e-05\\
1.903	9.06163627184802e-05\\
1.904	9.04046000405855e-05\\
1.905	9.01932253462977e-05\\
1.906	8.9982238023258e-05\\
1.907	8.97716374401308e-05\\
1.908	8.95614229987646e-05\\
1.909	8.9351594075299e-05\\
1.91	8.91421500507101e-05\\
1.911	8.89330903239977e-05\\
1.912	8.87244142834202e-05\\
1.913	8.85161212995159e-05\\
1.914	8.83082107953886e-05\\
1.915	8.81006821137099e-05\\
1.916	8.78935346783644e-05\\
1.917	8.76867678685726e-05\\
1.918	8.74803810762825e-05\\
1.919	8.72743736981332e-05\\
1.92	8.70687451173611e-05\\
1.921	8.68634947341369e-05\\
1.922	8.66586219400098e-05\\
1.923	8.6454126134658e-05\\
1.924	8.62500067036163e-05\\
1.925	8.60462630701345e-05\\
1.926	8.58428945852176e-05\\
1.927	8.56399006821749e-05\\
1.928	8.54372807393474e-05\\
1.929	8.52350341667037e-05\\
1.93	8.50331603674814e-05\\
1.931	8.48316587333427e-05\\
1.932	8.46305286600364e-05\\
1.933	8.44297695591634e-05\\
1.934	8.42293808274008e-05\\
1.935	8.40293618662724e-05\\
1.936	8.38297120970936e-05\\
1.937	8.36304308910827e-05\\
1.938	8.34315176807508e-05\\
1.939	8.32329718554702e-05\\
1.94	8.30347928276898e-05\\
1.941	8.28369800118973e-05\\
1.942	8.26395328004988e-05\\
1.943	8.24424506059816e-05\\
1.944	8.22457328499646e-05\\
1.945	8.2049378918491e-05\\
1.946	8.18533882479267e-05\\
1.947	8.16577602337307e-05\\
1.948	8.14624942829939e-05\\
1.949	8.12675898222929e-05\\
1.95	8.10730462485441e-05\\
1.951	8.0878862991865e-05\\
1.952	8.06850394527055e-05\\
1.953	8.04915750546847e-05\\
1.954	8.0298469200886e-05\\
1.955	8.0105721335811e-05\\
1.956	7.99133308276839e-05\\
1.957	7.97212971535739e-05\\
1.958	7.95296196889617e-05\\
1.959	7.93382978678415e-05\\
1.96	7.91473311092285e-05\\
1.961	7.89567188233913e-05\\
1.962	7.87664604494868e-05\\
1.963	7.85765553875384e-05\\
1.964	7.83870030759935e-05\\
1.965	7.81978029353488e-05\\
1.966	7.80089543917523e-05\\
1.967	7.78204568517692e-05\\
1.968	7.7632309775642e-05\\
1.969	7.74445125490825e-05\\
1.97	7.72570646210332e-05\\
1.971	7.70699654192384e-05\\
1.972	7.68832143594189e-05\\
1.973	7.66968108850425e-05\\
1.974	7.65107544088324e-05\\
1.975	7.63250443712761e-05\\
1.976	7.61396802042794e-05\\
1.977	7.59546613330088e-05\\
1.978	7.57699871854027e-05\\
1.979	7.55856572179654e-05\\
1.98	7.5401670831074e-05\\
1.981	7.52180274804053e-05\\
1.982	7.50347265956689e-05\\
1.983	7.48517676034486e-05\\
1.984	7.46691499527996e-05\\
1.985	7.44868730715199e-05\\
1.986	7.4304936402609e-05\\
1.987	7.41233393908962e-05\\
1.988	7.3942081447665e-05\\
1.989	7.37611620397847e-05\\
1.99	7.35805806050746e-05\\
1.991	7.34003365632525e-05\\
1.992	7.32204293857185e-05\\
1.993	7.30408584845525e-05\\
1.994	7.28616233243093e-05\\
1.995	7.26827233331322e-05\\
1.996	7.25041579701935e-05\\
1.997	7.2325926664403e-05\\
1.998	7.21480288858236e-05\\
1.999	7.19704640438634e-05\\
2	7.17932316229627e-05\\
2.001	7.16163310457481e-05\\
2.002	7.14397617725283e-05\\
2.003	7.12635232479261e-05\\
2.004	7.10876149198989e-05\\
2.005	7.09120362424129e-05\\
2.006	7.07367866626934e-05\\
2.007	7.05618656404016e-05\\
2.008	7.03872726279045e-05\\
2.009	7.02130070609486e-05\\
2.01	7.00390684135518e-05\\
2.011	6.9865456134811e-05\\
2.012	6.96921696624418e-05\\
2.013	6.95192084789898e-05\\
2.014	6.93465720226476e-05\\
2.015	6.91742597562685e-05\\
2.016	6.90022711384367e-05\\
2.017	6.8830605632491e-05\\
2.018	6.86592626958429e-05\\
2.019	6.84882417775375e-05\\
2.02	6.83175423459911e-05\\
2.021	6.81471638697539e-05\\
2.022	6.79771057954838e-05\\
2.023	6.78073675924352e-05\\
2.024	6.76379487315523e-05\\
2.025	6.7468848664121e-05\\
2.026	6.73000668616267e-05\\
2.027	6.71316027958564e-05\\
2.028	6.69634559154024e-05\\
2.029	6.6795625713845e-05\\
2.03	6.66281116350111e-05\\
2.031	6.646091315461e-05\\
2.032	6.62940297376374e-05\\
2.033	6.6127460857348e-05\\
2.034	6.59612059868489e-05\\
2.035	6.57952645885494e-05\\
2.036	6.56296361418451e-05\\
2.037	6.54643201254551e-05\\
2.038	6.52993160045173e-05\\
2.039	6.51346232387606e-05\\
2.04	6.49702413285224e-05\\
2.041	6.48061697247557e-05\\
2.042	6.46424079150318e-05\\
2.043	6.44789553802746e-05\\
2.044	6.43158115761801e-05\\
2.045	6.41529760181513e-05\\
2.046	6.39904481568154e-05\\
2.047	6.38282274740623e-05\\
2.048	6.36663134615661e-05\\
2.049	6.3504705578591e-05\\
2.05	6.33434033288777e-05\\
2.051	6.31824061740338e-05\\
2.052	6.30217136090242e-05\\
2.053	6.28613251149341e-05\\
2.054	6.27012401826794e-05\\
2.055	6.25414582752712e-05\\
2.056	6.23819789101997e-05\\
2.057	6.22228015458321e-05\\
2.058	6.20639256713185e-05\\
2.059	6.19053507882848e-05\\
2.06	6.17470763727666e-05\\
2.061	6.15891019193869e-05\\
2.062	6.14314269137672e-05\\
2.063	6.12740508439714e-05\\
2.064	6.11169732162714e-05\\
2.065	6.09601934975414e-05\\
2.066	6.0803711192256e-05\\
2.067	6.06475258022755e-05\\
2.068	6.04916368052693e-05\\
2.069	6.03360436990472e-05\\
2.07	6.01807459899763e-05\\
2.071	6.00257431553897e-05\\
2.072	5.98710347028183e-05\\
2.073	5.97166201258877e-05\\
2.074	5.95624989266283e-05\\
2.075	5.94086706040189e-05\\
2.076	5.92551346461634e-05\\
2.077	5.91018905584176e-05\\
2.078	5.89489378408289e-05\\
2.079	5.87962759862285e-05\\
2.08	5.86439044978036e-05\\
2.081	5.84918229005211e-05\\
2.082	5.83400306714624e-05\\
2.083	5.8188527335426e-05\\
2.084	5.80373123803893e-05\\
2.085	5.78863853116906e-05\\
2.086	5.77357456448633e-05\\
2.087	5.75853928603733e-05\\
2.088	5.74353264957955e-05\\
2.089	5.72855460452167e-05\\
2.09	5.71360510219603e-05\\
2.091	5.69868409379514e-05\\
2.092	5.68379152833445e-05\\
2.093	5.66892735910634e-05\\
2.094	5.65409153566697e-05\\
2.095	5.63928400997699e-05\\
2.096	5.62450473287224e-05\\
2.097	5.60975365667786e-05\\
2.098	5.59503073076732e-05\\
2.099	5.58033590800713e-05\\
2.1	5.56566913950361e-05\\
2.101	5.55103037533956e-05\\
2.102	5.53641957085106e-05\\
2.103	5.52183667484416e-05\\
2.104	5.50728164010854e-05\\
2.105	5.49275441849781e-05\\
2.106	5.47825496020754e-05\\
2.107	5.4637832192372e-05\\
2.108	5.44933914620512e-05\\
2.109	5.4349226940734e-05\\
2.11	5.42053381541487e-05\\
2.111	5.40617246221897e-05\\
2.112	5.39183858559306e-05\\
2.113	5.37753213999282e-05\\
2.114	5.36325307528771e-05\\
2.115	5.34900134545151e-05\\
2.116	5.33477690255017e-05\\
2.117	5.32057969974166e-05\\
2.118	5.30640969034352e-05\\
2.119	5.29226682500807e-05\\
2.12	5.27815105826127e-05\\
2.121	5.26406234361912e-05\\
2.122	5.25000063156221e-05\\
2.123	5.23596587641735e-05\\
2.124	5.22195803258248e-05\\
2.125	5.20797705092588e-05\\
2.126	5.19402288592513e-05\\
2.127	5.18009549133717e-05\\
2.128	5.16619481928365e-05\\
2.129	5.15232082425789e-05\\
2.13	5.13847345854565e-05\\
2.131	5.12465267664425e-05\\
2.132	5.11085843231968e-05\\
2.133	5.0970906781982e-05\\
2.134	5.08334936947293e-05\\
2.135	5.06963445844836e-05\\
2.136	5.05594589971722e-05\\
2.137	5.04228364682311e-05\\
2.138	5.02864765549813e-05\\
2.139	5.01503787765922e-05\\
2.14	5.00145426907336e-05\\
2.141	4.98789678280397e-05\\
2.142	4.97436537322885e-05\\
2.143	4.96085999520859e-05\\
2.144	4.94738060259764e-05\\
2.145	4.93392715018443e-05\\
2.146	4.92049959182599e-05\\
2.147	4.90709788302304e-05\\
2.148	4.89372197914218e-05\\
2.149	4.88037183258277e-05\\
2.15	4.86704740096325e-05\\
2.151	4.85374863707332e-05\\
2.152	4.8404754960818e-05\\
2.153	4.82722793289612e-05\\
2.154	4.81400590354644e-05\\
2.155	4.80080936218919e-05\\
2.156	4.78763826489668e-05\\
2.157	4.7744925663562e-05\\
2.158	4.76137222224764e-05\\
2.159	4.748277187939e-05\\
2.16	4.73520741762611e-05\\
2.161	4.72216286855377e-05\\
2.162	4.70914349500785e-05\\
2.163	4.69614925303445e-05\\
2.164	4.68318009955466e-05\\
2.165	4.67023598805117e-05\\
2.166	4.65731687604217e-05\\
2.167	4.64442271943828e-05\\
2.168	4.63155347283934e-05\\
2.169	4.61870909371463e-05\\
2.17	4.6058895375848e-05\\
2.171	4.59309476001611e-05\\
2.172	4.58032471782176e-05\\
2.173	4.56757936683084e-05\\
2.174	4.55485866383051e-05\\
2.175	4.54216256680299e-05\\
2.176	4.52949102849234e-05\\
2.177	4.51684400868419e-05\\
2.178	4.50422146338362e-05\\
2.179	4.49162334725563e-05\\
2.18	4.47904961964401e-05\\
2.181	4.46650023612494e-05\\
2.182	4.45397515267103e-05\\
2.183	4.44147432706347e-05\\
2.184	4.42899771660125e-05\\
2.185	4.41654527833504e-05\\
2.186	4.40411696919453e-05\\
2.187	4.39171274589159e-05\\
2.188	4.37933256639605e-05\\
2.189	4.36697638751416e-05\\
2.19	4.35464416610179e-05\\
2.191	4.34233586109577e-05\\
2.192	4.33005142827271e-05\\
2.193	4.31779082649322e-05\\
2.194	4.30555401360706e-05\\
2.195	4.29334094605811e-05\\
2.196	4.28115158204309e-05\\
2.197	4.26898587998189e-05\\
2.198	4.25684379615288e-05\\
2.199	4.24472528972866e-05\\
2.2	4.23263031841216e-05\\
2.201	4.22055884034519e-05\\
2.202	4.20851081471543e-05\\
2.203	4.19648619746724e-05\\
2.204	4.18448494872306e-05\\
2.205	4.17250702648177e-05\\
2.206	4.16055238740033e-05\\
2.207	4.14862099201154e-05\\
2.208	4.13671279753539e-05\\
2.209	4.12482776284018e-05\\
2.21	4.11296584665651e-05\\
2.211	4.10112700801038e-05\\
2.212	4.08931120537189e-05\\
2.213	4.07751839726755e-05\\
2.214	4.06574854261788e-05\\
2.215	4.05400160124374e-05\\
2.216	4.04227753107609e-05\\
2.217	4.0305762908744e-05\\
2.218	4.01889784141475e-05\\
2.219	4.00724213965821e-05\\
2.22	3.99560914601405e-05\\
2.221	3.98399882061938e-05\\
2.222	3.97241112095282e-05\\
2.223	3.96084600876269e-05\\
2.224	3.94930344227778e-05\\
2.225	3.93778337991688e-05\\
2.226	3.92628578300006e-05\\
2.227	3.91481061024022e-05\\
2.228	3.90335782139116e-05\\
2.229	3.89192737626342e-05\\
2.23	3.88051923562553e-05\\
2.231	3.86913335858677e-05\\
2.232	3.85776970627588e-05\\
2.233	3.8464282360982e-05\\
2.234	3.8351089113221e-05\\
2.235	3.82381168957877e-05\\
2.236	3.81253653171498e-05\\
2.237	3.80128339929099e-05\\
2.238	3.79005225113549e-05\\
2.239	3.77884304821538e-05\\
2.24	3.76765575132044e-05\\
2.241	3.75649032005971e-05\\
2.242	3.74534671645976e-05\\
2.243	3.73422489979743e-05\\
2.244	3.72312483105878e-05\\
2.245	3.71204647085857e-05\\
2.246	3.70098978060961e-05\\
2.247	3.68995472079256e-05\\
2.248	3.67894125369514e-05\\
2.249	3.6679493376858e-05\\
2.25	3.65697893607844e-05\\
2.251	3.64603000932258e-05\\
2.252	3.63510251725216e-05\\
2.253	3.6241964231418e-05\\
2.254	3.61331168770296e-05\\
2.255	3.60244827166331e-05\\
2.256	3.59160613656135e-05\\
2.257	3.58078524473728e-05\\
2.258	3.56998555713752e-05\\
2.259	3.55920703504937e-05\\
2.26	3.54844964018594e-05\\
2.261	3.53771333569137e-05\\
2.262	3.52699808190936e-05\\
2.263	3.51630384018827e-05\\
2.264	3.50563057396258e-05\\
2.265	3.49497824330318e-05\\
2.266	3.48434681144523e-05\\
2.267	3.47373624074365e-05\\
2.268	3.46314649277181e-05\\
2.269	3.45257753094829e-05\\
2.27	3.44202931574777e-05\\
2.271	3.43150181034459e-05\\
2.272	3.42099497685072e-05\\
2.273	3.41050877743672e-05\\
2.274	3.40004317372321e-05\\
2.275	3.38959813167544e-05\\
2.276	3.37917361051612e-05\\
2.277	3.36876957468223e-05\\
2.278	3.35838598680008e-05\\
2.279	3.34802280813722e-05\\
2.28	3.33768000337371e-05\\
2.281	3.32735753348556e-05\\
2.282	3.31705536319917e-05\\
2.283	3.306773454953e-05\\
2.284	3.29651177155841e-05\\
2.285	3.28627027677908e-05\\
2.286	3.27604893252892e-05\\
2.287	3.26584770332468e-05\\
2.288	3.25566655214804e-05\\
2.289	3.24550544218982e-05\\
2.29	3.23536433603239e-05\\
2.291	3.22524319959503e-05\\
2.292	3.21514199339958e-05\\
2.293	3.20506068250993e-05\\
2.294	3.19499923134396e-05\\
2.295	3.18495760037044e-05\\
2.296	3.17493575783812e-05\\
2.297	3.16493366548471e-05\\
2.298	3.1549512865491e-05\\
2.299	3.14498858658557e-05\\
2.3	3.13504552787178e-05\\
2.301	3.12512207531783e-05\\
2.302	3.11521819182162e-05\\
2.303	3.10533384308706e-05\\
2.304	3.09546899299106e-05\\
2.305	3.08562360621639e-05\\
2.306	3.07579764572468e-05\\
2.307	3.06599107783882e-05\\
2.308	3.05620386554821e-05\\
2.309	3.04643597299498e-05\\
2.31	3.03668736570759e-05\\
2.311	3.02695800789583e-05\\
2.312	3.01724786504285e-05\\
2.313	3.00755690054401e-05\\
2.314	2.99788508019054e-05\\
2.315	2.98823236952505e-05\\
2.316	2.97859873133691e-05\\
2.317	2.96898413051404e-05\\
2.318	2.95938853554934e-05\\
2.319	2.94981190747355e-05\\
2.32	2.94025421296099e-05\\
2.321	2.93071541851465e-05\\
2.322	2.92119548744221e-05\\
2.323	2.91169438608966e-05\\
2.324	2.90221207912391e-05\\
2.325	2.89274853210635e-05\\
2.326	2.88330371169985e-05\\
2.327	2.8738775820848e-05\\
2.328	2.86447010907371e-05\\
2.329	2.855081258078e-05\\
2.33	2.84571099487853e-05\\
2.331	2.8363592842702e-05\\
2.332	2.82702609477959e-05\\
2.333	2.8177113895223e-05\\
2.334	2.80841513678777e-05\\
2.335	2.79913730073236e-05\\
2.336	2.78987784750051e-05\\
2.337	2.78063674423795e-05\\
2.338	2.77141395417686e-05\\
2.339	2.7622094471217e-05\\
2.34	2.75302318743405e-05\\
2.341	2.74385514193046e-05\\
2.342	2.73470527767782e-05\\
2.343	2.72557355931432e-05\\
2.344	2.7164599544569e-05\\
2.345	2.70736442999613e-05\\
2.346	2.69828695104862e-05\\
2.347	2.68922748432243e-05\\
2.348	2.68018599812259e-05\\
2.349	2.67116245743181e-05\\
2.35	2.66215682962756e-05\\
2.351	2.65316908244183e-05\\
2.352	2.64419918159136e-05\\
2.353	2.63524709520676e-05\\
2.354	2.62631278856494e-05\\
2.355	2.61739623005006e-05\\
2.356	2.60849738590724e-05\\
2.357	2.59961622348032e-05\\
2.358	2.59075271044204e-05\\
2.359	2.58190681335611e-05\\
2.36	2.57307849977984e-05\\
2.361	2.56426773799605e-05\\
2.362	2.55547449429412e-05\\
2.363	2.5466987363356e-05\\
2.364	2.53794043256509e-05\\
2.365	2.52919954889502e-05\\
2.366	2.52047605392488e-05\\
2.367	2.51176991532273e-05\\
2.368	2.50308110048558e-05\\
2.369	2.4944095785376e-05\\
2.37	2.48575531523743e-05\\
2.371	2.47711827965373e-05\\
2.372	2.46849844032383e-05\\
2.373	2.45989576343518e-05\\
2.374	2.45131021858625e-05\\
2.375	2.4427417741911e-05\\
2.376	2.43419039637153e-05\\
2.377	2.42565605407755e-05\\
2.378	2.4171387168463e-05\\
2.379	2.40863835186591e-05\\
2.38	2.40015492854271e-05\\
2.381	2.39168841424464e-05\\
2.382	2.38323877773845e-05\\
2.383	2.37480598786408e-05\\
2.384	2.36639001177305e-05\\
2.385	2.3579908200122e-05\\
2.386	2.34960837951406e-05\\
2.387	2.34124266015176e-05\\
2.388	2.33289363193567e-05\\
2.389	2.32456126140349e-05\\
2.39	2.31624551797821e-05\\
2.391	2.30794637176464e-05\\
2.392	2.29966379001944e-05\\
2.393	2.29139774229432e-05\\
2.394	2.28314819909628e-05\\
2.395	2.27491512754564e-05\\
2.396	2.26669849851561e-05\\
2.397	2.25849827995128e-05\\
2.398	2.2503144418865e-05\\
2.399	2.24214695391878e-05\\
2.4	2.23399578451362e-05\\
2.401	2.22586090376882e-05\\
2.402	2.21774228087645e-05\\
2.403	2.2096398854342e-05\\
2.404	2.20155368691986e-05\\
2.405	2.19348365528213e-05\\
2.406	2.18542976013029e-05\\
2.407	2.17739197150351e-05\\
2.408	2.16937025857705e-05\\
2.409	2.16136459166121e-05\\
2.41	2.15337494109402e-05\\
2.411	2.14540127533441e-05\\
2.412	2.13744356598357e-05\\
2.413	2.12950178136015e-05\\
2.414	2.12157589285951e-05\\
2.415	2.11366587093316e-05\\
2.416	2.10577168432285e-05\\
2.417	2.09789330454539e-05\\
2.418	2.09003070244691e-05\\
2.419	2.08218384660664e-05\\
2.42	2.07435270824698e-05\\
2.421	2.06653725820412e-05\\
2.422	2.05873746608612e-05\\
2.423	2.05095330267314e-05\\
2.424	2.04318473920424e-05\\
2.425	2.0354317456785e-05\\
2.426	2.02769429392948e-05\\
2.427	2.01997235277371e-05\\
2.428	2.01226589509025e-05\\
2.429	2.00457489060654e-05\\
2.43	1.99689930919832e-05\\
2.431	1.98923912420714e-05\\
2.432	1.98159430498052e-05\\
2.433	1.97396482259811e-05\\
2.434	1.96635064880924e-05\\
2.435	1.95875175442971e-05\\
2.436	1.95116811065026e-05\\
2.437	1.94359968933387e-05\\
2.438	1.9360464595772e-05\\
2.439	1.92850839518099e-05\\
2.44	1.92098546638216e-05\\
2.441	1.91347764440979e-05\\
2.442	1.90598490216994e-05\\
2.443	1.89850720911022e-05\\
2.444	1.8910445377115e-05\\
2.445	1.8835968612913e-05\\
2.446	1.87616414772176e-05\\
2.447	1.86874637204968e-05\\
2.448	1.86134350579044e-05\\
2.449	1.85395551908522e-05\\
2.45	1.84658238401025e-05\\
2.451	1.83922407375131e-05\\
2.452	1.83188055919671e-05\\
2.453	1.82455181291091e-05\\
2.454	1.81723780614774e-05\\
2.455	1.80993851264136e-05\\
2.456	1.80265390365888e-05\\
2.457	1.79538395021044e-05\\
2.458	1.78812862645715e-05\\
2.459	1.78088790317608e-05\\
2.46	1.77366175314001e-05\\
2.461	1.76645014909188e-05\\
2.462	1.75925306357978e-05\\
2.463	1.75207046881538e-05\\
2.464	1.74490233768765e-05\\
2.465	1.73774864199376e-05\\
2.466	1.73060935464609e-05\\
2.467	1.72348444874787e-05\\
2.468	1.71637389559842e-05\\
2.469	1.70927766994966e-05\\
2.47	1.70219574293362e-05\\
2.471	1.69512808857104e-05\\
2.472	1.68807468007947e-05\\
2.473	1.68103548841181e-05\\
2.474	1.67401048893423e-05\\
2.475	1.66699965245148e-05\\
2.476	1.66000295369591e-05\\
2.477	1.65302036444067e-05\\
2.478	1.64605185920732e-05\\
2.479	1.63909741052338e-05\\
2.48	1.63215699134998e-05\\
2.481	1.62523057552037e-05\\
2.482	1.61831813605233e-05\\
2.483	1.61141964732268e-05\\
2.484	1.60453508092021e-05\\
2.485	1.59766441300358e-05\\
2.486	1.59080761465238e-05\\
2.487	1.58396465983778e-05\\
2.488	1.57713552397889e-05\\
2.489	1.57032017709551e-05\\
2.49	1.56351859647995e-05\\
2.491	1.55673075506223e-05\\
2.492	1.54995662603099e-05\\
2.493	1.54319618373431e-05\\
2.494	1.53644940237493e-05\\
2.495	1.5297162544036e-05\\
2.496	1.52299671439217e-05\\
2.497	1.51629075674747e-05\\
2.498	1.50959835564109e-05\\
2.499	1.50291948615932e-05\\
2.5	1.49625412039904e-05\\
2.501	1.48960223429395e-05\\
2.502	1.482963801715e-05\\
2.503	1.47633879505581e-05\\
2.504	1.46972719124983e-05\\
2.505	1.4631289633857e-05\\
2.506	1.45654408627645e-05\\
2.507	1.44997253394255e-05\\
2.508	1.44341428144419e-05\\
2.509	1.43686930390032e-05\\
2.51	1.43033757497362e-05\\
2.511	1.42381906831192e-05\\
2.512	1.41731376150172e-05\\
2.513	1.41082162733322e-05\\
2.514	1.40434263981065e-05\\
2.515	1.3978767761446e-05\\
2.516	1.39142400927897e-05\\
2.517	1.38498431469184e-05\\
2.518	1.37855766738585e-05\\
2.519	1.3721440427003e-05\\
2.52	1.36574341552242e-05\\
2.521	1.35935576077045e-05\\
2.522	1.35298105349924e-05\\
2.523	1.3466192688996e-05\\
2.524	1.34027038224474e-05\\
2.525	1.33393436773763e-05\\
2.526	1.32761120339958e-05\\
2.527	1.32130086196508e-05\\
2.528	1.31500332057441e-05\\
2.529	1.30871855446783e-05\\
2.53	1.3024465374874e-05\\
2.531	1.29618724754857e-05\\
2.532	1.28994065712361e-05\\
2.533	1.2837067448332e-05\\
2.534	1.27748548441444e-05\\
2.535	1.27127685238602e-05\\
2.536	1.26508082465004e-05\\
2.537	1.25889737682479e-05\\
2.538	1.25272648436557e-05\\
2.539	1.24656812433206e-05\\
2.54	1.24042227125339e-05\\
2.541	1.23428890076551e-05\\
2.542	1.22816799039073e-05\\
2.543	1.22205951453716e-05\\
2.544	1.21596344998917e-05\\
2.545	1.20987977376406e-05\\
2.546	1.20380846030709e-05\\
2.547	1.1977494876999e-05\\
2.548	1.19170283108439e-05\\
2.549	1.18566846641494e-05\\
2.55	1.17964637085365e-05\\
2.551	1.17363652013479e-05\\
2.552	1.16763889110895e-05\\
2.553	1.16165345982371e-05\\
2.554	1.15568020273454e-05\\
2.555	1.14971909716453e-05\\
2.556	1.14377011954051e-05\\
2.557	1.13783324478416e-05\\
2.558	1.13190845263574e-05\\
2.559	1.12599571709172e-05\\
2.56	1.12009501512527e-05\\
2.561	1.11420632481719e-05\\
2.562	1.10832962190921e-05\\
2.563	1.1024648839543e-05\\
2.564	1.09661208782066e-05\\
2.565	1.09077120954704e-05\\
2.566	1.08494222796868e-05\\
2.567	1.07912511839617e-05\\
2.568	1.07331985705924e-05\\
2.569	1.06752642453226e-05\\
2.57	1.06174479484219e-05\\
2.571	1.05597494579513e-05\\
2.572	1.05021685577896e-05\\
2.573	1.04447050048436e-05\\
2.574	1.03873585870192e-05\\
2.575	1.03301290718927e-05\\
2.576	1.0273016228593e-05\\
2.577	1.02160198394174e-05\\
2.578	1.01591396728168e-05\\
2.579	1.01023755041812e-05\\
2.58	1.00457271101362e-05\\
2.581	9.98919426565062e-06\\
2.582	9.9327767556041e-06\\
2.583	9.87647434977238e-06\\
2.584	9.82028681646274e-06\\
2.585	9.76421395294845e-06\\
2.586	9.70825552260067e-06\\
2.587	9.65241129416514e-06\\
2.588	9.59668107481824e-06\\
2.589	9.54106461599318e-06\\
2.59	9.48556171058998e-06\\
2.591	9.43017213484365e-06\\
2.592	9.37489567295717e-06\\
2.593	9.31973211002477e-06\\
2.594	9.26468121436848e-06\\
2.595	9.20974277548395e-06\\
2.596	9.15491657135781e-06\\
2.597	9.10020238410877e-06\\
2.598	9.04559999346513e-06\\
2.599	8.9911091940135e-06\\
2.6	8.93672975359585e-06\\
2.601	8.88246146656113e-06\\
2.602	8.82830411496694e-06\\
2.603	8.77425747577987e-06\\
2.604	8.72032135237942e-06\\
2.605	8.66649551214353e-06\\
2.606	8.61277974817994e-06\\
2.607	8.55917384368077e-06\\
2.608	8.50567757940861e-06\\
2.609	8.45229076328448e-06\\
2.61	8.39901316193343e-06\\
2.611	8.34584456578438e-06\\
2.612	8.2927847590104e-06\\
2.613	8.23983354613939e-06\\
2.614	8.18699069825811e-06\\
2.615	8.13425601441748e-06\\
2.616	8.08162928975882e-06\\
2.617	8.02911029861107e-06\\
2.618	7.97669885767597e-06\\
2.619	7.92439473216262e-06\\
2.62	7.87219771555695e-06\\
2.621	7.82010759205632e-06\\
2.622	7.76812418285238e-06\\
2.623	7.71624724756016e-06\\
2.624	7.66447659262788e-06\\
2.625	7.6128120122523e-06\\
2.626	7.56125329885293e-06\\
2.627	7.50980025596062e-06\\
2.628	7.45845266115087e-06\\
2.629	7.40721031293901e-06\\
2.63	7.35607300669057e-06\\
2.631	7.30504054115766e-06\\
2.632	7.25411271202802e-06\\
2.633	7.2032893059259e-06\\
2.634	7.15257012122873e-06\\
2.635	7.10195496359629e-06\\
2.636	7.05144362853375e-06\\
2.637	7.00103589666799e-06\\
2.638	6.95073159008098e-06\\
2.639	6.90053048581262e-06\\
2.64	6.85043239461586e-06\\
2.641	6.80043711127074e-06\\
2.642	6.7505444263081e-06\\
2.643	6.7007541543671e-06\\
2.644	6.65106608694526e-06\\
2.645	6.60148002423451e-06\\
2.646	6.55199577300793e-06\\
2.647	6.50261311202103e-06\\
2.648	6.45333187645125e-06\\
2.649	6.40415186188526e-06\\
2.65	6.35507284723778e-06\\
2.651	6.3060946377696e-06\\
2.652	6.25721705421961e-06\\
2.653	6.20843989226991e-06\\
2.654	6.15976295491663e-06\\
2.655	6.11118603428005e-06\\
2.656	6.06270894569537e-06\\
2.657	6.01433150501911e-06\\
2.658	5.96605349103196e-06\\
2.659	5.91787473012062e-06\\
2.66	5.86979500989855e-06\\
2.661	5.82181415899547e-06\\
2.662	5.77393197488674e-06\\
2.663	5.72614825888234e-06\\
2.664	5.678462802838e-06\\
2.665	5.63087544295029e-06\\
2.666	5.58338596773691e-06\\
2.667	5.53599419616602e-06\\
2.668	5.48869992509369e-06\\
2.669	5.44150297263979e-06\\
2.67	5.39440316331581e-06\\
2.671	5.34740027572245e-06\\
2.672	5.30049412078354e-06\\
2.673	5.25368453759218e-06\\
2.674	5.20697130569625e-06\\
2.675	5.16035425815421e-06\\
2.676	5.11383318506147e-06\\
2.677	5.06740790801215e-06\\
2.678	5.02107824464429e-06\\
2.679	4.97484400894784e-06\\
2.68	4.92870499861154e-06\\
2.681	4.88266103586439e-06\\
2.682	4.83671193579572e-06\\
2.683	4.79085750797886e-06\\
2.684	4.74509756186311e-06\\
2.685	4.69943191028525e-06\\
2.686	4.65386038091395e-06\\
2.687	4.6083827768854e-06\\
2.688	4.56299891684556e-06\\
2.689	4.51770863134056e-06\\
2.69	4.47251170533538e-06\\
2.691	4.42740798178463e-06\\
2.692	4.38239727775565e-06\\
2.693	4.33747938797472e-06\\
2.694	4.29265413682016e-06\\
2.695	4.24792135027708e-06\\
2.696	4.20328083800296e-06\\
2.697	4.15873242123974e-06\\
2.698	4.11427591773218e-06\\
2.699	4.06991115271078e-06\\
2.7	4.02563794716509e-06\\
2.701	3.98145610722546e-06\\
2.702	3.93736547204615e-06\\
2.703	3.89336583773558e-06\\
2.704	3.84945703082182e-06\\
2.705	3.80563887563551e-06\\
2.706	3.76191120586566e-06\\
2.707	3.71827381996865e-06\\
2.708	3.67472655200384e-06\\
2.709	3.63126922779287e-06\\
2.71	3.58790168205128e-06\\
2.711	3.54462370922778e-06\\
2.712	3.50143512548029e-06\\
2.713	3.45833580445154e-06\\
2.714	3.41532553224623e-06\\
2.715	3.37240412688015e-06\\
2.716	3.32957142639388e-06\\
2.717	3.28682725289934e-06\\
2.718	3.24417144324622e-06\\
2.719	3.20160380679491e-06\\
2.72	3.15912416943252e-06\\
2.721	3.11673236863021e-06\\
2.722	3.07442824277332e-06\\
2.723	3.03221157762828e-06\\
2.724	2.99008221718534e-06\\
2.725	2.94804000215915e-06\\
2.726	2.90608474454732e-06\\
2.727	2.86421629535185e-06\\
2.728	2.82243445037973e-06\\
2.729	2.7807390623239e-06\\
2.73	2.73912996901935e-06\\
2.731	2.69760696713309e-06\\
2.732	2.65616991532093e-06\\
2.733	2.61481860152832e-06\\
2.734	2.57355290110214e-06\\
2.735	2.53237263621959e-06\\
2.736	2.49127762506083e-06\\
2.737	2.45026769520539e-06\\
2.738	2.40934269653747e-06\\
2.739	2.36850244387556e-06\\
2.74	2.32774678081242e-06\\
2.741	2.28707553323886e-06\\
2.742	2.2464885271801e-06\\
2.743	2.2059856238149e-06\\
2.744	2.16556662462238e-06\\
2.745	2.12523137103383e-06\\
2.746	2.08497970475316e-06\\
2.747	2.04481144625295e-06\\
2.748	2.0047264431668e-06\\
2.749	1.96472453479926e-06\\
2.75	1.92480553706364e-06\\
2.751	1.88496929844637e-06\\
2.752	1.84521565826305e-06\\
2.753	1.80554444446121e-06\\
2.754	1.76595548739139e-06\\
2.755	1.72644863112603e-06\\
2.756	1.68702372191874e-06\\
2.757	1.64768059166031e-06\\
2.758	1.60841905962874e-06\\
2.759	1.56923898870696e-06\\
2.76	1.53014019339641e-06\\
2.761	1.49112253637639e-06\\
2.762	1.45218583868503e-06\\
2.763	1.41332994427722e-06\\
2.764	1.37455469753438e-06\\
2.765	1.33585993900833e-06\\
2.766	1.29724550163566e-06\\
2.767	1.25871122423366e-06\\
2.768	1.2202569511005e-06\\
2.769	1.18188250644818e-06\\
2.77	1.14358776537532e-06\\
2.771	1.10537255118429e-06\\
2.772	1.06723670153922e-06\\
2.773	1.02918007138146e-06\\
2.774	9.91202485398773e-07\\
2.775	9.53303815067873e-07\\
2.776	9.15483867664673e-07\\
2.777	8.77742493786112e-07\\
2.778	8.40079551188118e-07\\
2.779	8.02494882843523e-07\\
2.78	7.64988320815048e-07\\
2.781	7.27559705441996e-07\\
2.782	6.90208905916243e-07\\
2.783	6.5293576911288e-07\\
2.784	6.1574011850688e-07\\
2.785	5.78621779949136e-07\\
2.786	5.41580646355169e-07\\
2.787	5.04616537819625e-07\\
2.788	4.67729292838448e-07\\
2.789	4.30918776995939e-07\\
2.79	3.94184827649628e-07\\
2.791	3.57527298877613e-07\\
2.792	3.20946041875532e-07\\
2.793	2.84440878782401e-07\\
2.794	2.48011690746029e-07\\
2.795	2.11658314884337e-07\\
2.796	1.75380586768092e-07\\
2.797	1.39178354202412e-07\\
2.798	1.0305147369119e-07\\
2.799	6.69998001399854e-08\\
2.8	3.10231892807367e-08\\
2.801	4.87852873072916e-09\\
2.802	4.07054921449344e-08\\
2.803	7.64578370435632e-08\\
2.804	1.12135730050708e-07\\
2.805	1.47739317236375e-07\\
2.806	1.83268757023751e-07\\
2.807	2.18724183819212e-07\\
2.808	2.54105746591484e-07\\
2.809	2.89413599387266e-07\\
2.81	3.24647883662415e-07\\
2.811	3.59808750495299e-07\\
2.812	3.94896335155319e-07\\
2.813	4.29910790998534e-07\\
2.814	4.64852269068403e-07\\
2.815	4.99720927960934e-07\\
2.816	5.34516888082851e-07\\
2.817	5.69240312956777e-07\\
2.818	6.03891348861319e-07\\
2.819	6.38470122669163e-07\\
2.82	6.72976793151744e-07\\
2.821	7.07411494380852e-07\\
2.822	7.41774375636163e-07\\
2.823	7.76065586702811e-07\\
2.824	8.10285267488844e-07\\
2.825	8.44433565634628e-07\\
2.826	8.78510607764567e-07\\
2.827	9.12516546418751e-07\\
2.828	9.46451546971405e-07\\
2.829	9.8031572186969e-07\\
2.83	1.01410921876178e-06\\
2.831	1.04783219088901e-06\\
2.832	1.08148476400194e-06\\
2.833	1.11506709414848e-06\\
2.834	1.14857930271135e-06\\
2.835	1.18202154614612e-06\\
2.836	1.21539397020167e-06\\
2.837	1.24869670516245e-06\\
2.838	1.28192989422402e-06\\
2.839	1.31509367309098e-06\\
2.84	1.34818817603658e-06\\
2.841	1.38121355909896e-06\\
2.842	1.41416995578071e-06\\
2.843	1.44705747312838e-06\\
2.844	1.47987630010407e-06\\
2.845	1.51262655018257e-06\\
2.846	1.54530835594574e-06\\
2.847	1.57792186336494e-06\\
2.848	1.6104671969764e-06\\
2.849	1.6429445158163e-06\\
2.85	1.67535394775113e-06\\
2.851	1.70769561987669e-06\\
2.852	1.73996966996146e-06\\
2.853	1.77217624107288e-06\\
2.854	1.80431548292169e-06\\
2.855	1.83638750436178e-06\\
2.856	1.86839244807418e-06\\
2.857	1.90033044110329e-06\\
2.858	1.93220165603156e-06\\
2.859	1.96400618019039e-06\\
2.86	1.99574417358004e-06\\
2.861	2.0274157702554e-06\\
2.862	2.05902109167984e-06\\
2.863	2.09056028533609e-06\\
2.864	2.12203346433289e-06\\
2.865	2.15344077569347e-06\\
2.866	2.18478235490798e-06\\
2.867	2.21605832653195e-06\\
2.868	2.24726883010155e-06\\
2.869	2.27841399151434e-06\\
2.87	2.30949394313404e-06\\
2.871	2.34050882708526e-06\\
2.872	2.37145877050068e-06\\
2.873	2.40234387739128e-06\\
2.874	2.43316430893563e-06\\
2.875	2.46392019274304e-06\\
2.876	2.49461164504344e-06\\
2.877	2.52523881643816e-06\\
2.878	2.55580180813161e-06\\
2.879	2.58630077600388e-06\\
2.88	2.61673583500598e-06\\
2.881	2.64710711863833e-06\\
2.882	2.67741475844393e-06\\
2.883	2.70765887405169e-06\\
2.884	2.73783960896726e-06\\
2.885	2.76795707282191e-06\\
2.886	2.79801138605425e-06\\
2.887	2.82800269945857e-06\\
2.888	2.857931133645e-06\\
2.889	2.88779681101282e-06\\
2.89	2.91759987199676e-06\\
2.891	2.94734043577234e-06\\
2.892	2.97701861809354e-06\\
2.893	3.00663455755066e-06\\
2.894	3.0361883603129e-06\\
2.895	3.06568017424506e-06\\
2.896	3.09511010950793e-06\\
2.897	3.1244783022038e-06\\
2.898	3.15378488581226e-06\\
2.899	3.18302996343009e-06\\
2.9	3.21221366420205e-06\\
2.901	3.24133612479008e-06\\
2.902	3.27039746258031e-06\\
2.903	3.29939778686097e-06\\
2.904	3.32833723474353e-06\\
2.905	3.35721592154719e-06\\
2.906	3.38603399687169e-06\\
2.907	3.41479155108117e-06\\
2.908	3.44348870637235e-06\\
2.909	3.47212561812118e-06\\
2.91	3.50070238198876e-06\\
2.911	3.52921912963322e-06\\
2.912	3.55767597618969e-06\\
2.913	3.58607304498226e-06\\
2.914	3.61441045615006e-06\\
2.915	3.64268833580273e-06\\
2.916	3.67090677911045e-06\\
2.917	3.69906593898238e-06\\
2.918	3.72716593304121e-06\\
2.919	3.75520687145295e-06\\
2.92	3.78318888679904e-06\\
2.921	3.81111206270161e-06\\
2.922	3.83897655412569e-06\\
2.923	3.86678247222866e-06\\
2.924	3.89452991692973e-06\\
2.925	3.92221901880066e-06\\
2.926	3.94984990501708e-06\\
2.927	3.97742269173996e-06\\
2.928	4.00493749564248e-06\\
2.929	4.03239441852839e-06\\
2.93	4.05979359685018e-06\\
2.931	4.08713515124897e-06\\
2.932	4.11441917756586e-06\\
2.933	4.14164580711009e-06\\
2.934	4.16881515366129e-06\\
2.935	4.19592732542415e-06\\
2.936	4.22298245839731e-06\\
2.937	4.24998064695124e-06\\
2.938	4.27692201852349e-06\\
2.939	4.30380668070681e-06\\
2.94	4.33063475211012e-06\\
2.941	4.35740636208415e-06\\
2.942	4.38412160639126e-06\\
2.943	4.41078059352693e-06\\
2.944	4.43738345947222e-06\\
2.945	4.46393031440376e-06\\
2.946	4.49042125374999e-06\\
2.947	4.51685640536631e-06\\
2.948	4.54323588658964e-06\\
2.949	4.56955981289228e-06\\
2.95	4.59582828009559e-06\\
2.951	4.62204140131805e-06\\
2.952	4.64819931751529e-06\\
2.953	4.67430211107452e-06\\
2.954	4.70034990741278e-06\\
2.955	4.72634281387498e-06\\
2.956	4.75228094952039e-06\\
2.957	4.77816441028637e-06\\
2.958	4.80399332585891e-06\\
2.959	4.82976779140123e-06\\
2.96	4.85548792878831e-06\\
2.961	4.88115384327187e-06\\
2.962	4.90676564403282e-06\\
2.963	4.93232346975296e-06\\
2.964	4.95782737812683e-06\\
2.965	4.98327750955599e-06\\
2.966	5.00867397480969e-06\\
2.967	5.03401687509996e-06\\
2.968	5.0593063162861e-06\\
2.969	5.08454241448185e-06\\
2.97	5.10972527222758e-06\\
2.971	5.13485501418853e-06\\
2.972	5.15993173766296e-06\\
2.973	5.18495553631336e-06\\
2.974	5.20992653887703e-06\\
2.975	5.23484485824783e-06\\
2.976	5.25971057772348e-06\\
2.977	5.28452381374405e-06\\
2.978	5.30928466389359e-06\\
2.979	5.33399327394936e-06\\
2.98	5.35864971152331e-06\\
2.981	5.38325409027212e-06\\
2.982	5.40780653778103e-06\\
2.983	5.43230713073023e-06\\
2.984	5.45675599908759e-06\\
2.985	5.48115323300408e-06\\
2.986	5.50549892870786e-06\\
2.987	5.52979320868991e-06\\
2.988	5.55403618682118e-06\\
2.989	5.57822794012967e-06\\
2.99	5.60236859011281e-06\\
2.991	5.62645824659074e-06\\
2.992	5.65049701119549e-06\\
2.993	5.67448498098354e-06\\
2.994	5.6984222398678e-06\\
2.995	5.72230893601793e-06\\
2.996	5.74614514852237e-06\\
2.997	5.76993096524183e-06\\
2.998	5.7936665119082e-06\\
2.999	5.81735188275143e-06\\
3	5.84098718811794e-06\\
};
\addlegendentry{$T=0.001$}

\end{axis}
\end{tikzpicture}%

==> Abbildungen/error1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor5}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
grid=major,
xmajorgrids=false,
height=6cm,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-05,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={at={(0.96,0.05)}, anchor=south east},
legend columns = 3,
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.511786662786214\\
0.1	0.569918597626175\\
0.2	0.602227990631646\\
0.3	0.619003709707431\\
0.4	0.626714332737234\\
0.5	0.629337308527028\\
0.6	0.629261878673658\\
0.7	0.627885400481466\\
0.8	0.625997983290877\\
0.9	0.624025581070116\\
1	0.622180836004653\\
1.1	0.620555050406377\\
1.2	0.619173253426301\\
1.3	0.618026500027807\\
1.4	0.617090337435679\\
1.5	0.616335000182906\\
1.6	0.615730747518867\\
1.7	0.615250411132649\\
1.8	0.614870388630091\\
1.9	0.614570809249719\\
2	0.614335290706339\\
2.1	0.614150522388523\\
2.2	0.614005801990263\\
2.3	0.613892590070918\\
2.4	0.613804111648996\\
2.5	0.613735014583088\\
2.6	0.613681084453749\\
2.7	0.613639010918363\\
2.8	0.613606198697103\\
2.9	0.613580616080498\\
};
\addlegendentry{$T=0.1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.143708641806218\\
0.01	0.146626463216242\\
0.02	0.149399048427267\\
0.03	0.152033371389011\\
0.04	0.154536081176857\\
0.05	0.156913516605643\\
0.06	0.159171720218016\\
0.07	0.16131645167206\\
0.08	0.163353200551995\\
0.09	0.165287198624979\\
0.1	0.167123431566232\\
0.11	0.168866650173903\\
0.12	0.170521381094473\\
0.13	0.172091937078491\\
0.14	0.173582426786053\\
0.15	0.174996764160412\\
0.16	0.176338677387718\\
0.17	0.177611717459975\\
0.18	0.178819266357838\\
0.19	0.179964544869186\\
0.2	0.181050620058762\\
0.21	0.182080412403679\\
0.22	0.183056702608926\\
0.23	0.183982138116537\\
0.24	0.184859239321506\\
0.25	0.185690405507031\\
0.26	0.186477920511172\\
0.27	0.187223958136553\\
0.28	0.187930587314208\\
0.29	0.188599777032287\\
0.3	0.189233401039886\\
0.31	0.189833242335841\\
0.32	0.190400997451901\\
0.33	0.190938280539372\\
0.34	0.19144662726788\\
0.35	0.191927498544575\\
0.36	0.192382284061764\\
0.37	0.192812305680579\\
0.38	0.193218820658027\\
0.39	0.193603024724405\\
0.4	0.193966055017794\\
0.41	0.194308992882077\\
0.42	0.194632866534579\\
0.43	0.194938653609283\\
0.44	0.195227283581184\\
0.45	0.195499640077221\\
0.46	0.195756563078914\\
0.47	0.19599885102164\\
0.48	0.196227262795275\\
0.49	0.196442519650694\\
0.5	0.196645307016448\\
0.51	0.196836276229756\\
0.52	0.197016046185697\\
0.53	0.197185204908425\\
0.54	0.197344311047992\\
0.55	0.197493895306177\\
0.56	0.197634461794654\\
0.57	0.197766489328604\\
0.58	0.19789043265878\\
0.59	0.198006723644882\\
0.6	0.198115772372978\\
0.61	0.198217968219576\\
0.62	0.198313680864837\\
0.63	0.198403261257309\\
0.64	0.19848704253246\\
0.65	0.198565340887155\\
0.66	0.198638456412165\\
0.67	0.198706673884678\\
0.68	0.198770263522675\\
0.69	0.198829481703003\\
0.7	0.198884571644819\\
0.71	0.198935764060075\\
0.72	0.198983277772571\\
0.73	0.199027320307096\\
0.74	0.199068088450049\\
0.75	0.199105768782906\\
0.76	0.19914053818982\\
0.77	0.199172564340585\\
0.78	0.199202006150134\\
0.79	0.199229014215693\\
0.8	0.199253731232655\\
0.81	0.199276292390188\\
0.82	0.19929682574755\\
0.83	0.199315452592033\\
0.84	0.19933228777941\\
0.85	0.199347440057734\\
0.86	0.199361012375277\\
0.87	0.199373102173384\\
0.88	0.199383801664946\\
0.89	0.199393198099212\\
0.9	0.199401374013574\\
0.91	0.199408407472961\\
0.92	0.199414372297448\\
0.93	0.199419338278637\\
0.94	0.199423371385353\\
0.95	0.199426533959191\\
0.96	0.199428884900373\\
0.97	0.19943047984441\\
0.98	0.199431371330019\\
0.99	0.199431608958681\\
1	0.199431239546299\\
1.01	0.199430307267299\\
1.02	0.199428853791562\\
1.03	0.199426918414528\\
1.04	0.19942453818081\\
1.05	0.19942174800163\\
1.06	0.199418580766384\\
1.07	0.199415067448619\\
1.08	0.19941123720669\\
1.09	0.199407117479375\\
1.1	0.19940273407667\\
1.11	0.199398111266029\\
1.12	0.199393271854244\\
1.13	0.1993882372652\\
1.14	0.199383027613697\\
1.15	0.199377661775541\\
1.16	0.199372157454075\\
1.17	0.199366531243341\\
1.18	0.199360798688024\\
1.19	0.199354974340352\\
1.2	0.199349071814089\\
1.21	0.199343103835772\\
1.22	0.199337082293327\\
1.23	0.199331018282196\\
1.24	0.199324922149094\\
1.25	0.19931880353352\\
1.26	0.19931267140712\\
1.27	0.199306534111032\\
1.28	0.199300399391292\\
1.29	0.199294274432406\\
1.3	0.199288165889186\\
1.31	0.199282079916916\\
1.32	0.199276022199964\\
1.33	0.19926999797889\\
1.34	0.199264012076131\\
1.35	0.199258068920344\\
1.36	0.199252172569469\\
1.37	0.199246326732576\\
1.38	0.199240534790556\\
1.39	0.199234799815714\\
1.4	0.199229124590323\\
1.41	0.199223511624194\\
1.42	0.199217963171301\\
1.43	0.199212481245519\\
1.44	0.199207067635511\\
1.45	0.199201723918825\\
1.46	0.199196451475215\\
1.47	0.199191251499248\\
1.48	0.199186125012223\\
1.49	0.199181072873438\\
1.5	0.199176095790838\\
1.51	0.199171194331086\\
1.52	0.199166368929065\\
1.53	0.199161619896862\\
1.54	0.199156947432252\\
1.55	0.199152351626702\\
1.56	0.199147832472932\\
1.57	0.199143389872043\\
1.58	0.199139023640249\\
1.59	0.199134733515221\\
1.6	0.199130519162063\\
1.61	0.199126380178959\\
1.62	0.199122316102472\\
1.63	0.19911832641256\\
1.64	0.199114410537273\\
1.65	0.199110567857193\\
1.66	0.199106797709603\\
1.67	0.199103099392406\\
1.68	0.199099472167807\\
1.69	0.199095915265784\\
1.7	0.199092427887334\\
1.71	0.199089009207527\\
1.72	0.199085658378365\\
1.73	0.199082374531469\\
1.74	0.199079156780595\\
1.75	0.19907600422399\\
1.76	0.199072915946589\\
1.77	0.19906989102208\\
1.78	0.199066928514834\\
1.79	0.199064027481695\\
1.8	0.199061186973662\\
1.81	0.199058406037448\\
1.82	0.199055683716941\\
1.83	0.199053019054555\\
1.84	0.199050411092486\\
1.85	0.199047858873883\\
1.86	0.199045361443927\\
1.87	0.199042917850837\\
1.88	0.19904052714679\\
1.89	0.199038188388778\\
1.9	0.199035900639394\\
1.91	0.199033662967557\\
1.92	0.199031474449172\\
1.93	0.199029334167739\\
1.94	0.199027241214907\\
1.95	0.199025194690977\\
1.96	0.199023193705361\\
1.97	0.199021237376996\\
1.98	0.199019324834713\\
1.99	0.199017455217574\\
2	0.199015627675186\\
2.01	0.199013841367891\\
2.02	0.199012095467106\\
2.03	0.199010389155446\\
2.04	0.199008721626935\\
2.05	0.199007092087119\\
2.06	0.199005499753224\\
2.07	0.199003943854235\\
2.08	0.199002423630969\\
2.09	0.199000938336159\\
2.1	0.198999487234465\\
2.11	0.198998069602513\\
2.12	0.198996684728904\\
2.13	0.198995331914182\\
2.14	0.198994010470851\\
2.15	0.198992719723303\\
2.16	0.198991459007789\\
2.17	0.198990227672366\\
2.18	0.198989025076812\\
2.19	0.198987850592567\\
2.2	0.198986703602639\\
2.21	0.198985583501505\\
2.22	0.19898448969503\\
2.23	0.198983421600337\\
2.24	0.198982378645711\\
2.25	0.198981360270479\\
2.26	0.198980365924872\\
2.27	0.198979395069925\\
2.28	0.198978447177326\\
2.29	0.198977521729282\\
2.3	0.1989766182184\\
2.31	0.198975736147521\\
2.32	0.198974875029603\\
2.33	0.198974034387564\\
2.34	0.198973213754133\\
2.35	0.198972412671718\\
2.36	0.198971630692243\\
2.37	0.198970867377007\\
2.38	0.19897012229654\\
2.39	0.198969395030435\\
2.4	0.198968685167224\\
2.41	0.198967992304209\\
2.42	0.198967316047315\\
2.43	0.198966656010956\\
2.44	0.198966011817865\\
2.45	0.198965383098964\\
2.46	0.198964769493211\\
2.47	0.198964170647444\\
2.48	0.198963586216261\\
2.49	0.198963015861848\\
2.5	0.198962459253854\\
2.51	0.198961916069251\\
2.52	0.198961385992176\\
2.53	0.198960868713818\\
2.54	0.198960363932265\\
2.55	0.198959871352363\\
2.56	0.198959390685609\\
2.57	0.198958921649987\\
2.58	0.198958463969857\\
2.59	0.19895801737583\\
2.6	0.198957581604616\\
2.61	0.198957156398936\\
2.62	0.198956741507367\\
2.63	0.198956336684235\\
2.64	0.1989559416895\\
2.65	0.19895555628862\\
2.66	0.198955180252459\\
2.67	0.198954813357159\\
2.68	0.198954455384021\\
2.69	0.19895410611942\\
2.7	0.198953765354667\\
2.71	0.198953432885924\\
2.72	0.198953108514095\\
2.73	0.198952792044706\\
2.74	0.198952483287839\\
2.75	0.198952182057998\\
2.76	0.198951888174028\\
2.77	0.198951601459028\\
2.78	0.198951321740231\\
2.79	0.198951048848944\\
2.8	0.198950782620435\\
2.81	0.198950522893847\\
2.82	0.198950269512132\\
2.83	0.19895002232193\\
2.84	0.198949781173522\\
2.85	0.19894954592073\\
2.86	0.198949316420826\\
2.87	0.198949092534486\\
2.88	0.198948874125684\\
2.89	0.198948661061622\\
2.9	0.198948453212679\\
2.91	0.198948250452296\\
2.92	0.198948052656954\\
2.93	0.198947859706069\\
2.94	0.198947671481933\\
2.95	0.198947487869665\\
2.96	0.198947308757116\\
2.97	0.198947134034832\\
2.98	0.198946963595984\\
2.99	0.198946797336288\\
};
\addlegendentry{$T=0.01$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.043532461573196\\
0.001	0.0436321141651892\\
0.002	0.0437312669864942\\
0.003	0.043829922515406\\
0.004	0.0439280832180522\\
0.005	0.0440257515484459\\
0.006	0.0441229299485555\\
0.007	0.0442196208483516\\
0.008	0.0443158266658734\\
0.009	0.0444115498072837\\
0.01	0.0445067926669254\\
0.011	0.0446015576273824\\
0.012	0.0446958470595322\\
0.013	0.0447896633226066\\
0.014	0.0448830087642451\\
0.015	0.0449758857205542\\
0.016	0.045068296516162\\
0.017	0.0451602434642755\\
0.018	0.0452517288667311\\
0.019	0.0453427550140557\\
0.02	0.0454333241855196\\
0.021	0.0455234386491896\\
0.022	0.0456131006619858\\
0.023	0.045702312469736\\
0.024	0.0457910763072253\\
0.025	0.0458793943982554\\
0.026	0.0459672689556958\\
0.027	0.0460547021815341\\
0.028	0.0461416962669354\\
0.029	0.0462282533922871\\
0.03	0.0463143757272566\\
0.031	0.0464000654308427\\
0.032	0.0464853246514301\\
0.033	0.0465701555268279\\
0.034	0.0466545601843429\\
0.035	0.0467385407408099\\
0.036	0.0468220993026569\\
0.037	0.0469052379659467\\
0.038	0.0469879588164333\\
0.039	0.0470702639296088\\
0.04	0.0471521553707548\\
0.041	0.0472336351949909\\
0.042	0.0473147054473253\\
0.043	0.047395368162704\\
0.044	0.0474756253660591\\
0.045	0.0475554790723554\\
0.046	0.0476349312866451\\
0.047	0.0477139840041112\\
0.048	0.0477926392101153\\
0.049	0.0478708988802479\\
0.05	0.0479487649803749\\
0.051	0.0480262394666839\\
0.052	0.0481033242857336\\
0.053	0.0481800213744998\\
0.054	0.0482563326604191\\
0.055	0.048332260061442\\
0.056	0.048407805486073\\
0.057	0.0484829708334165\\
0.058	0.048557757993231\\
0.059	0.0486321688459619\\
0.06	0.0487062052627973\\
0.061	0.0487798691057095\\
0.062	0.0488531622274981\\
0.063	0.0489260864718348\\
0.064	0.0489986436733165\\
0.065	0.0490708356574963\\
0.066	0.0491426642409338\\
0.067	0.0492141312312424\\
0.068	0.0492852384271256\\
0.069	0.0493559876184277\\
0.07	0.0494263805861725\\
0.071	0.0494964191026066\\
0.072	0.0495661049312439\\
0.073	0.0496354398269065\\
0.074	0.0497044255357704\\
0.075	0.0497730637954021\\
0.076	0.0498413563348064\\
0.077	0.0499093048744621\\
0.078	0.0499769111263719\\
0.079	0.0500441767940951\\
0.08	0.0501111035727939\\
0.081	0.0501776931492721\\
0.082	0.0502439472020189\\
0.083	0.0503098674012463\\
0.084	0.0503754554089295\\
0.085	0.0504407128788493\\
0.086	0.0505056414566343\\
0.087	0.0505702427797896\\
0.088	0.0506345184777524\\
0.089	0.0506984701719189\\
0.09	0.050762099475689\\
0.091	0.0508254079945061\\
0.092	0.0508883973258907\\
0.093	0.0509510690594837\\
0.094	0.0510134247770861\\
0.095	0.0510754660526931\\
0.096	0.0511371944525356\\
0.097	0.0511986115351124\\
0.098	0.0512597188512389\\
0.099	0.0513205179440728\\
0.1	0.0513810103491572\\
0.101	0.0514411975944602\\
0.102	0.051501081200406\\
0.103	0.0515606626799172\\
0.104	0.0516199435384463\\
0.105	0.0516789252740162\\
0.106	0.0517376093772566\\
0.107	0.0517959973314392\\
0.108	0.0518540906125098\\
0.109	0.0519118906891283\\
0.11	0.0519693990227075\\
0.111	0.0520266170674422\\
0.112	0.0520835462703442\\
0.113	0.0521401880712844\\
0.114	0.052196543903023\\
0.115	0.0522526151912435\\
0.116	0.0523084033545866\\
0.117	0.0523639098046889\\
0.118	0.0524191359462181\\
0.119	0.0524740831768973\\
0.12	0.052528752887552\\
0.121	0.0525831464621307\\
0.122	0.0526372652777503\\
0.123	0.0526911107047245\\
0.124	0.0527446841065937\\
0.125	0.0527979868401633\\
0.126	0.0528510202555379\\
0.127	0.0529037856961445\\
0.128	0.052956284498777\\
0.129	0.0530085179936224\\
0.13	0.0530604875042933\\
0.131	0.0531121943478616\\
0.132	0.0531636398348891\\
0.133	0.0532148252694604\\
0.134	0.0532657519492146\\
0.135	0.0533164211653778\\
0.136	0.0533668342027926\\
0.137	0.0534169923399475\\
0.138	0.0534668968490122\\
0.139	0.053516548995872\\
0.14	0.0535659500401451\\
0.141	0.0536151012352271\\
0.142	0.0536640038283134\\
0.143	0.0537126590604358\\
0.144	0.0537610681664851\\
0.145	0.0538092323752484\\
0.146	0.0538571529094336\\
0.147	0.0539048309857051\\
0.148	0.0539522678147053\\
0.149	0.0539994646010893\\
0.15	0.0540464225435557\\
0.151	0.0540931428348737\\
0.152	0.0541396266619105\\
0.153	0.0541858752056612\\
0.154	0.0542318896412817\\
0.155	0.0542776711381092\\
0.156	0.0543232208596987\\
0.157	0.0543685399638478\\
0.158	0.0544136296026232\\
0.159	0.0544584909223922\\
0.16	0.0545031250638486\\
0.161	0.0545475331620411\\
0.162	0.0545917163464011\\
0.163	0.054635675740772\\
0.164	0.0546794124634304\\
0.165	0.0547229276271219\\
0.166	0.0547662223390819\\
0.167	0.0548092977010646\\
0.168	0.0548521548093721\\
0.169	0.0548947947548777\\
0.17	0.0549372186230557\\
0.171	0.054979427494003\\
0.172	0.0550214224424679\\
0.173	0.0550632045378834\\
0.174	0.0551047748443803\\
0.175	0.0551461344208244\\
0.176	0.0551872843208334\\
0.177	0.0552282255928132\\
0.178	0.0552689592799733\\
0.179	0.0553094864203565\\
0.18	0.0553498080468648\\
0.181	0.0553899251872823\\
0.182	0.0554298388643046\\
0.183	0.0554695500955615\\
0.184	0.0555090598936367\\
0.185	0.0555483692661045\\
0.186	0.0555874792155449\\
0.187	0.0556263907395651\\
0.188	0.0556651048308365\\
0.189	0.0557036224771079\\
0.19	0.0557419446612348\\
0.191	0.0557800723612023\\
0.192	0.0558180065501492\\
0.193	0.0558557481963904\\
0.194	0.0558932982634441\\
0.195	0.0559306577100516\\
0.196	0.0559678274901994\\
0.197	0.0560048085531499\\
0.198	0.0560416018434586\\
0.199	0.0560782083009954\\
0.2	0.0561146288609766\\
0.201	0.0561508644539797\\
0.202	0.056186916005968\\
0.203	0.0562227844383134\\
0.204	0.0562584706678186\\
0.205	0.0562939756067435\\
0.206	0.0563293001628224\\
0.207	0.0563644452392877\\
0.208	0.056399411734894\\
0.209	0.0564342005439387\\
0.21	0.0564688125562851\\
0.211	0.056503248657378\\
0.212	0.0565375097282759\\
0.213	0.0565715966456652\\
0.214	0.0566055102818821\\
0.215	0.0566392515049359\\
0.216	0.0566728211785327\\
0.217	0.0567062201620918\\
0.218	0.0567394493107696\\
0.219	0.0567725094754776\\
0.22	0.056805401502908\\
0.221	0.0568381262355472\\
0.222	0.0568706845117081\\
0.223	0.0569030771655377\\
0.224	0.0569353050270469\\
0.225	0.0569673689221269\\
0.226	0.0569992696725687\\
0.227	0.0570310080960883\\
0.228	0.057062585006337\\
0.229	0.0570940012129317\\
0.23	0.0571252575214707\\
0.231	0.0571563547335519\\
0.232	0.0571872936467932\\
0.233	0.0572180750548547\\
0.234	0.0572486997474574\\
0.235	0.0572791685103993\\
0.236	0.0573094821255768\\
0.237	0.0573396413710044\\
0.238	0.0573696470208327\\
0.239	0.0573994998453704\\
0.24	0.057429200611098\\
0.241	0.0574587500806919\\
0.242	0.057488149013043\\
0.243	0.0575173981632675\\
0.244	0.0575464982827331\\
0.245	0.0575754501190787\\
0.246	0.0576042544162255\\
0.247	0.0576329119144016\\
0.248	0.057661423350158\\
0.249	0.0576897894563861\\
0.25	0.0577180109623473\\
0.251	0.0577460885936482\\
0.252	0.0577740230723214\\
0.253	0.0578018151168016\\
0.254	0.0578294654419549\\
0.255	0.0578569747590951\\
0.256	0.057884343776001\\
0.257	0.057911573196933\\
0.258	0.0579386637226514\\
0.259	0.0579656160504346\\
0.26	0.0579924308740972\\
0.261	0.0580191088840036\\
0.262	0.0580456507670878\\
0.263	0.0580720572068674\\
0.264	0.0580983288834652\\
0.265	0.0581244664736211\\
0.266	0.0581504706507104\\
0.267	0.0581763420847623\\
0.268	0.0582020814424735\\
0.269	0.0582276893872266\\
0.27	0.0582531665791038\\
0.271	0.0582785136749101\\
0.272	0.0583037313281802\\
0.273	0.0583288201892009\\
0.274	0.0583537809050259\\
0.275	0.0583786141194854\\
0.276	0.0584033204732143\\
0.277	0.0584279006036582\\
0.278	0.0584523551450935\\
0.279	0.0584766847286415\\
0.28	0.0585008899822854\\
0.281	0.0585249715308817\\
0.282	0.0585489299961776\\
0.283	0.0585727659968311\\
0.284	0.0585964801484208\\
0.285	0.0586200730634623\\
0.286	0.0586435453514241\\
0.287	0.0586668976187444\\
0.288	0.0586901304688404\\
0.289	0.0587132445021268\\
0.29	0.0587362403160322\\
0.291	0.058759118505013\\
0.292	0.0587818796605633\\
0.293	0.0588045243712377\\
0.294	0.0588270532226606\\
0.295	0.0588494667975387\\
0.296	0.0588717656756833\\
0.297	0.0588939504340161\\
0.298	0.0589160216465869\\
0.299	0.0589379798845896\\
0.3	0.0589598257163729\\
0.301	0.0589815597074556\\
0.302	0.0590031824205426\\
0.303	0.059024694415537\\
0.304	0.0590460962495549\\
0.305	0.0590673884769377\\
0.306	0.059088571649266\\
0.307	0.0591096463153706\\
0.308	0.0591306130213541\\
0.309	0.0591514723105963\\
0.31	0.0591722247237741\\
0.311	0.0591928707988691\\
0.312	0.0592134110711854\\
0.313	0.0592338460733587\\
0.314	0.0592541763353713\\
0.315	0.0592744023845655\\
0.316	0.0592945247456577\\
0.317	0.0593145439407514\\
0.318	0.0593344604893477\\
0.319	0.0593542749083583\\
0.32	0.0593739877121218\\
0.321	0.0593935994124127\\
0.322	0.0594131105184567\\
0.323	0.0594325215369402\\
0.324	0.0594518329720262\\
0.325	0.059471045325364\\
0.326	0.059490159096101\\
0.327	0.0595091747809048\\
0.328	0.0595280928739584\\
0.329	0.0595469138669877\\
0.33	0.0595656382492658\\
0.331	0.059584266507626\\
0.332	0.0596027991264737\\
0.333	0.059621236587806\\
0.334	0.0596395793712085\\
0.335	0.0596578279538833\\
0.336	0.0596759828106505\\
0.337	0.0596940444139573\\
0.338	0.059712013233906\\
0.339	0.0597298897382447\\
0.34	0.0597476743923963\\
0.341	0.0597653676594605\\
0.342	0.0597829700002289\\
0.343	0.0598004818731931\\
0.344	0.0598179037345539\\
0.345	0.0598352360382444\\
0.346	0.0598524792359313\\
0.347	0.0598696337770269\\
0.348	0.0598867001087044\\
0.349	0.0599036786759054\\
0.35	0.0599205699213509\\
0.351	0.059937374285551\\
0.352	0.0599540922068225\\
0.353	0.0599707241212937\\
0.354	0.0599872704629169\\
0.355	0.0600037316634787\\
0.356	0.0600201081526164\\
0.357	0.0600364003578141\\
0.358	0.0600526087044287\\
0.359	0.0600687336156948\\
0.36	0.0600847755127306\\
0.361	0.060100734814558\\
0.362	0.0601166119381029\\
0.363	0.0601324072982136\\
0.364	0.0601481213076667\\
0.365	0.0601637543771764\\
0.366	0.0601793069154134\\
0.367	0.0601947793289979\\
0.368	0.0602101720225305\\
0.369	0.0602254853985849\\
0.37	0.0602407198577253\\
0.371	0.0602558757985201\\
0.372	0.0602709536175453\\
0.373	0.0602859537093969\\
0.374	0.0603008764667019\\
0.375	0.0603157222801253\\
0.376	0.0603304915383787\\
0.377	0.0603451846282371\\
0.378	0.0603598019345392\\
0.379	0.0603743438402075\\
0.38	0.0603888107262456\\
0.381	0.0604032029717633\\
0.382	0.0604175209539677\\
0.383	0.0604317650481822\\
0.384	0.0604459356278594\\
0.385	0.0604600330645829\\
0.386	0.0604740577280851\\
0.387	0.0604880099862453\\
0.388	0.0605018902051062\\
0.389	0.0605156987488868\\
0.39	0.0605294359799793\\
0.391	0.0605431022589702\\
0.392	0.0605566979446378\\
0.393	0.060570223393975\\
0.394	0.0605836789621857\\
0.395	0.060597065002698\\
0.396	0.0606103818671776\\
0.397	0.0606236299055319\\
0.398	0.060636809465917\\
0.399	0.0606499208947503\\
0.4	0.0606629645367172\\
0.401	0.060675940734777\\
0.402	0.0606888498301792\\
0.403	0.0607016921624652\\
0.404	0.0607144680694801\\
0.405	0.0607271778873782\\
0.406	0.0607398219506358\\
0.407	0.0607524005920512\\
0.408	0.0607649141427643\\
0.409	0.0607773629322559\\
0.41	0.0607897472883595\\
0.411	0.0608020675372717\\
0.412	0.0608143240035542\\
0.413	0.0608265170101462\\
0.414	0.0608386468783753\\
0.415	0.0608507139279559\\
0.416	0.0608627184770084\\
0.417	0.0608746608420601\\
0.418	0.060886541338052\\
0.419	0.0608983602783549\\
0.42	0.0609101179747664\\
0.421	0.0609218147375287\\
0.422	0.0609334508753318\\
0.423	0.0609450266953159\\
0.424	0.0609565425030908\\
0.425	0.0609679986027306\\
0.426	0.0609793952967923\\
0.427	0.0609907328863181\\
0.428	0.0610020116708406\\
0.429	0.0610132319484004\\
0.43	0.0610243940155413\\
0.431	0.0610354981673223\\
0.432	0.0610465446973264\\
0.433	0.0610575338976657\\
0.434	0.0610684660589936\\
0.435	0.0610793414705049\\
0.436	0.0610901604199502\\
0.437	0.0611009231936389\\
0.438	0.0611116300764424\\
0.439	0.0611222813518104\\
0.44	0.0611328773017722\\
0.441	0.0611434182069445\\
0.442	0.0611539043465372\\
0.443	0.0611643359983651\\
0.444	0.0611747134388519\\
0.445	0.0611850369430338\\
0.446	0.0611953067845687\\
0.447	0.0612055232357522\\
0.448	0.0612156865675051\\
0.449	0.0612257970494\\
0.45	0.0612358549496536\\
0.451	0.0612458605351379\\
0.452	0.0612558140713927\\
0.453	0.061265715822626\\
0.454	0.0612755660517235\\
0.455	0.0612853650202512\\
0.456	0.0612951129884641\\
0.457	0.0613048102153151\\
0.458	0.0613144569584562\\
0.459	0.0613240534742532\\
0.46	0.061333600017784\\
0.461	0.061343096842849\\
0.462	0.0613525442019804\\
0.463	0.0613619423464374\\
0.464	0.0613712915262233\\
0.465	0.0613805919900875\\
0.466	0.0613898439855337\\
0.467	0.0613990477588254\\
0.468	0.0614082035549904\\
0.469	0.0614173116178255\\
0.47	0.0614263721899142\\
0.471	0.061435385512613\\
0.472	0.061444351826076\\
0.473	0.0614532713692476\\
0.474	0.0614621443798764\\
0.475	0.0614709710945219\\
0.476	0.0614797517485481\\
0.477	0.0614884865761501\\
0.478	0.061497175810342\\
0.479	0.06150581968297\\
0.48	0.0615144184247197\\
0.481	0.0615229722651161\\
0.482	0.0615314814325341\\
0.483	0.0615399461542026\\
0.484	0.0615483666562133\\
0.485	0.0615567431635207\\
0.486	0.061565075899953\\
0.487	0.0615733650882132\\
0.488	0.0615816109498896\\
0.489	0.0615898137054535\\
0.49	0.0615979735742755\\
0.491	0.0616060907746236\\
0.492	0.0616141655236675\\
0.493	0.0616221980374943\\
0.494	0.0616301885310959\\
0.495	0.0616381372183978\\
0.496	0.0616460443122408\\
0.497	0.061653910024403\\
0.498	0.0616617345655972\\
0.499	0.0616695181454788\\
0.5	0.0616772609726381\\
0.501	0.0616849632546613\\
0.502	0.061692625198047\\
0.503	0.0617002470082746\\
0.504	0.0617078288897858\\
0.505	0.0617153710460018\\
0.506	0.0617228736793192\\
0.507	0.0617303369911211\\
0.508	0.061737761181777\\
0.509	0.0617451464506489\\
0.51	0.0617524929961045\\
0.511	0.0617598010155018\\
0.512	0.0617670707052203\\
0.513	0.0617743022606472\\
0.514	0.0617814958761911\\
0.515	0.0617886517452787\\
0.516	0.0617957700603741\\
0.517	0.0618028510129641\\
0.518	0.0618098947935808\\
0.519	0.0618169015917956\\
0.52	0.0618238715962286\\
0.521	0.0618308049945531\\
0.522	0.0618377019734944\\
0.523	0.0618445627188471\\
0.524	0.0618513874154642\\
0.525	0.0618581762472774\\
0.526	0.061864929397288\\
0.527	0.0618716470475804\\
0.528	0.0618783293793244\\
0.529	0.0618849765727741\\
0.53	0.0618915888072826\\
0.531	0.0618981662613003\\
0.532	0.0619047091123802\\
0.533	0.0619112175371815\\
0.534	0.0619176917114782\\
0.535	0.0619241318101587\\
0.536	0.0619305380072265\\
0.537	0.0619369104758207\\
0.538	0.0619432493882021\\
0.539	0.0619495549157699\\
0.54	0.0619558272290533\\
0.541	0.0619620664977402\\
0.542	0.0619682728906433\\
0.543	0.0619744465757419\\
0.544	0.0619805877201636\\
0.545	0.0619866964902006\\
0.546	0.0619927730513035\\
0.547	0.0619988175680907\\
0.548	0.0620048302043558\\
0.549	0.0620108111230657\\
0.55	0.0620167604863694\\
0.551	0.0620226784555974\\
0.552	0.0620285651912716\\
0.553	0.0620344208530997\\
0.554	0.0620402455999945\\
0.555	0.0620460395900628\\
0.556	0.062051802980618\\
0.557	0.0620575359281818\\
0.558	0.0620632385884845\\
0.559	0.0620689111164827\\
0.56	0.0620745536663385\\
0.561	0.0620801663914469\\
0.562	0.062085749444429\\
0.563	0.0620913029771386\\
0.564	0.0620968271406632\\
0.565	0.0621023220853296\\
0.566	0.0621077879607122\\
0.567	0.062113224915621\\
0.568	0.0621186330981279\\
0.569	0.0621240126555535\\
0.57	0.06212936373448\\
0.571	0.0621346864807459\\
0.572	0.0621399810394623\\
0.573	0.0621452475550021\\
0.574	0.0621504861710169\\
0.575	0.0621556970304298\\
0.576	0.0621608802754471\\
0.577	0.0621660360475627\\
0.578	0.0621711644875425\\
0.579	0.0621762657354627\\
0.58	0.062181339930677\\
0.581	0.0621863872118488\\
0.582	0.0621914077169378\\
0.583	0.0621964015832057\\
0.584	0.0622013689472318\\
0.585	0.0622063099448925\\
0.586	0.0622112247113927\\
0.587	0.0622161133812477\\
0.588	0.0622209760883012\\
0.589	0.0622258129657155\\
0.59	0.062230624145986\\
0.591	0.0622354097609421\\
0.592	0.062240169941737\\
0.593	0.0622449048188796\\
0.594	0.0622496145222049\\
0.595	0.0622542991809068\\
0.596	0.0622589589235155\\
0.597	0.0622635938779241\\
0.598	0.0622682041713738\\
0.599	0.0622727899304629\\
0.6	0.0622773512811558\\
0.601	0.0622818883487787\\
0.602	0.062286401258028\\
0.603	0.0622908901329678\\
0.604	0.06229535509704\\
0.605	0.0622997962730594\\
0.606	0.0623042137832262\\
0.607	0.0623086077491204\\
0.608	0.0623129782917089\\
0.609	0.0623173255313507\\
0.61	0.0623216495877938\\
0.611	0.0623259505801824\\
0.612	0.0623302286270612\\
0.613	0.0623344838463796\\
0.614	0.0623387163554829\\
0.615	0.0623429262711341\\
0.616	0.0623471137094997\\
0.617	0.0623512787861582\\
0.618	0.0623554216161145\\
0.619	0.0623595423137827\\
0.62	0.0623636409930055\\
0.621	0.0623677177670462\\
0.622	0.0623717727486029\\
0.623	0.0623758060497986\\
0.624	0.0623798177821875\\
0.625	0.0623838080567679\\
0.626	0.0623877769839736\\
0.627	0.0623917246736824\\
0.628	0.0623956512352145\\
0.629	0.0623995567773397\\
0.63	0.0624034414082784\\
0.631	0.0624073052357031\\
0.632	0.0624111483667452\\
0.633	0.0624149709079883\\
0.634	0.062418772965487\\
0.635	0.0624225546447514\\
0.636	0.0624263160507612\\
0.637	0.0624300572879697\\
0.638	0.0624337784602962\\
0.639	0.0624374796711374\\
0.64	0.0624411610233699\\
0.641	0.0624448226193483\\
0.642	0.062448464560904\\
0.643	0.0624520869493629\\
0.644	0.0624556898855335\\
0.645	0.0624592734697166\\
0.646	0.0624628378017054\\
0.647	0.0624663829807909\\
0.648	0.0624699091057523\\
0.649	0.0624734162748833\\
0.65	0.0624769045859677\\
0.651	0.0624803741363066\\
0.652	0.0624838250226988\\
0.653	0.0624872573414595\\
0.654	0.0624906711884159\\
0.655	0.0624940666589056\\
0.656	0.0624974438477933\\
0.657	0.0625008028494561\\
0.658	0.0625041437577943\\
0.659	0.0625074666662389\\
0.66	0.0625107716677382\\
0.661	0.0625140588547796\\
0.662	0.0625173283193758\\
0.663	0.0625205801530824\\
0.664	0.0625238144469819\\
0.665	0.0625270312917007\\
0.666	0.0625302307774043\\
0.667	0.0625334129938077\\
0.668	0.0625365780301604\\
0.669	0.0625397259752697\\
0.67	0.0625428569174942\\
0.671	0.0625459709447397\\
0.672	0.0625490681444693\\
0.673	0.0625521486036957\\
0.674	0.0625552124090079\\
0.675	0.0625582596465425\\
0.676	0.0625612904019995\\
0.677	0.0625643047606551\\
0.678	0.0625673028073448\\
0.679	0.0625702846264812\\
0.68	0.0625732503020373\\
0.681	0.0625761999175751\\
0.682	0.0625791335562247\\
0.683	0.0625820513006997\\
0.684	0.0625849532332874\\
0.685	0.0625878394358653\\
0.686	0.0625907099898956\\
0.687	0.0625935649764217\\
0.688	0.0625964044760832\\
0.689	0.0625992285691085\\
0.69	0.0626020373353161\\
0.691	0.0626048308541207\\
0.692	0.0626076092045395\\
0.693	0.0626103724651867\\
0.694	0.0626131207142784\\
0.695	0.0626158540296269\\
0.696	0.0626185724886604\\
0.697	0.062621276168414\\
0.698	0.0626239651455218\\
0.699	0.0626266394962371\\
0.7	0.0626292992964248\\
0.701	0.0626319446215686\\
0.702	0.0626345755467644\\
0.703	0.0626371921467254\\
0.704	0.0626397944957986\\
0.705	0.0626423826679322\\
0.706	0.06264495673672\\
0.707	0.0626475167753676\\
0.708	0.062650062856723\\
0.709	0.0626525950532513\\
0.71	0.0626551134370568\\
0.711	0.0626576180798789\\
0.712	0.0626601090530861\\
0.713	0.0626625864276964\\
0.714	0.0626650502743542\\
0.715	0.062667500663353\\
0.716	0.0626699376646255\\
0.717	0.0626723613477589\\
0.718	0.0626747717819682\\
0.719	0.0626771690361357\\
0.72	0.0626795531787886\\
0.721	0.0626819242780994\\
0.722	0.0626842824019033\\
0.723	0.0626866276176796\\
0.724	0.0626889599925838\\
0.725	0.0626912795934098\\
0.726	0.0626935864866225\\
0.727	0.0626958807383496\\
0.728	0.0626981624143816\\
0.729	0.0627004315801743\\
0.73	0.0627026883008442\\
0.731	0.0627049326411906\\
0.732	0.0627071646656739\\
0.733	0.0627093844384305\\
0.734	0.062711592023265\\
0.735	0.0627137874836744\\
0.736	0.0627159708828051\\
0.737	0.0627181422835083\\
0.738	0.0627203017483052\\
0.739	0.0627224493393973\\
0.74	0.0627245851186731\\
0.741	0.0627267091477052\\
0.742	0.0627288214877556\\
0.743	0.0627309221997681\\
0.744	0.062733011344386\\
0.745	0.0627350889819388\\
0.746	0.0627371551724447\\
0.747	0.0627392099756288\\
0.748	0.0627412534509007\\
0.749	0.0627432856573748\\
0.75	0.0627453066538539\\
0.751	0.0627473164988597\\
0.752	0.0627493152506078\\
0.753	0.0627513029670085\\
0.754	0.0627532797056866\\
0.755	0.0627552455239725\\
0.756	0.0627572004789088\\
0.757	0.0627591446272359\\
0.758	0.0627610780254148\\
0.759	0.0627630007296211\\
0.76	0.0627649127957415\\
0.761	0.0627668142793683\\
0.762	0.0627687052358244\\
0.763	0.0627705857201473\\
0.764	0.0627724557870931\\
0.765	0.0627743154911347\\
0.766	0.0627761648864758\\
0.767	0.0627780040270413\\
0.768	0.0627798329664748\\
0.769	0.062781651758155\\
0.77	0.0627834604551875\\
0.771	0.0627852591104043\\
0.772	0.0627870477763635\\
0.773	0.0627888265053648\\
0.774	0.062790595349443\\
0.775	0.0627923543603588\\
0.776	0.0627941035896083\\
0.777	0.0627958430884351\\
0.778	0.0627975729078196\\
0.779	0.0627992930984718\\
0.78	0.0628010037108494\\
0.781	0.0628027047951583\\
0.782	0.0628043964013445\\
0.783	0.0628060785790938\\
0.784	0.0628077513778457\\
0.785	0.062809414846792\\
0.786	0.0628110690348524\\
0.787	0.0628127139907227\\
0.788	0.0628143497628362\\
0.789	0.0628159763993821\\
0.79	0.0628175939483012\\
0.791	0.0628192024572989\\
0.792	0.0628208019738249\\
0.793	0.0628223925450941\\
0.794	0.0628239742180783\\
0.795	0.062825547039512\\
0.796	0.0628271110558876\\
0.797	0.0628286663134593\\
0.798	0.062830212858253\\
0.799	0.0628317507360488\\
0.8	0.0628332799924021\\
0.801	0.0628348006726305\\
0.802	0.0628363128218251\\
0.803	0.062837816484843\\
0.804	0.0628393117063057\\
0.805	0.062840798530623\\
0.806	0.0628422770019655\\
0.807	0.0628437471642802\\
0.808	0.0628452090612884\\
0.809	0.0628466627364987\\
0.81	0.062848108233186\\
0.811	0.0628495455943992\\
0.812	0.0628509748629815\\
0.813	0.0628523960815536\\
0.814	0.0628538092925126\\
0.815	0.0628552145380382\\
0.816	0.0628566118601043\\
0.817	0.0628580013004649\\
0.818	0.0628593829006544\\
0.819	0.0628607567020019\\
0.82	0.0628621227456266\\
0.821	0.0628634810724319\\
0.822	0.0628648317231142\\
0.823	0.0628661747381617\\
0.824	0.0628675101578569\\
0.825	0.0628688380222771\\
0.826	0.0628701583712869\\
0.827	0.0628714712445601\\
0.828	0.0628727766815566\\
0.829	0.0628740747215408\\
0.83	0.0628753654035658\\
0.831	0.0628766487664962\\
0.832	0.0628779248489998\\
0.833	0.0628791936895332\\
0.834	0.0628804553263675\\
0.835	0.0628817097975753\\
0.836	0.0628829571410259\\
0.837	0.0628841973944069\\
0.838	0.0628854305952061\\
0.839	0.0628866567807199\\
0.84	0.0628878759880577\\
0.841	0.0628890882541357\\
0.842	0.0628902936156795\\
0.843	0.0628914921092277\\
0.844	0.0628926837711309\\
0.845	0.0628938686375621\\
0.846	0.0628950467444941\\
0.847	0.062896218127726\\
0.848	0.0628973828228705\\
0.849	0.0628985408653575\\
0.85	0.0628996922904355\\
0.851	0.062900837133171\\
0.852	0.0629019754284549\\
0.853	0.062903107210995\\
0.854	0.0629042325153183\\
0.855	0.0629053513757838\\
0.856	0.0629064638265724\\
0.857	0.0629075699016785\\
0.858	0.062908669634935\\
0.859	0.0629097630599998\\
0.86	0.0629108502103519\\
0.861	0.0629119311192982\\
0.862	0.0629130058199803\\
0.863	0.062914074345374\\
0.864	0.0629151367282721\\
0.865	0.0629161930013079\\
0.866	0.0629172431969487\\
0.867	0.0629182873474875\\
0.868	0.0629193254850637\\
0.869	0.0629203576416328\\
0.87	0.0629213838490102\\
0.871	0.0629224041388293\\
0.872	0.0629234185425682\\
0.873	0.062924427091545\\
0.874	0.0629254298169098\\
0.875	0.0629264267496582\\
0.876	0.0629274179206261\\
0.877	0.0629284033604937\\
0.878	0.062929383099774\\
0.879	0.0629303571688355\\
0.88	0.0629313255978812\\
0.881	0.062932288416964\\
0.882	0.0629332456559811\\
0.883	0.062934197344674\\
0.884	0.0629351435126379\\
0.885	0.062936084189304\\
0.886	0.0629370194039624\\
0.887	0.0629379491857521\\
0.888	0.0629388735636567\\
0.889	0.06293979256651\\
0.89	0.0629407062230082\\
0.891	0.0629416145616929\\
0.892	0.0629425176109498\\
0.893	0.0629434153990326\\
0.894	0.062944307954045\\
0.895	0.0629451953039479\\
0.896	0.0629460774765493\\
0.897	0.0629469544995248\\
0.898	0.0629478264004084\\
0.899	0.0629486932065807\\
0.9	0.0629495549452886\\
0.901	0.0629504116436393\\
0.902	0.0629512633286023\\
0.903	0.0629521100270022\\
0.904	0.0629529517655254\\
0.905	0.0629537885707298\\
0.906	0.0629546204690302\\
0.907	0.062955447486702\\
0.908	0.0629562696498902\\
0.909	0.0629570869846093\\
0.91	0.0629578995167304\\
0.911	0.0629587072719893\\
0.912	0.0629595102760029\\
0.913	0.0629603085542503\\
0.914	0.0629611021320699\\
0.915	0.0629618910346795\\
0.916	0.0629626752871695\\
0.917	0.0629634549144873\\
0.918	0.0629642299414639\\
0.919	0.0629650003927937\\
0.92	0.0629657662930551\\
0.921	0.0629665276666922\\
0.922	0.0629672845380186\\
0.923	0.0629680369312348\\
0.924	0.0629687848704021\\
0.925	0.0629695283794672\\
0.926	0.0629702674822528\\
0.927	0.0629710022024546\\
0.928	0.0629717325636494\\
0.929	0.062972458589287\\
0.93	0.0629731803027062\\
0.931	0.0629738977271158\\
0.932	0.0629746108856062\\
0.933	0.0629753198011514\\
0.934	0.0629760244966097\\
0.935	0.0629767249947101\\
0.936	0.0629774213180748\\
0.937	0.0629781134892088\\
0.938	0.0629788015304931\\
0.939	0.062979485464199\\
0.94	0.0629801653124814\\
0.941	0.0629808410973865\\
0.942	0.0629815128408306\\
0.943	0.0629821805646296\\
0.944	0.062982844290488\\
0.945	0.0629835040399918\\
0.946	0.0629841598346147\\
0.947	0.0629848116957209\\
0.948	0.0629854596445759\\
0.949	0.0629861037023162\\
0.95	0.062986743889972\\
0.951	0.062987380228479\\
0.952	0.0629880127386525\\
0.953	0.0629886414412053\\
0.954	0.0629892663567363\\
0.955	0.0629898875057455\\
0.956	0.0629905049086215\\
0.957	0.0629911185856488\\
0.958	0.0629917285570065\\
0.959	0.0629923348427754\\
0.96	0.0629929374629227\\
0.961	0.0629935364373162\\
0.962	0.0629941317857214\\
0.963	0.0629947235278026\\
0.964	0.0629953116831193\\
0.965	0.0629958962711305\\
0.966	0.0629964773111992\\
0.967	0.0629970548225774\\
0.968	0.0629976288244282\\
0.969	0.0629981993358059\\
0.97	0.0629987663756727\\
0.971	0.0629993299628948\\
0.972	0.0629998901162327\\
0.973	0.0630004468543515\\
0.974	0.0630010001958225\\
0.975	0.0630015501591197\\
0.976	0.0630020967626209\\
0.977	0.0630026400246075\\
0.978	0.0630031799632678\\
0.979	0.0630037165966987\\
0.98	0.0630042499428924\\
0.981	0.0630047800197591\\
0.982	0.0630053068451092\\
0.983	0.0630058304366631\\
0.984	0.063006350812055\\
0.985	0.0630068679888109\\
0.986	0.063007381984385\\
0.987	0.0630078928161285\\
0.988	0.063008400501307\\
0.989	0.0630089050570957\\
0.99	0.0630094065005797\\
0.991	0.0630099048487616\\
0.992	0.0630104001185399\\
0.993	0.0630108923267416\\
0.994	0.0630113814901004\\
0.995	0.0630118676252612\\
0.996	0.0630123507487833\\
0.997	0.0630128308771407\\
0.998	0.063013308026723\\
0.999	0.06301378221383\\
1	0.0630142534546767\\
1.001	0.0630147217654038\\
1.002	0.0630151871620574\\
1.003	0.0630156496605998\\
1.004	0.0630161092769196\\
1.005	0.0630165660268162\\
1.006	0.0630170199260021\\
1.007	0.0630174709901172\\
1.008	0.0630179192347156\\
1.009	0.0630183646752751\\
1.01	0.063018807327186\\
1.011	0.0630192472057492\\
1.012	0.0630196843262156\\
1.013	0.063020118703726\\
1.014	0.0630205503533635\\
1.015	0.0630209792901164\\
1.016	0.063021405528913\\
1.017	0.0630218290845835\\
1.018	0.0630222499718873\\
1.019	0.0630226682055263\\
1.02	0.063023083800095\\
1.021	0.0630234967701294\\
1.022	0.0630239071300842\\
1.023	0.0630243148943528\\
1.024	0.0630247200772328\\
1.025	0.0630251226929491\\
1.026	0.0630255227556725\\
1.027	0.0630259202794757\\
1.028	0.0630263152783831\\
1.029	0.0630267077663104\\
1.03	0.0630270977571425\\
1.031	0.0630274852646531\\
1.032	0.063027870302582\\
1.033	0.0630282528845557\\
1.034	0.063028633024171\\
1.035	0.0630290107349142\\
1.036	0.0630293860302357\\
1.037	0.0630297589234916\\
1.038	0.0630301294279816\\
1.039	0.0630304975569279\\
1.04	0.063030863323487\\
1.041	0.063031226740746\\
1.042	0.0630315878217373\\
1.043	0.0630319465793858\\
1.044	0.0630323030265979\\
1.045	0.0630326571761669\\
1.046	0.0630330090408704\\
1.047	0.0630333586333628\\
1.048	0.0630337059662801\\
1.049	0.0630340510521566\\
1.05	0.0630343939034824\\
1.051	0.0630347345326767\\
1.052	0.063035072952092\\
1.053	0.0630354091740156\\
1.054	0.0630357432106722\\
1.055	0.0630360750742217\\
1.056	0.0630364047767634\\
1.057	0.0630367323303274\\
1.058	0.0630370577468785\\
1.059	0.063037381038335\\
1.06	0.0630377022165374\\
1.061	0.0630380212932602\\
1.062	0.0630383382802354\\
1.063	0.0630386531891115\\
1.064	0.0630389660314976\\
1.065	0.0630392768189204\\
1.066	0.0630395855628701\\
1.067	0.0630398922747499\\
1.068	0.063040196965914\\
1.069	0.0630404996476745\\
1.07	0.0630408003312596\\
1.071	0.063041099027848\\
1.072	0.0630413957485542\\
1.073	0.0630416905044515\\
1.074	0.0630419833065403\\
1.075	0.0630422741657561\\
1.076	0.0630425630929952\\
1.077	0.0630428500990811\\
1.078	0.0630431351948006\\
1.079	0.0630434183908536\\
1.08	0.0630436996979191\\
1.081	0.063043979126587\\
1.082	0.0630442566874073\\
1.083	0.0630445323908808\\
1.084	0.0630448062474396\\
1.085	0.063045078267471\\
1.086	0.0630453484612942\\
1.087	0.0630456168391991\\
1.088	0.0630458834113871\\
1.089	0.0630461481880408\\
1.09	0.0630464111792585\\
1.091	0.0630466723951133\\
1.092	0.0630469318456011\\
1.093	0.0630471895406784\\
1.094	0.0630474454902485\\
1.095	0.0630476997041548\\
1.096	0.0630479521921962\\
1.097	0.0630482029641258\\
1.098	0.06304845202963\\
1.099	0.0630486993983519\\
1.1	0.0630489450798735\\
1.101	0.0630491890837615\\
1.102	0.0630494314194798\\
1.103	0.0630496720964887\\
1.104	0.0630499111241693\\
1.105	0.0630501485118635\\
1.106	0.0630503842688646\\
1.107	0.0630506184044148\\
1.108	0.063050850927711\\
1.109	0.0630510818478964\\
1.11	0.0630513111740699\\
1.111	0.0630515389152724\\
1.112	0.0630517650805204\\
1.113	0.0630519896787536\\
1.114	0.0630522127188857\\
1.115	0.0630524342097711\\
1.116	0.0630526541602321\\
1.117	0.0630528725790247\\
1.118	0.0630530894748636\\
1.119	0.0630533048564361\\
1.12	0.0630535187323629\\
1.121	0.0630537311112237\\
1.122	0.0630539420015615\\
1.123	0.0630541514118519\\
1.124	0.0630543593505584\\
1.125	0.0630545658260695\\
1.126	0.0630547708467547\\
1.127	0.0630549744209117\\
1.128	0.063055176556822\\
1.129	0.0630553772627024\\
1.13	0.0630555765467337\\
1.131	0.0630557744170605\\
1.132	0.0630559708817685\\
1.133	0.0630561659489143\\
1.134	0.0630563596265006\\
1.135	0.0630565519225057\\
1.136	0.0630567428448412\\
1.137	0.0630569324013955\\
1.138	0.0630571206000048\\
1.139	0.0630573074484747\\
1.14	0.0630574929545562\\
1.141	0.0630576771259619\\
1.142	0.0630578599703726\\
1.143	0.0630580414954181\\
1.144	0.0630582217086986\\
1.145	0.0630584006177608\\
1.146	0.0630585782301167\\
1.147	0.0630587545532453\\
1.148	0.0630589295945736\\
1.149	0.0630591033615024\\
1.15	0.0630592758613739\\
1.151	0.0630594471015165\\
1.152	0.0630596170891954\\
1.153	0.0630597858316593\\
1.154	0.0630599533361006\\
1.155	0.0630601196096755\\
1.156	0.0630602846595131\\
1.157	0.0630604484926924\\
1.158	0.0630606111162717\\
1.159	0.0630607725372458\\
1.16	0.0630609327625954\\
1.161	0.063061091799254\\
1.162	0.0630612496541111\\
1.163	0.0630614063340431\\
1.164	0.0630615618458569\\
1.165	0.0630617161963545\\
1.166	0.0630618693922736\\
1.167	0.0630620214403498\\
1.168	0.0630621723472376\\
1.169	0.0630623221196032\\
1.17	0.0630624707640373\\
1.171	0.0630626182871302\\
1.172	0.0630627646954074\\
1.173	0.0630629099953794\\
1.174	0.0630630541935052\\
1.175	0.0630631972962302\\
1.176	0.0630633393099452\\
1.177	0.0630634802410227\\
1.178	0.0630636200957838\\
1.179	0.0630637588805393\\
1.18	0.0630638966015329\\
1.181	0.0630640332650201\\
1.182	0.0630641688771727\\
1.183	0.0630643034441766\\
1.184	0.0630644369721338\\
1.185	0.0630645694671773\\
1.186	0.0630647009353455\\
1.187	0.0630648313826833\\
1.188	0.0630649608151815\\
1.189	0.0630650892388135\\
1.19	0.0630652166595178\\
1.191	0.0630653430831944\\
1.192	0.0630654685157158\\
1.193	0.0630655929629228\\
1.194	0.0630657164306287\\
1.195	0.0630658389246095\\
1.196	0.0630659604506104\\
1.197	0.0630660810143508\\
1.198	0.0630662006215126\\
1.199	0.0630663192777579\\
1.2	0.063066436988701\\
1.201	0.0630665537599501\\
1.202	0.0630666695970537\\
1.203	0.0630667845055603\\
1.204	0.0630668984909695\\
1.205	0.063067011558758\\
1.206	0.0630671237143666\\
1.207	0.0630672349632076\\
1.208	0.0630673453106851\\
1.209	0.0630674547621456\\
1.21	0.06306756332292\\
1.211	0.0630676709983111\\
1.212	0.0630677777935801\\
1.213	0.0630678837139912\\
1.214	0.063067988764741\\
1.215	0.0630680929510302\\
1.216	0.0630681962780041\\
1.217	0.0630682987508111\\
1.218	0.0630684003745435\\
1.219	0.0630685011542789\\
1.22	0.0630686010950677\\
1.221	0.0630687002019278\\
1.222	0.0630687984798642\\
1.223	0.0630688959338301\\
1.224	0.0630689925687771\\
1.225	0.0630690883896112\\
1.226	0.0630691834012315\\
1.227	0.0630692776084838\\
1.228	0.0630693710162186\\
1.229	0.0630694636292328\\
1.23	0.0630695554523088\\
1.231	0.0630696464902076\\
1.232	0.0630697367476633\\
1.233	0.0630698262293761\\
1.234	0.0630699149400225\\
1.235	0.0630700028842642\\
1.236	0.0630700900667338\\
1.237	0.0630701764920211\\
1.238	0.0630702621647203\\
1.239	0.0630703470893665\\
1.24	0.0630704312705161\\
1.241	0.0630705147126503\\
1.242	0.0630705974202651\\
1.243	0.0630706793978105\\
1.244	0.0630707606497166\\
1.245	0.0630708411803939\\
1.246	0.0630709209942265\\
1.247	0.0630710000955785\\
1.248	0.0630710784887789\\
1.249	0.0630711561781478\\
1.25	0.0630712331679663\\
1.251	0.0630713094625136\\
1.252	0.0630713850660202\\
1.253	0.0630714599827128\\
1.254	0.0630715342167862\\
1.255	0.063071607772418\\
1.256	0.0630716806537554\\
1.257	0.0630717528649248\\
1.258	0.0630718244100411\\
1.259	0.0630718952931831\\
1.26	0.0630719655184145\\
1.261	0.0630720350897765\\
1.262	0.0630721040112727\\
1.263	0.06307217228692\\
1.264	0.0630722399206744\\
1.265	0.0630723069165018\\
1.266	0.0630723732783228\\
1.267	0.0630724390100547\\
1.268	0.0630725041155766\\
1.269	0.0630725685987602\\
1.27	0.0630726324634541\\
1.271	0.0630726957134737\\
1.272	0.063072758352629\\
1.273	0.0630728203846982\\
1.274	0.0630728818134516\\
1.275	0.0630729426426193\\
1.276	0.0630730028759341\\
1.277	0.0630730625170846\\
1.278	0.0630731215697623\\
1.279	0.0630731800376234\\
1.28	0.0630732379243002\\
1.281	0.0630732952334219\\
1.282	0.0630733519685864\\
1.283	0.0630734081333765\\
1.284	0.0630734637313487\\
1.285	0.0630735187660453\\
1.286	0.0630735732409914\\
1.287	0.0630736271596847\\
1.288	0.0630736805256174\\
1.289	0.0630737333422389\\
1.29	0.0630737856130083\\
1.291	0.0630738373413426\\
1.292	0.0630738885306587\\
1.293	0.0630739391843396\\
1.294	0.063073989305754\\
1.295	0.063074038898254\\
1.296	0.0630740879651705\\
1.297	0.0630741365098289\\
1.298	0.0630741845355148\\
1.299	0.0630742320455105\\
1.3	0.0630742790430766\\
1.301	0.0630743255314508\\
1.302	0.063074371513868\\
1.303	0.0630744169935182\\
1.304	0.0630744619736124\\
1.305	0.0630745064572993\\
1.306	0.0630745504477464\\
1.307	0.063074593948081\\
1.308	0.0630746369614371\\
1.309	0.0630746794908982\\
1.31	0.0630747215395696\\
1.311	0.0630747631105028\\
1.312	0.0630748042067492\\
1.313	0.0630748448313572\\
1.314	0.0630748849873163\\
1.315	0.063074924677654\\
1.316	0.0630749639053419\\
1.317	0.0630750026733462\\
1.318	0.0630750409846422\\
1.319	0.0630750788421191\\
1.32	0.0630751162487281\\
1.321	0.0630751532073486\\
1.322	0.0630751897208946\\
1.323	0.0630752257922178\\
1.324	0.0630752614241772\\
1.325	0.0630752966196008\\
1.326	0.0630753313813262\\
1.327	0.0630753657121502\\
1.328	0.0630753996148668\\
1.329	0.0630754330922518\\
1.33	0.0630754661470611\\
1.331	0.0630754987820488\\
1.332	0.0630755309999453\\
1.333	0.0630755628034475\\
1.334	0.0630755941952644\\
1.335	0.063075625178091\\
1.336	0.063075655754571\\
1.337	0.0630756859273925\\
1.338	0.063075715699167\\
1.339	0.0630757450725294\\
1.34	0.0630757740500948\\
1.341	0.0630758026344497\\
1.342	0.0630758308281811\\
1.343	0.0630758586338558\\
1.344	0.0630758860540075\\
1.345	0.0630759130912109\\
1.346	0.0630759397479662\\
1.347	0.0630759660267812\\
1.348	0.0630759919301664\\
1.349	0.0630760174605755\\
1.35	0.0630760426205135\\
1.351	0.0630760674124071\\
1.352	0.0630760918387081\\
1.353	0.0630761159018361\\
1.354	0.0630761396042252\\
1.355	0.0630761629482418\\
1.356	0.0630761859362978\\
1.357	0.0630762085707493\\
1.358	0.0630762308539603\\
1.359	0.0630762527882947\\
1.36	0.0630762743760525\\
1.361	0.0630762956195889\\
1.362	0.0630763165211784\\
1.363	0.0630763370831364\\
1.364	0.0630763573077308\\
1.365	0.0630763771972406\\
1.366	0.0630763967539126\\
1.367	0.0630764159799991\\
1.368	0.0630764348777178\\
1.369	0.0630764534492992\\
1.37	0.063076471696938\\
1.371	0.0630764896228201\\
1.372	0.0630765072291445\\
1.373	0.0630765245180723\\
1.374	0.0630765414917516\\
1.375	0.0630765581523361\\
1.376	0.0630765745019433\\
1.377	0.0630765905427031\\
1.378	0.0630766062767263\\
1.379	0.0630766217060861\\
1.38	0.0630766368329001\\
1.381	0.0630766516592139\\
1.382	0.0630766661870961\\
1.383	0.0630766804185983\\
1.384	0.0630766943557459\\
1.385	0.0630767080005707\\
1.386	0.0630767213550913\\
1.387	0.0630767344212955\\
1.388	0.0630767472011999\\
1.389	0.0630767596967605\\
1.39	0.0630767719099484\\
1.391	0.0630767838427363\\
1.392	0.063076795497047\\
1.393	0.0630768068748354\\
1.394	0.0630768179780068\\
1.395	0.0630768288084957\\
1.396	0.0630768393681898\\
1.397	0.063076849658993\\
1.398	0.0630768596827677\\
1.399	0.0630768694413879\\
1.4	0.0630768789367223\\
1.401	0.0630768881706026\\
1.402	0.0630768971449017\\
1.403	0.0630769058614043\\
1.404	0.06307691432196\\
1.405	0.0630769225283547\\
1.406	0.0630769304823863\\
1.407	0.063076938185857\\
1.408	0.0630769456405253\\
1.409	0.063076952848162\\
1.41	0.0630769598105298\\
1.411	0.0630769665293656\\
1.412	0.0630769730064058\\
1.413	0.0630769792433831\\
1.414	0.0630769852419922\\
1.415	0.0630769910039695\\
1.416	0.0630769965309913\\
1.417	0.0630770018247462\\
1.418	0.0630770068869137\\
1.419	0.0630770117191649\\
1.42	0.0630770163231366\\
1.421	0.0630770207005048\\
1.422	0.0630770248528828\\
1.423	0.0630770287819206\\
1.424	0.0630770324892278\\
1.425	0.0630770359764104\\
1.426	0.0630770392450737\\
1.427	0.0630770422968096\\
1.428	0.0630770451331939\\
1.429	0.0630770477558168\\
1.43	0.0630770501662251\\
1.431	0.0630770523659766\\
1.432	0.0630770543566339\\
1.433	0.0630770561397023\\
1.434	0.0630770577167506\\
1.435	0.0630770590892572\\
1.436	0.0630770602587583\\
1.437	0.0630770612267513\\
1.438	0.0630770619947254\\
1.439	0.063077062564177\\
1.44	0.0630770629365618\\
1.441	0.0630770631133611\\
1.442	0.0630770630960197\\
1.443	0.0630770628860165\\
1.444	0.0630770624847555\\
1.445	0.0630770618937089\\
1.446	0.0630770611142664\\
1.447	0.0630770601478731\\
1.448	0.0630770589959241\\
1.449	0.0630770576598137\\
1.45	0.0630770561409433\\
1.451	0.0630770544407012\\
1.452	0.0630770525604493\\
1.453	0.0630770505015767\\
1.454	0.063077048265424\\
1.455	0.0630770458533482\\
1.456	0.0630770432666937\\
1.457	0.0630770405067957\\
1.458	0.0630770375749884\\
1.459	0.0630770344725944\\
1.46	0.0630770312009112\\
1.461	0.0630770277612649\\
1.462	0.0630770241549349\\
1.463	0.0630770203832208\\
1.464	0.0630770164473984\\
1.465	0.0630770123487453\\
1.466	0.0630770080885348\\
1.467	0.0630770036680256\\
1.468	0.0630769990884554\\
1.469	0.0630769943510908\\
1.47	0.0630769894571537\\
1.471	0.0630769844078781\\
1.472	0.0630769792044907\\
1.473	0.0630769738482104\\
1.474	0.0630769683402321\\
1.475	0.0630769626817867\\
1.476	0.063076956874022\\
1.477	0.0630769509181724\\
1.478	0.063076944815385\\
1.479	0.0630769385668494\\
1.48	0.0630769321737385\\
1.481	0.0630769256371979\\
1.482	0.0630769189583824\\
1.483	0.0630769121384386\\
1.484	0.0630769051785104\\
1.485	0.0630768980797243\\
1.486	0.0630768908432164\\
1.487	0.0630768834700889\\
1.488	0.0630768759614656\\
1.489	0.0630768683184582\\
1.49	0.063076860542144\\
1.491	0.0630768526336437\\
1.492	0.0630768445940118\\
1.493	0.0630768364243532\\
1.494	0.063076828125734\\
1.495	0.0630768196992158\\
1.496	0.063076811145861\\
1.497	0.0630768024667308\\
1.498	0.0630767936628553\\
1.499	0.0630767847352974\\
1.5	0.0630767756850691\\
1.501	0.0630767665132195\\
1.502	0.0630767572207695\\
1.503	0.0630767478087225\\
1.504	0.0630767382781063\\
1.505	0.0630767286299096\\
1.506	0.0630767188651285\\
1.507	0.0630767089847693\\
1.508	0.0630766989898152\\
1.509	0.0630766888812395\\
1.51	0.0630766786600306\\
1.511	0.0630766683271376\\
1.512	0.0630766578835479\\
1.513	0.0630766473301894\\
1.514	0.063076636668032\\
1.515	0.0630766258980108\\
1.516	0.0630766150210929\\
1.517	0.0630766040381692\\
1.518	0.0630765929502145\\
1.519	0.0630765817581115\\
1.52	0.0630765704627938\\
1.521	0.0630765590651756\\
1.522	0.0630765475661501\\
1.523	0.0630765359666471\\
1.524	0.0630765242675309\\
1.525	0.0630765124697056\\
1.526	0.0630765005740526\\
1.527	0.0630764885814512\\
1.528	0.0630764764927672\\
1.529	0.0630764643088863\\
1.53	0.0630764520306525\\
1.531	0.0630764396589411\\
1.532	0.0630764271945975\\
1.533	0.0630764146384542\\
1.534	0.0630764019913758\\
1.535	0.0630763892541824\\
1.536	0.0630763764277122\\
1.537	0.0630763635128022\\
1.538	0.0630763505102558\\
1.539	0.063076337420899\\
1.54	0.0630763242455467\\
1.541	0.0630763109849871\\
1.542	0.0630762976400508\\
1.543	0.0630762842115038\\
1.544	0.0630762707001545\\
1.545	0.0630762571067986\\
1.546	0.0630762434321981\\
1.547	0.063076229677141\\
1.548	0.0630762158424003\\
1.549	0.0630762019287311\\
1.55	0.0630761879369126\\
1.551	0.0630761738676939\\
1.552	0.0630761597218303\\
1.553	0.0630761455000794\\
1.554	0.0630761312031654\\
1.555	0.0630761168318416\\
1.556	0.0630761023868389\\
1.557	0.0630760878688869\\
1.558	0.0630760732787097\\
1.559	0.0630760586170473\\
1.56	0.0630760438845917\\
1.561	0.06307602908206\\
1.562	0.0630760142101675\\
1.563	0.0630759992696034\\
1.564	0.0630759842610974\\
1.565	0.0630759691852977\\
1.566	0.0630759540429421\\
1.567	0.0630759388346906\\
1.568	0.063075923561222\\
1.569	0.0630759082232312\\
1.57	0.0630758928213737\\
1.571	0.0630758773563184\\
1.572	0.0630758618287406\\
1.573	0.0630758462393014\\
1.574	0.0630758305886583\\
1.575	0.0630758148774487\\
1.576	0.0630757991063283\\
1.577	0.0630757832759425\\
1.578	0.0630757673869339\\
1.579	0.063075751439928\\
1.58	0.0630757354355721\\
1.581	0.0630757193744814\\
1.582	0.0630757032572857\\
1.583	0.0630756870846014\\
1.584	0.0630756708570451\\
1.585	0.063075654575226\\
1.586	0.0630756382397599\\
1.587	0.0630756218512379\\
1.588	0.063075605410285\\
1.589	0.0630755889174676\\
1.59	0.0630755723733996\\
1.591	0.0630755557786587\\
1.592	0.063075539133838\\
1.593	0.0630755224395014\\
1.594	0.0630755056962609\\
1.595	0.0630754889046454\\
1.596	0.0630754720652758\\
1.597	0.0630754551786721\\
1.598	0.0630754382454285\\
1.599	0.0630754212660838\\
1.6	0.0630754042412008\\
1.601	0.063075387171343\\
1.602	0.0630753700570469\\
1.603	0.0630753528988611\\
1.604	0.0630753356973232\\
1.605	0.0630753184529793\\
1.606	0.0630753011663431\\
1.607	0.0630752838379809\\
1.608	0.063075266468386\\
1.609	0.0630752490581044\\
1.61	0.0630752316076592\\
1.611	0.0630752141175401\\
1.612	0.0630751965882917\\
1.613	0.0630751790204058\\
1.614	0.0630751614143929\\
1.615	0.063075143770768\\
1.616	0.0630751260900242\\
1.617	0.0630751083726522\\
1.618	0.0630750906191599\\
1.619	0.0630750728300204\\
1.62	0.0630750550057446\\
1.621	0.0630750371467946\\
1.622	0.0630750192536594\\
1.623	0.0630750013268273\\
1.624	0.0630749833667686\\
1.625	0.0630749653739438\\
1.626	0.0630749473488366\\
1.627	0.0630749292918918\\
1.628	0.0630749112035934\\
1.629	0.0630748930843952\\
1.63	0.0630748749347467\\
1.631	0.0630748567551166\\
1.632	0.063074838545934\\
1.633	0.0630748203076629\\
1.634	0.0630748020407374\\
1.635	0.0630747837456044\\
1.636	0.0630747654226932\\
1.637	0.0630747470724674\\
1.638	0.0630747286953224\\
1.639	0.0630747102917228\\
1.64	0.0630746918620617\\
1.641	0.0630746734067815\\
1.642	0.06307465492631\\
1.643	0.0630746364210454\\
1.644	0.0630746178914255\\
1.645	0.0630745993378489\\
1.646	0.0630745807607281\\
1.647	0.0630745621604675\\
1.648	0.063074543537488\\
1.649	0.0630745248921646\\
1.65	0.0630745062249083\\
1.651	0.063074487536127\\
1.652	0.0630744688261947\\
1.653	0.0630744500955281\\
1.654	0.0630744313444811\\
1.655	0.063074412573468\\
1.656	0.0630743937828559\\
1.657	0.0630743749730276\\
1.658	0.0630743561443688\\
1.659	0.0630743372972532\\
1.66	0.0630743184320408\\
1.661	0.0630742995491209\\
1.662	0.063074280648836\\
1.663	0.0630742617315724\\
1.664	0.0630742427976859\\
1.665	0.0630742238475303\\
1.666	0.0630742048814825\\
1.667	0.0630741858998793\\
1.668	0.063074166903068\\
1.669	0.0630741478914135\\
1.67	0.0630741288652601\\
1.671	0.0630741098249426\\
1.672	0.06307409077082\\
1.673	0.0630740717032213\\
1.674	0.0630740526224969\\
1.675	0.0630740335289686\\
1.676	0.0630740144229724\\
1.677	0.0630739953048385\\
1.678	0.0630739761749051\\
1.679	0.0630739570334809\\
1.68	0.0630739378809249\\
1.681	0.0630739187175221\\
1.682	0.0630738995435988\\
1.683	0.0630738803594921\\
1.684	0.063073861165483\\
1.685	0.0630738419619314\\
1.686	0.0630738227490978\\
1.687	0.0630738035273273\\
1.688	0.0630737842969082\\
1.689	0.0630737650581573\\
1.69	0.0630737458113587\\
1.691	0.0630737265568298\\
1.692	0.0630737072948471\\
1.693	0.063073688025725\\
1.694	0.0630736687497608\\
1.695	0.063073649467224\\
1.696	0.0630736301784237\\
1.697	0.0630736108836323\\
1.698	0.0630735915831414\\
1.699	0.0630735722772413\\
1.7	0.0630735529661916\\
1.701	0.0630735336502899\\
1.702	0.0630735143298161\\
1.703	0.0630734950050241\\
1.704	0.0630734756762069\\
1.705	0.0630734563436274\\
1.706	0.0630734370075493\\
1.707	0.0630734176682437\\
1.708	0.0630733983259793\\
1.709	0.0630733789810189\\
1.71	0.0630733596336214\\
1.711	0.0630733402840377\\
1.712	0.0630733209325398\\
1.713	0.0630733015793734\\
1.714	0.0630732822247852\\
1.715	0.0630732628690473\\
1.716	0.0630732435123928\\
1.717	0.0630732241550831\\
1.718	0.0630732047973433\\
1.719	0.0630731854394344\\
1.72	0.0630731660815883\\
1.721	0.0630731467240628\\
1.722	0.063073127367071\\
1.723	0.0630731080108783\\
1.724	0.0630730886556999\\
1.725	0.0630730693017699\\
1.726	0.0630730499493376\\
1.727	0.0630730305985991\\
1.728	0.0630730112498166\\
1.729	0.0630729919031986\\
1.73	0.0630729725589753\\
1.731	0.0630729532173849\\
1.732	0.0630729338786132\\
1.733	0.0630729145429048\\
1.734	0.0630728952104614\\
1.735	0.0630728758815225\\
1.736	0.0630728565562898\\
1.737	0.0630728372349738\\
1.738	0.0630728179177821\\
1.739	0.0630727986049411\\
1.74	0.063072779296638\\
1.741	0.0630727599930981\\
1.742	0.0630727406945082\\
1.743	0.0630727214010862\\
1.744	0.0630727021130254\\
1.745	0.0630726828305396\\
1.746	0.0630726635538055\\
1.747	0.0630726442830349\\
1.748	0.0630726250184197\\
1.749	0.0630726057601465\\
1.75	0.0630725865084248\\
1.751	0.0630725672634292\\
1.752	0.0630725480253568\\
1.753	0.0630725287944005\\
1.754	0.0630725095707283\\
1.755	0.063072490354543\\
1.756	0.0630724711460237\\
1.757	0.0630724519453336\\
1.758	0.0630724327526905\\
1.759	0.0630724135682474\\
1.76	0.0630723943921824\\
1.761	0.0630723752246854\\
1.762	0.0630723560659031\\
1.763	0.0630723369160472\\
1.764	0.0630723177752586\\
1.765	0.0630722986437231\\
1.766	0.0630722795216005\\
1.767	0.0630722604090826\\
1.768	0.063072241306297\\
1.769	0.0630722222134408\\
1.77	0.0630722031306561\\
1.771	0.0630721840581154\\
1.772	0.0630721649959895\\
1.773	0.0630721459444136\\
1.774	0.0630721269035743\\
1.775	0.0630721078736017\\
1.776	0.0630720888546694\\
1.777	0.0630720698469229\\
1.778	0.0630720508505198\\
1.779	0.0630720318656089\\
1.78	0.063072012892352\\
1.781	0.0630719939308764\\
1.782	0.0630719749813573\\
1.783	0.0630719560439143\\
1.784	0.0630719371187042\\
1.785	0.0630719182058735\\
1.786	0.0630718993055706\\
1.787	0.0630718804179257\\
1.788	0.0630718615430944\\
1.789	0.0630718426811886\\
1.79	0.0630718238323745\\
1.791	0.0630718049967771\\
1.792	0.0630717861745258\\
1.793	0.0630717673657721\\
1.794	0.0630717485706355\\
1.795	0.0630717297892544\\
1.796	0.0630717110217624\\
1.797	0.0630716922682783\\
1.798	0.0630716735289376\\
1.799	0.0630716548038755\\
1.8	0.0630716360931965\\
1.801	0.0630716173970594\\
1.802	0.0630715987155624\\
1.803	0.0630715800488315\\
1.804	0.0630715613970055\\
1.805	0.063071542760179\\
1.806	0.0630715241384954\\
1.807	0.0630715055320531\\
1.808	0.0630714869409935\\
1.809	0.0630714683654143\\
1.81	0.0630714498054489\\
1.811	0.0630714312611902\\
1.812	0.0630714127327581\\
1.813	0.063071394220274\\
1.814	0.063071375723834\\
1.815	0.0630713572435793\\
1.816	0.0630713387795811\\
1.817	0.0630713203319776\\
1.818	0.0630713019008586\\
1.819	0.0630712834863303\\
1.82	0.0630712650885076\\
1.821	0.0630712467074905\\
1.822	0.0630712283433752\\
1.823	0.0630712099962842\\
1.824	0.0630711916662939\\
1.825	0.063071173353523\\
1.826	0.0630711550580627\\
1.827	0.0630711367800083\\
1.828	0.0630711185194638\\
1.829	0.063071100276531\\
1.83	0.0630710820512907\\
1.831	0.0630710638438496\\
1.832	0.0630710456542988\\
1.833	0.0630710274827226\\
1.834	0.0630710093292265\\
1.835	0.0630709911938832\\
1.836	0.0630709730768066\\
1.837	0.0630709549780739\\
1.838	0.0630709368977691\\
1.839	0.0630709188359842\\
1.84	0.0630709007928082\\
1.841	0.0630708827683135\\
1.842	0.0630708647626087\\
1.843	0.0630708467757581\\
1.844	0.0630708288078474\\
1.845	0.063070810858976\\
1.846	0.0630707929291912\\
1.847	0.0630707750186163\\
1.848	0.0630707571272891\\
1.849	0.0630707392553154\\
1.85	0.0630707214027647\\
1.851	0.0630707035697148\\
1.852	0.0630706857562511\\
1.853	0.0630706679624304\\
1.854	0.0630706501883409\\
1.855	0.0630706324340437\\
1.856	0.0630706146996374\\
1.857	0.0630705969851595\\
1.858	0.0630705792907192\\
1.859	0.0630705616163536\\
1.86	0.0630705439621596\\
1.861	0.063070526328187\\
1.862	0.0630705087145095\\
1.863	0.0630704911211939\\
1.864	0.0630704735483221\\
1.865	0.0630704559959311\\
1.866	0.0630704384641236\\
1.867	0.0630704209529309\\
1.868	0.063070403462438\\
1.869	0.063070385992686\\
1.87	0.0630703685437595\\
1.871	0.0630703511157097\\
1.872	0.0630703337086078\\
1.873	0.0630703163224931\\
1.874	0.0630702989574567\\
1.875	0.0630702816135253\\
1.876	0.0630702642907731\\
1.877	0.063070246989256\\
1.878	0.0630702297090247\\
1.879	0.0630702124501476\\
1.88	0.0630701952126769\\
1.881	0.0630701779966548\\
1.882	0.0630701608021501\\
1.883	0.0630701436292071\\
1.884	0.0630701264778799\\
1.885	0.0630701093482264\\
1.886	0.0630700922402942\\
1.887	0.0630700751541259\\
1.888	0.0630700580897999\\
1.889	0.0630700410473184\\
1.89	0.0630700240267781\\
1.891	0.0630700070281909\\
1.892	0.0630699900516235\\
1.893	0.0630699730971278\\
1.894	0.0630699561647365\\
1.895	0.0630699392544971\\
1.896	0.0630699223664561\\
1.897	0.0630699055006607\\
1.898	0.0630698886571508\\
1.899	0.0630698718359802\\
1.9	0.0630698550371732\\
1.901	0.0630698382607879\\
1.902	0.0630698215068618\\
1.903	0.0630698047754253\\
1.904	0.0630697880665387\\
1.905	0.0630697713802191\\
1.906	0.0630697547165173\\
1.907	0.0630697380754797\\
1.908	0.0630697214571269\\
1.909	0.0630697048615122\\
1.91	0.0630696882886603\\
1.911	0.0630696717386102\\
1.912	0.0630696552114048\\
1.913	0.0630696387070609\\
1.914	0.0630696222256358\\
1.915	0.0630696057671639\\
1.916	0.0630695893316549\\
1.917	0.0630695729191653\\
1.918	0.0630695565297161\\
1.919	0.0630695401633291\\
1.92	0.0630695238200577\\
1.921	0.0630695074999204\\
1.922	0.0630694912029497\\
1.923	0.0630694749291805\\
1.924	0.0630694586786291\\
1.925	0.0630694424513465\\
1.926	0.0630694262473345\\
1.927	0.0630694100666374\\
1.928	0.0630693939092642\\
1.929	0.0630693777752817\\
1.93	0.0630693616646681\\
1.931	0.0630693455774963\\
1.932	0.0630693295137493\\
1.933	0.0630693134734706\\
1.934	0.0630692974566867\\
1.935	0.0630692814634082\\
1.936	0.0630692654936881\\
1.937	0.0630692495475188\\
1.938	0.0630692336249378\\
1.939	0.0630692177259605\\
1.94	0.0630692018506134\\
1.941	0.0630691859989084\\
1.942	0.0630691701708864\\
1.943	0.0630691543665407\\
1.944	0.0630691385859179\\
1.945	0.0630691228290244\\
1.946	0.0630691070958714\\
1.947	0.0630690913864881\\
1.948	0.0630690757008887\\
1.949	0.0630690600390888\\
1.95	0.0630690444011187\\
1.951	0.0630690287869776\\
1.952	0.0630690131966947\\
1.953	0.063068997630281\\
1.954	0.063068982087738\\
1.955	0.0630689665691144\\
1.956	0.0630689510743855\\
1.957	0.0630689356035916\\
1.958	0.0630689201567466\\
1.959	0.0630689047338521\\
1.96	0.0630688893349251\\
1.961	0.0630688739599863\\
1.962	0.0630688586090268\\
1.963	0.063068843282084\\
1.964	0.0630688279791523\\
1.965	0.0630688127002504\\
1.966	0.0630687974453928\\
1.967	0.0630687822145805\\
1.968	0.0630687670078316\\
1.969	0.063068751825141\\
1.97	0.0630687366665316\\
1.971	0.063068721532006\\
1.972	0.0630687064215914\\
1.973	0.0630686913352716\\
1.974	0.0630686762730589\\
1.975	0.0630686612349684\\
1.976	0.0630686462209932\\
1.977	0.0630686312311705\\
1.978	0.0630686162654657\\
1.979	0.0630686013239181\\
1.98	0.0630685864065197\\
1.981	0.0630685715132744\\
1.982	0.0630685566441933\\
1.983	0.0630685417992762\\
1.984	0.0630685269785177\\
1.985	0.0630685121819393\\
1.986	0.0630684974095417\\
1.987	0.0630684826613342\\
1.988	0.0630684679372949\\
1.989	0.0630684532374456\\
1.99	0.0630684385617831\\
1.991	0.0630684239103137\\
1.992	0.0630684092830327\\
1.993	0.0630683946799523\\
1.994	0.063068380101061\\
1.995	0.0630683655463665\\
1.996	0.0630683510158706\\
1.997	0.0630683365095656\\
1.998	0.0630683220274576\\
1.999	0.0630683075695454\\
2	0.0630682931358921\\
2.001	0.063068278726372\\
2.002	0.0630682643410337\\
2.003	0.063068249979894\\
2.004	0.0630682356429385\\
2.005	0.063068221330161\\
2.006	0.0630682070415943\\
2.007	0.0630681927771854\\
2.008	0.0630681785369716\\
2.009	0.0630681643209304\\
2.01	0.0630681501290576\\
2.011	0.0630681359613408\\
2.012	0.0630681218177956\\
2.013	0.0630681076984105\\
2.014	0.0630680936031753\\
2.015	0.0630680795320816\\
2.016	0.0630680654851489\\
2.017	0.0630680514623577\\
2.018	0.0630680374636891\\
2.019	0.0630680234891437\\
2.02	0.0630680095387204\\
2.021	0.0630679956124215\\
2.022	0.0630679817102197\\
2.023	0.063067967832109\\
2.024	0.0630679539781003\\
2.025	0.0630679401481891\\
2.026	0.0630679263423469\\
2.027	0.0630679125605724\\
2.028	0.0630678988028636\\
2.029	0.0630678850692078\\
2.03	0.0630678713596003\\
2.031	0.0630678576740021\\
2.032	0.0630678440124464\\
2.033	0.0630678303749244\\
2.034	0.0630678167613911\\
2.035	0.0630678031718506\\
2.036	0.0630677896063124\\
2.037	0.0630677760647612\\
2.038	0.0630677625471605\\
2.039	0.0630677490534976\\
2.04	0.063067735583808\\
2.041	0.0630677221380391\\
2.042	0.0630677087161901\\
2.043	0.0630676953182576\\
2.044	0.0630676819442203\\
2.045	0.0630676685940792\\
2.046	0.0630676552678122\\
2.047	0.0630676419653956\\
2.048	0.0630676286868331\\
2.049	0.0630676154321157\\
2.05	0.0630676022011992\\
2.051	0.0630675889941034\\
2.052	0.0630675758108112\\
2.053	0.0630675626513041\\
2.054	0.0630675495155614\\
2.055	0.0630675364035729\\
2.056	0.0630675233153317\\
2.057	0.0630675102508205\\
2.058	0.0630674972100041\\
2.059	0.0630674841928852\\
2.06	0.0630674711994661\\
2.061	0.0630674582297031\\
2.062	0.0630674452835857\\
2.063	0.0630674323611241\\
2.064	0.0630674194622742\\
2.065	0.0630674065870375\\
2.066	0.0630673937353761\\
2.067	0.0630673809072963\\
2.068	0.063067368102759\\
2.069	0.063067355321765\\
2.07	0.0630673425643021\\
2.071	0.0630673298303425\\
2.072	0.0630673171198673\\
2.073	0.0630673044328796\\
2.074	0.063067291769338\\
2.075	0.063067279129221\\
2.076	0.0630672665125369\\
2.077	0.063067253919242\\
2.078	0.0630672413493413\\
2.079	0.0630672288028049\\
2.08	0.0630672162795997\\
2.081	0.0630672037797378\\
2.082	0.0630671913031883\\
2.083	0.0630671788499281\\
2.084	0.0630671664199309\\
2.085	0.0630671540131929\\
2.086	0.0630671416296988\\
2.087	0.0630671292693956\\
2.088	0.0630671169322863\\
2.089	0.0630671046183586\\
2.09	0.063067092327603\\
2.091	0.0630670800599689\\
2.092	0.0630670678154487\\
2.093	0.0630670555940379\\
2.094	0.0630670433956925\\
2.095	0.0630670312203883\\
2.096	0.0630670190681149\\
2.097	0.0630670069388742\\
2.098	0.0630669948326169\\
2.099	0.0630669827493228\\
2.1	0.0630669706889842\\
2.101	0.063066958651583\\
2.102	0.0630669466370852\\
2.103	0.0630669346454653\\
2.104	0.0630669226766997\\
2.105	0.0630669107307923\\
2.106	0.0630668988077055\\
2.107	0.063066886907395\\
2.108	0.0630668750298713\\
2.109	0.0630668631751145\\
2.11	0.0630668513430881\\
2.111	0.063066839533755\\
2.112	0.0630668277471093\\
2.113	0.0630668159831451\\
2.114	0.0630668042418061\\
2.115	0.0630667925230683\\
2.116	0.0630667808269349\\
2.117	0.0630667691533942\\
2.118	0.0630667575023861\\
2.119	0.0630667458738977\\
2.12	0.0630667342679168\\
2.121	0.0630667226844197\\
2.122	0.063066711123377\\
2.123	0.0630666995847362\\
2.124	0.0630666880685236\\
2.125	0.0630666765746907\\
2.126	0.0630666651032071\\
2.127	0.0630666536540688\\
2.128	0.0630666422272322\\
2.129	0.0630666308226945\\
2.13	0.0630666194404144\\
2.131	0.063066608080357\\
2.132	0.0630665967425062\\
2.133	0.0630665854268582\\
2.134	0.0630665741333547\\
2.135	0.0630665628619988\\
2.136	0.0630665516127532\\
2.137	0.0630665403856009\\
2.138	0.0630665291805056\\
2.139	0.0630665179974417\\
2.14	0.0630665068363906\\
2.141	0.0630664956973255\\
2.142	0.0630664845802124\\
2.143	0.0630664734850509\\
2.144	0.0630664624117725\\
2.145	0.0630664513603877\\
2.146	0.0630664403308608\\
2.147	0.0630664293231736\\
2.148	0.0630664183372789\\
2.149	0.0630664073731747\\
2.15	0.0630663964308166\\
2.151	0.0630663855101804\\
2.152	0.0630663746112301\\
2.153	0.0630663637339679\\
2.154	0.0630663528783543\\
2.155	0.0630663420443612\\
2.156	0.0630663312319534\\
2.157	0.0630663204411234\\
2.158	0.0630663096718358\\
2.159	0.0630662989240524\\
2.16	0.063066288197744\\
2.161	0.0630662774929055\\
2.162	0.0630662668095003\\
2.163	0.0630662561475059\\
2.164	0.0630662455068701\\
2.165	0.0630662348876058\\
2.166	0.0630662242896661\\
2.167	0.0630662137130246\\
2.168	0.0630662031576291\\
2.169	0.0630661926234829\\
2.17	0.063066182110569\\
2.171	0.0630661716188188\\
2.172	0.0630661611482177\\
2.173	0.0630661506987706\\
2.174	0.063066140270431\\
2.175	0.0630661298631599\\
2.176	0.0630661194769246\\
2.177	0.0630661091117219\\
2.178	0.0630660987675134\\
2.179	0.0630660884442569\\
2.18	0.063066078141915\\
2.181	0.0630660678605181\\
2.182	0.0630660575999883\\
2.183	0.0630660473603007\\
2.184	0.0630660371414456\\
2.185	0.0630660269433815\\
2.186	0.0630660167660986\\
2.187	0.0630660066095328\\
2.188	0.0630659964736672\\
2.189	0.0630659863584934\\
2.19	0.0630659762639774\\
2.191	0.0630659661900688\\
2.192	0.0630659561367696\\
2.193	0.0630659461040388\\
2.194	0.0630659360918452\\
2.195	0.0630659261001546\\
2.196	0.063065916128932\\
2.197	0.0630659061781792\\
2.198	0.0630658962478366\\
2.199	0.0630658863378776\\
2.2	0.0630658764483069\\
2.201	0.0630658665790515\\
2.202	0.0630658567301144\\
2.203	0.0630658469014478\\
2.204	0.0630658370930357\\
2.205	0.063065827304831\\
2.206	0.06306581753683\\
2.207	0.063065807788981\\
2.208	0.0630657980612548\\
2.209	0.0630657883536327\\
2.21	0.0630657786660857\\
2.211	0.0630657689985886\\
2.212	0.0630657593511028\\
2.213	0.0630657497236011\\
2.214	0.0630657401160575\\
2.215	0.0630657305284323\\
2.216	0.0630657209606983\\
2.217	0.0630657114128337\\
2.218	0.0630657018848037\\
2.219	0.0630656923765905\\
2.22	0.063065682888152\\
2.221	0.0630656734194586\\
2.222	0.063065663970489\\
2.223	0.0630656545412085\\
2.224	0.0630656451315857\\
2.225	0.0630656357415787\\
2.226	0.0630656263711758\\
2.227	0.0630656170203623\\
2.228	0.0630656076890651\\
2.229	0.0630655983772834\\
2.23	0.0630655890849904\\
2.231	0.0630655798121577\\
2.232	0.0630655705587284\\
2.233	0.0630655613246916\\
2.234	0.0630655521100229\\
2.235	0.0630655429146832\\
2.236	0.0630655337386305\\
2.237	0.0630655245818528\\
2.238	0.0630655154443358\\
2.239	0.0630655063260148\\
2.24	0.0630654972268818\\
2.241	0.0630654881468916\\
2.242	0.0630654790860337\\
2.243	0.063065470044277\\
2.244	0.0630654610215475\\
2.245	0.0630654520178522\\
2.246	0.0630654430331821\\
2.247	0.0630654340674746\\
2.248	0.0630654251206984\\
2.249	0.0630654161928443\\
2.25	0.0630654072838811\\
2.251	0.0630653983937605\\
2.252	0.0630653895224454\\
2.253	0.0630653806699162\\
2.254	0.0630653718361754\\
2.255	0.063065363021143\\
2.256	0.0630653542248015\\
2.257	0.0630653454471557\\
2.258	0.0630653366881462\\
2.259	0.0630653279477414\\
2.26	0.0630653192259035\\
2.261	0.0630653105226202\\
2.262	0.0630653018378625\\
2.263	0.0630652931715873\\
2.264	0.06306528452377\\
2.265	0.0630652758943723\\
2.266	0.0630652672833841\\
2.267	0.0630652586907613\\
2.268	0.0630652501164782\\
2.269	0.063065241560495\\
2.27	0.0630652330228024\\
2.271	0.0630652245033437\\
2.272	0.0630652160020989\\
2.273	0.0630652075190409\\
2.274	0.063065199054143\\
2.275	0.0630651906073575\\
2.276	0.0630651821786852\\
2.277	0.0630651737680743\\
2.278	0.0630651653755036\\
2.279	0.0630651570009304\\
2.28	0.0630651486443363\\
2.281	0.0630651403056642\\
2.282	0.0630651319849199\\
2.283	0.0630651236820507\\
2.284	0.0630651153970604\\
2.285	0.0630651071298658\\
2.286	0.0630650988804846\\
2.287	0.0630650906488638\\
2.288	0.0630650824349726\\
2.289	0.0630650742387714\\
2.29	0.0630650660602453\\
2.291	0.0630650578993741\\
2.292	0.0630650497561032\\
2.293	0.0630650416304051\\
2.294	0.0630650335222776\\
2.295	0.0630650254316686\\
2.296	0.0630650173585452\\
2.297	0.0630650093028854\\
2.298	0.0630650012646505\\
2.299	0.0630649932438255\\
2.3	0.0630649852403714\\
2.301	0.0630649772542291\\
2.302	0.0630649692854193\\
2.303	0.0630649613338992\\
2.304	0.0630649533996168\\
2.305	0.0630649454825542\\
2.306	0.0630649375826845\\
2.307	0.063064929699986\\
2.308	0.0630649218344085\\
2.309	0.0630649139859065\\
2.31	0.0630649061544889\\
2.311	0.063064898340129\\
2.312	0.0630648905427576\\
2.313	0.0630648827623681\\
2.314	0.0630648749989473\\
2.315	0.0630648672524401\\
2.316	0.0630648595228205\\
2.317	0.0630648518100353\\
2.318	0.0630648441141069\\
2.319	0.0630648364349743\\
2.32	0.0630648287726019\\
2.321	0.0630648211269733\\
2.322	0.0630648134980609\\
2.323	0.063064805885836\\
2.324	0.0630647982902495\\
2.325	0.0630647907112858\\
2.326	0.0630647831489037\\
2.327	0.0630647756031062\\
2.328	0.063064768073817\\
2.329	0.063064760561032\\
2.33	0.0630647530647323\\
2.331	0.0630647455848656\\
2.332	0.0630647381214061\\
2.333	0.06306473067434\\
2.334	0.0630647232436314\\
2.335	0.0630647158292481\\
2.336	0.063064708431138\\
2.337	0.063064701049306\\
2.338	0.0630646936836983\\
2.339	0.0630646863343011\\
2.34	0.0630646790010709\\
2.341	0.0630646716840077\\
2.342	0.0630646643830492\\
2.343	0.0630646570981848\\
2.344	0.0630646498293752\\
2.345	0.0630646425765833\\
2.346	0.0630646353397892\\
2.347	0.0630646281189694\\
2.348	0.0630646209140911\\
2.349	0.0630646137251203\\
2.35	0.0630646065520327\\
2.351	0.0630645993947999\\
2.352	0.0630645922533891\\
2.353	0.0630645851277654\\
2.354	0.0630645780179143\\
2.355	0.063064570923782\\
2.356	0.0630645638453694\\
2.357	0.0630645567826267\\
2.358	0.0630645497355222\\
2.359	0.0630645427040494\\
2.36	0.0630645356881632\\
2.361	0.0630645286878417\\
2.362	0.0630645217030389\\
2.363	0.0630645147337399\\
2.364	0.0630645077799298\\
2.365	0.0630645008415385\\
2.366	0.0630644939185567\\
2.367	0.063064487010973\\
2.368	0.0630644801187591\\
2.369	0.0630644732418545\\
2.37	0.0630644663802561\\
2.371	0.063064459533937\\
2.372	0.0630644527028539\\
2.373	0.0630644458869755\\
2.374	0.0630644390862664\\
2.375	0.0630644323007335\\
2.376	0.0630644255303223\\
2.377	0.0630644187749949\\
2.378	0.0630644120347477\\
2.379	0.063064405309554\\
2.38	0.0630643985993667\\
2.381	0.0630643919041445\\
2.382	0.0630643852238736\\
2.383	0.0630643785585421\\
2.384	0.0630643719081133\\
2.385	0.06306436527253\\
2.386	0.063064358651795\\
2.387	0.0630643520458911\\
2.388	0.0630643454547567\\
2.389	0.063064338878371\\
2.39	0.0630643323167176\\
2.391	0.0630643257697737\\
2.392	0.0630643192374906\\
2.393	0.0630643127198292\\
2.394	0.0630643062168001\\
2.395	0.0630642997283596\\
2.396	0.0630642932544636\\
2.397	0.0630642867950984\\
2.398	0.0630642803502488\\
2.399	0.063064273919868\\
2.4	0.063064267503933\\
2.401	0.0630642611024015\\
2.402	0.063064254715251\\
2.403	0.063064248342477\\
2.404	0.063064241984027\\
2.405	0.0630642356398924\\
2.406	0.0630642293100227\\
2.407	0.0630642229944222\\
2.408	0.0630642166930285\\
2.409	0.0630642104058275\\
2.41	0.0630642041327873\\
2.411	0.0630641978738949\\
2.412	0.0630641916291023\\
2.413	0.0630641853983966\\
2.414	0.0630641791817457\\
2.415	0.0630641729791296\\
2.416	0.0630641667905085\\
2.417	0.0630641606158586\\
2.418	0.0630641544551564\\
2.419	0.0630641483083698\\
2.42	0.0630641421754631\\
2.421	0.0630641360564393\\
2.422	0.0630641299512221\\
2.423	0.0630641238598307\\
2.424	0.0630641177822133\\
2.425	0.0630641117183609\\
2.426	0.0630641056682242\\
2.427	0.0630640996317929\\
2.428	0.0630640936090331\\
2.429	0.0630640875999159\\
2.43	0.0630640816043977\\
2.431	0.0630640756224812\\
2.432	0.0630640696541339\\
2.433	0.0630640636993164\\
2.434	0.0630640577580054\\
2.435	0.0630640518301916\\
2.436	0.0630640459158271\\
2.437	0.0630640400148995\\
2.438	0.0630640341273424\\
2.439	0.0630640282531711\\
2.44	0.0630640223923564\\
2.441	0.0630640165448668\\
2.442	0.0630640107106487\\
2.443	0.0630640048897252\\
2.444	0.0630639990820456\\
2.445	0.0630639932875658\\
2.446	0.0630639875062673\\
2.447	0.0630639817381289\\
2.448	0.0630639759831507\\
2.449	0.0630639702412596\\
2.45	0.0630639645124359\\
2.451	0.0630639587966995\\
2.452	0.0630639530939805\\
2.453	0.0630639474042594\\
2.454	0.0630639417275158\\
2.455	0.0630639360637308\\
2.456	0.0630639304128759\\
2.457	0.0630639247749022\\
2.458	0.0630639191497947\\
2.459	0.0630639135375378\\
2.46	0.0630639079381101\\
2.461	0.0630639023514614\\
2.462	0.0630638967775957\\
2.463	0.0630638912164654\\
2.464	0.063063885668061\\
2.465	0.0630638801323319\\
2.466	0.0630638746092573\\
2.467	0.0630638690988281\\
2.468	0.0630638636010232\\
2.469	0.0630638581157823\\
2.47	0.0630638526431168\\
2.471	0.0630638471829909\\
2.472	0.063063841735375\\
2.473	0.0630638363002314\\
2.474	0.0630638308775536\\
2.475	0.0630638254673027\\
2.476	0.0630638200694569\\
2.477	0.0630638146839847\\
2.478	0.0630638093108857\\
2.479	0.0630638039501051\\
2.48	0.0630637986016409\\
2.481	0.0630637932654498\\
2.482	0.0630637879415172\\
2.483	0.0630637826298057\\
2.484	0.0630637773303058\\
2.485	0.0630637720429839\\
2.486	0.063063766767806\\
2.487	0.0630637615047574\\
2.488	0.0630637562538161\\
2.489	0.0630637510149606\\
2.49	0.0630637457881477\\
2.491	0.0630637405733736\\
2.492	0.0630637353706011\\
2.493	0.0630637301798042\\
2.494	0.0630637250009673\\
2.495	0.0630637198340394\\
2.496	0.0630637146790204\\
2.497	0.0630637095358918\\
2.498	0.0630637044046139\\
2.499	0.063063699285167\\
2.5	0.0630636941775308\\
2.501	0.063063689081683\\
2.502	0.0630636839975712\\
2.503	0.063063678925187\\
2.504	0.0630636738645118\\
2.505	0.0630636688155443\\
2.506	0.0630636637782064\\
2.507	0.0630636587525098\\
2.508	0.0630636537384379\\
2.509	0.0630636487359425\\
2.51	0.0630636437450036\\
2.511	0.0630636387656025\\
2.512	0.0630636337977149\\
2.513	0.0630636288413239\\
2.514	0.0630636238963789\\
2.515	0.0630636189628726\\
2.516	0.0630636140408034\\
2.517	0.0630636091301186\\
2.518	0.063063604230793\\
2.519	0.0630635993428239\\
2.52	0.0630635944661755\\
2.521	0.0630635896008312\\
2.522	0.0630635847467305\\
2.523	0.0630635799038797\\
2.524	0.0630635750722849\\
2.525	0.0630635702518692\\
2.526	0.0630635654426288\\
2.527	0.0630635606445522\\
2.528	0.0630635558576202\\
2.529	0.0630635510817831\\
2.53	0.0630635463170191\\
2.531	0.0630635415633234\\
2.532	0.0630635368206615\\
2.533	0.0630635320890129\\
2.534	0.063063527368339\\
2.535	0.0630635226586564\\
2.536	0.063063517959916\\
2.537	0.0630635132720898\\
2.538	0.0630635085951604\\
2.539	0.0630635039290963\\
2.54	0.0630634992738941\\
2.541	0.0630634946295112\\
2.542	0.0630634899959352\\
2.543	0.0630634853731269\\
2.544	0.0630634807611021\\
2.545	0.0630634761597966\\
2.546	0.0630634715692092\\
2.547	0.0630634669893073\\
2.548	0.0630634624200852\\
2.549	0.06306345786149\\
2.55	0.0630634533135236\\
2.551	0.063063448776148\\
2.552	0.0630634442493491\\
2.553	0.063063439733101\\
2.554	0.0630634352273958\\
2.555	0.063063430732191\\
2.556	0.0630634262474854\\
2.557	0.0630634217732274\\
2.558	0.0630634173094198\\
2.559	0.0630634128560135\\
2.56	0.0630634084130094\\
2.561	0.0630634039803692\\
2.562	0.0630633995581081\\
2.563	0.0630633951461426\\
2.564	0.0630633907445146\\
2.565	0.0630633863531641\\
2.566	0.063063381972067\\
2.567	0.0630633776012082\\
2.568	0.0630633732405609\\
2.569	0.0630633688901234\\
2.57	0.0630633645498545\\
2.571	0.0630633602197251\\
2.572	0.0630633558997394\\
2.573	0.063063351589867\\
2.574	0.0630633472900747\\
2.575	0.0630633430003446\\
2.576	0.0630633387206576\\
2.577	0.063063334450995\\
2.578	0.0630633301913381\\
2.579	0.0630633259416271\\
2.58	0.0630633217018892\\
2.581	0.06306331747211\\
2.582	0.0630633132522137\\
2.583	0.0630633090422098\\
2.584	0.0630633048420948\\
2.585	0.0630633006518293\\
2.586	0.0630632964713803\\
2.587	0.063063292300716\\
2.588	0.0630632881398586\\
2.589	0.0630632839887654\\
2.59	0.0630632798473994\\
2.591	0.0630632757157535\\
2.592	0.0630632715938296\\
2.593	0.0630632674815785\\
2.594	0.0630632633789749\\
2.595	0.0630632592860059\\
2.596	0.0630632552026517\\
2.597	0.0630632511288948\\
2.598	0.0630632470647059\\
2.599	0.0630632430100673\\
2.6	0.0630632389649667\\
2.601	0.063063234929388\\
2.602	0.0630632309032788\\
2.603	0.0630632268866451\\
2.604	0.0630632228794567\\
2.605	0.0630632188817119\\
2.606	0.0630632148933492\\
2.607	0.0630632109143784\\
2.608	0.0630632069447905\\
2.609	0.0630632029845373\\
2.61	0.0630631990336032\\
2.611	0.0630631950919668\\
2.612	0.0630631911596192\\
2.613	0.0630631872365481\\
2.614	0.063063183322692\\
2.615	0.0630631794180946\\
2.616	0.0630631755226747\\
2.617	0.0630631716364511\\
2.618	0.0630631677593862\\
2.619	0.063063163891448\\
2.62	0.0630631600326451\\
2.621	0.0630631561829209\\
2.622	0.0630631523423104\\
2.623	0.0630631485107488\\
2.624	0.0630631446882213\\
2.625	0.0630631408747291\\
2.626	0.0630631370702268\\
2.627	0.0630631332747137\\
2.628	0.063063129488149\\
2.629	0.063063125710533\\
2.63	0.0630631219418346\\
2.631	0.0630631181820474\\
2.632	0.0630631144311378\\
2.633	0.063063110689084\\
2.634	0.0630631069558971\\
2.635	0.0630631032315162\\
2.636	0.0630630995159445\\
2.637	0.0630630958091463\\
2.638	0.063063092111138\\
2.639	0.0630630884218509\\
2.64	0.0630630847412854\\
2.641	0.0630630810694429\\
2.642	0.0630630774062833\\
2.643	0.0630630737517968\\
2.644	0.0630630701059566\\
2.645	0.0630630664687596\\
2.646	0.0630630628401649\\
2.647	0.0630630592201389\\
2.648	0.0630630556087001\\
2.649	0.0630630520058205\\
2.65	0.0630630484114785\\
2.651	0.0630630448256305\\
2.652	0.0630630412482934\\
2.653	0.0630630376794505\\
2.654	0.0630630341190502\\
2.655	0.0630630305670889\\
2.656	0.0630630270235263\\
2.657	0.0630630234884099\\
2.658	0.0630630199616499\\
2.659	0.0630630164432451\\
2.66	0.0630630129331927\\
2.661	0.0630630094314789\\
2.662	0.0630630059380893\\
2.663	0.063063002452955\\
2.664	0.06306299897611\\
2.665	0.0630629955075211\\
2.666	0.0630629920471698\\
2.667	0.0630629885950053\\
2.668	0.0630629851510441\\
2.669	0.0630629817152954\\
2.67	0.0630629782876751\\
2.671	0.0630629748682235\\
2.672	0.0630629714568777\\
2.673	0.0630629680536527\\
2.674	0.0630629646585132\\
2.675	0.0630629612714301\\
2.676	0.0630629578924025\\
2.677	0.0630629545214019\\
2.678	0.0630629511584349\\
2.679	0.0630629478034556\\
2.68	0.0630629444564545\\
2.681	0.0630629411174294\\
2.682	0.0630629377863328\\
2.683	0.063062934463183\\
2.684	0.0630629311479018\\
2.685	0.063062927840546\\
2.686	0.0630629245410287\\
2.687	0.0630629212493943\\
2.688	0.063062917965593\\
2.689	0.0630629146896075\\
2.69	0.0630629114214318\\
2.691	0.063062908161022\\
2.692	0.0630629049084024\\
2.693	0.0630629016635098\\
2.694	0.0630628984263565\\
2.695	0.0630628951969296\\
2.696	0.0630628919751778\\
2.697	0.0630628887611189\\
2.698	0.0630628855547031\\
2.699	0.0630628823559668\\
2.7	0.0630628791648331\\
2.701	0.0630628759813209\\
2.702	0.0630628728054037\\
2.703	0.0630628696370483\\
2.704	0.0630628664762476\\
2.705	0.063062863322997\\
2.706	0.0630628601772829\\
2.707	0.0630628570390552\\
2.708	0.0630628539083295\\
2.709	0.0630628507850793\\
2.71	0.0630628476692879\\
2.711	0.0630628445609401\\
2.712	0.0630628414599748\\
2.713	0.0630628383664512\\
2.714	0.0630628352803063\\
2.715	0.0630628322015489\\
2.716	0.0630628291301156\\
2.717	0.0630628260660479\\
2.718	0.0630628230093141\\
2.719	0.0630628199598635\\
2.72	0.0630628169176959\\
2.721	0.0630628138827913\\
2.722	0.0630628108551941\\
2.723	0.0630628078347896\\
2.724	0.0630628048215986\\
2.725	0.063062801815648\\
2.726	0.0630627988168769\\
2.727	0.0630627958252926\\
2.728	0.0630627928408288\\
2.729	0.0630627898635363\\
2.73	0.0630627868933644\\
2.731	0.0630627839302982\\
2.732	0.0630627809743114\\
2.733	0.0630627780253989\\
2.734	0.0630627750835641\\
2.735	0.063062772148756\\
2.736	0.0630627692209997\\
2.737	0.0630627663002346\\
2.738	0.0630627633864815\\
2.739	0.0630627604797022\\
2.74	0.0630627575798586\\
2.741	0.063062754686992\\
2.742	0.0630627518010415\\
2.743	0.0630627489220158\\
2.744	0.0630627460498906\\
2.745	0.0630627431846576\\
2.746	0.0630627403262945\\
2.747	0.0630627374747672\\
2.748	0.0630627346300895\\
2.749	0.0630627317922191\\
2.75	0.0630627289611663\\
2.751	0.063062726136881\\
2.752	0.0630627233194014\\
2.753	0.0630627205086702\\
2.754	0.0630627177046762\\
2.755	0.0630627149074211\\
2.756	0.0630627121168722\\
2.757	0.0630627093330268\\
2.758	0.063062706555854\\
2.759	0.0630627037853559\\
2.76	0.0630627010214993\\
2.761	0.0630626982642797\\
2.762	0.0630626955136881\\
2.763	0.0630626927696893\\
2.764	0.0630626900322955\\
2.765	0.0630626873014736\\
2.766	0.0630626845772236\\
2.767	0.063062681859503\\
2.768	0.0630626791483084\\
2.769	0.0630626764436318\\
2.77	0.0630626737454471\\
2.771	0.0630626710537664\\
2.772	0.0630626683685422\\
2.773	0.0630626656897799\\
2.774	0.0630626630174635\\
2.775	0.0630626603515749\\
2.776	0.0630626576920841\\
2.777	0.0630626550389704\\
2.778	0.0630626523922701\\
2.779	0.0630626497519271\\
2.78	0.0630626471179263\\
2.781	0.0630626444902611\\
2.782	0.0630626418689335\\
2.783	0.0630626392539198\\
2.784	0.0630626366451758\\
2.785	0.0630626340427224\\
2.786	0.0630626314465321\\
2.787	0.0630626288566013\\
2.788	0.0630626262728856\\
2.789	0.0630626236953864\\
2.79	0.0630626211241233\\
2.791	0.0630626185590245\\
2.792	0.0630626160001305\\
2.793	0.0630626134473703\\
2.794	0.0630626109007808\\
2.795	0.063062608360335\\
2.796	0.0630626058259836\\
2.797	0.0630626032977376\\
2.798	0.0630626007755919\\
2.799	0.0630625982595434\\
2.8	0.0630625957495283\\
2.801	0.063062593245586\\
2.802	0.0630625907476829\\
2.803	0.0630625882557924\\
2.804	0.0630625857699135\\
2.805	0.0630625832900037\\
2.806	0.0630625808161158\\
2.807	0.0630625783481575\\
2.808	0.0630625758861619\\
2.809	0.0630625734301259\\
2.81	0.0630625709800013\\
2.811	0.0630625685357966\\
2.812	0.0630625660974645\\
2.813	0.0630625636650401\\
2.814	0.0630625612384721\\
2.815	0.0630625588177702\\
2.816	0.0630625564029011\\
2.817	0.063062553993867\\
2.818	0.0630625515906581\\
2.819	0.0630625491932262\\
2.82	0.0630625468016139\\
2.821	0.0630625444157571\\
2.822	0.0630625420356756\\
2.823	0.0630625396613276\\
2.824	0.0630625372927165\\
2.825	0.0630625349298337\\
2.826	0.0630625325726508\\
2.827	0.0630625302211708\\
2.828	0.0630625278753628\\
2.829	0.0630625255352441\\
2.83	0.063062523200773\\
2.831	0.0630625208719407\\
2.832	0.063062518548743\\
2.833	0.0630625162311283\\
2.834	0.0630625139191521\\
2.835	0.0630625116127376\\
2.836	0.0630625093119377\\
2.837	0.0630625070166643\\
2.838	0.0630625047269656\\
2.839	0.0630625024428155\\
2.84	0.0630625001641646\\
2.841	0.0630624978910283\\
2.842	0.0630624956233816\\
2.843	0.0630624933612575\\
2.844	0.0630624911045748\\
2.845	0.0630624888533483\\
2.846	0.0630624866075866\\
2.847	0.0630624843672561\\
2.848	0.0630624821323674\\
2.849	0.0630624799028562\\
2.85	0.0630624776787598\\
2.851	0.0630624754600417\\
2.852	0.0630624732467087\\
2.853	0.0630624710387008\\
2.854	0.0630624688360511\\
2.855	0.0630624666387624\\
2.856	0.0630624644467707\\
2.857	0.0630624622600995\\
2.858	0.0630624600787187\\
2.859	0.0630624579026382\\
2.86	0.0630624557318256\\
2.861	0.0630624535662377\\
2.862	0.0630624514059203\\
2.863	0.0630624492508382\\
2.864	0.0630624471009862\\
2.865	0.0630624449563256\\
2.866	0.0630624428168923\\
2.867	0.0630624406826348\\
2.868	0.0630624385535491\\
2.869	0.063062436429612\\
2.87	0.0630624343108295\\
2.871	0.0630624321971975\\
2.872	0.0630624300886667\\
2.873	0.0630624279852633\\
2.874	0.0630624258869728\\
2.875	0.0630624237937587\\
2.876	0.06306242170563\\
2.877	0.0630624196225514\\
2.878	0.0630624175445396\\
2.879	0.0630624154715715\\
2.88	0.0630624134036176\\
2.881	0.0630624113406873\\
2.882	0.063062409282774\\
2.883	0.0630624072298526\\
2.884	0.0630624051818853\\
2.885	0.063062403138928\\
2.886	0.063062401100916\\
2.887	0.0630623990678589\\
2.888	0.0630623970397226\\
2.889	0.0630623950165167\\
2.89	0.0630623929982265\\
2.891	0.0630623909848269\\
2.892	0.063062388976319\\
2.893	0.063062386972701\\
2.894	0.0630623849739464\\
2.895	0.0630623829800525\\
2.896	0.0630623809909915\\
2.897	0.0630623790067648\\
2.898	0.0630623770273372\\
2.899	0.0630623750527599\\
2.9	0.0630623730829513\\
2.901	0.0630623711179377\\
2.902	0.0630623691576982\\
2.903	0.0630623672022277\\
2.904	0.0630623652515215\\
2.905	0.0630623633055369\\
2.906	0.0630623613642908\\
2.907	0.0630623594277492\\
2.908	0.0630623574959414\\
2.909	0.0630623555688184\\
2.91	0.063062353646364\\
2.911	0.0630623517286138\\
2.912	0.0630623498155126\\
2.913	0.0630623479070812\\
2.914	0.0630623460032614\\
2.915	0.0630623441040933\\
2.916	0.0630623422095535\\
2.917	0.0630623403196031\\
2.918	0.0630623384342461\\
2.919	0.0630623365534859\\
2.92	0.0630623346773133\\
2.921	0.0630623328056829\\
2.922	0.0630623309386305\\
2.923	0.0630623290761187\\
2.924	0.0630623272181302\\
2.925	0.0630623253646786\\
2.926	0.0630623235157062\\
2.927	0.0630623216712659\\
2.928	0.0630623198312932\\
2.929	0.063062317995811\\
2.93	0.0630623161648087\\
2.931	0.0630623143382588\\
2.932	0.0630623125161699\\
2.933	0.0630623106984887\\
2.934	0.0630623088852527\\
2.935	0.0630623070764174\\
2.936	0.0630623052720135\\
2.937	0.0630623034719723\\
2.938	0.0630623016763267\\
2.939	0.063062299885092\\
2.94	0.0630622980981807\\
2.941	0.0630622963156409\\
2.942	0.0630622945374381\\
2.943	0.0630622927635826\\
2.944	0.0630622909940362\\
2.945	0.0630622892287869\\
2.946	0.0630622874678649\\
2.947	0.0630622857112294\\
2.948	0.0630622839588778\\
2.949	0.0630622822107723\\
2.95	0.063062280466963\\
2.951	0.0630622787274077\\
2.952	0.0630622769920867\\
2.953	0.0630622752609848\\
2.954	0.0630622735340867\\
2.955	0.0630622718114422\\
2.956	0.0630622700929616\\
2.957	0.063062268378698\\
2.958	0.0630622666686001\\
2.959	0.0630622649626916\\
2.96	0.0630622632609431\\
2.961	0.063062261563327\\
2.962	0.0630622598698707\\
2.963	0.0630622581805244\\
2.964	0.0630622564953227\\
2.965	0.0630622548142171\\
2.966	0.0630622531372189\\
2.967	0.0630622514643206\\
2.968	0.0630622497954955\\
2.969	0.0630622481307638\\
2.97	0.063062246470072\\
2.971	0.0630622448134512\\
2.972	0.0630622431608495\\
2.973	0.0630622415123177\\
2.974	0.063062239867775\\
2.975	0.0630622382272566\\
2.976	0.0630622365907681\\
2.977	0.0630622349582487\\
2.978	0.0630622333297311\\
2.979	0.0630622317051844\\
2.98	0.0630622300846056\\
2.981	0.0630622284680018\\
2.982	0.0630622268553134\\
2.983	0.0630622252465798\\
2.984	0.0630622236417688\\
2.985	0.0630622220408956\\
2.986	0.0630622204439178\\
2.987	0.0630622188508612\\
2.988	0.0630622172616922\\
2.989	0.0630622156763957\\
2.99	0.0630622140949796\\
2.991	0.0630622125174083\\
2.992	0.0630622109437191\\
2.993	0.0630622093738637\\
2.994	0.0630622078078347\\
2.995	0.0630622062456634\\
2.996	0.0630622046872996\\
2.997	0.0630622031327465\\
2.998	0.0630622015819759\\
2.999	0.0630622000350131\\
};
\addlegendentry{$T=0.001$}

\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.0339982028537449\\
0.2	0.0556888601033194\\
0.3	0.0672042998284006\\
0.4	0.0709691677719226\\
0.5	0.0692727971010898\\
0.6	0.0640498204152476\\
0.7	0.0568100434514101\\
0.8	0.0486570506624825\\
0.9	0.0403491275706249\\
1	0.0323727807202122\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.00049655043256025\\
0.02	0.000970738312102482\\
0.03	0.00142323014885237\\
0.04	0.00185467991852173\\
0.05	0.0022657289706105\\
0.06	0.00265700596046026\\
0.07	0.00302912680369616\\
0.08	0.00338269465168173\\
0.09	0.00371829988669403\\
0.1	0.00403652013552436\\
0.11	0.00433792030033553\\
0.12	0.00462305260561857\\
0.13	0.00489245666006211\\
0.14	0.00514665953236304\\
0.15	0.00538617583988099\\
0.16	0.00561150784919895\\
0.17	0.0058231455876252\\
0.18	0.00602156696478673\\
0.19	0.00620723790342192\\
0.2	0.00638061247856836\\
0.21	0.00654213306442775\\
0.22	0.00669223048809098\\
0.23	0.00683132418951748\\
0.24	0.00695982238704407\\
0.25	0.00707812224784099\\
0.26	0.00718661006271692\\
0.27	0.00728566142469644\\
0.28	0.00737564141089586\\
0.29	0.00745690476714256\\
0.3	0.00752979609491378\\
0.31	0.00759465004015181\\
0.32	0.00765179148353223\\
0.33	0.00770153573182497\\
0.34	0.00774418870995908\\
0.35	0.00778004715347691\\
0.36	0.00780939880105891\\
0.37	0.00783252258683076\\
0.38	0.00784968883218207\\
0.39	0.00786115943682442\\
0.4	0.00786718806888842\\
0.41	0.00786802035384615\\
0.42	0.00786389406200672\\
0.43	0.00785503929447517\\
0.44	0.00784167866736785\\
0.45	0.0078240274941227\\
0.46	0.00780229396581067\\
0.47	0.0077766793292724\\
0.48	0.00774737806299886\\
0.49	0.00771457805064513\\
0.5	0.00767846075208267\\
0.51	0.00763920137191898\\
0.52	0.00759696902539803\\
0.53	0.00755192690163897\\
0.54	0.007504232424146\\
0.55	0.00745403740854805\\
0.56	0.00740148821753162\\
0.57	0.00734672591293539\\
0.58	0.00728988640498018\\
0.59	0.00723110059862608\\
0.6	0.00717049453702662\\
0.61	0.00710818954208625\\
0.62	0.0070443023521245\\
0.63	0.00697894525662673\\
0.64	0.00691222622811111\\
0.65	0.00684424905111686\\
0.66	0.00677511344831278\\
0.67	0.00670491520377436\\
0.68	0.00663374628341268\\
0.69	0.00656169495261144\\
0.7	0.00648884589108151\\
0.71	0.0064152803049618\\
0.72	0.00634107603620571\\
0.73	0.00626630766927405\\
0.74	0.00619104663517883\\
0.75	0.00611536131291035\\
0.76	0.00603931712827871\\
0.77	0.00596297665022022\\
0.78	0.00588639968459709\\
0.79	0.00580964336553458\\
0.8	0.00573276224434024\\
0.81	0.00565580837604232\\
0.82	0.00557883140358953\\
0.83	0.00550187863976107\\
0.84	0.0054249951468176\\
0.85	0.00534822381395628\\
0.86	0.00527160543259214\\
0.87	0.00519517876952075\\
0.88	0.00511898063800789\\
0.89	0.00504304596684471\\
0.9	0.00496740786740685\\
0.91	0.00489209769877905\\
0.92	0.00481714513096126\\
0.93	0.00474257820622823\\
0.94	0.00466842339866061\\
0.95	0.0045947056719049\\
0.96	0.00452144853519801\\
0.97	0.00444867409769437\\
0.98	0.00437640312114532\\
0.99	0.00430465507096328\\
1	0.00423344816571247\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	6.27890484561355e-06\\
0.002	1.25273511870638e-05\\
0.003	1.87454461917369e-05\\
0.004	2.49332967168225e-05\\
0.005	3.10910093008765e-05\\
0.006	3.72186901800298e-05\\
0.007	4.33164452695589e-05\\
0.008	4.93843801800953e-05\\
0.009	5.54226002109637e-05\\
0.01	6.14312103521808e-05\\
0.011	6.74103152902283e-05\\
0.012	7.33600193969508e-05\\
0.013	7.92804267411018e-05\\
0.014	8.51716410852354e-05\\
0.015	9.10337658870386e-05\\
0.016	9.68669042991088e-05\\
0.017	0.000102671159170065\\
0.018	0.000108446633045656\\
0.019	0.000114193428169651\\
0.02	0.000119911646481841\\
0.021	0.000125601389624252\\
0.022	0.000131262758936712\\
0.023	0.000136895855461283\\
0.024	0.000142500779936272\\
0.025	0.000148077632807997\\
0.026	0.000153626514222793\\
0.027	0.000159147524028125\\
0.028	0.000164640761779467\\
0.029	0.000170106326734754\\
0.03	0.00017554431785527\\
0.031	0.00018095483381142\\
0.032	0.000186337972983619\\
0.033	0.000191693833449635\\
0.034	0.000197022513003908\\
0.035	0.00020232410914689\\
0.036	0.000207598719090152\\
0.037	0.000212846439751946\\
0.038	0.000218067367765196\\
0.039	0.000223261599473945\\
0.04	0.000228429230934024\\
0.041	0.000233570357913049\\
0.042	0.000238685075893752\\
0.043	0.000243773480071985\\
0.044	0.00024883566536249\\
0.045	0.000253871726390464\\
0.046	0.000258881757501328\\
0.047	0.000263865852757394\\
0.048	0.000268824105936316\\
0.049	0.000273756610536857\\
0.05	0.000278663459777562\\
0.051	0.000283544746593423\\
0.052	0.000288400563644098\\
0.053	0.000293231003309025\\
0.054	0.00029803615768631\\
0.055	0.000302816118603388\\
0.056	0.000307570977605698\\
0.057	0.000312300825963563\\
0.058	0.000317005754676414\\
0.059	0.000321685854461906\\
0.06	0.000326341215768133\\
0.061	0.000330971928770074\\
0.062	0.000335578083368926\\
0.063	0.000340159769189885\\
0.064	0.000344717075598355\\
0.065	0.000349250091681297\\
0.066	0.000353758906251667\\
0.067	0.000358243607862851\\
0.068	0.000362704284790238\\
0.069	0.0003671410250492\\
0.07	0.000371553916383771\\
0.071	0.00037594304627131\\
0.072	0.000380308501924942\\
0.073	0.000384650370290895\\
0.074	0.000388968738054052\\
0.075	0.000393263691628398\\
0.076	0.000397535317172348\\
0.077	0.000401783700578751\\
0.078	0.000406008927477997\\
0.079	0.000410211083238687\\
0.08	0.000414390252970076\\
0.081	0.000418546521519847\\
0.082	0.000422679973480999\\
0.083	0.000426790693181189\\
0.084	0.00043087876469361\\
0.085	0.000434944271832993\\
0.086	0.000438987298158278\\
0.087	0.000443007926971273\\
0.088	0.000447006241320658\\
0.089	0.000450982323998872\\
0.09	0.000454936257542116\\
0.091	0.000458868124236789\\
0.092	0.000462778006112163\\
0.093	0.000466665984948378\\
0.094	0.000470532142274438\\
0.095	0.000474376559368217\\
0.096	0.000478199317255568\\
0.097	0.000482000496711432\\
0.098	0.000485780178265838\\
0.099	0.000489538442197235\\
0.1	0.000493275368538493\\
0.101	0.000496991037074235\\
0.102	0.000500685527340616\\
0.103	0.000504358918631098\\
0.104	0.000508011289993116\\
0.105	0.000511642720228744\\
0.106	0.000515253287896034\\
0.107	0.000518843071312558\\
0.108	0.00052241214854587\\
0.109	0.000525960597428377\\
0.11	0.00052948849554868\\
0.111	0.000532995920256019\\
0.112	0.00053648294865738\\
0.113	0.000539949657621941\\
0.114	0.000543396123775519\\
0.115	0.000546822423511006\\
0.116	0.00055022863298082\\
0.117	0.000553614828099791\\
0.118	0.000556981084549601\\
0.119	0.000560327477769462\\
0.12	0.000563654082970544\\
0.121	0.000566960975124431\\
0.122	0.000570248228970671\\
0.123	0.000573515919015444\\
0.124	0.000576764119532003\\
0.125	0.000579992904558457\\
0.126	0.000583202347905765\\
0.127	0.000586392523150847\\
0.128	0.000589563503641699\\
0.129	0.000592715362495833\\
0.13	0.000595848172599833\\
0.131	0.000598962006613801\\
0.132	0.000602056936969797\\
0.133	0.000605133035872507\\
0.134	0.000608190375298578\\
0.135	0.000611229026998839\\
0.136	0.000614249062500294\\
0.137	0.000617250553098581\\
0.138	0.000620233569872619\\
0.139	0.000623198183673956\\
0.14	0.000626144465131651\\
0.141	0.000629072484650717\\
0.142	0.000631982312414126\\
0.143	0.000634874018384357\\
0.144	0.000637747672302957\\
0.145	0.000640603343690982\\
0.146	0.000643441101850106\\
0.147	0.000646261015862182\\
0.148	0.000649063154587903\\
0.149	0.000651847586674803\\
0.15	0.000654614380549923\\
0.151	0.000657363604423811\\
0.152	0.000660095326292742\\
0.153	0.000662809613934501\\
0.154	0.000665506534913707\\
0.155	0.000668186156575823\\
0.156	0.000670848546061142\\
0.157	0.000673493770288802\\
0.158	0.000676121895968551\\
0.159	0.000678732989594089\\
0.16	0.000681327117451502\\
0.161	0.000683904345617492\\
0.162	0.000686464739952708\\
0.163	0.0006890083661093\\
0.164	0.000691535289532252\\
0.165	0.000694045575456048\\
0.166	0.000696539288906228\\
0.167	0.000699016494701388\\
0.168	0.000701477257455396\\
0.169	0.000703921641571181\\
0.17	0.000706349711245835\\
0.171	0.000708761530474389\\
0.172	0.000711157163044041\\
0.173	0.000713536672539039\\
0.174	0.000715900122336466\\
0.175	0.000718247575615116\\
0.176	0.000720579095347063\\
0.177	0.000722894744305425\\
0.178	0.000725194585060818\\
0.179	0.000727478679980686\\
0.18	0.000729747091231303\\
0.181	0.000731999880779544\\
0.182	0.000734237110396663\\
0.183	0.000736458841653853\\
0.184	0.000738665135917582\\
0.185	0.000740856054362471\\
0.186	0.000743031657965521\\
0.187	0.000745192007504114\\
0.188	0.00074733716356068\\
0.189	0.000749467186523134\\
0.19	0.000751582136583995\\
0.191	0.000753682073738604\\
0.192	0.000755767057789125\\
0.193	0.000757837148346763\\
0.194	0.000759892404827989\\
0.195	0.000761932886458094\\
0.196	0.000763958652264085\\
0.197	0.00076596976108867\\
0.198	0.000767966271582488\\
0.199	0.000769948242201446\\
0.2	0.00077191573121782\\
0.201	0.000773868796709154\\
0.202	0.000775807496566694\\
0.203	0.000777731888491395\\
0.204	0.000779642030000138\\
0.205	0.000781537978418179\\
0.206	0.000783419790888029\\
0.207	0.000785287524361911\\
0.208	0.000787141235608857\\
0.209	0.000788980981212495\\
0.21	0.000790806817569489\\
0.211	0.000792618800895095\\
0.212	0.00079441698722249\\
0.213	0.000796201432395449\\
0.214	0.000797972192078777\\
0.215	0.000799729321754983\\
0.216	0.000801472876726939\\
0.217	0.000803202912112333\\
0.218	0.000804919482850996\\
0.219	0.000806622643701127\\
0.22	0.000808312449243065\\
0.221	0.000809988953873075\\
0.222	0.000811652211816005\\
0.223	0.000813302277113515\\
0.224	0.000814939203632514\\
0.225	0.000816563045059171\\
0.226	0.00081817385490468\\
0.227	0.000819771686508153\\
0.228	0.000821356593025735\\
0.229	0.000822928627443487\\
0.23	0.000824487842571164\\
0.231	0.000826034291043998\\
0.232	0.000827568025322023\\
0.233	0.000829089097696745\\
0.234	0.000830597560284252\\
0.235	0.000832093465027883\\
0.236	0.000833576863696006\\
0.237	0.000835047807892453\\
0.238	0.000836506349047417\\
0.239	0.000837952538418341\\
0.24	0.000839386427097244\\
0.241	0.000840808066002174\\
0.242	0.000842217505886866\\
0.243	0.000843614797330083\\
0.244	0.000844999990748829\\
0.245	0.000846373136391909\\
0.246	0.000847734284338708\\
0.247	0.000849083484503632\\
0.248	0.000850420786634443\\
0.249	0.000851746240313256\\
0.25	0.000853059894956099\\
0.251	0.000854361799818459\\
0.252	0.00085565200398563\\
0.253	0.000856930556383806\\
0.254	0.000858197505774427\\
0.255	0.000859452900757507\\
0.256	0.000860696789769522\\
0.257	0.000861929221083524\\
0.258	0.000863150242813249\\
0.259	0.000864359902910228\\
0.26	0.000865558249167009\\
0.261	0.000866745329214824\\
0.262	0.000867921190528809\\
0.263	0.000869085880417453\\
0.264	0.000870239446038701\\
0.265	0.00087138193438685\\
0.266	0.000872513392302432\\
0.267	0.000873633866466106\\
0.268	0.000874743403401879\\
0.269	0.000875842049477771\\
0.27	0.000876929850905039\\
0.271	0.000878006853741842\\
0.272	0.000879073103890016\\
0.273	0.000880128647096412\\
0.274	0.000881173528953005\\
0.275	0.000882207794900003\\
0.276	0.000883231490223957\\
0.277	0.000884244660056321\\
0.278	0.000885247349377782\\
0.279	0.000886239603019146\\
0.28	0.000887221465656451\\
0.281	0.000888192981813751\\
0.282	0.000889154195870212\\
0.283	0.000890105152050347\\
0.284	0.000891045894430453\\
0.285	0.000891976466935285\\
0.286	0.000892896913342378\\
0.287	0.000893807277281944\\
0.288	0.000894707602233868\\
0.289	0.000895597931532821\\
0.29	0.000896478308364701\\
0.291	0.000897348775767415\\
0.292	0.000898209376634651\\
0.293	0.00089906015371477\\
0.294	0.000899901149609916\\
0.295	0.000900732406776794\\
0.296	0.000901553967525448\\
0.297	0.000902365874024813\\
0.298	0.000903168168297497\\
0.299	0.000903960892226996\\
0.3	0.000904744087550702\\
0.301	0.000905517795862232\\
0.302	0.000906282058616648\\
0.303	0.000907036917124016\\
0.304	0.000907782412553959\\
0.305	0.000908518585937323\\
0.306	0.000909245478164511\\
0.307	0.000909963129980706\\
0.308	0.000910671581995648\\
0.309	0.000911370874681072\\
0.31	0.000912061048367385\\
0.311	0.00091274214324677\\
0.312	0.000913414199375184\\
0.313	0.000914077256669921\\
0.314	0.000914731354908493\\
0.315	0.000915376533734857\\
0.316	0.000916012832657187\\
0.317	0.000916640291045656\\
0.318	0.000917258948135546\\
0.319	0.000917868843027247\\
0.32	0.000918470014685924\\
0.321	0.00091906250194107\\
0.322	0.00091964634348829\\
0.323	0.000920221577893399\\
0.324	0.000920788243588433\\
0.325	0.000921346378865873\\
0.326	0.000921896021891189\\
0.327	0.000922437210696958\\
0.328	0.000922969983186306\\
0.329	0.000923494377128686\\
0.33	0.000924010430162769\\
0.331	0.000924518179797884\\
0.332	0.000925017663410244\\
0.333	0.000925508918249607\\
0.334	0.000925991981437391\\
0.335	0.000926466889963007\\
0.336	0.000926933680687414\\
0.337	0.000927392390345338\\
0.338	0.000927843055543942\\
0.339	0.000928285712760046\\
0.34	0.000928720398343019\\
0.341	0.000929147148522214\\
0.342	0.000929565999395532\\
0.343	0.000929976986932646\\
0.344	0.000930380146982768\\
0.345	0.00093077551526799\\
0.346	0.000931163127387502\\
0.347	0.000931543018810377\\
0.348	0.00093191522488778\\
0.349	0.000932279780845091\\
0.35	0.000932636721782676\\
0.351	0.000932986082682219\\
0.352	0.000933327898398839\\
0.353	0.000933662203667751\\
0.354	0.000933989033098936\\
0.355	0.000934308421186136\\
0.356	0.000934620402299302\\
0.357	0.000934925010686816\\
0.358	0.000935222280477377\\
0.359	0.000935512245681558\\
0.36	0.000935794940186252\\
0.361	0.000936070397762667\\
0.362	0.000936338652061663\\
0.363	0.000936599736618415\\
0.364	0.000936853684846861\\
0.365	0.000937100530040369\\
0.366	0.00093734030537973\\
0.367	0.000937573043925499\\
0.368	0.000937798778626209\\
0.369	0.000938017542309266\\
0.37	0.000938229367685506\\
0.371	0.000938434287353851\\
0.372	0.000938632333794986\\
0.373	0.000938823539374467\\
0.374	0.000939007936346492\\
0.375	0.000939185556847355\\
0.376	0.000939356432899885\\
0.377	0.000939520596415999\\
0.378	0.000939678079190265\\
0.379	0.000939828912907337\\
0.38	0.000939973129138294\\
0.381	0.000940110759343638\\
0.382	0.000940241834869293\\
0.383	0.000940366386947833\\
0.384	0.00094048444670447\\
0.385	0.000940596045154063\\
0.386	0.000940701213198336\\
0.387	0.000940799981628104\\
0.388	0.000940892381127267\\
0.389	0.000940978442269036\\
0.39	0.000941058195517375\\
0.391	0.000941131671224227\\
0.392	0.000941198899639173\\
0.393	0.000941259910899661\\
0.394	0.000941314735033449\\
0.395	0.000941363401963269\\
0.396	0.000941405941506268\\
0.397	0.000941442383370794\\
0.398	0.000941472757157502\\
0.399	0.000941497092362686\\
0.4	0.000941515418375616\\
0.401	0.000941527764479644\\
0.402	0.000941534159853874\\
0.403	0.000941534633573271\\
0.404	0.000941529214604775\\
0.405	0.000941517931816072\\
0.406	0.000941500813965934\\
0.407	0.000941477889712217\\
0.408	0.000941449187608634\\
0.409	0.000941414736106205\\
0.41	0.000941374563552033\\
0.411	0.000941328698191302\\
0.412	0.000941277168167609\\
0.413	0.000941220001522636\\
0.414	0.000941157226198808\\
0.415	0.000941088870035522\\
0.416	0.000941014960768483\\
0.417	0.000940935526035691\\
0.418	0.000940850593375564\\
0.419	0.000940760190226708\\
0.42	0.000940664343923481\\
0.421	0.00094056308170698\\
0.422	0.000940456430717163\\
0.423	0.000940344417993844\\
0.424	0.000940227070480137\\
0.425	0.000940104415020793\\
0.426	0.000939976478364524\\
0.427	0.00093984328715957\\
0.428	0.000939704867955249\\
0.429	0.000939561247208509\\
0.43	0.000939412451279931\\
0.431	0.000939258506430618\\
0.432	0.00093909943882875\\
0.433	0.000938935274544361\\
0.434	0.000938766039551342\\
0.435	0.000938591759731211\\
0.436	0.000938412460871341\\
0.437	0.000938228168662403\\
0.438	0.00093803890869959\\
0.439	0.000937844706488944\\
0.44	0.000937645587439806\\
0.441	0.000937441576865594\\
0.442	0.000937232699991908\\
0.443	0.000937018981949866\\
0.444	0.000936800447778219\\
0.445	0.000936577122422677\\
0.446	0.000936349030734696\\
0.447	0.000936116197478576\\
0.448	0.000935878647325028\\
0.449	0.000935636404858831\\
0.45	0.000935389494565841\\
0.451	0.000935137940843767\\
0.452	0.000934881768004825\\
0.453	0.000934621000267866\\
0.454	0.000934355661761588\\
0.455	0.000934085776527205\\
0.456	0.000933811368516779\\
0.457	0.000933532461591335\\
0.458	0.000933249079524412\\
0.459	0.000932961246004615\\
0.46	0.000932668984627072\\
0.461	0.00093237231890464\\
0.462	0.000932071272261248\\
0.463	0.000931765868031786\\
0.464	0.000931456129462771\\
0.465	0.000931142079720337\\
0.466	0.000930823741880915\\
0.467	0.000930501138934781\\
0.468	0.000930174293785169\\
0.469	0.000929843229251937\\
0.47	0.000929507968073007\\
0.471	0.000929168532895264\\
0.472	0.000928824946281548\\
0.473	0.000928477230712987\\
0.474	0.00092812540858711\\
0.475	0.000927769502215958\\
0.476	0.000927409533827861\\
0.477	0.000927045525570103\\
0.478	0.000926677499504258\\
0.479	0.000926305477609413\\
0.48	0.000925929481785492\\
0.481	0.00092554953384405\\
0.482	0.000925165655521032\\
0.483	0.000924777868466231\\
0.484	0.00092438619425006\\
0.485	0.000923990654360995\\
0.486	0.00092359127020758\\
0.487	0.000923188063115976\\
0.488	0.000922781054335076\\
0.489	0.000922370265030281\\
0.49	0.000921955716286949\\
0.491	0.000921537429112496\\
0.492	0.000921115424434515\\
0.493	0.000920689723101331\\
0.494	0.000920260345882218\\
0.495	0.000919827313470845\\
0.496	0.000919390646477392\\
0.497	0.000918950365434656\\
0.498	0.000918506490797943\\
0.499	0.000918059042950392\\
0.5	0.000917608042191431\\
0.501	0.000917153508742996\\
0.502	0.000916695462755412\\
0.503	0.000916233924298737\\
0.504	0.00091576891336409\\
0.505	0.000915300449873868\\
0.506	0.000914828553666647\\
0.507	0.000914353244510613\\
0.508	0.000913874542098125\\
0.509	0.000913392466042939\\
0.51	0.000912907035886978\\
0.511	0.000912418271094895\\
0.512	0.000911926191060397\\
0.513	0.000911430815097591\\
0.514	0.000910932162451306\\
0.515	0.000910430252291594\\
0.516	0.000909925103717402\\
0.517	0.000909416735747071\\
0.518	0.000908905167333385\\
0.519	0.00090839041735169\\
0.52	0.000907872504607887\\
0.521	0.000907351447831328\\
0.522	0.000906827265682864\\
0.523	0.000906299976754454\\
0.524	0.000905769599557904\\
0.525	0.000905236152541955\\
0.526	0.000904699654078855\\
0.527	0.000904160122472575\\
0.528	0.000903617575954196\\
0.529	0.000903072032686525\\
0.53	0.000902523510760755\\
0.531	0.000901972028196196\\
0.532	0.000901417602947041\\
0.533	0.000900860252894764\\
0.534	0.000900299995853726\\
0.535	0.000899736849565569\\
0.536	0.000899170831704266\\
0.537	0.000898601959879786\\
0.538	0.000898030251625104\\
0.539	0.000897455724410301\\
0.54	0.00089687839563779\\
0.541	0.000896298282645702\\
0.542	0.000895715402691677\\
0.543	0.000895129772981118\\
0.544	0.000894541410641381\\
0.545	0.000893950332739535\\
0.546	0.00089335655627143\\
0.547	0.000892760098170964\\
0.548	0.000892160975301204\\
0.549	0.000891559204460823\\
0.55	0.000890954802384492\\
0.551	0.00089034778574093\\
0.552	0.000889738171130527\\
0.553	0.000889125975089611\\
0.554	0.000888511214095666\\
0.555	0.000887893904552184\\
0.556	0.000887274062801036\\
0.557	0.000886651705122143\\
0.558	0.00088602684772926\\
0.559	0.000885399506776463\\
0.56	0.000884769698344834\\
0.561	0.000884137438462718\\
0.562	0.000883502743088571\\
0.563	0.000882865628117402\\
0.564	0.000882226109385431\\
0.565	0.000881584202665431\\
0.566	0.000880939923665724\\
0.567	0.000880293288029244\\
0.568	0.00087964431134685\\
0.569	0.000878993009138518\\
0.57	0.000878339396863936\\
0.571	0.000877683489926007\\
0.572	0.000877025303663459\\
0.573	0.000876364853352629\\
0.574	0.000875702154208624\\
0.575	0.000875037221389763\\
0.576	0.000874370069993413\\
0.577	0.00087370071505255\\
0.578	0.000873029171541917\\
0.579	0.000872355454380636\\
0.58	0.000871679578422657\\
0.581	0.000871001558462148\\
0.582	0.00087032140924076\\
0.583	0.000869639145435808\\
0.584	0.000868954781666098\\
0.585	0.000868268332489652\\
0.586	0.000867579812413311\\
0.587	0.000866889235880852\\
0.588	0.000866196617275827\\
0.589	0.00086550197092683\\
0.59	0.000864805311107997\\
0.591	0.000864106652027963\\
0.592	0.000863406007842626\\
0.593	0.000862703392656206\\
0.594	0.000861998820503307\\
0.595	0.00086129230537374\\
0.596	0.000860583861192088\\
0.597	0.000859873501835862\\
0.598	0.00085916124111779\\
0.599	0.0008584470927957\\
0.6	0.000857731070578793\\
0.601	0.00085701318811271\\
0.602	0.000856293458990742\\
0.603	0.00085557189675034\\
0.604	0.000854848514877993\\
0.605	0.000854123326801348\\
0.606	0.000853396345890378\\
0.607	0.000852667585466316\\
0.608	0.000851937058791941\\
0.609	0.000851204779079739\\
0.61	0.000850470759484634\\
0.611	0.000849735013111697\\
0.612	0.000848997553008268\\
0.613	0.000848258392170398\\
0.614	0.000847517543540455\\
0.615	0.000846775020010349\\
0.616	0.000846030834413258\\
0.617	0.000845284999534013\\
0.618	0.000844537528107869\\
0.619	0.000843788432808301\\
0.62	0.000843037726265039\\
0.621	0.000842285421052802\\
0.622	0.00084153152969757\\
0.623	0.000840776064666704\\
0.624	0.000840019038382211\\
0.625	0.000839260463209979\\
0.626	0.000838500351471039\\
0.627	0.000837738715429914\\
0.628	0.000836975567302889\\
0.629	0.000836210919258062\\
0.63	0.000835444783404582\\
0.631	0.00083467717181307\\
0.632	0.00083390809649575\\
0.633	0.000833137569415277\\
0.634	0.000832365602490448\\
0.635	0.000831592207584386\\
0.636	0.00083081739651425\\
0.637	0.000830041181042573\\
0.638	0.000829263572890704\\
0.639	0.000828484583726752\\
0.64	0.000827704225171644\\
0.641	0.000826922508795236\\
0.642	0.000826139446121255\\
0.643	0.000825355048623744\\
0.644	0.000824569327727342\\
0.645	0.000823782294814279\\
0.646	0.000822993961213991\\
0.647	0.000822204338209731\\
0.648	0.000821413437036289\\
0.649	0.000820621268886823\\
0.65	0.000819827844897814\\
0.651	0.000819033176166106\\
0.652	0.000818237273736977\\
0.653	0.000817440148611237\\
0.654	0.000816641811748842\\
0.655	0.000815842274052236\\
0.656	0.000815041546389506\\
0.657	0.000814239639575609\\
0.658	0.000813436564377379\\
0.659	0.000812632331520013\\
0.66	0.000811826951685746\\
0.661	0.000811020435501797\\
0.662	0.000810212793560028\\
0.663	0.000809404036404671\\
0.664	0.000808594174533384\\
0.665	0.000807783218400693\\
0.666	0.000806971178413773\\
0.667	0.000806158064945106\\
0.668	0.000805343888309329\\
0.669	0.000804528658782278\\
0.67	0.000803712386596378\\
0.671	0.000802895081944199\\
0.672	0.000802076754967296\\
0.673	0.000801257415763701\\
0.674	0.000800437074397975\\
0.675	0.000799615740880888\\
0.676	0.000798793425180522\\
0.677	0.000797970137226822\\
0.678	0.000797145886909323\\
0.679	0.000796320684070539\\
0.68	0.000795494538507857\\
0.681	0.000794667459985021\\
0.682	0.000793839458214651\\
0.683	0.000793010542874117\\
0.684	0.000792180723589386\\
0.685	0.000791350009958947\\
0.686	0.000790518411527996\\
0.687	0.000789685937798101\\
0.688	0.000788852598241185\\
0.689	0.000788018402278157\\
0.69	0.000787183359293508\\
0.691	0.00078634747862899\\
0.692	0.00078551076958866\\
0.693	0.000784673241436995\\
0.694	0.000783834903391123\\
0.695	0.000782995764632477\\
0.696	0.000782155834304243\\
0.697	0.000781315121506032\\
0.698	0.000780473635293821\\
0.699	0.000779631384694224\\
0.7	0.000778788378683115\\
0.701	0.000777944626201066\\
0.702	0.000777100136152675\\
0.703	0.000776254917399244\\
0.704	0.000775408978766767\\
0.705	0.000774562329035833\\
0.706	0.00077371497695744\\
0.707	0.000772866931235738\\
0.708	0.000772018200543179\\
0.709	0.000771168793506916\\
0.71	0.000770318718724516\\
0.711	0.00076946798474542\\
0.712	0.000768616600086536\\
0.713	0.000767764573223972\\
0.714	0.000766911912597756\\
0.715	0.000766058626610111\\
0.716	0.00076520472362579\\
0.717	0.000764350211975962\\
0.718	0.000763495099947276\\
0.719	0.000762639395793296\\
0.72	0.000761783107732061\\
0.721	0.000760926243943472\\
0.722	0.000760068812572456\\
0.723	0.00075921082172109\\
0.724	0.000758352279465524\\
0.725	0.000757493193836722\\
0.726	0.000756633572831011\\
0.727	0.000755773424407413\\
0.728	0.000754912756494752\\
0.729	0.000754051576979775\\
0.73	0.00075318989371681\\
0.731	0.000752327714524104\\
0.732	0.000751465047185484\\
0.733	0.000750601899447478\\
0.734	0.000749738279022971\\
0.735	0.000748874193595261\\
0.736	0.000748009650799297\\
0.737	0.000747144658250154\\
0.738	0.000746279223517332\\
0.739	0.000745413354136693\\
0.74	0.000744547057613343\\
0.741	0.000743680341416253\\
0.742	0.000742813212981031\\
0.743	0.000741945679709921\\
0.744	0.000741077748970476\\
0.745	0.000740209428095162\\
0.746	0.000739340724385751\\
0.747	0.000738471645109484\\
0.748	0.000737602197499576\\
0.749	0.00073673238875549\\
0.75	0.000735862226038109\\
0.751	0.000734991716486555\\
0.752	0.000734120867199817\\
0.753	0.000733249685243187\\
0.754	0.000732378177652315\\
0.755	0.000731506351428934\\
0.756	0.000730634213542525\\
0.757	0.000729761770925652\\
0.758	0.000728889030485458\\
0.759	0.000728015999094445\\
0.76	0.000727142683598914\\
0.761	0.000726269090800202\\
0.762	0.000725395227478498\\
0.763	0.000724521100378517\\
0.764	0.000723646716214499\\
0.765	0.000722772081665379\\
0.766	0.000721897203386002\\
0.767	0.000721022087990075\\
0.768	0.000720146742065109\\
0.769	0.000719271172169911\\
0.77	0.000718395384830262\\
0.771	0.000717519386538579\\
0.772	0.000716643183759469\\
0.773	0.000715766782932337\\
0.774	0.000714890190460005\\
0.775	0.000714013412710823\\
0.776	0.000713136456031216\\
0.777	0.000712259326735021\\
0.778	0.000711382031103602\\
0.779	0.000710504575386017\\
0.78	0.000709626965809951\\
0.781	0.000708749208562565\\
0.782	0.000707871309809094\\
0.783	0.000706993275683743\\
0.784	0.000706115112290295\\
0.785	0.000705236825704003\\
0.786	0.000704358421968365\\
0.787	0.000703479907108284\\
0.788	0.000702601287106086\\
0.789	0.000701722567919616\\
0.79	0.000700843755482516\\
0.791	0.00069996485569862\\
0.792	0.000699085874435068\\
0.793	0.000698206817538155\\
0.794	0.000697327690823923\\
0.795	0.000696448500079466\\
0.796	0.000695569251063344\\
0.797	0.000694689949506971\\
0.798	0.000693810601118977\\
0.799	0.000692931211569797\\
0.8	0.000692051786504722\\
0.801	0.000691172331552914\\
0.802	0.000690292852302599\\
0.803	0.00068941335432135\\
0.804	0.000688533843145572\\
0.805	0.000687654324290216\\
0.806	0.000686774803238061\\
0.807	0.000685895285438498\\
0.808	0.000685015776323794\\
0.809	0.000684136281302483\\
0.81	0.00068325680574316\\
0.811	0.000682377354994351\\
0.812	0.000681497934387987\\
0.813	0.000680618549213446\\
0.814	0.000679739204744179\\
0.815	0.000678859906222851\\
0.816	0.000677980658872812\\
0.817	0.00067710146788072\\
0.818	0.000676222338414134\\
0.819	0.000675343275610835\\
0.82	0.000674464284582788\\
0.821	0.00067358537042031\\
0.822	0.000672706538183826\\
0.823	0.000671827792913582\\
0.824	0.000670949139621707\\
0.825	0.000670070583289772\\
0.826	0.000669192128882945\\
0.827	0.000668313781339552\\
0.828	0.000667435545567835\\
0.829	0.000666557426454745\\
0.83	0.000665679428864807\\
0.831	0.00066480155762963\\
0.832	0.000663923817564444\\
0.833	0.000663046213454727\\
0.834	0.00066216875006439\\
0.835	0.000661291432132088\\
0.836	0.00066041426436711\\
0.837	0.000659537251464726\\
0.838	0.000658660398084127\\
0.839	0.000657783708869791\\
0.84	0.000656907188443606\\
0.841	0.000656030841400701\\
0.842	0.000655154672307257\\
0.843	0.000654278685712162\\
0.844	0.000653402886136967\\
0.845	0.000652527278084514\\
0.846	0.000651651866027086\\
0.847	0.000650776654415819\\
0.848	0.000649901647685941\\
0.849	0.000649026850236351\\
0.85	0.000648152266456287\\
0.851	0.000647277900701876\\
0.852	0.000646403757309288\\
0.853	0.000645529840598652\\
0.854	0.000644656154860146\\
0.855	0.000643782704364743\\
0.856	0.000642909493355048\\
0.857	0.000642036526060763\\
0.858	0.000641163806680944\\
0.859	0.000640291339398275\\
0.86	0.000639419128364377\\
0.861	0.000638547177718357\\
0.862	0.000637675491571815\\
0.863	0.000636804074012565\\
0.864	0.00063593292911529\\
0.865	0.00063506206092262\\
0.866	0.00063419147346469\\
0.867	0.000633321170743245\\
0.868	0.00063245115674701\\
0.869	0.0006315814354306\\
0.87	0.000630712010735918\\
0.871	0.000629842886583271\\
0.872	0.000628974066870153\\
0.873	0.00062810555547077\\
0.874	0.00062723735623868\\
0.875	0.000626369473007593\\
0.876	0.000625501909594789\\
0.877	0.000624634669786073\\
0.878	0.000623767757356564\\
0.879	0.000622901176060398\\
0.88	0.000622034929621457\\
0.881	0.000621169021751161\\
0.882	0.000620303456142862\\
0.883	0.000619438236462821\\
0.884	0.000618573366363201\\
0.885	0.000617708849468934\\
0.886	0.000616844689392021\\
0.887	0.000615980889718593\\
0.888	0.000615117454011854\\
0.889	0.000614254385825241\\
0.89	0.000613391688688569\\
0.891	0.000612529366105591\\
0.892	0.000611667421565598\\
0.893	0.000610805858544339\\
0.894	0.000609944680488445\\
0.895	0.000609083890828727\\
0.896	0.00060822349297901\\
0.897	0.000607363490332302\\
0.898	0.000606503886260018\\
0.899	0.000605644684112117\\
0.9	0.000604785887227816\\
0.901	0.000603927498918633\\
0.902	0.000603069522480487\\
0.903	0.000602211961194143\\
0.904	0.000601354818315664\\
0.905	0.000600498097088148\\
0.906	0.000599641800728301\\
0.907	0.000598785932446028\\
0.908	0.000597930495423921\\
0.909	0.000597075492827948\\
0.91	0.000596220927804231\\
0.911	0.000595366803488234\\
0.912	0.000594513122984475\\
0.913	0.000593659889388559\\
0.914	0.000592807105774584\\
0.915	0.000591954775200965\\
0.916	0.000591102900704465\\
0.917	0.000590251485304866\\
0.918	0.000589400532009343\\
0.919	0.000588550043797015\\
0.92	0.00058770002364289\\
0.921	0.000586850474495637\\
0.922	0.000586001399292324\\
0.923	0.000585152800943178\\
0.924	0.000584304682346326\\
0.925	0.00058345704638843\\
0.926	0.000582609895929509\\
0.927	0.000581763233814869\\
0.928	0.000580917062873915\\
0.929	0.000580071385920755\\
0.93	0.000579226205748407\\
0.931	0.000578381525134564\\
0.932	0.000577537346840018\\
0.933	0.000576693673608963\\
0.934	0.000575850508174186\\
0.935	0.000575007853242632\\
0.936	0.000574165711515667\\
0.937	0.000573324085667071\\
0.938	0.00057248297835874\\
0.939	0.000571642392239946\\
0.94	0.000570802329938086\\
0.941	0.000569962794060963\\
0.942	0.0005691237872118\\
0.943	0.0005682853119644\\
0.944	0.000567447370883739\\
0.945	0.000566609966521636\\
0.946	0.000565773101407763\\
0.947	0.000564936778062769\\
0.948	0.000564100998986683\\
0.949	0.000563265766664489\\
0.95	0.00056243108356302\\
0.951	0.000561596952136784\\
0.952	0.00056076337482544\\
0.953	0.000559930354052551\\
0.954	0.000559097892224358\\
0.955	0.000558265991727452\\
0.956	0.000557434654943761\\
0.957	0.000556603884233398\\
0.958	0.000555773681939903\\
0.959	0.000554944050396494\\
0.96	0.00055411499191918\\
0.961	0.000553286508808454\\
0.962	0.000552458603345352\\
0.963	0.000551631277808828\\
0.964	0.000550804534451943\\
0.965	0.000549978375517707\\
0.966	0.000549152803231395\\
0.967	0.000548327819803074\\
0.968	0.000547503427432455\\
0.969	0.000546679628296382\\
0.97	0.000545856424567531\\
0.971	0.000545033818399737\\
0.972	0.000544211811931594\\
0.973	0.000543390407285127\\
0.974	0.00054256960657717\\
0.975	0.000541749411902076\\
0.976	0.000540929825344066\\
0.977	0.000540110848969516\\
0.978	0.000539292484838333\\
0.979	0.000538474734986527\\
0.98	0.000537657601436758\\
0.981	0.000536841086208967\\
0.982	0.000536025191295003\\
0.983	0.000535209918683305\\
0.984	0.000534395270343491\\
0.985	0.000533581248232523\\
0.986	0.000532767854298233\\
0.987	0.000531955090464969\\
0.988	0.000531142958656999\\
0.989	0.000530331460777744\\
0.99	0.000529520598715555\\
0.991	0.000528710374346486\\
0.992	0.000527900789540708\\
0.993	0.000527091846141303\\
0.994	0.000526283545986189\\
0.995	0.000525475890903626\\
0.996	0.000524668882700807\\
0.997	0.000523862523179208\\
0.998	0.0005230568141186\\
0.999	0.000522251757296005\\
1	0.000521447354471405\\
};
\end{axis}
\end{tikzpicture}%

==> Abbildungen/needleVariation.tex <==
\begin{tikzpicture}[>=latex]
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% N E E D L E   V A R I A T I O N S   O F   T H E   I N P U T S
	% draw coordinate axis
	\draw[->] (0,0) -- (2.5,0);
	\draw[->] (0,0) -- (0,2.6);
	% draw variation
	\draw[very thick,green!60!black] (-0.1,0.01) -- (1,0.01);
	\draw[green!60!black,dashed] (1,0.01) --  (1,2.3);
	\draw[very thick,green!60!black] (1,2.3) -- (1.3,2.3);
	\draw[green!60!black,dashed] (1.3,2.3) -- (1.3,0.01);
	\draw[very thick,green!60!black] (1.3,0.01) -- (2.3,0.01); 
	% draw tick at alpha
	\draw[] (-0.1,2.3) -- node[pos=1,anchor=east] {$\alpha_i$} (0,2.3);
	% label variation
	\node[anchor=west,green!60!black] at (1.3,2.2) {$ u_{2i}(t) $};
	% draw optimal u_2^* = 0
	\draw[dashed,ultra thick,orange] (-0.1,0.01) -- (2.3,0.01);
	% label optimal u_2
	\node[orange,anchor=south] at (2,0.01) {$ u_{2i}^*(t) $};
	% draw tick at needle
	\draw[] (1,0.1) -- node[pos=1,anchor=north east,xshift=0.4em] {$\bar{t}$} (1,-0.1);
	\draw[] (1.3,0.1) -- node[pos=1,anchor=north,xshift=0.6em] {$\bar{t}+\epsilon$} (1.3,-0.1);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% E F F E C T S    O N    T H E    T R A J E C T O R I E S
	% draw starting point
	\node[name=x0,draw,circle,fill=black,inner sep=0pt,minimum width=4pt,label=135:$\vec{x}_0$] at (3.8,0.3) {};
	% get point where the needle starts
	\path[] (x0) to [out=-10,in=-155] node[draw=black,circle,fill=black,inner sep=0pt,minimum width=4pt,pos=1,name=startNeedle] {} ++(1.5,0.7) {};
	\node[anchor=south east] at (startNeedle) {$\vec{x}^*(\bar{t})$};
	% draw trajectory after needle
	\draw[green!60!black,thick] (x0) to [out=-10,in=-155] (startNeedle.center) 
	                                 to [bend right=15] node[pos=1,fill=black,name=endNeedle,draw=black,circle,inner sep=0pt,minimum width=4pt] {} ++(0.3,0.7) 
	                                 to [out=180-157,in=-173] node[anchor=south west] {$\vec{x}(t)$} ++(2,0.3) ;
	\draw[green!60!black,thick] (x0) to [out=-10,in=-155] (startNeedle.center) 
	                                 to [bend right=15] ++(0.3,0.7) 
	                                 to [out=180-157,in=-173] node[anchor=south west] {$\vec{x}(t)$} ++(2,0.3) ;
	\node[anchor=south east] at (endNeedle) {$\vec{x}(\bar{t}+\epsilon)$};
	% draw optimal trajectory
	\draw[orange,dashed,thick] (x0) to [out=-10,in=-155] (startNeedle)  
	                                to [out=180-155,in=-170] node[anchor=south west] {$\vec{x}^*(t)$} ++(2.5,-0.3);
	
\end{tikzpicture}


==> Abbildungen/u1lu2lsequential.tex <==
	\colorlet{1Color}{orange}
	\colorlet{2Color}{green!70!black}
	\colorlet{3Color}{blue!70!white}
	\def\pii{3.1416}
	\begin{tikzpicture}[>=latex]
	\begin{axis}[
	width=\columnwidth,
	height=6cm,
	xmin=0, 
	xmax=18.8496,
	ymin=-1.3, 
	ymax=1.3,
	disabledatascaling,
	xlabel=Time $t$,
	ylabel=$u_{\cdot i}(t)$,
	xtick={0,3.1416,6.2832,9.4248,12.5664,15.708,18.8496},
	xticklabels={ $0$,$\tfrac{T}{2}$,$T$,$\tfrac{3T}{2}$,$2T$,$\tfrac{5T}{2}$,$3T$  },
	ytick={-3,-1,0,1,3},
	yticklabels={$-\alpha$,$-1$,$0$,$1$,$\alpha$},
	ylabel style={yshift=-0.3cm},
	legend style={at={(1,1.03)}, anchor=south east},
	legend columns = 3,
	grid=none,]
	
	% plot u11, u12 and u13
	\addplot[thick,color=1Color,opacity=0.9,domain=0:6.2832,samples=100] { sin(1*deg(x)) };
	\addlegendentry{$i=1$}
	\addplot[thick,color=2Color,opacity=0.9,domain=6.2832:12.5664,samples=100] { sin(1*deg(x)) }; 
	\addlegendentry{$i=2$}
	\addplot[thick,color=3Color,opacity=0.9,domain=12.5664:18.8496,samples=100] { sin(1*deg(x)) }; 
	\addlegendentry{$i=3$}
	
	\addplot[thick,color=1Color,opacity=0.9] coordinates {(6.2832,0.012) (18.8496,0.012)};
	\addplot[thick,color=2Color,opacity=0.9] coordinates {(0,0.012) (6.2832,0.012)};
	\addplot[thick,color=2Color,opacity=0.9] coordinates {(12.5664,-0.012) (18.8496,-0.012)};
	\addplot[thick,color=3Color,opacity=0.9] coordinates {(0,-0.012) (12.5664,-0.012)};
	
	% plot u21, u22 and u23
	\addplot[thick,color=1Color,opacity=0.9,domain=0:6.2832,samples=100,dashed] { cos(1*deg(x)) }; 
	\addplot[thick,color=2Color,opacity=0.9,domain=6.2832:12.5664,samples=100,dashed] { cos(1*deg(x)) }; 
	\addplot[thick,color=3Color,opacity=0.9,domain=12.5664:18.8496,samples=100,dashed] { cos(1*deg(x)) }; 
	
	% coordinate axis
	\draw[-] (axis cs: -1,0) -- (axis cs: 19,0);
	\draw[-] (axis cs: 0,-1.5) -- (axis cs: 0,1.3);
	\end{axis}
	\end{tikzpicture}

==> Abbildungen/u1u21Dgen.tex <==
%\def\N{40}						% number of needles
%\FPeval{\eps}{2*pi/{\N}}			% width of one needle
\def\T{3.1416}				% frequency of sinusoidal signal
\colorlet{u1Color}{orange}			% color for u1
\begin{tikzpicture}[>=latex]
	\begin{axis}[
			width=\columnwidth,
			height=5.5cm,
			xmin=0, 
			xmax=6.2832,
			ymin=-1.3, 
			ymax=1.3,
			disabledatascaling,
			xlabel=Time $t$,
			ylabel=$u_j (t)$,
			xtick={0,0.3142,6.28},
			xticklabels={ $0$,$\epsilon$,$T$  },
			ytick={-1,0,1},
			yticklabels={$-1$,$0$,$1$,},
			ylabel style={yshift=-0.3cm},
			legend style={at={(0.55,0.97)},anchor=north west,nodes=right},
			grid=none]
		% plot u1
		\addplot[thick,color=u1Color,opacity=0.9,domain=0:6.2832,samples=100] { sin(1*deg(x)) }; 
		\addlegendentry{$u_1$};
		% plot u2: smooth version
		\addplot[thick,color=green!70!black,opacity=0.9,domain=0:6.2832,samples=100] { cos(1*deg(x)) };
		\addlegendentry{$u_2$};
		% plot u2bar: approximation
		\addplot[thick,color=blue,opacity=0.9,const plot mark right,domain=0:6.2832,samples=21] { cos(1*deg(x)) };
		\addlegendentry{$\bar{u}_2$};
		
		\addplot[ultra thin,color=blue,opacity=0,const plot,fill=blue,fill opacity=0.2] coordinates {(0,0.9511) (0.3142,0.9511)} \closedcycle;
		\addplot[ultra thin,color=blue,opacity=0,const plot,fill=blue,fill opacity=0.2] coordinates {(\T+0,-0.9511) (\T+0.3142,-0.9511)} \closedcycle;
		\addplot[ultra thin,color=red,opacity=0,const plot,fill=red,fill opacity=0.2] coordinates {(0.3142,0.8090) (0.6283,0.8090)} \closedcycle;
		\addplot[ultra thin,color=red,opacity=0,const plot,fill=red,fill opacity=0.2] coordinates {(\T+0.3142,-0.8090) (\T+0.6283,-0.8090)} \closedcycle;
		\addplot[ultra thin,color=lime,opacity=0,const plot,fill=lime,fill opacity=0.2] coordinates {(0.6283,0.5878) (0.9425,0.5878)} \closedcycle;
		\addplot[ultra thin,color=lime,opacity=0,const plot,fill=lime,fill opacity=0.2] coordinates {(\T+0.6283,-0.5878) (\T+0.9425,-0.5878)} \closedcycle;
		\addplot[ultra thin,color=black,opacity=0,const plot,fill=black,fill opacity=0.2] coordinates {(0.9425,0.3090) (1.2566,0.3090)} \closedcycle;
		\addplot[ultra thin,color=black,opacity=0,const plot,fill=black,fill opacity=0.2] coordinates {(\T+0.9425,-0.3090) (\T+1.2566,-0.3090)} \closedcycle;
		\addplot[ultra thin,color=cyan,opacity=0,const plot,fill=cyan,fill opacity=0.2] coordinates {(1.2566,0) (1.5708,0)} \closedcycle;
		\addplot[ultra thin,color=cyan,opacity=0,const plot,fill=cyan,fill opacity=0.2] coordinates {(\T+1.2566,0) (\T+1.5708,0)} \closedcycle;
		\addplot[ultra thin,color=magenta,opacity=0,const plot,fill=magenta,fill opacity=0.2] coordinates {(\T+1.5708,0.3090) (\T+1.8850,0.3090)} \closedcycle;
		\addplot[ultra thin,color=magenta,opacity=0,const plot,fill=magenta,fill opacity=0.2] coordinates {(1.5708,-0.3090) (1.8850,-0.3090)} \closedcycle;
		\addplot[ultra thin,color=brown,opacity=0,const plot,fill=brown,fill opacity=0.2] coordinates {(1.8850,-0.5878) (2.1991,-0.5878)} \closedcycle;
		\addplot[ultra thin,color=brown,opacity=0,const plot,fill=brown,fill opacity=0.2] coordinates {(\T+1.8850,0.5878) (\T+2.1991,0.5878)} \closedcycle;
		\addplot[ultra thin,color=teal,opacity=0,const plot,fill=teal,fill opacity=0.2] coordinates {(2.1991,-0.8090) (2.5133,-0.8090)} \closedcycle;
		\addplot[ultra thin,color=teal,opacity=0,const plot,fill=teal,fill opacity=0.2] coordinates {(\T+2.1991,0.8090) (\T+2.5133,0.8090)} \closedcycle;
		\addplot[ultra thin,color=violet,opacity=0,const plot,fill=violet,fill opacity=0.2] coordinates {(2.5133,-0.9511) (2.8274,-0.9511)} \closedcycle;
		\addplot[ultra thin,color=violet,opacity=0,const plot,fill=violet,fill opacity=0.2] coordinates {(\T+2.5133,0.9511) (\T+2.8274,0.9511)} \closedcycle;
		\addplot[ultra thin,color=green,opacity=0,const plot,fill=green,fill opacity=0.2] coordinates {(2.8274,-1) (3.1416,-1)} \closedcycle;
		\addplot[ultra thin,color=green,opacity=0,const plot,fill=green,fill opacity=0.2] coordinates {(\T+2.8274,1) (\T+3.1416,1)} \closedcycle;
			
		%\addplot[very thick,color=green!70!black,opacity=0.4,fill=green!70!black!10,domain=0:6.2832,samples=41, ybar interval] { cos(1*deg(x+0.1571)) };
		% coordinate axis
		\draw[-] (axis cs: -1,0) -- (axis cs: 6.28,0);
		\draw[-] (axis cs: 0,-1.5) -- (axis cs: 0,1.5);
	\end{axis} 
\end{tikzpicture}


==> Abbildungen/xKT2D2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.859\columnwidth,
height=\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=-0.5,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1(kT)$},
ymin=-0.5,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2(kT)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Time progression of $x(kT)$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]


\addplot[%
surf,
fill opacity=0.7, shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-0.5	-0.5	0.25\\
-0.5	-0.448979591836735	0.22579133694294\\
-0.5	-0.397959183673469	0.204185755935027\\
-0.5	-0.346938775510204	0.18518325697626\\
-0.5	-0.295918367346939	0.168783840066639\\
-0.5	-0.244897959183673	0.154987505206164\\
-0.5	-0.193877551020408	0.143794252394835\\
-0.5	-0.142857142857143	0.135204081632653\\
-0.5	-0.0918367346938775	0.129216992919617\\
-0.5	-0.0408163265306122	0.125832986255727\\
-0.5	0.0102040816326531	0.125052061640983\\
-0.5	0.0612244897959183	0.126874219075385\\
-0.5	0.112244897959184	0.131299458558934\\
-0.5	0.163265306122449	0.138327780091628\\
-0.5	0.214285714285714	0.147959183673469\\
-0.5	0.26530612244898	0.160193669304456\\
-0.5	0.316326530612245	0.17503123698459\\
-0.5	0.36734693877551	0.192471886713869\\
-0.5	0.418367346938776	0.212515618492295\\
-0.5	0.469387755102041	0.235162432319867\\
-0.5	0.520408163265306	0.260412328196585\\
-0.5	0.571428571428571	0.288265306122449\\
-0.5	0.622448979591837	0.318721366097459\\
-0.5	0.673469387755102	0.351780508121616\\
-0.5	0.724489795918367	0.387442732194919\\
-0.5	0.775510204081633	0.425708038317368\\
-0.5	0.826530612244898	0.466576426488963\\
-0.5	0.877551020408163	0.510047896709704\\
-0.5	0.928571428571429	0.556122448979592\\
-0.5	0.979591836734694	0.604800083298626\\
-0.5	1.03061224489796	0.656080799666805\\
-0.5	1.08163265306122	0.709964598084132\\
-0.5	1.13265306122449	0.766451478550604\\
-0.5	1.18367346938776	0.825541441066222\\
-0.5	1.23469387755102	0.887234485630987\\
-0.5	1.28571428571429	0.951530612244898\\
-0.5	1.33673469387755	1.01842982090796\\
-0.5	1.38775510204082	1.08793211162016\\
-0.5	1.43877551020408	1.16003748438151\\
-0.5	1.48979591836735	1.234745939192\\
-0.5	1.54081632653061	1.31205747605165\\
-0.5	1.59183673469388	1.39197209496043\\
-0.5	1.64285714285714	1.47448979591837\\
-0.5	1.69387755102041	1.55961057892545\\
-0.5	1.74489795918367	1.64733444398167\\
-0.5	1.79591836734694	1.73766139108705\\
-0.5	1.8469387755102	1.83059142024157\\
-0.5	1.89795918367347	1.92612453144523\\
-0.5	1.94897959183673	2.02426072469804\\
-0.5	2	2.125\\
-0.448979591836735	-0.5	0.22579133694294\\
-0.448979591836735	-0.448979591836735	0.201582673885881\\
-0.448979591836735	-0.397959183673469	0.179977092877968\\
-0.448979591836735	-0.346938775510204	0.1609745939192\\
-0.448979591836735	-0.295918367346939	0.144575177009579\\
-0.448979591836735	-0.244897959183673	0.130778842149105\\
-0.448979591836735	-0.193877551020408	0.119585589337776\\
-0.448979591836735	-0.142857142857143	0.110995418575594\\
-0.448979591836735	-0.0918367346938775	0.105008329862557\\
-0.448979591836735	-0.0408163265306122	0.101624323198667\\
-0.448979591836735	0.0102040816326531	0.100843398583923\\
-0.448979591836735	0.0612244897959183	0.102665556018326\\
-0.448979591836735	0.112244897959184	0.107090795501874\\
-0.448979591836735	0.163265306122449	0.114119117034569\\
-0.448979591836735	0.214285714285714	0.12375052061641\\
-0.448979591836735	0.26530612244898	0.135985006247397\\
-0.448979591836735	0.316326530612245	0.15082257392753\\
-0.448979591836735	0.36734693877551	0.16826322365681\\
-0.448979591836735	0.418367346938776	0.188306955435235\\
-0.448979591836735	0.469387755102041	0.210953769262807\\
-0.448979591836735	0.520408163265306	0.236203665139525\\
-0.448979591836735	0.571428571428571	0.264056643065389\\
-0.448979591836735	0.622448979591837	0.2945127030404\\
-0.448979591836735	0.673469387755102	0.327571845064556\\
-0.448979591836735	0.724489795918367	0.363234069137859\\
-0.448979591836735	0.775510204081633	0.401499375260308\\
-0.448979591836735	0.826530612244898	0.442367763431903\\
-0.448979591836735	0.877551020408163	0.485839233652645\\
-0.448979591836735	0.928571428571429	0.531913785922532\\
-0.448979591836735	0.979591836734694	0.580591420241566\\
-0.448979591836735	1.03061224489796	0.631872136609746\\
-0.448979591836735	1.08163265306122	0.685755935027072\\
-0.448979591836735	1.13265306122449	0.742242815493544\\
-0.448979591836735	1.18367346938776	0.801332778009163\\
-0.448979591836735	1.23469387755102	0.863025822573927\\
-0.448979591836735	1.28571428571429	0.927321949187839\\
-0.448979591836735	1.33673469387755	0.994221157850895\\
-0.448979591836735	1.38775510204082	1.0637234485631\\
-0.448979591836735	1.43877551020408	1.13582882132445\\
-0.448979591836735	1.48979591836735	1.21053727613494\\
-0.448979591836735	1.54081632653061	1.28784881299459\\
-0.448979591836735	1.59183673469388	1.36776343190337\\
-0.448979591836735	1.64285714285714	1.45028113286131\\
-0.448979591836735	1.69387755102041	1.53540191586839\\
-0.448979591836735	1.74489795918367	1.62312578092461\\
-0.448979591836735	1.79591836734694	1.71345272802999\\
-0.448979591836735	1.8469387755102	1.80638275718451\\
-0.448979591836735	1.89795918367347	1.90191586838817\\
-0.448979591836735	1.94897959183673	2.00005206164098\\
-0.448979591836735	2	2.10079133694294\\
-0.397959183673469	-0.5	0.204185755935027\\
-0.397959183673469	-0.448979591836735	0.179977092877968\\
-0.397959183673469	-0.397959183673469	0.158371511870054\\
-0.397959183673469	-0.346938775510204	0.139369012911287\\
-0.397959183673469	-0.295918367346939	0.122969596001666\\
-0.397959183673469	-0.244897959183673	0.109173261141191\\
-0.397959183673469	-0.193877551020408	0.0979800083298625\\
-0.397959183673469	-0.142857142857143	0.0893898375676801\\
-0.397959183673469	-0.0918367346938775	0.0834027488546439\\
-0.397959183673469	-0.0408163265306122	0.0800187421907538\\
-0.397959183673469	0.0102040816326531	0.07923781757601\\
-0.397959183673469	0.0612244897959183	0.0810599750104123\\
-0.397959183673469	0.112244897959184	0.0854852144939608\\
-0.397959183673469	0.163265306122449	0.0925135360266555\\
-0.397959183673469	0.214285714285714	0.102144939608496\\
-0.397959183673469	0.26530612244898	0.114379425239484\\
-0.397959183673469	0.316326530612245	0.129216992919617\\
-0.397959183673469	0.36734693877551	0.146657642648896\\
-0.397959183673469	0.418367346938776	0.166701374427322\\
-0.397959183673469	0.469387755102041	0.189348188254894\\
-0.397959183673469	0.520408163265306	0.214598084131612\\
-0.397959183673469	0.571428571428571	0.242451062057476\\
-0.397959183673469	0.622448979591837	0.272907122032486\\
-0.397959183673469	0.673469387755102	0.305966264056643\\
-0.397959183673469	0.724489795918367	0.341628488129946\\
-0.397959183673469	0.775510204081633	0.379893794252395\\
-0.397959183673469	0.826530612244898	0.42076218242399\\
-0.397959183673469	0.877551020408163	0.464233652644731\\
-0.397959183673469	0.928571428571429	0.510308204914619\\
-0.397959183673469	0.979591836734694	0.558985839233653\\
-0.397959183673469	1.03061224489796	0.610266555601833\\
-0.397959183673469	1.08163265306122	0.664150354019159\\
-0.397959183673469	1.13265306122449	0.720637234485631\\
-0.397959183673469	1.18367346938776	0.779727197001249\\
-0.397959183673469	1.23469387755102	0.841420241566014\\
-0.397959183673469	1.28571428571429	0.905716368179925\\
-0.397959183673469	1.33673469387755	0.972615576842982\\
-0.397959183673469	1.38775510204082	1.04211786755519\\
-0.397959183673469	1.43877551020408	1.11422324031653\\
-0.397959183673469	1.48979591836735	1.18893169512703\\
-0.397959183673469	1.54081632653061	1.26624323198667\\
-0.397959183673469	1.59183673469388	1.34615785089546\\
-0.397959183673469	1.64285714285714	1.42867555185339\\
-0.397959183673469	1.69387755102041	1.51379633486047\\
-0.397959183673469	1.74489795918367	1.6015201999167\\
-0.397959183673469	1.79591836734694	1.69184714702207\\
-0.397959183673469	1.8469387755102	1.78477717617659\\
-0.397959183673469	1.89795918367347	1.88031028738026\\
-0.397959183673469	1.94897959183673	1.97844648063307\\
-0.397959183673469	2	2.07918575593503\\
-0.346938775510204	-0.5	0.18518325697626\\
-0.346938775510204	-0.448979591836735	0.1609745939192\\
-0.346938775510204	-0.397959183673469	0.139369012911287\\
-0.346938775510204	-0.346938775510204	0.12036651395252\\
-0.346938775510204	-0.295918367346939	0.103967097042899\\
-0.346938775510204	-0.244897959183673	0.090170762182424\\
-0.346938775510204	-0.193877551020408	0.0789775093710954\\
-0.346938775510204	-0.142857142857143	0.070387338608913\\
-0.346938775510204	-0.0918367346938775	0.0644002498958767\\
-0.346938775510204	-0.0408163265306122	0.0610162432319867\\
-0.346938775510204	0.0102040816326531	0.0602353186172428\\
-0.346938775510204	0.0612244897959183	0.0620574760516451\\
-0.346938775510204	0.112244897959184	0.0664827155351937\\
-0.346938775510204	0.163265306122449	0.0735110370678884\\
-0.346938775510204	0.214285714285714	0.0831424406497293\\
-0.346938775510204	0.26530612244898	0.0953769262807164\\
-0.346938775510204	0.316326530612245	0.11021449396085\\
-0.346938775510204	0.36734693877551	0.127655143690129\\
-0.346938775510204	0.418367346938776	0.147698875468555\\
-0.346938775510204	0.469387755102041	0.170345689296127\\
-0.346938775510204	0.520408163265306	0.195595585172845\\
-0.346938775510204	0.571428571428571	0.223448563098709\\
-0.346938775510204	0.622448979591837	0.253904623073719\\
-0.346938775510204	0.673469387755102	0.286963765097876\\
-0.346938775510204	0.724489795918367	0.322625989171179\\
-0.346938775510204	0.775510204081633	0.360891295293628\\
-0.346938775510204	0.826530612244898	0.401759683465223\\
-0.346938775510204	0.877551020408163	0.445231153685964\\
-0.346938775510204	0.928571428571429	0.491305705955852\\
-0.346938775510204	0.979591836734694	0.539983340274885\\
-0.346938775510204	1.03061224489796	0.591264056643065\\
-0.346938775510204	1.08163265306122	0.645147855060392\\
-0.346938775510204	1.13265306122449	0.701634735526864\\
-0.346938775510204	1.18367346938776	0.760724698042482\\
-0.346938775510204	1.23469387755102	0.822417742607247\\
-0.346938775510204	1.28571428571429	0.886713869221158\\
-0.346938775510204	1.33673469387755	0.953613077884215\\
-0.346938775510204	1.38775510204082	1.02311536859642\\
-0.346938775510204	1.43877551020408	1.09522074135777\\
-0.346938775510204	1.48979591836735	1.16992919616826\\
-0.346938775510204	1.54081632653061	1.24724073302791\\
-0.346938775510204	1.59183673469388	1.32715535193669\\
-0.346938775510204	1.64285714285714	1.40967305289463\\
-0.346938775510204	1.69387755102041	1.49479383590171\\
-0.346938775510204	1.74489795918367	1.58251770095793\\
-0.346938775510204	1.79591836734694	1.67284464806331\\
-0.346938775510204	1.8469387755102	1.76577467721783\\
-0.346938775510204	1.89795918367347	1.86130778842149\\
-0.346938775510204	1.94897959183673	1.9594439816743\\
-0.346938775510204	2	2.06018325697626\\
-0.295918367346939	-0.5	0.168783840066639\\
-0.295918367346939	-0.448979591836735	0.144575177009579\\
-0.295918367346939	-0.397959183673469	0.122969596001666\\
-0.295918367346939	-0.346938775510204	0.103967097042899\\
-0.295918367346939	-0.295918367346939	0.0875676801332778\\
-0.295918367346939	-0.244897959183673	0.073771345272803\\
-0.295918367346939	-0.193877551020408	0.0625780924614744\\
-0.295918367346939	-0.142857142857143	0.053987921699292\\
-0.295918367346939	-0.0918367346938775	0.0480008329862557\\
-0.295918367346939	-0.0408163265306122	0.0446168263223657\\
-0.295918367346939	0.0102040816326531	0.0438359017076218\\
-0.295918367346939	0.0612244897959183	0.0456580591420242\\
-0.295918367346939	0.112244897959184	0.0500832986255727\\
-0.295918367346939	0.163265306122449	0.0571116201582674\\
-0.295918367346939	0.214285714285714	0.0667430237401083\\
-0.295918367346939	0.26530612244898	0.0789775093710954\\
-0.295918367346939	0.316326530612245	0.0938150770512287\\
-0.295918367346939	0.36734693877551	0.111255726780508\\
-0.295918367346939	0.418367346938776	0.131299458558934\\
-0.295918367346939	0.469387755102041	0.153946272386506\\
-0.295918367346939	0.520408163265306	0.179196168263224\\
-0.295918367346939	0.571428571428571	0.207049146189088\\
-0.295918367346939	0.622448979591837	0.237505206164098\\
-0.295918367346939	0.673469387755102	0.270564348188255\\
-0.295918367346939	0.724489795918367	0.306226572261558\\
-0.295918367346939	0.775510204081633	0.344491878384007\\
-0.295918367346939	0.826530612244898	0.385360266555602\\
-0.295918367346939	0.877551020408163	0.428831736776343\\
-0.295918367346939	0.928571428571429	0.474906289046231\\
-0.295918367346939	0.979591836734694	0.523583923365264\\
-0.295918367346939	1.03061224489796	0.574864639733444\\
-0.295918367346939	1.08163265306122	0.628748438150771\\
-0.295918367346939	1.13265306122449	0.685235318617243\\
-0.295918367346939	1.18367346938776	0.744325281132861\\
-0.295918367346939	1.23469387755102	0.806018325697626\\
-0.295918367346939	1.28571428571429	0.870314452311537\\
-0.295918367346939	1.33673469387755	0.937213660974594\\
-0.295918367346939	1.38775510204082	1.0067159516868\\
-0.295918367346939	1.43877551020408	1.07882132444815\\
-0.295918367346939	1.48979591836735	1.15352977925864\\
-0.295918367346939	1.54081632653061	1.23084131611828\\
-0.295918367346939	1.59183673469388	1.31075593502707\\
-0.295918367346939	1.64285714285714	1.39327363598501\\
-0.295918367346939	1.69387755102041	1.47839441899209\\
-0.295918367346939	1.74489795918367	1.56611828404831\\
-0.295918367346939	1.79591836734694	1.65644523115369\\
-0.295918367346939	1.8469387755102	1.74937526030821\\
-0.295918367346939	1.89795918367347	1.84490837151187\\
-0.295918367346939	1.94897959183673	1.94304456476468\\
-0.295918367346939	2	2.04378384006664\\
-0.244897959183673	-0.5	0.154987505206164\\
-0.244897959183673	-0.448979591836735	0.130778842149105\\
-0.244897959183673	-0.397959183673469	0.109173261141191\\
-0.244897959183673	-0.346938775510204	0.090170762182424\\
-0.244897959183673	-0.295918367346939	0.073771345272803\\
-0.244897959183673	-0.244897959183673	0.0599750104123282\\
-0.244897959183673	-0.193877551020408	0.0487817576009996\\
-0.244897959183673	-0.142857142857143	0.0401915868388172\\
-0.244897959183673	-0.0918367346938775	0.0342044981257809\\
-0.244897959183673	-0.0408163265306122	0.0308204914618909\\
-0.244897959183673	0.0102040816326531	0.030039566847147\\
-0.244897959183673	0.0612244897959183	0.0318617242815493\\
-0.244897959183673	0.112244897959184	0.0362869637650979\\
-0.244897959183673	0.163265306122449	0.0433152852977926\\
-0.244897959183673	0.214285714285714	0.0529466888796335\\
-0.244897959183673	0.26530612244898	0.0651811745106206\\
-0.244897959183673	0.316326530612245	0.0800187421907539\\
-0.244897959183673	0.36734693877551	0.0974593919200333\\
-0.244897959183673	0.418367346938776	0.117503123698459\\
-0.244897959183673	0.469387755102041	0.140149937526031\\
-0.244897959183673	0.520408163265306	0.165399833402749\\
-0.244897959183673	0.571428571428571	0.193252811328613\\
-0.244897959183673	0.622448979591837	0.223708871303623\\
-0.244897959183673	0.673469387755102	0.25676801332778\\
-0.244897959183673	0.724489795918367	0.292430237401083\\
-0.244897959183673	0.775510204081633	0.330695543523532\\
-0.244897959183673	0.826530612244898	0.371563931695127\\
-0.244897959183673	0.877551020408163	0.415035401915868\\
-0.244897959183673	0.928571428571429	0.461109954185756\\
-0.244897959183673	0.979591836734694	0.50978758850479\\
-0.244897959183673	1.03061224489796	0.56106830487297\\
-0.244897959183673	1.08163265306122	0.614952103290296\\
-0.244897959183673	1.13265306122449	0.671438983756768\\
-0.244897959183673	1.18367346938776	0.730528946272387\\
-0.244897959183673	1.23469387755102	0.792221990837151\\
-0.244897959183673	1.28571428571429	0.856518117451062\\
-0.244897959183673	1.33673469387755	0.923417326114119\\
-0.244897959183673	1.38775510204082	0.992919616826322\\
-0.244897959183673	1.43877551020408	1.06502498958767\\
-0.244897959183673	1.48979591836735	1.13973344439817\\
-0.244897959183673	1.54081632653061	1.21704498125781\\
-0.244897959183673	1.59183673469388	1.2969596001666\\
-0.244897959183673	1.64285714285714	1.37947730112453\\
-0.244897959183673	1.69387755102041	1.46459808413161\\
-0.244897959183673	1.74489795918367	1.55232194918784\\
-0.244897959183673	1.79591836734694	1.64264889629321\\
-0.244897959183673	1.8469387755102	1.73557892544773\\
-0.244897959183673	1.89795918367347	1.8311120366514\\
-0.244897959183673	1.94897959183673	1.92924822990421\\
-0.244897959183673	2	2.02998750520616\\
-0.193877551020408	-0.5	0.143794252394835\\
-0.193877551020408	-0.448979591836735	0.119585589337776\\
-0.193877551020408	-0.397959183673469	0.0979800083298625\\
-0.193877551020408	-0.346938775510204	0.0789775093710954\\
-0.193877551020408	-0.295918367346939	0.0625780924614744\\
-0.193877551020408	-0.244897959183673	0.0487817576009996\\
-0.193877551020408	-0.193877551020408	0.037588504789671\\
-0.193877551020408	-0.142857142857143	0.0289983340274885\\
-0.193877551020408	-0.0918367346938775	0.0230112453144523\\
-0.193877551020408	-0.0408163265306122	0.0196272386505623\\
-0.193877551020408	0.0102040816326531	0.0188463140358184\\
-0.193877551020408	0.0612244897959183	0.0206684714702207\\
-0.193877551020408	0.112244897959184	0.0250937109537693\\
-0.193877551020408	0.163265306122449	0.032122032486464\\
-0.193877551020408	0.214285714285714	0.0417534360683049\\
-0.193877551020408	0.26530612244898	0.053987921699292\\
-0.193877551020408	0.316326530612245	0.0688254893794252\\
-0.193877551020408	0.36734693877551	0.0862661391087047\\
-0.193877551020408	0.418367346938776	0.10630987088713\\
-0.193877551020408	0.469387755102041	0.128956684714702\\
-0.193877551020408	0.520408163265306	0.15420658059142\\
-0.193877551020408	0.571428571428571	0.182059558517284\\
-0.193877551020408	0.622448979591837	0.212515618492295\\
-0.193877551020408	0.673469387755102	0.245574760516452\\
-0.193877551020408	0.724489795918367	0.281236984589754\\
-0.193877551020408	0.775510204081633	0.319502290712203\\
-0.193877551020408	0.826530612244898	0.360370678883798\\
-0.193877551020408	0.877551020408163	0.40384214910454\\
-0.193877551020408	0.928571428571429	0.449916701374427\\
-0.193877551020408	0.979591836734694	0.498594335693461\\
-0.193877551020408	1.03061224489796	0.549875052061641\\
-0.193877551020408	1.08163265306122	0.603758850478967\\
-0.193877551020408	1.13265306122449	0.660245730945439\\
-0.193877551020408	1.18367346938776	0.719335693461058\\
-0.193877551020408	1.23469387755102	0.781028738025822\\
-0.193877551020408	1.28571428571429	0.845324864639734\\
-0.193877551020408	1.33673469387755	0.912224073302791\\
-0.193877551020408	1.38775510204082	0.981726364014994\\
-0.193877551020408	1.43877551020408	1.05383173677634\\
-0.193877551020408	1.48979591836735	1.12854019158684\\
-0.193877551020408	1.54081632653061	1.20585172844648\\
-0.193877551020408	1.59183673469388	1.28576634735527\\
-0.193877551020408	1.64285714285714	1.3682840483132\\
-0.193877551020408	1.69387755102041	1.45340483132028\\
-0.193877551020408	1.74489795918367	1.54112869637651\\
-0.193877551020408	1.79591836734694	1.63145564348188\\
-0.193877551020408	1.8469387755102	1.7243856726364\\
-0.193877551020408	1.89795918367347	1.81991878384007\\
-0.193877551020408	1.94897959183673	1.91805497709288\\
-0.193877551020408	2	2.01879425239484\\
-0.142857142857143	-0.5	0.135204081632653\\
-0.142857142857143	-0.448979591836735	0.110995418575594\\
-0.142857142857143	-0.397959183673469	0.0893898375676801\\
-0.142857142857143	-0.346938775510204	0.070387338608913\\
-0.142857142857143	-0.295918367346939	0.053987921699292\\
-0.142857142857143	-0.244897959183673	0.0401915868388172\\
-0.142857142857143	-0.193877551020408	0.0289983340274885\\
-0.142857142857143	-0.142857142857143	0.0204081632653061\\
-0.142857142857143	-0.0918367346938775	0.0144210745522699\\
-0.142857142857143	-0.0408163265306122	0.0110370678883798\\
-0.142857142857143	0.0102040816326531	0.010256143273636\\
-0.142857142857143	0.0612244897959183	0.0120783007080383\\
-0.142857142857143	0.112244897959184	0.0165035401915868\\
-0.142857142857143	0.163265306122449	0.0235318617242815\\
-0.142857142857143	0.214285714285714	0.0331632653061225\\
-0.142857142857143	0.26530612244898	0.0453977509371095\\
-0.142857142857143	0.316326530612245	0.0602353186172428\\
-0.142857142857143	0.36734693877551	0.0776759683465223\\
-0.142857142857143	0.418367346938776	0.0977197001249479\\
-0.142857142857143	0.469387755102041	0.12036651395252\\
-0.142857142857143	0.520408163265306	0.145616409829238\\
-0.142857142857143	0.571428571428571	0.173469387755102\\
-0.142857142857143	0.622448979591837	0.203925447730112\\
-0.142857142857143	0.673469387755102	0.236984589754269\\
-0.142857142857143	0.724489795918367	0.272646813827572\\
-0.142857142857143	0.775510204081633	0.310912119950021\\
-0.142857142857143	0.826530612244898	0.351780508121616\\
-0.142857142857143	0.877551020408163	0.395251978342357\\
-0.142857142857143	0.928571428571429	0.441326530612245\\
-0.142857142857143	0.979591836734694	0.490004164931279\\
-0.142857142857143	1.03061224489796	0.541284881299459\\
-0.142857142857143	1.08163265306122	0.595168679716785\\
-0.142857142857143	1.13265306122449	0.651655560183257\\
-0.142857142857143	1.18367346938776	0.710745522698875\\
-0.142857142857143	1.23469387755102	0.77243856726364\\
-0.142857142857143	1.28571428571429	0.836734693877551\\
-0.142857142857143	1.33673469387755	0.903633902540608\\
-0.142857142857143	1.38775510204082	0.973136193252811\\
-0.142857142857143	1.43877551020408	1.04524156601416\\
-0.142857142857143	1.48979591836735	1.11995002082466\\
-0.142857142857143	1.54081632653061	1.1972615576843\\
-0.142857142857143	1.59183673469388	1.27717617659309\\
-0.142857142857143	1.64285714285714	1.35969387755102\\
-0.142857142857143	1.69387755102041	1.4448146605581\\
-0.142857142857143	1.74489795918367	1.53253852561433\\
-0.142857142857143	1.79591836734694	1.6228654727197\\
-0.142857142857143	1.8469387755102	1.71579550187422\\
-0.142857142857143	1.89795918367347	1.81132861307788\\
-0.142857142857143	1.94897959183673	1.9094648063307\\
-0.142857142857143	2	2.01020408163265\\
-0.0918367346938775	-0.5	0.129216992919617\\
-0.0918367346938775	-0.448979591836735	0.105008329862557\\
-0.0918367346938775	-0.397959183673469	0.0834027488546439\\
-0.0918367346938775	-0.346938775510204	0.0644002498958767\\
-0.0918367346938775	-0.295918367346939	0.0480008329862557\\
-0.0918367346938775	-0.244897959183673	0.0342044981257809\\
-0.0918367346938775	-0.193877551020408	0.0230112453144523\\
-0.0918367346938775	-0.142857142857143	0.0144210745522699\\
-0.0918367346938775	-0.0918367346938775	0.00843398583923365\\
-0.0918367346938775	-0.0408163265306122	0.00504997917534361\\
-0.0918367346938775	0.0102040816326531	0.00426905456059975\\
-0.0918367346938775	0.0612244897959183	0.00609121199500208\\
-0.0918367346938775	0.112244897959184	0.0105164514785506\\
-0.0918367346938775	0.163265306122449	0.0175447730112453\\
-0.0918367346938775	0.214285714285714	0.0271761765930862\\
-0.0918367346938775	0.26530612244898	0.0394106622240733\\
-0.0918367346938775	0.316326530612245	0.0542482299042066\\
-0.0918367346938775	0.36734693877551	0.071688879633486\\
-0.0918367346938775	0.418367346938776	0.0917326114119117\\
-0.0918367346938775	0.469387755102041	0.114379425239484\\
-0.0918367346938775	0.520408163265306	0.139629321116202\\
-0.0918367346938775	0.571428571428571	0.167482299042066\\
-0.0918367346938775	0.622448979591837	0.197938359017076\\
-0.0918367346938775	0.673469387755102	0.230997501041233\\
-0.0918367346938775	0.724489795918367	0.266659725114536\\
-0.0918367346938775	0.775510204081633	0.304925031236985\\
-0.0918367346938775	0.826530612244898	0.34579341940858\\
-0.0918367346938775	0.877551020408163	0.389264889629321\\
-0.0918367346938775	0.928571428571429	0.435339441899209\\
-0.0918367346938775	0.979591836734694	0.484017076218242\\
-0.0918367346938775	1.03061224489796	0.535297792586422\\
-0.0918367346938775	1.08163265306122	0.589181591003749\\
-0.0918367346938775	1.13265306122449	0.645668471470221\\
-0.0918367346938775	1.18367346938776	0.704758433985839\\
-0.0918367346938775	1.23469387755102	0.766451478550604\\
-0.0918367346938775	1.28571428571429	0.830747605164515\\
-0.0918367346938775	1.33673469387755	0.897646813827572\\
-0.0918367346938775	1.38775510204082	0.967149104539775\\
-0.0918367346938775	1.43877551020408	1.03925447730112\\
-0.0918367346938775	1.48979591836735	1.11396293211162\\
-0.0918367346938775	1.54081632653061	1.19127446897126\\
-0.0918367346938775	1.59183673469388	1.27118908788005\\
-0.0918367346938775	1.64285714285714	1.35370678883798\\
-0.0918367346938775	1.69387755102041	1.43882757184506\\
-0.0918367346938775	1.74489795918367	1.52655143690129\\
-0.0918367346938775	1.79591836734694	1.61687838400666\\
-0.0918367346938775	1.8469387755102	1.70980841316118\\
-0.0918367346938775	1.89795918367347	1.80534152436485\\
-0.0918367346938775	1.94897959183673	1.90347771761766\\
-0.0918367346938775	2	2.00421699291962\\
-0.0408163265306122	-0.5	0.125832986255727\\
-0.0408163265306122	-0.448979591836735	0.101624323198667\\
-0.0408163265306122	-0.397959183673469	0.0800187421907538\\
-0.0408163265306122	-0.346938775510204	0.0610162432319867\\
-0.0408163265306122	-0.295918367346939	0.0446168263223657\\
-0.0408163265306122	-0.244897959183673	0.0308204914618909\\
-0.0408163265306122	-0.193877551020408	0.0196272386505623\\
-0.0408163265306122	-0.142857142857143	0.0110370678883798\\
-0.0408163265306122	-0.0918367346938775	0.00504997917534361\\
-0.0408163265306122	-0.0408163265306122	0.00166597251145356\\
-0.0408163265306122	0.0102040816326531	0.000885047896709704\\
-0.0408163265306122	0.0612244897959183	0.00270720533111203\\
-0.0408163265306122	0.112244897959184	0.00713244481466056\\
-0.0408163265306122	0.163265306122449	0.0141607663473553\\
-0.0408163265306122	0.214285714285714	0.0237921699291962\\
-0.0408163265306122	0.26530612244898	0.0360266555601832\\
-0.0408163265306122	0.316326530612245	0.0508642232403165\\
-0.0408163265306122	0.36734693877551	0.068304872969596\\
-0.0408163265306122	0.418367346938776	0.0883486047480217\\
-0.0408163265306122	0.469387755102041	0.110995418575593\\
-0.0408163265306122	0.520408163265306	0.136245314452312\\
-0.0408163265306122	0.571428571428571	0.164098292378176\\
-0.0408163265306122	0.622448979591837	0.194554352353186\\
-0.0408163265306122	0.673469387755102	0.227613494377343\\
-0.0408163265306122	0.724489795918367	0.263275718450646\\
-0.0408163265306122	0.775510204081633	0.301541024573095\\
-0.0408163265306122	0.826530612244898	0.34240941274469\\
-0.0408163265306122	0.877551020408163	0.385880882965431\\
-0.0408163265306122	0.928571428571429	0.431955435235319\\
-0.0408163265306122	0.979591836734694	0.480633069554352\\
-0.0408163265306122	1.03061224489796	0.531913785922532\\
-0.0408163265306122	1.08163265306122	0.585797584339859\\
-0.0408163265306122	1.13265306122449	0.642284464806331\\
-0.0408163265306122	1.18367346938776	0.701374427321949\\
-0.0408163265306122	1.23469387755102	0.763067471886714\\
-0.0408163265306122	1.28571428571429	0.827363598500625\\
-0.0408163265306122	1.33673469387755	0.894262807163682\\
-0.0408163265306122	1.38775510204082	0.963765097875885\\
-0.0408163265306122	1.43877551020408	1.03587047063723\\
-0.0408163265306122	1.48979591836735	1.11057892544773\\
-0.0408163265306122	1.54081632653061	1.18789046230737\\
-0.0408163265306122	1.59183673469388	1.26780508121616\\
-0.0408163265306122	1.64285714285714	1.35032278217409\\
-0.0408163265306122	1.69387755102041	1.43544356518117\\
-0.0408163265306122	1.74489795918367	1.5231674302374\\
-0.0408163265306122	1.79591836734694	1.61349437734277\\
-0.0408163265306122	1.8469387755102	1.70642440649729\\
-0.0408163265306122	1.89795918367347	1.80195751770096\\
-0.0408163265306122	1.94897959183673	1.90009371095377\\
-0.0408163265306122	2	2.00083298625573\\
0.0102040816326531	-0.5	0.125052061640983\\
0.0102040816326531	-0.448979591836735	0.100843398583923\\
0.0102040816326531	-0.397959183673469	0.07923781757601\\
0.0102040816326531	-0.346938775510204	0.0602353186172428\\
0.0102040816326531	-0.295918367346939	0.0438359017076218\\
0.0102040816326531	-0.244897959183673	0.030039566847147\\
0.0102040816326531	-0.193877551020408	0.0188463140358184\\
0.0102040816326531	-0.142857142857143	0.010256143273636\\
0.0102040816326531	-0.0918367346938775	0.00426905456059975\\
0.0102040816326531	-0.0408163265306122	0.000885047896709704\\
0.0102040816326531	0.0102040816326531	0.000104123281965848\\
0.0102040816326531	0.0612244897959183	0.00192628071636818\\
0.0102040816326531	0.112244897959184	0.0063515201999167\\
0.0102040816326531	0.163265306122449	0.0133798417326114\\
0.0102040816326531	0.214285714285714	0.0230112453144523\\
0.0102040816326531	0.26530612244898	0.0352457309454394\\
0.0102040816326531	0.316326530612245	0.0500832986255727\\
0.0102040816326531	0.36734693877551	0.0675239483548521\\
0.0102040816326531	0.418367346938776	0.0875676801332778\\
0.0102040816326531	0.469387755102041	0.11021449396085\\
0.0102040816326531	0.520408163265306	0.135464389837568\\
0.0102040816326531	0.571428571428571	0.163317367763432\\
0.0102040816326531	0.622448979591837	0.193773427738442\\
0.0102040816326531	0.673469387755102	0.226832569762599\\
0.0102040816326531	0.724489795918367	0.262494793835902\\
0.0102040816326531	0.775510204081633	0.300760099958351\\
0.0102040816326531	0.826530612244898	0.341628488129946\\
0.0102040816326531	0.877551020408163	0.385099958350687\\
0.0102040816326531	0.928571428571429	0.431174510620575\\
0.0102040816326531	0.979591836734694	0.479852144939608\\
0.0102040816326531	1.03061224489796	0.531132861307788\\
0.0102040816326531	1.08163265306122	0.585016659725115\\
0.0102040816326531	1.13265306122449	0.641503540191587\\
0.0102040816326531	1.18367346938776	0.700593502707205\\
0.0102040816326531	1.23469387755102	0.76228654727197\\
0.0102040816326531	1.28571428571429	0.826582673885881\\
0.0102040816326531	1.33673469387755	0.893481882548938\\
0.0102040816326531	1.38775510204082	0.962984173261141\\
0.0102040816326531	1.43877551020408	1.03508954602249\\
0.0102040816326531	1.48979591836735	1.10979800083299\\
0.0102040816326531	1.54081632653061	1.18710953769263\\
0.0102040816326531	1.59183673469388	1.26702415660142\\
0.0102040816326531	1.64285714285714	1.34954185755935\\
0.0102040816326531	1.69387755102041	1.43466264056643\\
0.0102040816326531	1.74489795918367	1.52238650562266\\
0.0102040816326531	1.79591836734694	1.61271345272803\\
0.0102040816326531	1.8469387755102	1.70564348188255\\
0.0102040816326531	1.89795918367347	1.80117659308621\\
0.0102040816326531	1.94897959183673	1.89931278633903\\
0.0102040816326531	2	2.00005206164098\\
0.0612244897959183	-0.5	0.126874219075385\\
0.0612244897959183	-0.448979591836735	0.102665556018326\\
0.0612244897959183	-0.397959183673469	0.0810599750104123\\
0.0612244897959183	-0.346938775510204	0.0620574760516451\\
0.0612244897959183	-0.295918367346939	0.0456580591420242\\
0.0612244897959183	-0.244897959183673	0.0318617242815493\\
0.0612244897959183	-0.193877551020408	0.0206684714702207\\
0.0612244897959183	-0.142857142857143	0.0120783007080383\\
0.0612244897959183	-0.0918367346938775	0.00609121199500208\\
0.0612244897959183	-0.0408163265306122	0.00270720533111203\\
0.0612244897959183	0.0102040816326531	0.00192628071636818\\
0.0612244897959183	0.0612244897959183	0.00374843815077051\\
0.0612244897959183	0.112244897959184	0.00817367763431903\\
0.0612244897959183	0.163265306122449	0.0152019991670137\\
0.0612244897959183	0.214285714285714	0.0248334027488546\\
0.0612244897959183	0.26530612244898	0.0370678883798417\\
0.0612244897959183	0.316326530612245	0.051905456059975\\
0.0612244897959183	0.36734693877551	0.0693461057892545\\
0.0612244897959183	0.418367346938776	0.0893898375676801\\
0.0612244897959183	0.469387755102041	0.112036651395252\\
0.0612244897959183	0.520408163265306	0.13728654727197\\
0.0612244897959183	0.571428571428571	0.165139525197834\\
0.0612244897959183	0.622448979591837	0.195595585172845\\
0.0612244897959183	0.673469387755102	0.228654727197001\\
0.0612244897959183	0.724489795918367	0.264316951270304\\
0.0612244897959183	0.775510204081633	0.302582257392753\\
0.0612244897959183	0.826530612244898	0.343450645564348\\
0.0612244897959183	0.877551020408163	0.38692211578509\\
0.0612244897959183	0.928571428571429	0.432996668054977\\
0.0612244897959183	0.979591836734694	0.481674302374011\\
0.0612244897959183	1.03061224489796	0.532955018742191\\
0.0612244897959183	1.08163265306122	0.586838817159517\\
0.0612244897959183	1.13265306122449	0.643325697625989\\
0.0612244897959183	1.18367346938776	0.702415660141608\\
0.0612244897959183	1.23469387755102	0.764108704706372\\
0.0612244897959183	1.28571428571429	0.828404831320283\\
0.0612244897959183	1.33673469387755	0.89530403998334\\
0.0612244897959183	1.38775510204082	0.964806330695543\\
0.0612244897959183	1.43877551020408	1.03691170345689\\
0.0612244897959183	1.48979591836735	1.11162015826739\\
0.0612244897959183	1.54081632653061	1.18893169512703\\
0.0612244897959183	1.59183673469388	1.26884631403582\\
0.0612244897959183	1.64285714285714	1.35136401499375\\
0.0612244897959183	1.69387755102041	1.43648479800083\\
0.0612244897959183	1.74489795918367	1.52420866305706\\
0.0612244897959183	1.79591836734694	1.61453561016243\\
0.0612244897959183	1.8469387755102	1.70746563931695\\
0.0612244897959183	1.89795918367347	1.80299875052062\\
0.0612244897959183	1.94897959183673	1.90113494377343\\
0.0612244897959183	2	2.00187421907539\\
0.112244897959184	-0.5	0.131299458558934\\
0.112244897959184	-0.448979591836735	0.107090795501874\\
0.112244897959184	-0.397959183673469	0.0854852144939608\\
0.112244897959184	-0.346938775510204	0.0664827155351937\\
0.112244897959184	-0.295918367346939	0.0500832986255727\\
0.112244897959184	-0.244897959183673	0.0362869637650979\\
0.112244897959184	-0.193877551020408	0.0250937109537693\\
0.112244897959184	-0.142857142857143	0.0165035401915868\\
0.112244897959184	-0.0918367346938775	0.0105164514785506\\
0.112244897959184	-0.0408163265306122	0.00713244481466056\\
0.112244897959184	0.0102040816326531	0.0063515201999167\\
0.112244897959184	0.0612244897959183	0.00817367763431903\\
0.112244897959184	0.112244897959184	0.0125989171178676\\
0.112244897959184	0.163265306122449	0.0196272386505623\\
0.112244897959184	0.214285714285714	0.0292586422324032\\
0.112244897959184	0.26530612244898	0.0414931278633902\\
0.112244897959184	0.316326530612245	0.0563306955435235\\
0.112244897959184	0.36734693877551	0.073771345272803\\
0.112244897959184	0.418367346938776	0.0938150770512287\\
0.112244897959184	0.469387755102041	0.1164618908788\\
0.112244897959184	0.520408163265306	0.141711786755519\\
0.112244897959184	0.571428571428571	0.169564764681383\\
0.112244897959184	0.622448979591837	0.200020824656393\\
0.112244897959184	0.673469387755102	0.23307996668055\\
0.112244897959184	0.724489795918367	0.268742190753853\\
0.112244897959184	0.775510204081633	0.307007496876302\\
0.112244897959184	0.826530612244898	0.347875885047897\\
0.112244897959184	0.877551020408163	0.391347355268638\\
0.112244897959184	0.928571428571429	0.437421907538526\\
0.112244897959184	0.979591836734694	0.486099541857559\\
0.112244897959184	1.03061224489796	0.537380258225739\\
0.112244897959184	1.08163265306122	0.591264056643065\\
0.112244897959184	1.13265306122449	0.647750937109538\\
0.112244897959184	1.18367346938776	0.706840899625156\\
0.112244897959184	1.23469387755102	0.768533944189921\\
0.112244897959184	1.28571428571429	0.832830070803832\\
0.112244897959184	1.33673469387755	0.899729279466889\\
0.112244897959184	1.38775510204082	0.969231570179092\\
0.112244897959184	1.43877551020408	1.04133694294044\\
0.112244897959184	1.48979591836735	1.11604539775094\\
0.112244897959184	1.54081632653061	1.19335693461058\\
0.112244897959184	1.59183673469388	1.27327155351937\\
0.112244897959184	1.64285714285714	1.3557892544773\\
0.112244897959184	1.69387755102041	1.44091003748438\\
0.112244897959184	1.74489795918367	1.52863390254061\\
0.112244897959184	1.79591836734694	1.61896084964598\\
0.112244897959184	1.8469387755102	1.7118908788005\\
0.112244897959184	1.89795918367347	1.80742399000417\\
0.112244897959184	1.94897959183673	1.90556018325698\\
0.112244897959184	2	2.00629945855893\\
0.163265306122449	-0.5	0.138327780091628\\
0.163265306122449	-0.448979591836735	0.114119117034569\\
0.163265306122449	-0.397959183673469	0.0925135360266555\\
0.163265306122449	-0.346938775510204	0.0735110370678884\\
0.163265306122449	-0.295918367346939	0.0571116201582674\\
0.163265306122449	-0.244897959183673	0.0433152852977926\\
0.163265306122449	-0.193877551020408	0.032122032486464\\
0.163265306122449	-0.142857142857143	0.0235318617242815\\
0.163265306122449	-0.0918367346938775	0.0175447730112453\\
0.163265306122449	-0.0408163265306122	0.0141607663473553\\
0.163265306122449	0.0102040816326531	0.0133798417326114\\
0.163265306122449	0.0612244897959183	0.0152019991670137\\
0.163265306122449	0.112244897959184	0.0196272386505623\\
0.163265306122449	0.163265306122449	0.026655560183257\\
0.163265306122449	0.214285714285714	0.0362869637650979\\
0.163265306122449	0.26530612244898	0.0485214493960849\\
0.163265306122449	0.316326530612245	0.0633590170762182\\
0.163265306122449	0.36734693877551	0.0807996668054977\\
0.163265306122449	0.418367346938776	0.100843398583923\\
0.163265306122449	0.469387755102041	0.123490212411495\\
0.163265306122449	0.520408163265306	0.148740108288213\\
0.163265306122449	0.571428571428571	0.176593086214077\\
0.163265306122449	0.622448979591837	0.207049146189088\\
0.163265306122449	0.673469387755102	0.240108288213245\\
0.163265306122449	0.724489795918367	0.275770512286547\\
0.163265306122449	0.775510204081633	0.314035818408996\\
0.163265306122449	0.826530612244898	0.354904206580591\\
0.163265306122449	0.877551020408163	0.398375676801333\\
0.163265306122449	0.928571428571429	0.44445022907122\\
0.163265306122449	0.979591836734694	0.493127863390254\\
0.163265306122449	1.03061224489796	0.544408579758434\\
0.163265306122449	1.08163265306122	0.59829237817576\\
0.163265306122449	1.13265306122449	0.654779258642232\\
0.163265306122449	1.18367346938776	0.713869221157851\\
0.163265306122449	1.23469387755102	0.775562265722615\\
0.163265306122449	1.28571428571429	0.839858392336527\\
0.163265306122449	1.33673469387755	0.906757600999584\\
0.163265306122449	1.38775510204082	0.976259891711787\\
0.163265306122449	1.43877551020408	1.04836526447314\\
0.163265306122449	1.48979591836735	1.12307371928363\\
0.163265306122449	1.54081632653061	1.20038525614327\\
0.163265306122449	1.59183673469388	1.28029987505206\\
0.163265306122449	1.64285714285714	1.36281757601\\
0.163265306122449	1.69387755102041	1.44793835901708\\
0.163265306122449	1.74489795918367	1.5356622240733\\
0.163265306122449	1.79591836734694	1.62598917117868\\
0.163265306122449	1.8469387755102	1.71891920033319\\
0.163265306122449	1.89795918367347	1.81445231153686\\
0.163265306122449	1.94897959183673	1.91258850478967\\
0.163265306122449	2	2.01332778009163\\
0.214285714285714	-0.5	0.147959183673469\\
0.214285714285714	-0.448979591836735	0.12375052061641\\
0.214285714285714	-0.397959183673469	0.102144939608496\\
0.214285714285714	-0.346938775510204	0.0831424406497293\\
0.214285714285714	-0.295918367346939	0.0667430237401083\\
0.214285714285714	-0.244897959183673	0.0529466888796335\\
0.214285714285714	-0.193877551020408	0.0417534360683049\\
0.214285714285714	-0.142857142857143	0.0331632653061225\\
0.214285714285714	-0.0918367346938775	0.0271761765930862\\
0.214285714285714	-0.0408163265306122	0.0237921699291962\\
0.214285714285714	0.0102040816326531	0.0230112453144523\\
0.214285714285714	0.0612244897959183	0.0248334027488546\\
0.214285714285714	0.112244897959184	0.0292586422324032\\
0.214285714285714	0.163265306122449	0.0362869637650979\\
0.214285714285714	0.214285714285714	0.0459183673469388\\
0.214285714285714	0.26530612244898	0.0581528529779259\\
0.214285714285714	0.316326530612245	0.0729904206580591\\
0.214285714285714	0.36734693877551	0.0904310703873386\\
0.214285714285714	0.418367346938776	0.110474802165764\\
0.214285714285714	0.469387755102041	0.133121615993336\\
0.214285714285714	0.520408163265306	0.158371511870054\\
0.214285714285714	0.571428571428571	0.186224489795918\\
0.214285714285714	0.622448979591837	0.216680549770929\\
0.214285714285714	0.673469387755102	0.249739691795085\\
0.214285714285714	0.724489795918367	0.285401915868388\\
0.214285714285714	0.775510204081633	0.323667221990837\\
0.214285714285714	0.826530612244898	0.364535610162432\\
0.214285714285714	0.877551020408163	0.408007080383174\\
0.214285714285714	0.928571428571429	0.454081632653061\\
0.214285714285714	0.979591836734694	0.502759266972095\\
0.214285714285714	1.03061224489796	0.554039983340275\\
0.214285714285714	1.08163265306122	0.607923781757601\\
0.214285714285714	1.13265306122449	0.664410662224073\\
0.214285714285714	1.18367346938776	0.723500624739692\\
0.214285714285714	1.23469387755102	0.785193669304456\\
0.214285714285714	1.28571428571429	0.849489795918367\\
0.214285714285714	1.33673469387755	0.916389004581424\\
0.214285714285714	1.38775510204082	0.985891295293628\\
0.214285714285714	1.43877551020408	1.05799666805498\\
0.214285714285714	1.48979591836735	1.13270512286547\\
0.214285714285714	1.54081632653061	1.21001665972511\\
0.214285714285714	1.59183673469388	1.2899312786339\\
0.214285714285714	1.64285714285714	1.37244897959184\\
0.214285714285714	1.69387755102041	1.45756976259892\\
0.214285714285714	1.74489795918367	1.54529362765514\\
0.214285714285714	1.79591836734694	1.63562057476052\\
0.214285714285714	1.8469387755102	1.72855060391504\\
0.214285714285714	1.89795918367347	1.8240837151187\\
0.214285714285714	1.94897959183673	1.92221990837151\\
0.214285714285714	2	2.02295918367347\\
0.26530612244898	-0.5	0.160193669304456\\
0.26530612244898	-0.448979591836735	0.135985006247397\\
0.26530612244898	-0.397959183673469	0.114379425239484\\
0.26530612244898	-0.346938775510204	0.0953769262807164\\
0.26530612244898	-0.295918367346939	0.0789775093710954\\
0.26530612244898	-0.244897959183673	0.0651811745106206\\
0.26530612244898	-0.193877551020408	0.053987921699292\\
0.26530612244898	-0.142857142857143	0.0453977509371095\\
0.26530612244898	-0.0918367346938775	0.0394106622240733\\
0.26530612244898	-0.0408163265306122	0.0360266555601832\\
0.26530612244898	0.0102040816326531	0.0352457309454394\\
0.26530612244898	0.0612244897959183	0.0370678883798417\\
0.26530612244898	0.112244897959184	0.0414931278633902\\
0.26530612244898	0.163265306122449	0.0485214493960849\\
0.26530612244898	0.214285714285714	0.0581528529779259\\
0.26530612244898	0.26530612244898	0.0703873386089129\\
0.26530612244898	0.316326530612245	0.0852249062890462\\
0.26530612244898	0.36734693877551	0.102665556018326\\
0.26530612244898	0.418367346938776	0.122709287796751\\
0.26530612244898	0.469387755102041	0.145356101624323\\
0.26530612244898	0.520408163265306	0.170605997501041\\
0.26530612244898	0.571428571428571	0.198458975426905\\
0.26530612244898	0.622448979591837	0.228915035401916\\
0.26530612244898	0.673469387755102	0.261974177426072\\
0.26530612244898	0.724489795918367	0.297636401499375\\
0.26530612244898	0.775510204081633	0.335901707621824\\
0.26530612244898	0.826530612244898	0.376770095793419\\
0.26530612244898	0.877551020408163	0.420241566014161\\
0.26530612244898	0.928571428571429	0.466316118284048\\
0.26530612244898	0.979591836734694	0.514993752603082\\
0.26530612244898	1.03061224489796	0.566274468971262\\
0.26530612244898	1.08163265306122	0.620158267388588\\
0.26530612244898	1.13265306122449	0.67664514785506\\
0.26530612244898	1.18367346938776	0.735735110370679\\
0.26530612244898	1.23469387755102	0.797428154935443\\
0.26530612244898	1.28571428571429	0.861724281549355\\
0.26530612244898	1.33673469387755	0.928623490212412\\
0.26530612244898	1.38775510204082	0.998125780924615\\
0.26530612244898	1.43877551020408	1.07023115368596\\
0.26530612244898	1.48979591836735	1.14493960849646\\
0.26530612244898	1.54081632653061	1.2222511453561\\
0.26530612244898	1.59183673469388	1.30216576426489\\
0.26530612244898	1.64285714285714	1.38468346522282\\
0.26530612244898	1.69387755102041	1.4698042482299\\
0.26530612244898	1.74489795918367	1.55752811328613\\
0.26530612244898	1.79591836734694	1.6478550603915\\
0.26530612244898	1.8469387755102	1.74078508954602\\
0.26530612244898	1.89795918367347	1.83631820074969\\
0.26530612244898	1.94897959183673	1.9344543940025\\
0.26530612244898	2	2.03519366930446\\
0.316326530612245	-0.5	0.17503123698459\\
0.316326530612245	-0.448979591836735	0.15082257392753\\
0.316326530612245	-0.397959183673469	0.129216992919617\\
0.316326530612245	-0.346938775510204	0.11021449396085\\
0.316326530612245	-0.295918367346939	0.0938150770512287\\
0.316326530612245	-0.244897959183673	0.0800187421907539\\
0.316326530612245	-0.193877551020408	0.0688254893794252\\
0.316326530612245	-0.142857142857143	0.0602353186172428\\
0.316326530612245	-0.0918367346938775	0.0542482299042066\\
0.316326530612245	-0.0408163265306122	0.0508642232403165\\
0.316326530612245	0.0102040816326531	0.0500832986255727\\
0.316326530612245	0.0612244897959183	0.051905456059975\\
0.316326530612245	0.112244897959184	0.0563306955435235\\
0.316326530612245	0.163265306122449	0.0633590170762182\\
0.316326530612245	0.214285714285714	0.0729904206580591\\
0.316326530612245	0.26530612244898	0.0852249062890462\\
0.316326530612245	0.316326530612245	0.10006247396918\\
0.316326530612245	0.36734693877551	0.117503123698459\\
0.316326530612245	0.418367346938776	0.137546855476885\\
0.316326530612245	0.469387755102041	0.160193669304456\\
0.316326530612245	0.520408163265306	0.185443565181175\\
0.316326530612245	0.571428571428571	0.213296543107039\\
0.316326530612245	0.622448979591837	0.243752603082049\\
0.316326530612245	0.673469387755102	0.276811745106206\\
0.316326530612245	0.724489795918367	0.312473969179509\\
0.316326530612245	0.775510204081633	0.350739275301958\\
0.316326530612245	0.826530612244898	0.391607663473553\\
0.316326530612245	0.877551020408163	0.435079133694294\\
0.316326530612245	0.928571428571429	0.481153685964182\\
0.316326530612245	0.979591836734694	0.529831320283215\\
0.316326530612245	1.03061224489796	0.581112036651395\\
0.316326530612245	1.08163265306122	0.634995835068721\\
0.316326530612245	1.13265306122449	0.691482715535194\\
0.316326530612245	1.18367346938776	0.750572678050812\\
0.316326530612245	1.23469387755102	0.812265722615577\\
0.316326530612245	1.28571428571429	0.876561849229488\\
0.316326530612245	1.33673469387755	0.943461057892545\\
0.316326530612245	1.38775510204082	1.01296334860475\\
0.316326530612245	1.43877551020408	1.0850687213661\\
0.316326530612245	1.48979591836735	1.15977717617659\\
0.316326530612245	1.54081632653061	1.23708871303623\\
0.316326530612245	1.59183673469388	1.31700333194502\\
0.316326530612245	1.64285714285714	1.39952103290296\\
0.316326530612245	1.69387755102041	1.48464181591004\\
0.316326530612245	1.74489795918367	1.57236568096626\\
0.316326530612245	1.79591836734694	1.66269262807164\\
0.316326530612245	1.8469387755102	1.75562265722616\\
0.316326530612245	1.89795918367347	1.85115576842982\\
0.316326530612245	1.94897959183673	1.94929196168263\\
0.316326530612245	2	2.05003123698459\\
0.36734693877551	-0.5	0.192471886713869\\
0.36734693877551	-0.448979591836735	0.16826322365681\\
0.36734693877551	-0.397959183673469	0.146657642648896\\
0.36734693877551	-0.346938775510204	0.127655143690129\\
0.36734693877551	-0.295918367346939	0.111255726780508\\
0.36734693877551	-0.244897959183673	0.0974593919200333\\
0.36734693877551	-0.193877551020408	0.0862661391087047\\
0.36734693877551	-0.142857142857143	0.0776759683465223\\
0.36734693877551	-0.0918367346938775	0.071688879633486\\
0.36734693877551	-0.0408163265306122	0.068304872969596\\
0.36734693877551	0.0102040816326531	0.0675239483548521\\
0.36734693877551	0.0612244897959183	0.0693461057892545\\
0.36734693877551	0.112244897959184	0.073771345272803\\
0.36734693877551	0.163265306122449	0.0807996668054977\\
0.36734693877551	0.214285714285714	0.0904310703873386\\
0.36734693877551	0.26530612244898	0.102665556018326\\
0.36734693877551	0.316326530612245	0.117503123698459\\
0.36734693877551	0.36734693877551	0.134943773427738\\
0.36734693877551	0.418367346938776	0.154987505206164\\
0.36734693877551	0.469387755102041	0.177634319033736\\
0.36734693877551	0.520408163265306	0.202884214910454\\
0.36734693877551	0.571428571428571	0.230737192836318\\
0.36734693877551	0.622448979591837	0.261193252811329\\
0.36734693877551	0.673469387755102	0.294252394835485\\
0.36734693877551	0.724489795918367	0.329914618908788\\
0.36734693877551	0.775510204081633	0.368179925031237\\
0.36734693877551	0.826530612244898	0.409048313202832\\
0.36734693877551	0.877551020408163	0.452519783423574\\
0.36734693877551	0.928571428571429	0.498594335693461\\
0.36734693877551	0.979591836734694	0.547271970012495\\
0.36734693877551	1.03061224489796	0.598552686380675\\
0.36734693877551	1.08163265306122	0.652436484798001\\
0.36734693877551	1.13265306122449	0.708923365264473\\
0.36734693877551	1.18367346938776	0.768013327780092\\
0.36734693877551	1.23469387755102	0.829706372344856\\
0.36734693877551	1.28571428571429	0.894002498958767\\
0.36734693877551	1.33673469387755	0.960901707621824\\
0.36734693877551	1.38775510204082	1.03040399833403\\
0.36734693877551	1.43877551020408	1.10250937109538\\
0.36734693877551	1.48979591836735	1.17721782590587\\
0.36734693877551	1.54081632653061	1.25452936276551\\
0.36734693877551	1.59183673469388	1.3344439816743\\
0.36734693877551	1.64285714285714	1.41696168263224\\
0.36734693877551	1.69387755102041	1.50208246563932\\
0.36734693877551	1.74489795918367	1.58980633069554\\
0.36734693877551	1.79591836734694	1.68013327780092\\
0.36734693877551	1.8469387755102	1.77306330695544\\
0.36734693877551	1.89795918367347	1.8685964181591\\
0.36734693877551	1.94897959183673	1.96673261141191\\
0.36734693877551	2	2.06747188671387\\
0.418367346938776	-0.5	0.212515618492295\\
0.418367346938776	-0.448979591836735	0.188306955435235\\
0.418367346938776	-0.397959183673469	0.166701374427322\\
0.418367346938776	-0.346938775510204	0.147698875468555\\
0.418367346938776	-0.295918367346939	0.131299458558934\\
0.418367346938776	-0.244897959183673	0.117503123698459\\
0.418367346938776	-0.193877551020408	0.10630987088713\\
0.418367346938776	-0.142857142857143	0.0977197001249479\\
0.418367346938776	-0.0918367346938775	0.0917326114119117\\
0.418367346938776	-0.0408163265306122	0.0883486047480217\\
0.418367346938776	0.0102040816326531	0.0875676801332778\\
0.418367346938776	0.0612244897959183	0.0893898375676801\\
0.418367346938776	0.112244897959184	0.0938150770512287\\
0.418367346938776	0.163265306122449	0.100843398583923\\
0.418367346938776	0.214285714285714	0.110474802165764\\
0.418367346938776	0.26530612244898	0.122709287796751\\
0.418367346938776	0.316326530612245	0.137546855476885\\
0.418367346938776	0.36734693877551	0.154987505206164\\
0.418367346938776	0.418367346938776	0.17503123698459\\
0.418367346938776	0.469387755102041	0.197678050812162\\
0.418367346938776	0.520408163265306	0.22292794668888\\
0.418367346938776	0.571428571428571	0.250780924614744\\
0.418367346938776	0.622448979591837	0.281236984589754\\
0.418367346938776	0.673469387755102	0.314296126613911\\
0.418367346938776	0.724489795918367	0.349958350687214\\
0.418367346938776	0.775510204081633	0.388223656809663\\
0.418367346938776	0.826530612244898	0.429092044981258\\
0.418367346938776	0.877551020408163	0.472563515201999\\
0.418367346938776	0.928571428571429	0.518638067471887\\
0.418367346938776	0.979591836734694	0.567315701790921\\
0.418367346938776	1.03061224489796	0.6185964181591\\
0.418367346938776	1.08163265306122	0.672480216576427\\
0.418367346938776	1.13265306122449	0.728967097042899\\
0.418367346938776	1.18367346938776	0.788057059558517\\
0.418367346938776	1.23469387755102	0.849750104123282\\
0.418367346938776	1.28571428571429	0.914046230737193\\
0.418367346938776	1.33673469387755	0.98094543940025\\
0.418367346938776	1.38775510204082	1.05044773011245\\
0.418367346938776	1.43877551020408	1.1225531028738\\
0.418367346938776	1.48979591836735	1.1972615576843\\
0.418367346938776	1.54081632653061	1.27457309454394\\
0.418367346938776	1.59183673469388	1.35448771345273\\
0.418367346938776	1.64285714285714	1.43700541441066\\
0.418367346938776	1.69387755102041	1.52212619741774\\
0.418367346938776	1.74489795918367	1.60985006247397\\
0.418367346938776	1.79591836734694	1.70017700957934\\
0.418367346938776	1.8469387755102	1.79310703873386\\
0.418367346938776	1.89795918367347	1.88864014993753\\
0.418367346938776	1.94897959183673	1.98677634319034\\
0.418367346938776	2	2.08751561849229\\
0.469387755102041	-0.5	0.235162432319867\\
0.469387755102041	-0.448979591836735	0.210953769262807\\
0.469387755102041	-0.397959183673469	0.189348188254894\\
0.469387755102041	-0.346938775510204	0.170345689296127\\
0.469387755102041	-0.295918367346939	0.153946272386506\\
0.469387755102041	-0.244897959183673	0.140149937526031\\
0.469387755102041	-0.193877551020408	0.128956684714702\\
0.469387755102041	-0.142857142857143	0.12036651395252\\
0.469387755102041	-0.0918367346938775	0.114379425239484\\
0.469387755102041	-0.0408163265306122	0.110995418575593\\
0.469387755102041	0.0102040816326531	0.11021449396085\\
0.469387755102041	0.0612244897959183	0.112036651395252\\
0.469387755102041	0.112244897959184	0.1164618908788\\
0.469387755102041	0.163265306122449	0.123490212411495\\
0.469387755102041	0.214285714285714	0.133121615993336\\
0.469387755102041	0.26530612244898	0.145356101624323\\
0.469387755102041	0.316326530612245	0.160193669304456\\
0.469387755102041	0.36734693877551	0.177634319033736\\
0.469387755102041	0.418367346938776	0.197678050812162\\
0.469387755102041	0.469387755102041	0.220324864639733\\
0.469387755102041	0.520408163265306	0.245574760516451\\
0.469387755102041	0.571428571428571	0.273427738442316\\
0.469387755102041	0.622448979591837	0.303883798417326\\
0.469387755102041	0.673469387755102	0.336942940441483\\
0.469387755102041	0.724489795918367	0.372605164514786\\
0.469387755102041	0.775510204081633	0.410870470637234\\
0.469387755102041	0.826530612244898	0.45173885880883\\
0.469387755102041	0.877551020408163	0.495210329029571\\
0.469387755102041	0.928571428571429	0.541284881299459\\
0.469387755102041	0.979591836734694	0.589962515618492\\
0.469387755102041	1.03061224489796	0.641243231986672\\
0.469387755102041	1.08163265306122	0.695127030403998\\
0.469387755102041	1.13265306122449	0.751613910870471\\
0.469387755102041	1.18367346938776	0.810703873386089\\
0.469387755102041	1.23469387755102	0.872396917950854\\
0.469387755102041	1.28571428571429	0.936693044564765\\
0.469387755102041	1.33673469387755	1.00359225322782\\
0.469387755102041	1.38775510204082	1.07309454394003\\
0.469387755102041	1.43877551020408	1.14519991670137\\
0.469387755102041	1.48979591836735	1.21990837151187\\
0.469387755102041	1.54081632653061	1.29721990837151\\
0.469387755102041	1.59183673469388	1.3771345272803\\
0.469387755102041	1.64285714285714	1.45965222823823\\
0.469387755102041	1.69387755102041	1.54477301124531\\
0.469387755102041	1.74489795918367	1.63249687630154\\
0.469387755102041	1.79591836734694	1.72282382340691\\
0.469387755102041	1.8469387755102	1.81575385256143\\
0.469387755102041	1.89795918367347	1.9112869637651\\
0.469387755102041	1.94897959183673	2.00942315701791\\
0.469387755102041	2	2.11016243231987\\
0.520408163265306	-0.5	0.260412328196585\\
0.520408163265306	-0.448979591836735	0.236203665139525\\
0.520408163265306	-0.397959183673469	0.214598084131612\\
0.520408163265306	-0.346938775510204	0.195595585172845\\
0.520408163265306	-0.295918367346939	0.179196168263224\\
0.520408163265306	-0.244897959183673	0.165399833402749\\
0.520408163265306	-0.193877551020408	0.15420658059142\\
0.520408163265306	-0.142857142857143	0.145616409829238\\
0.520408163265306	-0.0918367346938775	0.139629321116202\\
0.520408163265306	-0.0408163265306122	0.136245314452312\\
0.520408163265306	0.0102040816326531	0.135464389837568\\
0.520408163265306	0.0612244897959183	0.13728654727197\\
0.520408163265306	0.112244897959184	0.141711786755519\\
0.520408163265306	0.163265306122449	0.148740108288213\\
0.520408163265306	0.214285714285714	0.158371511870054\\
0.520408163265306	0.26530612244898	0.170605997501041\\
0.520408163265306	0.316326530612245	0.185443565181175\\
0.520408163265306	0.36734693877551	0.202884214910454\\
0.520408163265306	0.418367346938776	0.22292794668888\\
0.520408163265306	0.469387755102041	0.245574760516451\\
0.520408163265306	0.520408163265306	0.27082465639317\\
0.520408163265306	0.571428571428571	0.298677634319034\\
0.520408163265306	0.622448979591837	0.329133694294044\\
0.520408163265306	0.673469387755102	0.362192836318201\\
0.520408163265306	0.724489795918367	0.397855060391504\\
0.520408163265306	0.775510204081633	0.436120366513953\\
0.520408163265306	0.826530612244898	0.476988754685548\\
0.520408163265306	0.877551020408163	0.520460224906289\\
0.520408163265306	0.928571428571429	0.566534777176177\\
0.520408163265306	0.979591836734694	0.61521241149521\\
0.520408163265306	1.03061224489796	0.66649312786339\\
0.520408163265306	1.08163265306122	0.720376926280716\\
0.520408163265306	1.13265306122449	0.776863806747189\\
0.520408163265306	1.18367346938776	0.835953769262807\\
0.520408163265306	1.23469387755102	0.897646813827572\\
0.520408163265306	1.28571428571429	0.961942940441483\\
0.520408163265306	1.33673469387755	1.02884214910454\\
0.520408163265306	1.38775510204082	1.09834443981674\\
0.520408163265306	1.43877551020408	1.17044981257809\\
0.520408163265306	1.48979591836735	1.24515826738859\\
0.520408163265306	1.54081632653061	1.32246980424823\\
0.520408163265306	1.59183673469388	1.40238442315702\\
0.520408163265306	1.64285714285714	1.48490212411495\\
0.520408163265306	1.69387755102041	1.57002290712203\\
0.520408163265306	1.74489795918367	1.65774677217826\\
0.520408163265306	1.79591836734694	1.74807371928363\\
0.520408163265306	1.8469387755102	1.84100374843815\\
0.520408163265306	1.89795918367347	1.93653685964182\\
0.520408163265306	1.94897959183673	2.03467305289463\\
0.520408163265306	2	2.13541232819658\\
0.571428571428571	-0.5	0.288265306122449\\
0.571428571428571	-0.448979591836735	0.264056643065389\\
0.571428571428571	-0.397959183673469	0.242451062057476\\
0.571428571428571	-0.346938775510204	0.223448563098709\\
0.571428571428571	-0.295918367346939	0.207049146189088\\
0.571428571428571	-0.244897959183673	0.193252811328613\\
0.571428571428571	-0.193877551020408	0.182059558517284\\
0.571428571428571	-0.142857142857143	0.173469387755102\\
0.571428571428571	-0.0918367346938775	0.167482299042066\\
0.571428571428571	-0.0408163265306122	0.164098292378176\\
0.571428571428571	0.0102040816326531	0.163317367763432\\
0.571428571428571	0.0612244897959183	0.165139525197834\\
0.571428571428571	0.112244897959184	0.169564764681383\\
0.571428571428571	0.163265306122449	0.176593086214077\\
0.571428571428571	0.214285714285714	0.186224489795918\\
0.571428571428571	0.26530612244898	0.198458975426905\\
0.571428571428571	0.316326530612245	0.213296543107039\\
0.571428571428571	0.36734693877551	0.230737192836318\\
0.571428571428571	0.418367346938776	0.250780924614744\\
0.571428571428571	0.469387755102041	0.273427738442316\\
0.571428571428571	0.520408163265306	0.298677634319034\\
0.571428571428571	0.571428571428571	0.326530612244898\\
0.571428571428571	0.622448979591837	0.356986672219908\\
0.571428571428571	0.673469387755102	0.390045814244065\\
0.571428571428571	0.724489795918367	0.425708038317368\\
0.571428571428571	0.775510204081633	0.463973344439817\\
0.571428571428571	0.826530612244898	0.504841732611412\\
0.571428571428571	0.877551020408163	0.548313202832153\\
0.571428571428571	0.928571428571429	0.594387755102041\\
0.571428571428571	0.979591836734694	0.643065389421074\\
0.571428571428571	1.03061224489796	0.694346105789254\\
0.571428571428571	1.08163265306122	0.748229904206581\\
0.571428571428571	1.13265306122449	0.804716784673053\\
0.571428571428571	1.18367346938776	0.863806747188671\\
0.571428571428571	1.23469387755102	0.925499791753436\\
0.571428571428571	1.28571428571429	0.989795918367347\\
0.571428571428571	1.33673469387755	1.0566951270304\\
0.571428571428571	1.38775510204082	1.12619741774261\\
0.571428571428571	1.43877551020408	1.19830279050396\\
0.571428571428571	1.48979591836735	1.27301124531445\\
0.571428571428571	1.54081632653061	1.35032278217409\\
0.571428571428571	1.59183673469388	1.43023740108288\\
0.571428571428571	1.64285714285714	1.51275510204082\\
0.571428571428571	1.69387755102041	1.5978758850479\\
0.571428571428571	1.74489795918367	1.68559975010412\\
0.571428571428571	1.79591836734694	1.7759266972095\\
0.571428571428571	1.8469387755102	1.86885672636402\\
0.571428571428571	1.89795918367347	1.96438983756768\\
0.571428571428571	1.94897959183673	2.06252603082049\\
0.571428571428571	2	2.16326530612245\\
0.622448979591837	-0.5	0.318721366097459\\
0.622448979591837	-0.448979591836735	0.2945127030404\\
0.622448979591837	-0.397959183673469	0.272907122032486\\
0.622448979591837	-0.346938775510204	0.253904623073719\\
0.622448979591837	-0.295918367346939	0.237505206164098\\
0.622448979591837	-0.244897959183673	0.223708871303623\\
0.622448979591837	-0.193877551020408	0.212515618492295\\
0.622448979591837	-0.142857142857143	0.203925447730112\\
0.622448979591837	-0.0918367346938775	0.197938359017076\\
0.622448979591837	-0.0408163265306122	0.194554352353186\\
0.622448979591837	0.0102040816326531	0.193773427738442\\
0.622448979591837	0.0612244897959183	0.195595585172845\\
0.622448979591837	0.112244897959184	0.200020824656393\\
0.622448979591837	0.163265306122449	0.207049146189088\\
0.622448979591837	0.214285714285714	0.216680549770929\\
0.622448979591837	0.26530612244898	0.228915035401916\\
0.622448979591837	0.316326530612245	0.243752603082049\\
0.622448979591837	0.36734693877551	0.261193252811329\\
0.622448979591837	0.418367346938776	0.281236984589754\\
0.622448979591837	0.469387755102041	0.303883798417326\\
0.622448979591837	0.520408163265306	0.329133694294044\\
0.622448979591837	0.571428571428571	0.356986672219908\\
0.622448979591837	0.622448979591837	0.387442732194919\\
0.622448979591837	0.673469387755102	0.420501874219075\\
0.622448979591837	0.724489795918367	0.456164098292378\\
0.622448979591837	0.775510204081633	0.494429404414827\\
0.622448979591837	0.826530612244898	0.535297792586422\\
0.622448979591837	0.877551020408163	0.578769262807164\\
0.622448979591837	0.928571428571429	0.624843815077051\\
0.622448979591837	0.979591836734694	0.673521449396085\\
0.622448979591837	1.03061224489796	0.724802165764265\\
0.622448979591837	1.08163265306122	0.778685964181591\\
0.622448979591837	1.13265306122449	0.835172844648063\\
0.622448979591837	1.18367346938776	0.894262807163682\\
0.622448979591837	1.23469387755102	0.955955851728446\\
0.622448979591837	1.28571428571429	1.02025197834236\\
0.622448979591837	1.33673469387755	1.08715118700541\\
0.622448979591837	1.38775510204082	1.15665347771762\\
0.622448979591837	1.43877551020408	1.22875885047897\\
0.622448979591837	1.48979591836735	1.30346730528946\\
0.622448979591837	1.54081632653061	1.3807788421491\\
0.622448979591837	1.59183673469388	1.46069346105789\\
0.622448979591837	1.64285714285714	1.54321116201583\\
0.622448979591837	1.69387755102041	1.62833194502291\\
0.622448979591837	1.74489795918367	1.71605581007913\\
0.622448979591837	1.79591836734694	1.80638275718451\\
0.622448979591837	1.8469387755102	1.89931278633903\\
0.622448979591837	1.89795918367347	1.99484589754269\\
0.622448979591837	1.94897959183673	2.0929820907955\\
0.622448979591837	2	2.19372136609746\\
0.673469387755102	-0.5	0.351780508121616\\
0.673469387755102	-0.448979591836735	0.327571845064556\\
0.673469387755102	-0.397959183673469	0.305966264056643\\
0.673469387755102	-0.346938775510204	0.286963765097876\\
0.673469387755102	-0.295918367346939	0.270564348188255\\
0.673469387755102	-0.244897959183673	0.25676801332778\\
0.673469387755102	-0.193877551020408	0.245574760516452\\
0.673469387755102	-0.142857142857143	0.236984589754269\\
0.673469387755102	-0.0918367346938775	0.230997501041233\\
0.673469387755102	-0.0408163265306122	0.227613494377343\\
0.673469387755102	0.0102040816326531	0.226832569762599\\
0.673469387755102	0.0612244897959183	0.228654727197001\\
0.673469387755102	0.112244897959184	0.23307996668055\\
0.673469387755102	0.163265306122449	0.240108288213245\\
0.673469387755102	0.214285714285714	0.249739691795085\\
0.673469387755102	0.26530612244898	0.261974177426072\\
0.673469387755102	0.316326530612245	0.276811745106206\\
0.673469387755102	0.36734693877551	0.294252394835485\\
0.673469387755102	0.418367346938776	0.314296126613911\\
0.673469387755102	0.469387755102041	0.336942940441483\\
0.673469387755102	0.520408163265306	0.362192836318201\\
0.673469387755102	0.571428571428571	0.390045814244065\\
0.673469387755102	0.622448979591837	0.420501874219075\\
0.673469387755102	0.673469387755102	0.453561016243232\\
0.673469387755102	0.724489795918367	0.489223240316535\\
0.673469387755102	0.775510204081633	0.527488546438984\\
0.673469387755102	0.826530612244898	0.568356934610579\\
0.673469387755102	0.877551020408163	0.61182840483132\\
0.673469387755102	0.928571428571429	0.657902957101208\\
0.673469387755102	0.979591836734694	0.706580591420242\\
0.673469387755102	1.03061224489796	0.757861307788422\\
0.673469387755102	1.08163265306122	0.811745106205748\\
0.673469387755102	1.13265306122449	0.86823198667222\\
0.673469387755102	1.18367346938776	0.927321949187838\\
0.673469387755102	1.23469387755102	0.989014993752603\\
0.673469387755102	1.28571428571429	1.05331112036651\\
0.673469387755102	1.33673469387755	1.12021032902957\\
0.673469387755102	1.38775510204082	1.18971261974177\\
0.673469387755102	1.43877551020408	1.26181799250312\\
0.673469387755102	1.48979591836735	1.33652644731362\\
0.673469387755102	1.54081632653061	1.41383798417326\\
0.673469387755102	1.59183673469388	1.49375260308205\\
0.673469387755102	1.64285714285714	1.57627030403998\\
0.673469387755102	1.69387755102041	1.66139108704706\\
0.673469387755102	1.74489795918367	1.74911495210329\\
0.673469387755102	1.79591836734694	1.83944189920866\\
0.673469387755102	1.8469387755102	1.93237192836318\\
0.673469387755102	1.89795918367347	2.02790503956685\\
0.673469387755102	1.94897959183673	2.12604123281966\\
0.673469387755102	2	2.22678050812162\\
0.724489795918367	-0.5	0.387442732194919\\
0.724489795918367	-0.448979591836735	0.363234069137859\\
0.724489795918367	-0.397959183673469	0.341628488129946\\
0.724489795918367	-0.346938775510204	0.322625989171179\\
0.724489795918367	-0.295918367346939	0.306226572261558\\
0.724489795918367	-0.244897959183673	0.292430237401083\\
0.724489795918367	-0.193877551020408	0.281236984589754\\
0.724489795918367	-0.142857142857143	0.272646813827572\\
0.724489795918367	-0.0918367346938775	0.266659725114536\\
0.724489795918367	-0.0408163265306122	0.263275718450646\\
0.724489795918367	0.0102040816326531	0.262494793835902\\
0.724489795918367	0.0612244897959183	0.264316951270304\\
0.724489795918367	0.112244897959184	0.268742190753853\\
0.724489795918367	0.163265306122449	0.275770512286547\\
0.724489795918367	0.214285714285714	0.285401915868388\\
0.724489795918367	0.26530612244898	0.297636401499375\\
0.724489795918367	0.316326530612245	0.312473969179509\\
0.724489795918367	0.36734693877551	0.329914618908788\\
0.724489795918367	0.418367346938776	0.349958350687214\\
0.724489795918367	0.469387755102041	0.372605164514786\\
0.724489795918367	0.520408163265306	0.397855060391504\\
0.724489795918367	0.571428571428571	0.425708038317368\\
0.724489795918367	0.622448979591837	0.456164098292378\\
0.724489795918367	0.673469387755102	0.489223240316535\\
0.724489795918367	0.724489795918367	0.524885464389838\\
0.724489795918367	0.775510204081633	0.563150770512287\\
0.724489795918367	0.826530612244898	0.604019158683882\\
0.724489795918367	0.877551020408163	0.647490628904623\\
0.724489795918367	0.928571428571429	0.693565181174511\\
0.724489795918367	0.979591836734694	0.742242815493544\\
0.724489795918367	1.03061224489796	0.793523531861724\\
0.724489795918367	1.08163265306122	0.847407330279051\\
0.724489795918367	1.13265306122449	0.903894210745523\\
0.724489795918367	1.18367346938776	0.962984173261141\\
0.724489795918367	1.23469387755102	1.02467721782591\\
0.724489795918367	1.28571428571429	1.08897334443982\\
0.724489795918367	1.33673469387755	1.15587255310287\\
0.724489795918367	1.38775510204082	1.22537484381508\\
0.724489795918367	1.43877551020408	1.29748021657643\\
0.724489795918367	1.48979591836735	1.37218867138692\\
0.724489795918367	1.54081632653061	1.44950020824656\\
0.724489795918367	1.59183673469388	1.52941482715535\\
0.724489795918367	1.64285714285714	1.61193252811329\\
0.724489795918367	1.69387755102041	1.69705331112037\\
0.724489795918367	1.74489795918367	1.78477717617659\\
0.724489795918367	1.79591836734694	1.87510412328197\\
0.724489795918367	1.8469387755102	1.96803415243649\\
0.724489795918367	1.89795918367347	2.06356726364015\\
0.724489795918367	1.94897959183673	2.16170345689296\\
0.724489795918367	2	2.26244273219492\\
0.775510204081633	-0.5	0.425708038317368\\
0.775510204081633	-0.448979591836735	0.401499375260308\\
0.775510204081633	-0.397959183673469	0.379893794252395\\
0.775510204081633	-0.346938775510204	0.360891295293628\\
0.775510204081633	-0.295918367346939	0.344491878384007\\
0.775510204081633	-0.244897959183673	0.330695543523532\\
0.775510204081633	-0.193877551020408	0.319502290712203\\
0.775510204081633	-0.142857142857143	0.310912119950021\\
0.775510204081633	-0.0918367346938775	0.304925031236985\\
0.775510204081633	-0.0408163265306122	0.301541024573095\\
0.775510204081633	0.0102040816326531	0.300760099958351\\
0.775510204081633	0.0612244897959183	0.302582257392753\\
0.775510204081633	0.112244897959184	0.307007496876302\\
0.775510204081633	0.163265306122449	0.314035818408996\\
0.775510204081633	0.214285714285714	0.323667221990837\\
0.775510204081633	0.26530612244898	0.335901707621824\\
0.775510204081633	0.316326530612245	0.350739275301958\\
0.775510204081633	0.36734693877551	0.368179925031237\\
0.775510204081633	0.418367346938776	0.388223656809663\\
0.775510204081633	0.469387755102041	0.410870470637234\\
0.775510204081633	0.520408163265306	0.436120366513953\\
0.775510204081633	0.571428571428571	0.463973344439817\\
0.775510204081633	0.622448979591837	0.494429404414827\\
0.775510204081633	0.673469387755102	0.527488546438984\\
0.775510204081633	0.724489795918367	0.563150770512287\\
0.775510204081633	0.775510204081633	0.601416076634736\\
0.775510204081633	0.826530612244898	0.642284464806331\\
0.775510204081633	0.877551020408163	0.685755935027072\\
0.775510204081633	0.928571428571429	0.73183048729696\\
0.775510204081633	0.979591836734694	0.780508121615993\\
0.775510204081633	1.03061224489796	0.831788837984173\\
0.775510204081633	1.08163265306122	0.8856726364015\\
0.775510204081633	1.13265306122449	0.942159516867972\\
0.775510204081633	1.18367346938776	1.00124947938359\\
0.775510204081633	1.23469387755102	1.06294252394835\\
0.775510204081633	1.28571428571429	1.12723865056227\\
0.775510204081633	1.33673469387755	1.19413785922532\\
0.775510204081633	1.38775510204082	1.26364014993753\\
0.775510204081633	1.43877551020408	1.33574552269888\\
0.775510204081633	1.48979591836735	1.41045397750937\\
0.775510204081633	1.54081632653061	1.48776551436901\\
0.775510204081633	1.59183673469388	1.5676801332778\\
0.775510204081633	1.64285714285714	1.65019783423573\\
0.775510204081633	1.69387755102041	1.73531861724282\\
0.775510204081633	1.74489795918367	1.82304248229904\\
0.775510204081633	1.79591836734694	1.91336942940442\\
0.775510204081633	1.8469387755102	2.00629945855893\\
0.775510204081633	1.89795918367347	2.1018325697626\\
0.775510204081633	1.94897959183673	2.19996876301541\\
0.775510204081633	2	2.30070803831737\\
0.826530612244898	-0.5	0.466576426488963\\
0.826530612244898	-0.448979591836735	0.442367763431903\\
0.826530612244898	-0.397959183673469	0.42076218242399\\
0.826530612244898	-0.346938775510204	0.401759683465223\\
0.826530612244898	-0.295918367346939	0.385360266555602\\
0.826530612244898	-0.244897959183673	0.371563931695127\\
0.826530612244898	-0.193877551020408	0.360370678883798\\
0.826530612244898	-0.142857142857143	0.351780508121616\\
0.826530612244898	-0.0918367346938775	0.34579341940858\\
0.826530612244898	-0.0408163265306122	0.34240941274469\\
0.826530612244898	0.0102040816326531	0.341628488129946\\
0.826530612244898	0.0612244897959183	0.343450645564348\\
0.826530612244898	0.112244897959184	0.347875885047897\\
0.826530612244898	0.163265306122449	0.354904206580591\\
0.826530612244898	0.214285714285714	0.364535610162432\\
0.826530612244898	0.26530612244898	0.376770095793419\\
0.826530612244898	0.316326530612245	0.391607663473553\\
0.826530612244898	0.36734693877551	0.409048313202832\\
0.826530612244898	0.418367346938776	0.429092044981258\\
0.826530612244898	0.469387755102041	0.45173885880883\\
0.826530612244898	0.520408163265306	0.476988754685548\\
0.826530612244898	0.571428571428571	0.504841732611412\\
0.826530612244898	0.622448979591837	0.535297792586422\\
0.826530612244898	0.673469387755102	0.568356934610579\\
0.826530612244898	0.724489795918367	0.604019158683882\\
0.826530612244898	0.775510204081633	0.642284464806331\\
0.826530612244898	0.826530612244898	0.683152852977926\\
0.826530612244898	0.877551020408163	0.726624323198667\\
0.826530612244898	0.928571428571429	0.772698875468555\\
0.826530612244898	0.979591836734694	0.821376509787588\\
0.826530612244898	1.03061224489796	0.872657226155768\\
0.826530612244898	1.08163265306122	0.926541024573095\\
0.826530612244898	1.13265306122449	0.983027905039567\\
0.826530612244898	1.18367346938776	1.04211786755519\\
0.826530612244898	1.23469387755102	1.10381091211995\\
0.826530612244898	1.28571428571429	1.16810703873386\\
0.826530612244898	1.33673469387755	1.23500624739692\\
0.826530612244898	1.38775510204082	1.30450853810912\\
0.826530612244898	1.43877551020408	1.37661391087047\\
0.826530612244898	1.48979591836735	1.45132236568097\\
0.826530612244898	1.54081632653061	1.52863390254061\\
0.826530612244898	1.59183673469388	1.6085485214494\\
0.826530612244898	1.64285714285714	1.69106622240733\\
0.826530612244898	1.69387755102041	1.77618700541441\\
0.826530612244898	1.74489795918367	1.86391087047064\\
0.826530612244898	1.79591836734694	1.95423781757601\\
0.826530612244898	1.8469387755102	2.04716784673053\\
0.826530612244898	1.89795918367347	2.14270095793419\\
0.826530612244898	1.94897959183673	2.24083715118701\\
0.826530612244898	2	2.34157642648896\\
0.877551020408163	-0.5	0.510047896709704\\
0.877551020408163	-0.448979591836735	0.485839233652645\\
0.877551020408163	-0.397959183673469	0.464233652644731\\
0.877551020408163	-0.346938775510204	0.445231153685964\\
0.877551020408163	-0.295918367346939	0.428831736776343\\
0.877551020408163	-0.244897959183673	0.415035401915868\\
0.877551020408163	-0.193877551020408	0.40384214910454\\
0.877551020408163	-0.142857142857143	0.395251978342357\\
0.877551020408163	-0.0918367346938775	0.389264889629321\\
0.877551020408163	-0.0408163265306122	0.385880882965431\\
0.877551020408163	0.0102040816326531	0.385099958350687\\
0.877551020408163	0.0612244897959183	0.38692211578509\\
0.877551020408163	0.112244897959184	0.391347355268638\\
0.877551020408163	0.163265306122449	0.398375676801333\\
0.877551020408163	0.214285714285714	0.408007080383174\\
0.877551020408163	0.26530612244898	0.420241566014161\\
0.877551020408163	0.316326530612245	0.435079133694294\\
0.877551020408163	0.36734693877551	0.452519783423574\\
0.877551020408163	0.418367346938776	0.472563515201999\\
0.877551020408163	0.469387755102041	0.495210329029571\\
0.877551020408163	0.520408163265306	0.520460224906289\\
0.877551020408163	0.571428571428571	0.548313202832153\\
0.877551020408163	0.622448979591837	0.578769262807164\\
0.877551020408163	0.673469387755102	0.61182840483132\\
0.877551020408163	0.724489795918367	0.647490628904623\\
0.877551020408163	0.775510204081633	0.685755935027072\\
0.877551020408163	0.826530612244898	0.726624323198667\\
0.877551020408163	0.877551020408163	0.770095793419409\\
0.877551020408163	0.928571428571429	0.816170345689296\\
0.877551020408163	0.979591836734694	0.86484798000833\\
0.877551020408163	1.03061224489796	0.91612869637651\\
0.877551020408163	1.08163265306122	0.970012494793836\\
0.877551020408163	1.13265306122449	1.02649937526031\\
0.877551020408163	1.18367346938776	1.08558933777593\\
0.877551020408163	1.23469387755102	1.14728238234069\\
0.877551020408163	1.28571428571429	1.2115785089546\\
0.877551020408163	1.33673469387755	1.27847771761766\\
0.877551020408163	1.38775510204082	1.34798000832986\\
0.877551020408163	1.43877551020408	1.42008538109121\\
0.877551020408163	1.48979591836735	1.49479383590171\\
0.877551020408163	1.54081632653061	1.57210537276135\\
0.877551020408163	1.59183673469388	1.65201999167014\\
0.877551020408163	1.64285714285714	1.73453769262807\\
0.877551020408163	1.69387755102041	1.81965847563515\\
0.877551020408163	1.74489795918367	1.90738234069138\\
0.877551020408163	1.79591836734694	1.99770928779675\\
0.877551020408163	1.8469387755102	2.09063931695127\\
0.877551020408163	1.89795918367347	2.18617242815494\\
0.877551020408163	1.94897959183673	2.28430862140775\\
0.877551020408163	2	2.3850478967097\\
0.928571428571429	-0.5	0.556122448979592\\
0.928571428571429	-0.448979591836735	0.531913785922532\\
0.928571428571429	-0.397959183673469	0.510308204914619\\
0.928571428571429	-0.346938775510204	0.491305705955852\\
0.928571428571429	-0.295918367346939	0.474906289046231\\
0.928571428571429	-0.244897959183673	0.461109954185756\\
0.928571428571429	-0.193877551020408	0.449916701374427\\
0.928571428571429	-0.142857142857143	0.441326530612245\\
0.928571428571429	-0.0918367346938775	0.435339441899209\\
0.928571428571429	-0.0408163265306122	0.431955435235319\\
0.928571428571429	0.0102040816326531	0.431174510620575\\
0.928571428571429	0.0612244897959183	0.432996668054977\\
0.928571428571429	0.112244897959184	0.437421907538526\\
0.928571428571429	0.163265306122449	0.44445022907122\\
0.928571428571429	0.214285714285714	0.454081632653061\\
0.928571428571429	0.26530612244898	0.466316118284048\\
0.928571428571429	0.316326530612245	0.481153685964182\\
0.928571428571429	0.36734693877551	0.498594335693461\\
0.928571428571429	0.418367346938776	0.518638067471887\\
0.928571428571429	0.469387755102041	0.541284881299459\\
0.928571428571429	0.520408163265306	0.566534777176177\\
0.928571428571429	0.571428571428571	0.594387755102041\\
0.928571428571429	0.622448979591837	0.624843815077051\\
0.928571428571429	0.673469387755102	0.657902957101208\\
0.928571428571429	0.724489795918367	0.693565181174511\\
0.928571428571429	0.775510204081633	0.73183048729696\\
0.928571428571429	0.826530612244898	0.772698875468555\\
0.928571428571429	0.877551020408163	0.816170345689296\\
0.928571428571429	0.928571428571429	0.862244897959184\\
0.928571428571429	0.979591836734694	0.910922532278217\\
0.928571428571429	1.03061224489796	0.962203248646397\\
0.928571428571429	1.08163265306122	1.01608704706372\\
0.928571428571429	1.13265306122449	1.0725739275302\\
0.928571428571429	1.18367346938776	1.13166389004581\\
0.928571428571429	1.23469387755102	1.19335693461058\\
0.928571428571429	1.28571428571429	1.25765306122449\\
0.928571428571429	1.33673469387755	1.32455226988755\\
0.928571428571429	1.38775510204082	1.39405456059975\\
0.928571428571429	1.43877551020408	1.4661599333611\\
0.928571428571429	1.48979591836735	1.5408683881716\\
0.928571428571429	1.54081632653061	1.61817992503124\\
0.928571428571429	1.59183673469388	1.69809454394002\\
0.928571428571429	1.64285714285714	1.78061224489796\\
0.928571428571429	1.69387755102041	1.86573302790504\\
0.928571428571429	1.74489795918367	1.95345689296127\\
0.928571428571429	1.79591836734694	2.04378384006664\\
0.928571428571429	1.8469387755102	2.13671386922116\\
0.928571428571429	1.89795918367347	2.23224698042482\\
0.928571428571429	1.94897959183673	2.33038317367763\\
0.928571428571429	2	2.43112244897959\\
0.979591836734694	-0.5	0.604800083298626\\
0.979591836734694	-0.448979591836735	0.580591420241566\\
0.979591836734694	-0.397959183673469	0.558985839233653\\
0.979591836734694	-0.346938775510204	0.539983340274885\\
0.979591836734694	-0.295918367346939	0.523583923365264\\
0.979591836734694	-0.244897959183673	0.50978758850479\\
0.979591836734694	-0.193877551020408	0.498594335693461\\
0.979591836734694	-0.142857142857143	0.490004164931279\\
0.979591836734694	-0.0918367346938775	0.484017076218242\\
0.979591836734694	-0.0408163265306122	0.480633069554352\\
0.979591836734694	0.0102040816326531	0.479852144939608\\
0.979591836734694	0.0612244897959183	0.481674302374011\\
0.979591836734694	0.112244897959184	0.486099541857559\\
0.979591836734694	0.163265306122449	0.493127863390254\\
0.979591836734694	0.214285714285714	0.502759266972095\\
0.979591836734694	0.26530612244898	0.514993752603082\\
0.979591836734694	0.316326530612245	0.529831320283215\\
0.979591836734694	0.36734693877551	0.547271970012495\\
0.979591836734694	0.418367346938776	0.567315701790921\\
0.979591836734694	0.469387755102041	0.589962515618492\\
0.979591836734694	0.520408163265306	0.61521241149521\\
0.979591836734694	0.571428571428571	0.643065389421074\\
0.979591836734694	0.622448979591837	0.673521449396085\\
0.979591836734694	0.673469387755102	0.706580591420242\\
0.979591836734694	0.724489795918367	0.742242815493544\\
0.979591836734694	0.775510204081633	0.780508121615993\\
0.979591836734694	0.826530612244898	0.821376509787588\\
0.979591836734694	0.877551020408163	0.86484798000833\\
0.979591836734694	0.928571428571429	0.910922532278217\\
0.979591836734694	0.979591836734694	0.959600166597251\\
0.979591836734694	1.03061224489796	1.01088088296543\\
0.979591836734694	1.08163265306122	1.06476468138276\\
0.979591836734694	1.13265306122449	1.12125156184923\\
0.979591836734694	1.18367346938776	1.18034152436485\\
0.979591836734694	1.23469387755102	1.24203456892961\\
0.979591836734694	1.28571428571429	1.30633069554352\\
0.979591836734694	1.33673469387755	1.37322990420658\\
0.979591836734694	1.38775510204082	1.44273219491878\\
0.979591836734694	1.43877551020408	1.51483756768013\\
0.979591836734694	1.48979591836735	1.58954602249063\\
0.979591836734694	1.54081632653061	1.66685755935027\\
0.979591836734694	1.59183673469388	1.74677217825906\\
0.979591836734694	1.64285714285714	1.82928987921699\\
0.979591836734694	1.69387755102041	1.91441066222407\\
0.979591836734694	1.74489795918367	2.0021345272803\\
0.979591836734694	1.79591836734694	2.09246147438567\\
0.979591836734694	1.8469387755102	2.18539150354019\\
0.979591836734694	1.89795918367347	2.28092461474386\\
0.979591836734694	1.94897959183673	2.37906080799667\\
0.979591836734694	2	2.47980008329863\\
1.03061224489796	-0.5	0.656080799666805\\
1.03061224489796	-0.448979591836735	0.631872136609746\\
1.03061224489796	-0.397959183673469	0.610266555601833\\
1.03061224489796	-0.346938775510204	0.591264056643065\\
1.03061224489796	-0.295918367346939	0.574864639733444\\
1.03061224489796	-0.244897959183673	0.56106830487297\\
1.03061224489796	-0.193877551020408	0.549875052061641\\
1.03061224489796	-0.142857142857143	0.541284881299459\\
1.03061224489796	-0.0918367346938775	0.535297792586422\\
1.03061224489796	-0.0408163265306122	0.531913785922532\\
1.03061224489796	0.0102040816326531	0.531132861307788\\
1.03061224489796	0.0612244897959183	0.532955018742191\\
1.03061224489796	0.112244897959184	0.537380258225739\\
1.03061224489796	0.163265306122449	0.544408579758434\\
1.03061224489796	0.214285714285714	0.554039983340275\\
1.03061224489796	0.26530612244898	0.566274468971262\\
1.03061224489796	0.316326530612245	0.581112036651395\\
1.03061224489796	0.36734693877551	0.598552686380675\\
1.03061224489796	0.418367346938776	0.6185964181591\\
1.03061224489796	0.469387755102041	0.641243231986672\\
1.03061224489796	0.520408163265306	0.66649312786339\\
1.03061224489796	0.571428571428571	0.694346105789254\\
1.03061224489796	0.622448979591837	0.724802165764265\\
1.03061224489796	0.673469387755102	0.757861307788422\\
1.03061224489796	0.724489795918367	0.793523531861724\\
1.03061224489796	0.775510204081633	0.831788837984173\\
1.03061224489796	0.826530612244898	0.872657226155768\\
1.03061224489796	0.877551020408163	0.91612869637651\\
1.03061224489796	0.928571428571429	0.962203248646397\\
1.03061224489796	0.979591836734694	1.01088088296543\\
1.03061224489796	1.03061224489796	1.06216159933361\\
1.03061224489796	1.08163265306122	1.11604539775094\\
1.03061224489796	1.13265306122449	1.17253227821741\\
1.03061224489796	1.18367346938776	1.23162224073303\\
1.03061224489796	1.23469387755102	1.29331528529779\\
1.03061224489796	1.28571428571429	1.3576114119117\\
1.03061224489796	1.33673469387755	1.42451062057476\\
1.03061224489796	1.38775510204082	1.49401291128696\\
1.03061224489796	1.43877551020408	1.56611828404831\\
1.03061224489796	1.48979591836735	1.64082673885881\\
1.03061224489796	1.54081632653061	1.71813827571845\\
1.03061224489796	1.59183673469388	1.79805289462724\\
1.03061224489796	1.64285714285714	1.88057059558517\\
1.03061224489796	1.69387755102041	1.96569137859225\\
1.03061224489796	1.74489795918367	2.05341524364848\\
1.03061224489796	1.79591836734694	2.14374219075385\\
1.03061224489796	1.8469387755102	2.23667221990837\\
1.03061224489796	1.89795918367347	2.33220533111204\\
1.03061224489796	1.94897959183673	2.43034152436485\\
1.03061224489796	2	2.53108079966681\\
1.08163265306122	-0.5	0.709964598084132\\
1.08163265306122	-0.448979591836735	0.685755935027072\\
1.08163265306122	-0.397959183673469	0.664150354019159\\
1.08163265306122	-0.346938775510204	0.645147855060392\\
1.08163265306122	-0.295918367346939	0.628748438150771\\
1.08163265306122	-0.244897959183673	0.614952103290296\\
1.08163265306122	-0.193877551020408	0.603758850478967\\
1.08163265306122	-0.142857142857143	0.595168679716785\\
1.08163265306122	-0.0918367346938775	0.589181591003749\\
1.08163265306122	-0.0408163265306122	0.585797584339859\\
1.08163265306122	0.0102040816326531	0.585016659725115\\
1.08163265306122	0.0612244897959183	0.586838817159517\\
1.08163265306122	0.112244897959184	0.591264056643065\\
1.08163265306122	0.163265306122449	0.59829237817576\\
1.08163265306122	0.214285714285714	0.607923781757601\\
1.08163265306122	0.26530612244898	0.620158267388588\\
1.08163265306122	0.316326530612245	0.634995835068721\\
1.08163265306122	0.36734693877551	0.652436484798001\\
1.08163265306122	0.418367346938776	0.672480216576427\\
1.08163265306122	0.469387755102041	0.695127030403998\\
1.08163265306122	0.520408163265306	0.720376926280716\\
1.08163265306122	0.571428571428571	0.748229904206581\\
1.08163265306122	0.622448979591837	0.778685964181591\\
1.08163265306122	0.673469387755102	0.811745106205748\\
1.08163265306122	0.724489795918367	0.847407330279051\\
1.08163265306122	0.775510204081633	0.8856726364015\\
1.08163265306122	0.826530612244898	0.926541024573095\\
1.08163265306122	0.877551020408163	0.970012494793836\\
1.08163265306122	0.928571428571429	1.01608704706372\\
1.08163265306122	0.979591836734694	1.06476468138276\\
1.08163265306122	1.03061224489796	1.11604539775094\\
1.08163265306122	1.08163265306122	1.16992919616826\\
1.08163265306122	1.13265306122449	1.22641607663474\\
1.08163265306122	1.18367346938776	1.28550603915035\\
1.08163265306122	1.23469387755102	1.34719908371512\\
1.08163265306122	1.28571428571429	1.41149521032903\\
1.08163265306122	1.33673469387755	1.47839441899209\\
1.08163265306122	1.38775510204082	1.54789670970429\\
1.08163265306122	1.43877551020408	1.62000208246564\\
1.08163265306122	1.48979591836735	1.69471053727614\\
1.08163265306122	1.54081632653061	1.77202207413578\\
1.08163265306122	1.59183673469388	1.85193669304456\\
1.08163265306122	1.64285714285714	1.9344543940025\\
1.08163265306122	1.69387755102041	2.01957517700958\\
1.08163265306122	1.74489795918367	2.10729904206581\\
1.08163265306122	1.79591836734694	2.19762598917118\\
1.08163265306122	1.8469387755102	2.2905560183257\\
1.08163265306122	1.89795918367347	2.38608912952936\\
1.08163265306122	1.94897959183673	2.48422532278217\\
1.08163265306122	2	2.58496459808413\\
1.13265306122449	-0.5	0.766451478550604\\
1.13265306122449	-0.448979591836735	0.742242815493544\\
1.13265306122449	-0.397959183673469	0.720637234485631\\
1.13265306122449	-0.346938775510204	0.701634735526864\\
1.13265306122449	-0.295918367346939	0.685235318617243\\
1.13265306122449	-0.244897959183673	0.671438983756768\\
1.13265306122449	-0.193877551020408	0.660245730945439\\
1.13265306122449	-0.142857142857143	0.651655560183257\\
1.13265306122449	-0.0918367346938775	0.645668471470221\\
1.13265306122449	-0.0408163265306122	0.642284464806331\\
1.13265306122449	0.0102040816326531	0.641503540191587\\
1.13265306122449	0.0612244897959183	0.643325697625989\\
1.13265306122449	0.112244897959184	0.647750937109538\\
1.13265306122449	0.163265306122449	0.654779258642232\\
1.13265306122449	0.214285714285714	0.664410662224073\\
1.13265306122449	0.26530612244898	0.67664514785506\\
1.13265306122449	0.316326530612245	0.691482715535194\\
1.13265306122449	0.36734693877551	0.708923365264473\\
1.13265306122449	0.418367346938776	0.728967097042899\\
1.13265306122449	0.469387755102041	0.751613910870471\\
1.13265306122449	0.520408163265306	0.776863806747189\\
1.13265306122449	0.571428571428571	0.804716784673053\\
1.13265306122449	0.622448979591837	0.835172844648063\\
1.13265306122449	0.673469387755102	0.86823198667222\\
1.13265306122449	0.724489795918367	0.903894210745523\\
1.13265306122449	0.775510204081633	0.942159516867972\\
1.13265306122449	0.826530612244898	0.983027905039567\\
1.13265306122449	0.877551020408163	1.02649937526031\\
1.13265306122449	0.928571428571429	1.0725739275302\\
1.13265306122449	0.979591836734694	1.12125156184923\\
1.13265306122449	1.03061224489796	1.17253227821741\\
1.13265306122449	1.08163265306122	1.22641607663474\\
1.13265306122449	1.13265306122449	1.28290295710121\\
1.13265306122449	1.18367346938776	1.34199291961683\\
1.13265306122449	1.23469387755102	1.40368596418159\\
1.13265306122449	1.28571428571429	1.4679820907955\\
1.13265306122449	1.33673469387755	1.53488129945856\\
1.13265306122449	1.38775510204082	1.60438359017076\\
1.13265306122449	1.43877551020408	1.67648896293211\\
1.13265306122449	1.48979591836735	1.75119741774261\\
1.13265306122449	1.54081632653061	1.82850895460225\\
1.13265306122449	1.59183673469388	1.90842357351104\\
1.13265306122449	1.64285714285714	1.99094127446897\\
1.13265306122449	1.69387755102041	2.07606205747605\\
1.13265306122449	1.74489795918367	2.16378592253228\\
1.13265306122449	1.79591836734694	2.25411286963765\\
1.13265306122449	1.8469387755102	2.34704289879217\\
1.13265306122449	1.89795918367347	2.44257600999584\\
1.13265306122449	1.94897959183673	2.54071220324865\\
1.13265306122449	2	2.6414514785506\\
1.18367346938776	-0.5	0.825541441066222\\
1.18367346938776	-0.448979591836735	0.801332778009163\\
1.18367346938776	-0.397959183673469	0.779727197001249\\
1.18367346938776	-0.346938775510204	0.760724698042482\\
1.18367346938776	-0.295918367346939	0.744325281132861\\
1.18367346938776	-0.244897959183673	0.730528946272387\\
1.18367346938776	-0.193877551020408	0.719335693461058\\
1.18367346938776	-0.142857142857143	0.710745522698875\\
1.18367346938776	-0.0918367346938775	0.704758433985839\\
1.18367346938776	-0.0408163265306122	0.701374427321949\\
1.18367346938776	0.0102040816326531	0.700593502707205\\
1.18367346938776	0.0612244897959183	0.702415660141608\\
1.18367346938776	0.112244897959184	0.706840899625156\\
1.18367346938776	0.163265306122449	0.713869221157851\\
1.18367346938776	0.214285714285714	0.723500624739692\\
1.18367346938776	0.26530612244898	0.735735110370679\\
1.18367346938776	0.316326530612245	0.750572678050812\\
1.18367346938776	0.36734693877551	0.768013327780092\\
1.18367346938776	0.418367346938776	0.788057059558517\\
1.18367346938776	0.469387755102041	0.810703873386089\\
1.18367346938776	0.520408163265306	0.835953769262807\\
1.18367346938776	0.571428571428571	0.863806747188671\\
1.18367346938776	0.622448979591837	0.894262807163682\\
1.18367346938776	0.673469387755102	0.927321949187838\\
1.18367346938776	0.724489795918367	0.962984173261141\\
1.18367346938776	0.775510204081633	1.00124947938359\\
1.18367346938776	0.826530612244898	1.04211786755519\\
1.18367346938776	0.877551020408163	1.08558933777593\\
1.18367346938776	0.928571428571429	1.13166389004581\\
1.18367346938776	0.979591836734694	1.18034152436485\\
1.18367346938776	1.03061224489796	1.23162224073303\\
1.18367346938776	1.08163265306122	1.28550603915035\\
1.18367346938776	1.13265306122449	1.34199291961683\\
1.18367346938776	1.18367346938776	1.40108288213244\\
1.18367346938776	1.23469387755102	1.46277592669721\\
1.18367346938776	1.28571428571429	1.52707205331112\\
1.18367346938776	1.33673469387755	1.59397126197418\\
1.18367346938776	1.38775510204082	1.66347355268638\\
1.18367346938776	1.43877551020408	1.73557892544773\\
1.18367346938776	1.48979591836735	1.81028738025823\\
1.18367346938776	1.54081632653061	1.88759891711787\\
1.18367346938776	1.59183673469388	1.96751353602666\\
1.18367346938776	1.64285714285714	2.05003123698459\\
1.18367346938776	1.69387755102041	2.13515201999167\\
1.18367346938776	1.74489795918367	2.2228758850479\\
1.18367346938776	1.79591836734694	2.31320283215327\\
1.18367346938776	1.8469387755102	2.40613286130779\\
1.18367346938776	1.89795918367347	2.50166597251145\\
1.18367346938776	1.94897959183673	2.59980216576426\\
1.18367346938776	2	2.70054144106622\\
1.23469387755102	-0.5	0.887234485630987\\
1.23469387755102	-0.448979591836735	0.863025822573927\\
1.23469387755102	-0.397959183673469	0.841420241566014\\
1.23469387755102	-0.346938775510204	0.822417742607247\\
1.23469387755102	-0.295918367346939	0.806018325697626\\
1.23469387755102	-0.244897959183673	0.792221990837151\\
1.23469387755102	-0.193877551020408	0.781028738025822\\
1.23469387755102	-0.142857142857143	0.77243856726364\\
1.23469387755102	-0.0918367346938775	0.766451478550604\\
1.23469387755102	-0.0408163265306122	0.763067471886714\\
1.23469387755102	0.0102040816326531	0.76228654727197\\
1.23469387755102	0.0612244897959183	0.764108704706372\\
1.23469387755102	0.112244897959184	0.768533944189921\\
1.23469387755102	0.163265306122449	0.775562265722615\\
1.23469387755102	0.214285714285714	0.785193669304456\\
1.23469387755102	0.26530612244898	0.797428154935443\\
1.23469387755102	0.316326530612245	0.812265722615577\\
1.23469387755102	0.36734693877551	0.829706372344856\\
1.23469387755102	0.418367346938776	0.849750104123282\\
1.23469387755102	0.469387755102041	0.872396917950854\\
1.23469387755102	0.520408163265306	0.897646813827572\\
1.23469387755102	0.571428571428571	0.925499791753436\\
1.23469387755102	0.622448979591837	0.955955851728446\\
1.23469387755102	0.673469387755102	0.989014993752603\\
1.23469387755102	0.724489795918367	1.02467721782591\\
1.23469387755102	0.775510204081633	1.06294252394835\\
1.23469387755102	0.826530612244898	1.10381091211995\\
1.23469387755102	0.877551020408163	1.14728238234069\\
1.23469387755102	0.928571428571429	1.19335693461058\\
1.23469387755102	0.979591836734694	1.24203456892961\\
1.23469387755102	1.03061224489796	1.29331528529779\\
1.23469387755102	1.08163265306122	1.34719908371512\\
1.23469387755102	1.13265306122449	1.40368596418159\\
1.23469387755102	1.18367346938776	1.46277592669721\\
1.23469387755102	1.23469387755102	1.52446897126197\\
1.23469387755102	1.28571428571429	1.58876509787589\\
1.23469387755102	1.33673469387755	1.65566430653894\\
1.23469387755102	1.38775510204082	1.72516659725115\\
1.23469387755102	1.43877551020408	1.79727197001249\\
1.23469387755102	1.48979591836735	1.87198042482299\\
1.23469387755102	1.54081632653061	1.94929196168263\\
1.23469387755102	1.59183673469388	2.02920658059142\\
1.23469387755102	1.64285714285714	2.11172428154935\\
1.23469387755102	1.69387755102041	2.19684506455643\\
1.23469387755102	1.74489795918367	2.28456892961266\\
1.23469387755102	1.79591836734694	2.37489587671803\\
1.23469387755102	1.8469387755102	2.46782590587255\\
1.23469387755102	1.89795918367347	2.56335901707622\\
1.23469387755102	1.94897959183673	2.66149521032903\\
1.23469387755102	2	2.76223448563099\\
1.28571428571429	-0.5	0.951530612244898\\
1.28571428571429	-0.448979591836735	0.927321949187839\\
1.28571428571429	-0.397959183673469	0.905716368179925\\
1.28571428571429	-0.346938775510204	0.886713869221158\\
1.28571428571429	-0.295918367346939	0.870314452311537\\
1.28571428571429	-0.244897959183673	0.856518117451062\\
1.28571428571429	-0.193877551020408	0.845324864639734\\
1.28571428571429	-0.142857142857143	0.836734693877551\\
1.28571428571429	-0.0918367346938775	0.830747605164515\\
1.28571428571429	-0.0408163265306122	0.827363598500625\\
1.28571428571429	0.0102040816326531	0.826582673885881\\
1.28571428571429	0.0612244897959183	0.828404831320283\\
1.28571428571429	0.112244897959184	0.832830070803832\\
1.28571428571429	0.163265306122449	0.839858392336527\\
1.28571428571429	0.214285714285714	0.849489795918367\\
1.28571428571429	0.26530612244898	0.861724281549355\\
1.28571428571429	0.316326530612245	0.876561849229488\\
1.28571428571429	0.36734693877551	0.894002498958767\\
1.28571428571429	0.418367346938776	0.914046230737193\\
1.28571428571429	0.469387755102041	0.936693044564765\\
1.28571428571429	0.520408163265306	0.961942940441483\\
1.28571428571429	0.571428571428571	0.989795918367347\\
1.28571428571429	0.622448979591837	1.02025197834236\\
1.28571428571429	0.673469387755102	1.05331112036651\\
1.28571428571429	0.724489795918367	1.08897334443982\\
1.28571428571429	0.775510204081633	1.12723865056227\\
1.28571428571429	0.826530612244898	1.16810703873386\\
1.28571428571429	0.877551020408163	1.2115785089546\\
1.28571428571429	0.928571428571429	1.25765306122449\\
1.28571428571429	0.979591836734694	1.30633069554352\\
1.28571428571429	1.03061224489796	1.3576114119117\\
1.28571428571429	1.08163265306122	1.41149521032903\\
1.28571428571429	1.13265306122449	1.4679820907955\\
1.28571428571429	1.18367346938776	1.52707205331112\\
1.28571428571429	1.23469387755102	1.58876509787589\\
1.28571428571429	1.28571428571429	1.6530612244898\\
1.28571428571429	1.33673469387755	1.71996043315285\\
1.28571428571429	1.38775510204082	1.78946272386506\\
1.28571428571429	1.43877551020408	1.86156809662641\\
1.28571428571429	1.48979591836735	1.9362765514369\\
1.28571428571429	1.54081632653061	2.01358808829654\\
1.28571428571429	1.59183673469388	2.09350270720533\\
1.28571428571429	1.64285714285714	2.17602040816327\\
1.28571428571429	1.69387755102041	2.26114119117035\\
1.28571428571429	1.74489795918367	2.34886505622657\\
1.28571428571429	1.79591836734694	2.43919200333195\\
1.28571428571429	1.8469387755102	2.53212203248646\\
1.28571428571429	1.89795918367347	2.62765514369013\\
1.28571428571429	1.94897959183673	2.72579133694294\\
1.28571428571429	2	2.8265306122449\\
1.33673469387755	-0.5	1.01842982090796\\
1.33673469387755	-0.448979591836735	0.994221157850895\\
1.33673469387755	-0.397959183673469	0.972615576842982\\
1.33673469387755	-0.346938775510204	0.953613077884215\\
1.33673469387755	-0.295918367346939	0.937213660974594\\
1.33673469387755	-0.244897959183673	0.923417326114119\\
1.33673469387755	-0.193877551020408	0.912224073302791\\
1.33673469387755	-0.142857142857143	0.903633902540608\\
1.33673469387755	-0.0918367346938775	0.897646813827572\\
1.33673469387755	-0.0408163265306122	0.894262807163682\\
1.33673469387755	0.0102040816326531	0.893481882548938\\
1.33673469387755	0.0612244897959183	0.89530403998334\\
1.33673469387755	0.112244897959184	0.899729279466889\\
1.33673469387755	0.163265306122449	0.906757600999584\\
1.33673469387755	0.214285714285714	0.916389004581424\\
1.33673469387755	0.26530612244898	0.928623490212412\\
1.33673469387755	0.316326530612245	0.943461057892545\\
1.33673469387755	0.36734693877551	0.960901707621824\\
1.33673469387755	0.418367346938776	0.98094543940025\\
1.33673469387755	0.469387755102041	1.00359225322782\\
1.33673469387755	0.520408163265306	1.02884214910454\\
1.33673469387755	0.571428571428571	1.0566951270304\\
1.33673469387755	0.622448979591837	1.08715118700541\\
1.33673469387755	0.673469387755102	1.12021032902957\\
1.33673469387755	0.724489795918367	1.15587255310287\\
1.33673469387755	0.775510204081633	1.19413785922532\\
1.33673469387755	0.826530612244898	1.23500624739692\\
1.33673469387755	0.877551020408163	1.27847771761766\\
1.33673469387755	0.928571428571429	1.32455226988755\\
1.33673469387755	0.979591836734694	1.37322990420658\\
1.33673469387755	1.03061224489796	1.42451062057476\\
1.33673469387755	1.08163265306122	1.47839441899209\\
1.33673469387755	1.13265306122449	1.53488129945856\\
1.33673469387755	1.18367346938776	1.59397126197418\\
1.33673469387755	1.23469387755102	1.65566430653894\\
1.33673469387755	1.28571428571429	1.71996043315285\\
1.33673469387755	1.33673469387755	1.78685964181591\\
1.33673469387755	1.38775510204082	1.85636193252811\\
1.33673469387755	1.43877551020408	1.92846730528946\\
1.33673469387755	1.48979591836735	2.00317576009996\\
1.33673469387755	1.54081632653061	2.0804872969596\\
1.33673469387755	1.59183673469388	2.16040191586839\\
1.33673469387755	1.64285714285714	2.24291961682632\\
1.33673469387755	1.69387755102041	2.3280403998334\\
1.33673469387755	1.74489795918367	2.41576426488963\\
1.33673469387755	1.79591836734694	2.506091211995\\
1.33673469387755	1.8469387755102	2.59902124114952\\
1.33673469387755	1.89795918367347	2.69455435235319\\
1.33673469387755	1.94897959183673	2.792690545606\\
1.33673469387755	2	2.89342982090796\\
1.38775510204082	-0.5	1.08793211162016\\
1.38775510204082	-0.448979591836735	1.0637234485631\\
1.38775510204082	-0.397959183673469	1.04211786755519\\
1.38775510204082	-0.346938775510204	1.02311536859642\\
1.38775510204082	-0.295918367346939	1.0067159516868\\
1.38775510204082	-0.244897959183673	0.992919616826322\\
1.38775510204082	-0.193877551020408	0.981726364014994\\
1.38775510204082	-0.142857142857143	0.973136193252811\\
1.38775510204082	-0.0918367346938775	0.967149104539775\\
1.38775510204082	-0.0408163265306122	0.963765097875885\\
1.38775510204082	0.0102040816326531	0.962984173261141\\
1.38775510204082	0.0612244897959183	0.964806330695543\\
1.38775510204082	0.112244897959184	0.969231570179092\\
1.38775510204082	0.163265306122449	0.976259891711787\\
1.38775510204082	0.214285714285714	0.985891295293628\\
1.38775510204082	0.26530612244898	0.998125780924615\\
1.38775510204082	0.316326530612245	1.01296334860475\\
1.38775510204082	0.36734693877551	1.03040399833403\\
1.38775510204082	0.418367346938776	1.05044773011245\\
1.38775510204082	0.469387755102041	1.07309454394003\\
1.38775510204082	0.520408163265306	1.09834443981674\\
1.38775510204082	0.571428571428571	1.12619741774261\\
1.38775510204082	0.622448979591837	1.15665347771762\\
1.38775510204082	0.673469387755102	1.18971261974177\\
1.38775510204082	0.724489795918367	1.22537484381508\\
1.38775510204082	0.775510204081633	1.26364014993753\\
1.38775510204082	0.826530612244898	1.30450853810912\\
1.38775510204082	0.877551020408163	1.34798000832986\\
1.38775510204082	0.928571428571429	1.39405456059975\\
1.38775510204082	0.979591836734694	1.44273219491878\\
1.38775510204082	1.03061224489796	1.49401291128696\\
1.38775510204082	1.08163265306122	1.54789670970429\\
1.38775510204082	1.13265306122449	1.60438359017076\\
1.38775510204082	1.18367346938776	1.66347355268638\\
1.38775510204082	1.23469387755102	1.72516659725115\\
1.38775510204082	1.28571428571429	1.78946272386506\\
1.38775510204082	1.33673469387755	1.85636193252811\\
1.38775510204082	1.38775510204082	1.92586422324032\\
1.38775510204082	1.43877551020408	1.99796959600167\\
1.38775510204082	1.48979591836735	2.07267805081216\\
1.38775510204082	1.54081632653061	2.1499895876718\\
1.38775510204082	1.59183673469388	2.22990420658059\\
1.38775510204082	1.64285714285714	2.31242190753853\\
1.38775510204082	1.69387755102041	2.39754269054561\\
1.38775510204082	1.74489795918367	2.48526655560183\\
1.38775510204082	1.79591836734694	2.57559350270721\\
1.38775510204082	1.8469387755102	2.66852353186172\\
1.38775510204082	1.89795918367347	2.76405664306539\\
1.38775510204082	1.94897959183673	2.8621928363182\\
1.38775510204082	2	2.96293211162016\\
1.43877551020408	-0.5	1.16003748438151\\
1.43877551020408	-0.448979591836735	1.13582882132445\\
1.43877551020408	-0.397959183673469	1.11422324031653\\
1.43877551020408	-0.346938775510204	1.09522074135777\\
1.43877551020408	-0.295918367346939	1.07882132444815\\
1.43877551020408	-0.244897959183673	1.06502498958767\\
1.43877551020408	-0.193877551020408	1.05383173677634\\
1.43877551020408	-0.142857142857143	1.04524156601416\\
1.43877551020408	-0.0918367346938775	1.03925447730112\\
1.43877551020408	-0.0408163265306122	1.03587047063723\\
1.43877551020408	0.0102040816326531	1.03508954602249\\
1.43877551020408	0.0612244897959183	1.03691170345689\\
1.43877551020408	0.112244897959184	1.04133694294044\\
1.43877551020408	0.163265306122449	1.04836526447314\\
1.43877551020408	0.214285714285714	1.05799666805498\\
1.43877551020408	0.26530612244898	1.07023115368596\\
1.43877551020408	0.316326530612245	1.0850687213661\\
1.43877551020408	0.36734693877551	1.10250937109538\\
1.43877551020408	0.418367346938776	1.1225531028738\\
1.43877551020408	0.469387755102041	1.14519991670137\\
1.43877551020408	0.520408163265306	1.17044981257809\\
1.43877551020408	0.571428571428571	1.19830279050396\\
1.43877551020408	0.622448979591837	1.22875885047897\\
1.43877551020408	0.673469387755102	1.26181799250312\\
1.43877551020408	0.724489795918367	1.29748021657643\\
1.43877551020408	0.775510204081633	1.33574552269888\\
1.43877551020408	0.826530612244898	1.37661391087047\\
1.43877551020408	0.877551020408163	1.42008538109121\\
1.43877551020408	0.928571428571429	1.4661599333611\\
1.43877551020408	0.979591836734694	1.51483756768013\\
1.43877551020408	1.03061224489796	1.56611828404831\\
1.43877551020408	1.08163265306122	1.62000208246564\\
1.43877551020408	1.13265306122449	1.67648896293211\\
1.43877551020408	1.18367346938776	1.73557892544773\\
1.43877551020408	1.23469387755102	1.79727197001249\\
1.43877551020408	1.28571428571429	1.86156809662641\\
1.43877551020408	1.33673469387755	1.92846730528946\\
1.43877551020408	1.38775510204082	1.99796959600167\\
1.43877551020408	1.43877551020408	2.07007496876302\\
1.43877551020408	1.48979591836735	2.14478342357351\\
1.43877551020408	1.54081632653061	2.22209496043315\\
1.43877551020408	1.59183673469388	2.30200957934194\\
1.43877551020408	1.64285714285714	2.38452728029987\\
1.43877551020408	1.69387755102041	2.46964806330696\\
1.43877551020408	1.74489795918367	2.55737192836318\\
1.43877551020408	1.79591836734694	2.64769887546856\\
1.43877551020408	1.8469387755102	2.74062890462307\\
1.43877551020408	1.89795918367347	2.83616201582674\\
1.43877551020408	1.94897959183673	2.93429820907955\\
1.43877551020408	2	3.03503748438151\\
1.48979591836735	-0.5	1.234745939192\\
1.48979591836735	-0.448979591836735	1.21053727613494\\
1.48979591836735	-0.397959183673469	1.18893169512703\\
1.48979591836735	-0.346938775510204	1.16992919616826\\
1.48979591836735	-0.295918367346939	1.15352977925864\\
1.48979591836735	-0.244897959183673	1.13973344439817\\
1.48979591836735	-0.193877551020408	1.12854019158684\\
1.48979591836735	-0.142857142857143	1.11995002082466\\
1.48979591836735	-0.0918367346938775	1.11396293211162\\
1.48979591836735	-0.0408163265306122	1.11057892544773\\
1.48979591836735	0.0102040816326531	1.10979800083299\\
1.48979591836735	0.0612244897959183	1.11162015826739\\
1.48979591836735	0.112244897959184	1.11604539775094\\
1.48979591836735	0.163265306122449	1.12307371928363\\
1.48979591836735	0.214285714285714	1.13270512286547\\
1.48979591836735	0.26530612244898	1.14493960849646\\
1.48979591836735	0.316326530612245	1.15977717617659\\
1.48979591836735	0.36734693877551	1.17721782590587\\
1.48979591836735	0.418367346938776	1.1972615576843\\
1.48979591836735	0.469387755102041	1.21990837151187\\
1.48979591836735	0.520408163265306	1.24515826738859\\
1.48979591836735	0.571428571428571	1.27301124531445\\
1.48979591836735	0.622448979591837	1.30346730528946\\
1.48979591836735	0.673469387755102	1.33652644731362\\
1.48979591836735	0.724489795918367	1.37218867138692\\
1.48979591836735	0.775510204081633	1.41045397750937\\
1.48979591836735	0.826530612244898	1.45132236568097\\
1.48979591836735	0.877551020408163	1.49479383590171\\
1.48979591836735	0.928571428571429	1.5408683881716\\
1.48979591836735	0.979591836734694	1.58954602249063\\
1.48979591836735	1.03061224489796	1.64082673885881\\
1.48979591836735	1.08163265306122	1.69471053727614\\
1.48979591836735	1.13265306122449	1.75119741774261\\
1.48979591836735	1.18367346938776	1.81028738025823\\
1.48979591836735	1.23469387755102	1.87198042482299\\
1.48979591836735	1.28571428571429	1.9362765514369\\
1.48979591836735	1.33673469387755	2.00317576009996\\
1.48979591836735	1.38775510204082	2.07267805081216\\
1.48979591836735	1.43877551020408	2.14478342357351\\
1.48979591836735	1.48979591836735	2.21949187838401\\
1.48979591836735	1.54081632653061	2.29680341524365\\
1.48979591836735	1.59183673469388	2.37671803415244\\
1.48979591836735	1.64285714285714	2.45923573511037\\
1.48979591836735	1.69387755102041	2.54435651811745\\
1.48979591836735	1.74489795918367	2.63208038317368\\
1.48979591836735	1.79591836734694	2.72240733027905\\
1.48979591836735	1.8469387755102	2.81533735943357\\
1.48979591836735	1.89795918367347	2.91087047063724\\
1.48979591836735	1.94897959183673	3.00900666389005\\
1.48979591836735	2	3.109745939192\\
1.54081632653061	-0.5	1.31205747605165\\
1.54081632653061	-0.448979591836735	1.28784881299459\\
1.54081632653061	-0.397959183673469	1.26624323198667\\
1.54081632653061	-0.346938775510204	1.24724073302791\\
1.54081632653061	-0.295918367346939	1.23084131611828\\
1.54081632653061	-0.244897959183673	1.21704498125781\\
1.54081632653061	-0.193877551020408	1.20585172844648\\
1.54081632653061	-0.142857142857143	1.1972615576843\\
1.54081632653061	-0.0918367346938775	1.19127446897126\\
1.54081632653061	-0.0408163265306122	1.18789046230737\\
1.54081632653061	0.0102040816326531	1.18710953769263\\
1.54081632653061	0.0612244897959183	1.18893169512703\\
1.54081632653061	0.112244897959184	1.19335693461058\\
1.54081632653061	0.163265306122449	1.20038525614327\\
1.54081632653061	0.214285714285714	1.21001665972511\\
1.54081632653061	0.26530612244898	1.2222511453561\\
1.54081632653061	0.316326530612245	1.23708871303623\\
1.54081632653061	0.36734693877551	1.25452936276551\\
1.54081632653061	0.418367346938776	1.27457309454394\\
1.54081632653061	0.469387755102041	1.29721990837151\\
1.54081632653061	0.520408163265306	1.32246980424823\\
1.54081632653061	0.571428571428571	1.35032278217409\\
1.54081632653061	0.622448979591837	1.3807788421491\\
1.54081632653061	0.673469387755102	1.41383798417326\\
1.54081632653061	0.724489795918367	1.44950020824656\\
1.54081632653061	0.775510204081633	1.48776551436901\\
1.54081632653061	0.826530612244898	1.52863390254061\\
1.54081632653061	0.877551020408163	1.57210537276135\\
1.54081632653061	0.928571428571429	1.61817992503124\\
1.54081632653061	0.979591836734694	1.66685755935027\\
1.54081632653061	1.03061224489796	1.71813827571845\\
1.54081632653061	1.08163265306122	1.77202207413578\\
1.54081632653061	1.13265306122449	1.82850895460225\\
1.54081632653061	1.18367346938776	1.88759891711787\\
1.54081632653061	1.23469387755102	1.94929196168263\\
1.54081632653061	1.28571428571429	2.01358808829654\\
1.54081632653061	1.33673469387755	2.0804872969596\\
1.54081632653061	1.38775510204082	2.1499895876718\\
1.54081632653061	1.43877551020408	2.22209496043315\\
1.54081632653061	1.48979591836735	2.29680341524365\\
1.54081632653061	1.54081632653061	2.37411495210329\\
1.54081632653061	1.59183673469388	2.45402957101208\\
1.54081632653061	1.64285714285714	2.53654727197001\\
1.54081632653061	1.69387755102041	2.62166805497709\\
1.54081632653061	1.74489795918367	2.70939192003332\\
1.54081632653061	1.79591836734694	2.79971886713869\\
1.54081632653061	1.8469387755102	2.89264889629321\\
1.54081632653061	1.89795918367347	2.98818200749688\\
1.54081632653061	1.94897959183673	3.08631820074969\\
1.54081632653061	2	3.18705747605165\\
1.59183673469388	-0.5	1.39197209496043\\
1.59183673469388	-0.448979591836735	1.36776343190337\\
1.59183673469388	-0.397959183673469	1.34615785089546\\
1.59183673469388	-0.346938775510204	1.32715535193669\\
1.59183673469388	-0.295918367346939	1.31075593502707\\
1.59183673469388	-0.244897959183673	1.2969596001666\\
1.59183673469388	-0.193877551020408	1.28576634735527\\
1.59183673469388	-0.142857142857143	1.27717617659309\\
1.59183673469388	-0.0918367346938775	1.27118908788005\\
1.59183673469388	-0.0408163265306122	1.26780508121616\\
1.59183673469388	0.0102040816326531	1.26702415660142\\
1.59183673469388	0.0612244897959183	1.26884631403582\\
1.59183673469388	0.112244897959184	1.27327155351937\\
1.59183673469388	0.163265306122449	1.28029987505206\\
1.59183673469388	0.214285714285714	1.2899312786339\\
1.59183673469388	0.26530612244898	1.30216576426489\\
1.59183673469388	0.316326530612245	1.31700333194502\\
1.59183673469388	0.36734693877551	1.3344439816743\\
1.59183673469388	0.418367346938776	1.35448771345273\\
1.59183673469388	0.469387755102041	1.3771345272803\\
1.59183673469388	0.520408163265306	1.40238442315702\\
1.59183673469388	0.571428571428571	1.43023740108288\\
1.59183673469388	0.622448979591837	1.46069346105789\\
1.59183673469388	0.673469387755102	1.49375260308205\\
1.59183673469388	0.724489795918367	1.52941482715535\\
1.59183673469388	0.775510204081633	1.5676801332778\\
1.59183673469388	0.826530612244898	1.6085485214494\\
1.59183673469388	0.877551020408163	1.65201999167014\\
1.59183673469388	0.928571428571429	1.69809454394002\\
1.59183673469388	0.979591836734694	1.74677217825906\\
1.59183673469388	1.03061224489796	1.79805289462724\\
1.59183673469388	1.08163265306122	1.85193669304456\\
1.59183673469388	1.13265306122449	1.90842357351104\\
1.59183673469388	1.18367346938776	1.96751353602666\\
1.59183673469388	1.23469387755102	2.02920658059142\\
1.59183673469388	1.28571428571429	2.09350270720533\\
1.59183673469388	1.33673469387755	2.16040191586839\\
1.59183673469388	1.38775510204082	2.22990420658059\\
1.59183673469388	1.43877551020408	2.30200957934194\\
1.59183673469388	1.48979591836735	2.37671803415244\\
1.59183673469388	1.54081632653061	2.45402957101208\\
1.59183673469388	1.59183673469388	2.53394418992087\\
1.59183673469388	1.64285714285714	2.6164618908788\\
1.59183673469388	1.69387755102041	2.70158267388588\\
1.59183673469388	1.74489795918367	2.78930653894211\\
1.59183673469388	1.79591836734694	2.87963348604748\\
1.59183673469388	1.8469387755102	2.972563515202\\
1.59183673469388	1.89795918367347	3.06809662640566\\
1.59183673469388	1.94897959183673	3.16623281965848\\
1.59183673469388	2	3.26697209496043\\
1.64285714285714	-0.5	1.47448979591837\\
1.64285714285714	-0.448979591836735	1.45028113286131\\
1.64285714285714	-0.397959183673469	1.42867555185339\\
1.64285714285714	-0.346938775510204	1.40967305289463\\
1.64285714285714	-0.295918367346939	1.39327363598501\\
1.64285714285714	-0.244897959183673	1.37947730112453\\
1.64285714285714	-0.193877551020408	1.3682840483132\\
1.64285714285714	-0.142857142857143	1.35969387755102\\
1.64285714285714	-0.0918367346938775	1.35370678883798\\
1.64285714285714	-0.0408163265306122	1.35032278217409\\
1.64285714285714	0.0102040816326531	1.34954185755935\\
1.64285714285714	0.0612244897959183	1.35136401499375\\
1.64285714285714	0.112244897959184	1.3557892544773\\
1.64285714285714	0.163265306122449	1.36281757601\\
1.64285714285714	0.214285714285714	1.37244897959184\\
1.64285714285714	0.26530612244898	1.38468346522282\\
1.64285714285714	0.316326530612245	1.39952103290296\\
1.64285714285714	0.36734693877551	1.41696168263224\\
1.64285714285714	0.418367346938776	1.43700541441066\\
1.64285714285714	0.469387755102041	1.45965222823823\\
1.64285714285714	0.520408163265306	1.48490212411495\\
1.64285714285714	0.571428571428571	1.51275510204082\\
1.64285714285714	0.622448979591837	1.54321116201583\\
1.64285714285714	0.673469387755102	1.57627030403998\\
1.64285714285714	0.724489795918367	1.61193252811329\\
1.64285714285714	0.775510204081633	1.65019783423573\\
1.64285714285714	0.826530612244898	1.69106622240733\\
1.64285714285714	0.877551020408163	1.73453769262807\\
1.64285714285714	0.928571428571429	1.78061224489796\\
1.64285714285714	0.979591836734694	1.82928987921699\\
1.64285714285714	1.03061224489796	1.88057059558517\\
1.64285714285714	1.08163265306122	1.9344543940025\\
1.64285714285714	1.13265306122449	1.99094127446897\\
1.64285714285714	1.18367346938776	2.05003123698459\\
1.64285714285714	1.23469387755102	2.11172428154935\\
1.64285714285714	1.28571428571429	2.17602040816327\\
1.64285714285714	1.33673469387755	2.24291961682632\\
1.64285714285714	1.38775510204082	2.31242190753853\\
1.64285714285714	1.43877551020408	2.38452728029987\\
1.64285714285714	1.48979591836735	2.45923573511037\\
1.64285714285714	1.54081632653061	2.53654727197001\\
1.64285714285714	1.59183673469388	2.6164618908788\\
1.64285714285714	1.64285714285714	2.69897959183673\\
1.64285714285714	1.69387755102041	2.78410037484381\\
1.64285714285714	1.74489795918367	2.87182423990004\\
1.64285714285714	1.79591836734694	2.96215118700541\\
1.64285714285714	1.8469387755102	3.05508121615993\\
1.64285714285714	1.89795918367347	3.1506143273636\\
1.64285714285714	1.94897959183673	3.24875052061641\\
1.64285714285714	2	3.34948979591837\\
1.69387755102041	-0.5	1.55961057892545\\
1.69387755102041	-0.448979591836735	1.53540191586839\\
1.69387755102041	-0.397959183673469	1.51379633486047\\
1.69387755102041	-0.346938775510204	1.49479383590171\\
1.69387755102041	-0.295918367346939	1.47839441899209\\
1.69387755102041	-0.244897959183673	1.46459808413161\\
1.69387755102041	-0.193877551020408	1.45340483132028\\
1.69387755102041	-0.142857142857143	1.4448146605581\\
1.69387755102041	-0.0918367346938775	1.43882757184506\\
1.69387755102041	-0.0408163265306122	1.43544356518117\\
1.69387755102041	0.0102040816326531	1.43466264056643\\
1.69387755102041	0.0612244897959183	1.43648479800083\\
1.69387755102041	0.112244897959184	1.44091003748438\\
1.69387755102041	0.163265306122449	1.44793835901708\\
1.69387755102041	0.214285714285714	1.45756976259892\\
1.69387755102041	0.26530612244898	1.4698042482299\\
1.69387755102041	0.316326530612245	1.48464181591004\\
1.69387755102041	0.36734693877551	1.50208246563932\\
1.69387755102041	0.418367346938776	1.52212619741774\\
1.69387755102041	0.469387755102041	1.54477301124531\\
1.69387755102041	0.520408163265306	1.57002290712203\\
1.69387755102041	0.571428571428571	1.5978758850479\\
1.69387755102041	0.622448979591837	1.62833194502291\\
1.69387755102041	0.673469387755102	1.66139108704706\\
1.69387755102041	0.724489795918367	1.69705331112037\\
1.69387755102041	0.775510204081633	1.73531861724282\\
1.69387755102041	0.826530612244898	1.77618700541441\\
1.69387755102041	0.877551020408163	1.81965847563515\\
1.69387755102041	0.928571428571429	1.86573302790504\\
1.69387755102041	0.979591836734694	1.91441066222407\\
1.69387755102041	1.03061224489796	1.96569137859225\\
1.69387755102041	1.08163265306122	2.01957517700958\\
1.69387755102041	1.13265306122449	2.07606205747605\\
1.69387755102041	1.18367346938776	2.13515201999167\\
1.69387755102041	1.23469387755102	2.19684506455643\\
1.69387755102041	1.28571428571429	2.26114119117035\\
1.69387755102041	1.33673469387755	2.3280403998334\\
1.69387755102041	1.38775510204082	2.39754269054561\\
1.69387755102041	1.43877551020408	2.46964806330696\\
1.69387755102041	1.48979591836735	2.54435651811745\\
1.69387755102041	1.54081632653061	2.62166805497709\\
1.69387755102041	1.59183673469388	2.70158267388588\\
1.69387755102041	1.64285714285714	2.78410037484381\\
1.69387755102041	1.69387755102041	2.8692211578509\\
1.69387755102041	1.74489795918367	2.95694502290712\\
1.69387755102041	1.79591836734694	3.0472719700125\\
1.69387755102041	1.8469387755102	3.14020199916701\\
1.69387755102041	1.89795918367347	3.23573511037068\\
1.69387755102041	1.94897959183673	3.33387130362349\\
1.69387755102041	2	3.43461057892545\\
1.74489795918367	-0.5	1.64733444398167\\
1.74489795918367	-0.448979591836735	1.62312578092461\\
1.74489795918367	-0.397959183673469	1.6015201999167\\
1.74489795918367	-0.346938775510204	1.58251770095793\\
1.74489795918367	-0.295918367346939	1.56611828404831\\
1.74489795918367	-0.244897959183673	1.55232194918784\\
1.74489795918367	-0.193877551020408	1.54112869637651\\
1.74489795918367	-0.142857142857143	1.53253852561433\\
1.74489795918367	-0.0918367346938775	1.52655143690129\\
1.74489795918367	-0.0408163265306122	1.5231674302374\\
1.74489795918367	0.0102040816326531	1.52238650562266\\
1.74489795918367	0.0612244897959183	1.52420866305706\\
1.74489795918367	0.112244897959184	1.52863390254061\\
1.74489795918367	0.163265306122449	1.5356622240733\\
1.74489795918367	0.214285714285714	1.54529362765514\\
1.74489795918367	0.26530612244898	1.55752811328613\\
1.74489795918367	0.316326530612245	1.57236568096626\\
1.74489795918367	0.36734693877551	1.58980633069554\\
1.74489795918367	0.418367346938776	1.60985006247397\\
1.74489795918367	0.469387755102041	1.63249687630154\\
1.74489795918367	0.520408163265306	1.65774677217826\\
1.74489795918367	0.571428571428571	1.68559975010412\\
1.74489795918367	0.622448979591837	1.71605581007913\\
1.74489795918367	0.673469387755102	1.74911495210329\\
1.74489795918367	0.724489795918367	1.78477717617659\\
1.74489795918367	0.775510204081633	1.82304248229904\\
1.74489795918367	0.826530612244898	1.86391087047064\\
1.74489795918367	0.877551020408163	1.90738234069138\\
1.74489795918367	0.928571428571429	1.95345689296127\\
1.74489795918367	0.979591836734694	2.0021345272803\\
1.74489795918367	1.03061224489796	2.05341524364848\\
1.74489795918367	1.08163265306122	2.10729904206581\\
1.74489795918367	1.13265306122449	2.16378592253228\\
1.74489795918367	1.18367346938776	2.2228758850479\\
1.74489795918367	1.23469387755102	2.28456892961266\\
1.74489795918367	1.28571428571429	2.34886505622657\\
1.74489795918367	1.33673469387755	2.41576426488963\\
1.74489795918367	1.38775510204082	2.48526655560183\\
1.74489795918367	1.43877551020408	2.55737192836318\\
1.74489795918367	1.48979591836735	2.63208038317368\\
1.74489795918367	1.54081632653061	2.70939192003332\\
1.74489795918367	1.59183673469388	2.78930653894211\\
1.74489795918367	1.64285714285714	2.87182423990004\\
1.74489795918367	1.69387755102041	2.95694502290712\\
1.74489795918367	1.74489795918367	3.04466888796335\\
1.74489795918367	1.79591836734694	3.13499583506872\\
1.74489795918367	1.8469387755102	3.22792586422324\\
1.74489795918367	1.89795918367347	3.32345897542691\\
1.74489795918367	1.94897959183673	3.42159516867972\\
1.74489795918367	2	3.52233444398167\\
1.79591836734694	-0.5	1.73766139108705\\
1.79591836734694	-0.448979591836735	1.71345272802999\\
1.79591836734694	-0.397959183673469	1.69184714702207\\
1.79591836734694	-0.346938775510204	1.67284464806331\\
1.79591836734694	-0.295918367346939	1.65644523115369\\
1.79591836734694	-0.244897959183673	1.64264889629321\\
1.79591836734694	-0.193877551020408	1.63145564348188\\
1.79591836734694	-0.142857142857143	1.6228654727197\\
1.79591836734694	-0.0918367346938775	1.61687838400666\\
1.79591836734694	-0.0408163265306122	1.61349437734277\\
1.79591836734694	0.0102040816326531	1.61271345272803\\
1.79591836734694	0.0612244897959183	1.61453561016243\\
1.79591836734694	0.112244897959184	1.61896084964598\\
1.79591836734694	0.163265306122449	1.62598917117868\\
1.79591836734694	0.214285714285714	1.63562057476052\\
1.79591836734694	0.26530612244898	1.6478550603915\\
1.79591836734694	0.316326530612245	1.66269262807164\\
1.79591836734694	0.36734693877551	1.68013327780092\\
1.79591836734694	0.418367346938776	1.70017700957934\\
1.79591836734694	0.469387755102041	1.72282382340691\\
1.79591836734694	0.520408163265306	1.74807371928363\\
1.79591836734694	0.571428571428571	1.7759266972095\\
1.79591836734694	0.622448979591837	1.80638275718451\\
1.79591836734694	0.673469387755102	1.83944189920866\\
1.79591836734694	0.724489795918367	1.87510412328197\\
1.79591836734694	0.775510204081633	1.91336942940442\\
1.79591836734694	0.826530612244898	1.95423781757601\\
1.79591836734694	0.877551020408163	1.99770928779675\\
1.79591836734694	0.928571428571429	2.04378384006664\\
1.79591836734694	0.979591836734694	2.09246147438567\\
1.79591836734694	1.03061224489796	2.14374219075385\\
1.79591836734694	1.08163265306122	2.19762598917118\\
1.79591836734694	1.13265306122449	2.25411286963765\\
1.79591836734694	1.18367346938776	2.31320283215327\\
1.79591836734694	1.23469387755102	2.37489587671803\\
1.79591836734694	1.28571428571429	2.43919200333195\\
1.79591836734694	1.33673469387755	2.506091211995\\
1.79591836734694	1.38775510204082	2.57559350270721\\
1.79591836734694	1.43877551020408	2.64769887546856\\
1.79591836734694	1.48979591836735	2.72240733027905\\
1.79591836734694	1.54081632653061	2.79971886713869\\
1.79591836734694	1.59183673469388	2.87963348604748\\
1.79591836734694	1.64285714285714	2.96215118700541\\
1.79591836734694	1.69387755102041	3.0472719700125\\
1.79591836734694	1.74489795918367	3.13499583506872\\
1.79591836734694	1.79591836734694	3.2253227821741\\
1.79591836734694	1.8469387755102	3.31825281132861\\
1.79591836734694	1.89795918367347	3.41378592253228\\
1.79591836734694	1.94897959183673	3.51192211578509\\
1.79591836734694	2	3.61266139108705\\
1.8469387755102	-0.5	1.83059142024157\\
1.8469387755102	-0.448979591836735	1.80638275718451\\
1.8469387755102	-0.397959183673469	1.78477717617659\\
1.8469387755102	-0.346938775510204	1.76577467721783\\
1.8469387755102	-0.295918367346939	1.74937526030821\\
1.8469387755102	-0.244897959183673	1.73557892544773\\
1.8469387755102	-0.193877551020408	1.7243856726364\\
1.8469387755102	-0.142857142857143	1.71579550187422\\
1.8469387755102	-0.0918367346938775	1.70980841316118\\
1.8469387755102	-0.0408163265306122	1.70642440649729\\
1.8469387755102	0.0102040816326531	1.70564348188255\\
1.8469387755102	0.0612244897959183	1.70746563931695\\
1.8469387755102	0.112244897959184	1.7118908788005\\
1.8469387755102	0.163265306122449	1.71891920033319\\
1.8469387755102	0.214285714285714	1.72855060391504\\
1.8469387755102	0.26530612244898	1.74078508954602\\
1.8469387755102	0.316326530612245	1.75562265722616\\
1.8469387755102	0.36734693877551	1.77306330695544\\
1.8469387755102	0.418367346938776	1.79310703873386\\
1.8469387755102	0.469387755102041	1.81575385256143\\
1.8469387755102	0.520408163265306	1.84100374843815\\
1.8469387755102	0.571428571428571	1.86885672636402\\
1.8469387755102	0.622448979591837	1.89931278633903\\
1.8469387755102	0.673469387755102	1.93237192836318\\
1.8469387755102	0.724489795918367	1.96803415243649\\
1.8469387755102	0.775510204081633	2.00629945855893\\
1.8469387755102	0.826530612244898	2.04716784673053\\
1.8469387755102	0.877551020408163	2.09063931695127\\
1.8469387755102	0.928571428571429	2.13671386922116\\
1.8469387755102	0.979591836734694	2.18539150354019\\
1.8469387755102	1.03061224489796	2.23667221990837\\
1.8469387755102	1.08163265306122	2.2905560183257\\
1.8469387755102	1.13265306122449	2.34704289879217\\
1.8469387755102	1.18367346938776	2.40613286130779\\
1.8469387755102	1.23469387755102	2.46782590587255\\
1.8469387755102	1.28571428571429	2.53212203248646\\
1.8469387755102	1.33673469387755	2.59902124114952\\
1.8469387755102	1.38775510204082	2.66852353186172\\
1.8469387755102	1.43877551020408	2.74062890462307\\
1.8469387755102	1.48979591836735	2.81533735943357\\
1.8469387755102	1.54081632653061	2.89264889629321\\
1.8469387755102	1.59183673469388	2.972563515202\\
1.8469387755102	1.64285714285714	3.05508121615993\\
1.8469387755102	1.69387755102041	3.14020199916701\\
1.8469387755102	1.74489795918367	3.22792586422324\\
1.8469387755102	1.79591836734694	3.31825281132861\\
1.8469387755102	1.8469387755102	3.41118284048313\\
1.8469387755102	1.89795918367347	3.5067159516868\\
1.8469387755102	1.94897959183673	3.60485214493961\\
1.8469387755102	2	3.70559142024157\\
1.89795918367347	-0.5	1.92612453144523\\
1.89795918367347	-0.448979591836735	1.90191586838817\\
1.89795918367347	-0.397959183673469	1.88031028738026\\
1.89795918367347	-0.346938775510204	1.86130778842149\\
1.89795918367347	-0.295918367346939	1.84490837151187\\
1.89795918367347	-0.244897959183673	1.8311120366514\\
1.89795918367347	-0.193877551020408	1.81991878384007\\
1.89795918367347	-0.142857142857143	1.81132861307788\\
1.89795918367347	-0.0918367346938775	1.80534152436485\\
1.89795918367347	-0.0408163265306122	1.80195751770096\\
1.89795918367347	0.0102040816326531	1.80117659308621\\
1.89795918367347	0.0612244897959183	1.80299875052062\\
1.89795918367347	0.112244897959184	1.80742399000417\\
1.89795918367347	0.163265306122449	1.81445231153686\\
1.89795918367347	0.214285714285714	1.8240837151187\\
1.89795918367347	0.26530612244898	1.83631820074969\\
1.89795918367347	0.316326530612245	1.85115576842982\\
1.89795918367347	0.36734693877551	1.8685964181591\\
1.89795918367347	0.418367346938776	1.88864014993753\\
1.89795918367347	0.469387755102041	1.9112869637651\\
1.89795918367347	0.520408163265306	1.93653685964182\\
1.89795918367347	0.571428571428571	1.96438983756768\\
1.89795918367347	0.622448979591837	1.99484589754269\\
1.89795918367347	0.673469387755102	2.02790503956685\\
1.89795918367347	0.724489795918367	2.06356726364015\\
1.89795918367347	0.775510204081633	2.1018325697626\\
1.89795918367347	0.826530612244898	2.14270095793419\\
1.89795918367347	0.877551020408163	2.18617242815494\\
1.89795918367347	0.928571428571429	2.23224698042482\\
1.89795918367347	0.979591836734694	2.28092461474386\\
1.89795918367347	1.03061224489796	2.33220533111204\\
1.89795918367347	1.08163265306122	2.38608912952936\\
1.89795918367347	1.13265306122449	2.44257600999584\\
1.89795918367347	1.18367346938776	2.50166597251145\\
1.89795918367347	1.23469387755102	2.56335901707622\\
1.89795918367347	1.28571428571429	2.62765514369013\\
1.89795918367347	1.33673469387755	2.69455435235319\\
1.89795918367347	1.38775510204082	2.76405664306539\\
1.89795918367347	1.43877551020408	2.83616201582674\\
1.89795918367347	1.48979591836735	2.91087047063724\\
1.89795918367347	1.54081632653061	2.98818200749688\\
1.89795918367347	1.59183673469388	3.06809662640566\\
1.89795918367347	1.64285714285714	3.1506143273636\\
1.89795918367347	1.69387755102041	3.23573511037068\\
1.89795918367347	1.74489795918367	3.32345897542691\\
1.89795918367347	1.79591836734694	3.41378592253228\\
1.89795918367347	1.8469387755102	3.5067159516868\\
1.89795918367347	1.89795918367347	3.60224906289046\\
1.89795918367347	1.94897959183673	3.70038525614327\\
1.89795918367347	2	3.80112453144523\\
1.94897959183673	-0.5	2.02426072469804\\
1.94897959183673	-0.448979591836735	2.00005206164098\\
1.94897959183673	-0.397959183673469	1.97844648063307\\
1.94897959183673	-0.346938775510204	1.9594439816743\\
1.94897959183673	-0.295918367346939	1.94304456476468\\
1.94897959183673	-0.244897959183673	1.92924822990421\\
1.94897959183673	-0.193877551020408	1.91805497709288\\
1.94897959183673	-0.142857142857143	1.9094648063307\\
1.94897959183673	-0.0918367346938775	1.90347771761766\\
1.94897959183673	-0.0408163265306122	1.90009371095377\\
1.94897959183673	0.0102040816326531	1.89931278633903\\
1.94897959183673	0.0612244897959183	1.90113494377343\\
1.94897959183673	0.112244897959184	1.90556018325698\\
1.94897959183673	0.163265306122449	1.91258850478967\\
1.94897959183673	0.214285714285714	1.92221990837151\\
1.94897959183673	0.26530612244898	1.9344543940025\\
1.94897959183673	0.316326530612245	1.94929196168263\\
1.94897959183673	0.36734693877551	1.96673261141191\\
1.94897959183673	0.418367346938776	1.98677634319034\\
1.94897959183673	0.469387755102041	2.00942315701791\\
1.94897959183673	0.520408163265306	2.03467305289463\\
1.94897959183673	0.571428571428571	2.06252603082049\\
1.94897959183673	0.622448979591837	2.0929820907955\\
1.94897959183673	0.673469387755102	2.12604123281966\\
1.94897959183673	0.724489795918367	2.16170345689296\\
1.94897959183673	0.775510204081633	2.19996876301541\\
1.94897959183673	0.826530612244898	2.24083715118701\\
1.94897959183673	0.877551020408163	2.28430862140775\\
1.94897959183673	0.928571428571429	2.33038317367763\\
1.94897959183673	0.979591836734694	2.37906080799667\\
1.94897959183673	1.03061224489796	2.43034152436485\\
1.94897959183673	1.08163265306122	2.48422532278217\\
1.94897959183673	1.13265306122449	2.54071220324865\\
1.94897959183673	1.18367346938776	2.59980216576426\\
1.94897959183673	1.23469387755102	2.66149521032903\\
1.94897959183673	1.28571428571429	2.72579133694294\\
1.94897959183673	1.33673469387755	2.792690545606\\
1.94897959183673	1.38775510204082	2.8621928363182\\
1.94897959183673	1.43877551020408	2.93429820907955\\
1.94897959183673	1.48979591836735	3.00900666389005\\
1.94897959183673	1.54081632653061	3.08631820074969\\
1.94897959183673	1.59183673469388	3.16623281965848\\
1.94897959183673	1.64285714285714	3.24875052061641\\
1.94897959183673	1.69387755102041	3.33387130362349\\
1.94897959183673	1.74489795918367	3.42159516867972\\
1.94897959183673	1.79591836734694	3.51192211578509\\
1.94897959183673	1.8469387755102	3.60485214493961\\
1.94897959183673	1.89795918367347	3.70038525614327\\
1.94897959183673	1.94897959183673	3.79852144939609\\
1.94897959183673	2	3.89926072469804\\
2	-0.5	2.125\\
2	-0.448979591836735	2.10079133694294\\
2	-0.397959183673469	2.07918575593503\\
2	-0.346938775510204	2.06018325697626\\
2	-0.295918367346939	2.04378384006664\\
2	-0.244897959183673	2.02998750520616\\
2	-0.193877551020408	2.01879425239484\\
2	-0.142857142857143	2.01020408163265\\
2	-0.0918367346938775	2.00421699291962\\
2	-0.0408163265306122	2.00083298625573\\
2	0.0102040816326531	2.00005206164098\\
2	0.0612244897959183	2.00187421907539\\
2	0.112244897959184	2.00629945855893\\
2	0.163265306122449	2.01332778009163\\
2	0.214285714285714	2.02295918367347\\
2	0.26530612244898	2.03519366930446\\
2	0.316326530612245	2.05003123698459\\
2	0.36734693877551	2.06747188671387\\
2	0.418367346938776	2.08751561849229\\
2	0.469387755102041	2.11016243231987\\
2	0.520408163265306	2.13541232819658\\
2	0.571428571428571	2.16326530612245\\
2	0.622448979591837	2.19372136609746\\
2	0.673469387755102	2.22678050812162\\
2	0.724489795918367	2.26244273219492\\
2	0.775510204081633	2.30070803831737\\
2	0.826530612244898	2.34157642648896\\
2	0.877551020408163	2.3850478967097\\
2	0.928571428571429	2.43112244897959\\
2	0.979591836734694	2.47980008329863\\
2	1.03061224489796	2.53108079966681\\
2	1.08163265306122	2.58496459808413\\
2	1.13265306122449	2.6414514785506\\
2	1.18367346938776	2.70054144106622\\
2	1.23469387755102	2.76223448563099\\
2	1.28571428571429	2.8265306122449\\
2	1.33673469387755	2.89342982090796\\
2	1.38775510204082	2.96293211162016\\
2	1.43877551020408	3.03503748438151\\
2	1.48979591836735	3.109745939192\\
2	1.54081632653061	3.18705747605165\\
2	1.59183673469388	3.26697209496043\\
2	1.64285714285714	3.34948979591837\\
2	1.69387755102041	3.43461057892545\\
2	1.74489795918367	3.52233444398167\\
2	1.79591836734694	3.61266139108705\\
2	1.8469387755102	3.70559142024157\\
2	1.89795918367347	3.80112453144523\\
2	1.94897959183673	3.89926072469804\\
2	2	4\\
};
\addlegendentry{$F_3(\vec{x})$}

\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	1.8	1.8\\
	1.71475069884528	1.8\\
	1.71224165592629	1.71262885350337\\
	1.63124665517357	1.71262885350337\\
	1.62873784299348	1.62947145937904\\
	1.55179387712431	1.62947145937904\\
	1.54928527384203	1.5503281930534\\
	1.47619834553198	1.5503281930534\\
	1.47368993136368	1.47500841466353\\
	1.40427495383261	1.47500841466353\\
	1.40176671085975	1.40333012861509\\
	1.33584715429662	1.40333012861509\\
	1.33333906629159	1.33511964689016\\
	1.27074660999579	1.33511964689016\\
	1.26823866226354	1.27021125761434\\
	1.20881285381903	1.27021125761434\\
	1.20630503305334	1.20844690009796\\
	1.14989295557375	1.20844690009796\\
	1.14738524972682	1.14967584731481\\
	1.09384119797262	1.14967584731481\\
	1.0913335961367	1.09375439656718\\
	1.04051876210384	1.09375439656718\\
	1.03801125440393	1.04054556890255\\
	0.989793422813524	1.04054556890255\\
	0.987286000310031	0.989918817693086\\
	0.941539254285007	0.989918817693086\\
	0.939031908885525	0.941749746657734\\
	0.895636345980262	0.941749746657734\\
	0.893129070359586	0.895919837497031\\
	0.851970529008672	0.895919837497031\\
	0.849463316536317	0.85231618721873\\
	0.810433112905724	0.85231618721873\\
	0.807925957580247	0.810831255155956\\
	0.77092063273645	0.810831255155956\\
	0.768413529125942	0.771362619616455\\
	0.733334606383233	0.771362619616455\\
	0.730827549571411	0.733812744049889\\
	0.697581301833329	0.733812744049889\\
	0.695074287370703	0.698088752578206\\
	0.663571514246255	0.698088752578206\\
	0.661064538105905	0.664102214700578\\
	0.631220352553953	0.664102214700578\\
	0.628713411091473	0.631768938957995\\
	0.600447035325939	0.631768938957995\\
	0.597940125243168	0.601008775322171\\
	0.571174695616378	0.601008775322171\\
	0.568667813928558	0.571745426058208\\
	0.54333019449984	0.571745426058208\\
	0.540823338505878	0.543906264799422\\
	0.516843942995677	0.543906264799422\\
	0.514337110251223	0.51742216356549\\
	0.49164973207788	0.51742216356549\\
	0.489142920370954	0.492227327450721\\
	0.467684570466584	0.492227327450721\\
	0.465177777795511	0.468259136707567\\
	0.444888529899046	0.468259136707567\\
	0.442381754452479	0.445457995950743\\
	0.423204597581312	0.445457995950743\\
	0.420697837720156	0.42376719020947\\
	0.402578535526697	0.42376719020947\\
	0.400071789767741	0.403132747558803\\
	0.382958746493172	0.403132747558803\\
	0.380452013494277	0.383503308065598\\
	0.364296146238705	0.383503308065598\\
	0.361789424785394	0.36482999879022\\
	0.346544041821201	0.36482999879022\\
	0.344037330814528	0.347066314591317\\
	0.329658015677814	0.347066314591317\\
	0.327151314123379	0.330168004487738\\
	0.313595815226861	0.330168004487738\\
	0.311089122224869	0.314092963338879\\
	0.298317247744313	0.314092963338879\\
	0.295810562480581	0.298801128612195\\
	0.283784080275671	0.298801128612195\\
	0.281277402013486	0.284254382014241\\
	0.269959944352938	0.284254382014241\\
	0.267453272425689	0.270416455769417\\
	0.256810245295237	0.270416455769417\\
	0.254303579099749	0.257252843338325\\
	0.244302075880468	0.257252843338325\\
	0.241795414870966	0.244730714375449\\
	0.232404134183985	0.244730714375449\\
	0.229897477866636	0.23281883373354\\
	0.221086645388833	0.23281883373354\\
	0.218579993316805	0.221487484329881\\
	0.210321287380329	0.221487484329881\\
	0.207814639149318	0.210708393696415\\
	0.200081119945882	0.210708393696415\\
	0.197574475190066	0.200454664044142\\
	0.190340517408755	0.200454664044142\\
	0.187833875797135	0.19070070567818\\
	0.181075104532137	0.19070070567818\\
	0.178568465765221	0.181422173607461\\
	0.172261695537161	0.181422173607461\\
	0.169755059343967	0.172595907199577\\
	0.163878236085637	0.172595907199577\\
	0.161371602220981	0.164199872737765\\
	0.155903748085073	0.164199872737765\\
	0.153397116327114	0.156213108743373\\
	0.148318277180133	0.156213108743373\\
	0.145811647328148	0.148615673933179\\
	0.141102842800964	0.148615673933179\\
	0.138596214673345	0.141388597686792\\
	0.134239390644913	0.141388597686792\\
	0.13173276407734	0.134513832904982\\
	0.127710747473879	0.134513832904982\\
	0.12520412231768	0.127974211145246\\
	0.121500578115186	0.127974211145246\\
	0.118993954235848	0.121753399926057\\
	0.115593344559108	0.121753399926057\\
	0.113086721834925	0.115835862096246\\
	0.109974267051279	0.115835862096246\\
	0.107467645372137	0.110206817170803\\
	0.104629287083079	0.110206817170803\\
	0.102122666349351	0.104852204538868\\
	0.0995450321877349	0.104852204538868\\
	0.0970384123092817	0.0997586484541726\\
	0.0947087824542552	0.0997586484541726\\
	0.0922021633495239	0.0949134247223149\\
	0.0901084386756119	0.0949134247223149\\
	0.0876018202708178	0.0903044290033158\\
	0.0857324920515476	0.0903044290033158\\
	0.0832258742799347	0.085920146651717\\
	0.0815699953702621	0.085920146651717\\
	0.0790633781714338	0.0817496240201569\\
	0.0776105355968996	0.0817496240201569\\
	0.0751039189162134	0.077782441155882\\
	0.0738442078002142	0.077782441155882\\
	0.0713375915882341	0.0740086858229647\\
	0.0702615903521618	0.0740086858229647\\
	0.0677549745641619	0.0704189287862399\\
	0.0668537213383079	0.0704189287862399\\
	0.0643471059338245	0.0670042002959639\\
	0.0636120761199479	0.0670042002959639\\
	0.0611054610623734	0.0637559677151615\\
	0.0605285459917507	0.0637559677151615\\
	0.0580219312479665	0.0606661142343727\\
	0.0575954178814219	0.0606661142343727\\
	0.0550888034214659	0.0577269186211653\\
	0.0548053550405272	0.0577269186211653\\
	0.0522987408372934	0.0549310359542935\\
	0.0521513786780741	0.0549310359542935\\
	0.0496447647070408	0.052271479294804\\
	0.0496268504908139	0.052271479294804\\
	0.0471202367297971	0.0497416022486723\\
	0.0472254560464754	0.0497416022486723\\
	0.0447188424754064	0.0473350823777219\\
	0.0449411889782668	0.0473350823777219\\
	0.0424345755789907	0.0450459054177081\\
	0.0427683359510353	0.0450459054177081\\
	0.0402617227071285	0.0428683502643612\\
	0.0407014623613819	0.0428683502643612\\
	0.0381948492579875	0.0407969746901442\\
	0.0387353987359019	0.0407969746901442\\
	0.0362287857595802	0.0388266017562216\\
	0.0368652277934247	0.0388266017562216\\
	0.0343586149320183	0.0369523068858855\\
	0.0350862721388563	0.0369523068858855\\
	0.0325796593813677	0.0351694055673046\\
	0.0333940825577412	0.0351694055673046\\
	0.0308874698942225	0.0334734416550051\\
	0.0317844268822299	0.0334734416550051\\
	0.0292778143036828	0.0318601762410054\\
	0.0302532794005607	0.0318601762410054\\
	0.0277466668988458	0.0303255770678885\\
	0.028796810783346	0.0303255770678885\\
	0.026290198351101	0.0288658084574683\\
	0.0274113785018276	0.0288658084574683\\
	0.0249047661323934	0.0274772217299977\\
	0.0260935177135487	0.0274772217299977\\
	0.0235869054009021	0.0261563460900221\\
	0.0248399325930066	0.0261563460900221\\
	0.0223333203316998	0.0248998799562111\\
	0.0236474880853926	0.0248998799562111\\
	0.0211408758704985	0.0237046827135439\\
	0.0225132020628039	0.0237046827135439\\
	0.0200065898898661	0.0225677668673148\\
	0.021434237863252	0.0225677668673148\\
	0.0189276257282402	0.0214862905793872\\
	0.0204078971937872	0.0214862905793872\\
	0.0179012850930564	0.0204575505681149\\
	0.019431613379969	0.0204575505681149\\
	0.0169250013102229	0.0194789753541946\\
	0.0185029449447536	0.0194789753541946\\
	0.0159963329030111	0.0185481188356386\\
	0.0176195695007316	0.0185481188356386\\
	0.015112957484297	0.0176626541758402\\
	0.0167792779404024	0.0176626541758402\\
	0.014272665946838	0.016820367989464\\
	0.0159799689099537	0.016820367989464\\
	0.0134733569370551	0.0160191548116888\\
	0.0152196435526887	0.0160191548116888\\
	0.0127130315984627	0.0152570118369793\\
	0.0144964005089497	0.0152570118369793\\
	0.0119897885715942	0.0145320339142833\\
	0.0138084311600092	0.0145320339142833\\
	0.0113018192378945	0.0138424087861343\\
	0.0131540151040234	0.0138424087861343\\
	0.0106474031956764	0.0131864125598198\\
	0.0125315158527309	0.0131864125598198\\
	0.0100249039568195	0.0125624053992647\\
	0.0119393767380949	0.0125624053992647\\
	0.00943276485341516	0.0119688274269182\\
	0.011376117018673	0.0119688274269182\\
	0.00886950514413623	0.0114041948253849\\
	0.0108403281759376	0.0114041948253849\\
	0.0083337163105598	0.0108670961290885\\
	0.0103306703913228	0.0108670961290885\\
	0.00782405853421463	0.0103561886966853\\
};
\addlegendentry{$\vec{x}(kT)_\mathrm{Sim}$}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.8	1.8\\
1.71011203683557	1.8\\
1.71011203683557	1.70981140612489\\
1.62468692769885	1.70981140612489\\
1.62468692769885	1.62414203357058\\
1.54350671754371	1.62414203357058\\
1.54350671754371	1.5427654051027\\
1.46636358972221	1.5427654051027\\
1.46636358972221	1.46546639537728\\
1.39305946569609	1.46546639537728\\
1.39305946569609	1.3920406615748\\
1.32340561012227	1.3920406615748\\
1.32340561012227	1.32229410269912\\
1.25722224301298	1.32229410269912\\
1.25722224301298	1.25604234606562\\
1.19433816032794	1.25604234606562\\
1.19433816032794	1.1931102595876\\
1.13459036406301	1.1931102595876\\
1.13459036406301	1.13333148854809\\
1.07782370264955	1.13333148854809\\
1.07782370264955	1.07654801561615\\
1.02389052226628	1.07654801561615\\
1.02389052226628	1.02260974293281\\
0.972650329486078	1.02260974293281\\
0.972650329486078	0.971374095154265\\
0.923969465528744	0.971374095154265\\
0.923969465528744	0.922705642397619\\
0.877720792264253	0.922705642397619\\
0.877720792264253	0.876475742088907\\
0.833783390005637	0.876475742088907\\
0.833783390005637	0.832562198764416\\
0.792042267043468	0.832562198764416\\
0.792042267043468	0.790848940924502\\
0.752388080802533	0.790848940924502\\
0.752388080802533	0.751225714084774\\
0.71471687044326	0.751225714084774\\
0.71471687044326	0.713587789212659\\
0.678929800683983	0.713587789212659\\
0.678929800683983	0.677835685778212\\
0.644932916583439	0.677835685778212\\
0.644932916583439	0.643874908686811\\
0.61263690899446	0.643874908686811\\
0.61263690899446	0.611615698398088\\
0.581956890378534	0.611615698398088\\
0.581956890378534	0.580972793570345\\
0.552812180655475	0.580972793570345\\
0.552812180655475	0.551865205602776\\
0.52512610275206	0.551865205602776\\
0.52512610275206	0.524216004479271\\
0.498825787507246	0.524216004479271\\
0.498825787507246	0.497952115347417\\
0.473841987588861	0.497952115347417\\
0.473841987588861	0.473004125294664\\
0.450108900076756	0.473004125294664\\
0.450108900076756	0.449306099810561\\
0.427563997369904	0.449306099810561\\
0.427563997369904	0.426795408449567\\
0.406147866079341	0.426795408449567\\
0.406147866079341	0.405412559233225\\
0.385804053574776	0.405412559233225\\
0.385804053574776	0.385101041353616\\
0.366478921859862	0.385101041353616\\
0.366478921859862	0.36580717576193\\
0.348121508459272	0.36580717576193\\
0.348121508459272	0.347479973246849\\
0.330683394009542	0.347479973246849\\
0.330683394009542	0.330070999627236\\
0.31411857625505	0.330070999627236\\
0.31411857625505	0.313534247702458\\
0.298383350160239	0.313534247702458\\
0.298383350160239	0.29782601562151\\
0.283436193859206	0.29782601562151\\
0.283436193859206	0.282904791349145\\
0.269237660173869	0.282904791349145\\
0.269237660173869	0.268731142923287\\
0.255750273442104	0.268731142923287\\
0.255750273442104	0.255267614213375\\
0.242938431407309	0.255267614213375\\
0.242938431407309	0.24247862590383\\
0.230768311930897	0.24247862590383\\
0.230768311930897	0.230330381440649\\
0.219207784299009	0.230330381440649\\
0.219207784299009	0.218790777692305\\
0.208226324904424	0.218790777692305\\
0.208226324904424	0.207829320088568\\
0.197794937094022	0.207829320088568\\
0.197794937094022	0.197417042012747\\
0.187886074981335	0.197417042012747\\
0.187886074981335	0.187526428234102\\
0.178473571032613	0.187526428234102\\
0.178473571032613	0.178131342177862\\
0.169532567243424	0.178131342177862\\
0.169532567243424	0.169206956840452\\
0.161039449731131	0.169206956840452\\
0.161039449731131	0.16072968916719\\
0.152971786576607	0.16072968916719\\
0.152971786576607	0.152677137718853\\
0.145308268756261	0.152677137718853\\
0.145308268756261	0.145028023462246\\
0.138028654012876	0.145028023462246\\
0.138028654012876	0.137762133528161\\
0.131113713520878	0.137762133528161\\
0.131113713520878	0.130860267787969\\
0.124545181208498	0.130860267787969\\
0.124545181208498	0.124304188107545\\
0.118305705605818	0.124304188107545\\
0.118305705605818	0.118076570144333\\
0.112378804093978	0.118076570144333\\
0.112378804093978	0.112160957560047\\
0.106748819436814	0.112160957560047\\
0.106748819436814	0.106541718527942\\
0.101400878481905	0.106541718527942\\
0.101400878481905	0.101204004419627\\
0.0963208529235164	0.101204004419627\\
0.0963208529235164	0.0961337105621792\\
0.0914953220251163	0.0961337105621792\\
0.0914953220251163	0.0913174389617871\\
0.0869115372041626	0.0913174389617871\\
0.0869115372041626	0.0867424628953555\\
0.082557388386584	0.0867424628953555\\
0.082557388386584	0.0823966932764492\\
0.0784213720429351	0.0823966932764492\\
0.0784213720429351	0.0782686467066431\\
0.0744925608225164	0.0782686467066431\\
0.0744925608225164	0.0743474151278099\\
0.0707605747058727	0.0743474151278099\\
0.0707605747058727	0.0706226369951055\\
0.067215553600002	0.0706226369951055\\
0.067215553600002	0.0670844698944407\\
0.0638481313043452	0.0670844698944407\\
0.0638481313043452	0.0637235645320447\\
0.0606494107791795	0.0637235645320447\\
0.0606494107791795	0.0605310400273562\\
0.0576109406514243	0.0605310400273562\\
0.0576109406514243	0.0574984604439269\\
0.0547246928960884	0.0574984604439269\\
0.0547246928960884	0.054617812496292\\
0.0519830416346502	0.054617812496292\\
0.0519830416346502	0.0518814843738783\\
0.0493787429945786	0.0518814843738783\\
0.0493787429945786	0.0492822456259689\\
0.0469049159769754	0.0492822456259689\\
0.0469049159769754	0.046813228054554\\
0.0445550242819532	0.046813228054554\\
0.0445550242819532	0.0444679075645583\\
0.0423228590438755	0.0444679075645583\\
0.0423228590438755	0.0422400869234726\\
0.0402025224309641	0.0422400869234726\\
0.0402025224309641	0.0401238793848144\\
0.0381884120660501	0.0401238793848144\\
0.0381884120660501	0.0381136931321348\\
};
\addlegendentry{$\vec{x}(kT)_\mathrm{Rec}$}

\end{axis}
\end{tikzpicture}%

==> Abbildungen/xkT1D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor7}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=6cm,
at={(0\columnwidth,0cm)},
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=-0.5,
ymax=2,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.1,.5)},anchor=south},
ylabel={$x(kT)$},
axis background/.style={fill=white},
legend style={at={(0.95,0.95)}, anchor=north east},
legend columns = 2,
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.8\\
0.1	0.569339064850647\\
0.2	0.0557858174345494\\
0.3	-0.143954833160835\\
0.4	-0.219505118549671\\
0.5	-0.247779078474866\\
0.6	-0.258318167288183\\
0.7	-0.262240752030403\\
0.8	-0.263699903728856\\
0.9	-0.264242579424719\\
1	-0.264444389296407\\
};
\addlegendentry{$T=0.1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1.8\\
0.01	1.63411347661692\\
0.02	1.48374444510112\\
0.03	1.34630162164011\\
0.04	1.22099675168513\\
0.05	1.10687848276951\\
0.06	1.00301402476881\\
0.07	0.908481720276179\\
0.08	0.822514738998603\\
0.09	0.744362579133837\\
0.1	0.673328045762869\\
0.11	0.608769512412361\\
0.12	0.550097092447556\\
0.13	0.4967685058873\\
0.14	0.448284825671256\\
0.15	0.404185499609976\\
0.16	0.364042832002841\\
0.17	0.327453896496574\\
0.18	0.29402655195902\\
0.19	0.263344867127138\\
0.2	0.2348049584263\\
0.21	0.207428971226478\\
0.22	0.183488157393622\\
0.23	0.164067080814947\\
0.24	0.14759999258239\\
0.25	0.132791802127591\\
0.26	0.119385093865044\\
0.27	0.107247877922014\\
0.28	0.0962604778183689\\
0.29	0.0863144023432265\\
0.3	0.0773113184834779\\
0.31	0.0691621135726881\\
0.32	0.0617860436958104\\
0.33	0.0551099561937803\\
0.34	0.0490675840826216\\
0.35	0.043598905730304\\
0.36	0.0386495594729369\\
0.37	0.034170315310604\\
0.38	0.0301165948615965\\
0.39	0.0264480327909569\\
0.4	0.0231280828724284\\
0.41	0.0201236569446723\\
0.42	0.0174048010058581\\
0.43	0.0149443981819901\\
0.44	0.0127179018954993\\
0.45	0.0107030927930768\\
0.46	0.00887985942378389\\
0.47	0.00722999825247462\\
0.48	0.00573703247959751\\
0.49	0.00438605047960683\\
0.5	0.00316355555880455\\
0.51	0.00205733353286821\\
0.52	0.00105632987829761\\
0.53	0.000150540317407862\\
0.54	-0.000669088837410069\\
0.55	-0.00141075090733582\\
0.56	-0.00208186083154119\\
0.57	-0.00268912770200753\\
0.58	-0.00323862417815114\\
0.59	-0.00373584455144599\\
0.6	-0.00418576161394209\\
0.61	-0.00459287441570096\\
0.62	-0.00496125536885116\\
0.63	-0.00529458784219541\\
0.64	-0.00559620667107582\\
0.65	-0.00586912910498633\\
0.66	-0.00611608439313636\\
0.67	-0.006339542958203\\
0.68	-0.00654174064454587\\
0.69	-0.00672470030682551\\
0.7	-0.00689025200632257\\
0.71	-0.00704005170031457\\
0.72	-0.00717559805809818\\
0.73	-0.00729824731105784\\
0.74	-0.00740922668340302\\
0.75	-0.00750964662122397\\
0.76	-0.00760051183079726\\
0.77	-0.00768273131553046\\
0.78	-0.00775712759142675\\
0.79	-0.00782444499065765\\
0.8	-0.00788535707080049\\
0.81	-0.00794047327219411\\
0.82	-0.00799034498597145\\
0.83	-0.00803547123091206\\
0.84	-0.00807630360944173\\
0.85	-0.00811325070024041\\
0.86	-0.00814668220943156\\
0.87	-0.00817693263851442\\
0.88	-0.00820430464242969\\
0.89	-0.0082290721204624\\
0.9	-0.00825148289219164\\
0.91	-0.00827176121606887\\
0.92	-0.00829011000562972\\
0.93	-0.00830671286235461\\
0.94	-0.00832173592534803\\
0.95	-0.00833532952683445\\
0.96	-0.008347629683666\\
0.97	-0.00835875947102676\\
0.98	-0.00836883025095305\\
0.99	-0.00837794278733555\\
1	-0.00838618825155337\\
};
\addlegendentry{$T=0.01$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	1.8\\
0.001	1.78228846899821\\
0.002	1.76474922651031\\
0.003	1.74738063515109\\
0.004	1.73018107231267\\
0.005	1.71314892990548\\
0.006	1.69628261442621\\
0.007	1.67958054699323\\
0.008	1.66304116302137\\
0.009	1.64666291199783\\
0.01	1.63044425782673\\
0.011	1.61438367772814\\
0.012	1.59847966378888\\
0.013	1.58273072093855\\
0.014	1.56713536834659\\
0.015	1.55169213859394\\
0.016	1.53639957755446\\
0.017	1.52125624437713\\
0.018	1.50626071162999\\
0.019	1.49141156470658\\
0.02	1.47670740222436\\
0.021	1.46214683575995\\
0.022	1.44772848910234\\
0.023	1.43345099959401\\
0.024	1.41931301618568\\
0.025	1.40531320085108\\
0.026	1.39145022790302\\
0.027	1.37772278368466\\
0.028	1.36412956671312\\
0.029	1.3506692879373\\
0.03	1.33734066949086\\
0.031	1.3241424456968\\
0.032	1.31107336278549\\
0.033	1.29813217879175\\
0.034	1.28531766263041\\
0.035	1.27270269153366\\
0.036	1.26062272311456\\
0.037	1.2493219063738\\
0.038	1.2388058212824\\
0.039	1.22885867334082\\
0.04	1.21915853252281\\
0.041	1.20941925001422\\
0.042	1.19944173005223\\
0.043	1.18916418154034\\
0.044	1.17870758960565\\
0.045	1.16817352994036\\
0.046	1.1576055090054\\
0.047	1.1470290457119\\
0.048	1.13646151075674\\
0.049	1.12591533965045\\
0.05	1.11539959224717\\
0.051	1.10492081873429\\
0.052	1.09448431928371\\
0.053	1.08409427214362\\
0.054	1.07375370822518\\
0.055	1.06346531552197\\
0.056	1.05323083624623\\
0.057	1.04305181378143\\
0.058	1.03292887664435\\
0.059	1.02286226978329\\
0.06	1.01285101100864\\
0.061	1.00289449010353\\
0.062	0.992992336265867\\
0.063	0.983144201980386\\
0.064	0.97335074953467\\
0.065	0.963612331274428\\
0.066	0.953929011039525\\
0.067	0.944300567927009\\
0.068	0.934725704192069\\
0.069	0.925202839238678\\
0.07	0.915730646034961\\
0.071	0.906306927900588\\
0.072	0.89692914852501\\
0.073	0.887594894241596\\
0.074	0.878301064738387\\
0.075	0.869043859256346\\
0.076	0.859818214315486\\
0.077	0.850619391628426\\
0.078	0.841440216502421\\
0.079	0.832271875651911\\
0.08	0.823103642471298\\
0.081	0.813919138311282\\
0.082	0.804694580843909\\
0.083	0.795390984446296\\
0.084	0.785912378860812\\
0.085	0.776147498096966\\
0.086	0.766140934542371\\
0.087	0.75609075080121\\
0.088	0.746289402474737\\
0.089	0.737009296734219\\
0.09	0.728365869090382\\
0.091	0.720320617497854\\
0.092	0.712758211793524\\
0.093	0.705537177380658\\
0.094	0.698519086619324\\
0.095	0.691596392767424\\
0.096	0.684741982538764\\
0.097	0.677955188373382\\
0.098	0.671235349104185\\
0.099	0.664581809678487\\
0.1	0.657993921316173\\
0.101	0.651471041778435\\
0.102	0.645012535120784\\
0.103	0.638617770727271\\
0.104	0.632286125234652\\
0.105	0.626016980156775\\
0.106	0.619809723438586\\
0.107	0.613663749362261\\
0.108	0.607578457550492\\
0.109	0.601553253254269\\
0.11	0.595587547684751\\
0.111	0.589680757782354\\
0.112	0.58383230611221\\
0.113	0.578041620887705\\
0.114	0.572308135534445\\
0.115	0.566631288887383\\
0.116	0.561010525906344\\
0.117	0.555445296623347\\
0.118	0.549935055393725\\
0.119	0.544479263806318\\
0.12	0.539077386429487\\
0.121	0.533728895054647\\
0.122	0.528433265269199\\
0.123	0.523189977846368\\
0.124	0.517998519253158\\
0.125	0.512858380601808\\
0.126	0.507769057635901\\
0.127	0.502730051175042\\
0.128	0.497740866981607\\
0.129	0.492801015574939\\
0.13	0.48791001218531\\
0.131	0.483067376810873\\
0.132	0.478272634218053\\
0.133	0.473525313536719\\
0.134	0.46882494839389\\
0.135	0.464171076943487\\
0.136	0.459563242669441\\
0.137	0.455000992213771\\
0.138	0.450483877352043\\
0.139	0.446011454365581\\
0.14	0.441583283188619\\
0.141	0.437198928655592\\
0.142	0.432857959846243\\
0.143	0.428559949051873\\
0.144	0.424304474147051\\
0.145	0.420091116411902\\
0.146	0.415919460888019\\
0.147	0.411789096904749\\
0.148	0.407699618068724\\
0.149	0.403650621879946\\
0.15	0.399641709633854\\
0.151	0.395672486458396\\
0.152	0.391742561388151\\
0.153	0.387851547250332\\
0.154	0.38399906063427\\
0.155	0.380184721932141\\
0.156	0.376408155205586\\
0.157	0.372668988338374\\
0.158	0.368966852722683\\
0.159	0.36530138298468\\
0.16	0.361672217877365\\
0.161	0.358078999700349\\
0.162	0.354521373342955\\
0.163	0.350998988657195\\
0.164	0.347511497418242\\
0.165	0.344058556062704\\
0.166	0.340639823104237\\
0.167	0.337254962005452\\
0.168	0.333903637634448\\
0.169	0.330585519745464\\
0.17	0.327300280834974\\
0.171	0.324047595745266\\
0.172	0.320827143520056\\
0.173	0.31763860646212\\
0.174	0.31448166938994\\
0.175	0.31135602016806\\
0.176	0.308261349777249\\
0.177	0.305197352382514\\
0.178	0.302163725293718\\
0.179	0.29916016871726\\
0.18	0.296186385682591\\
0.181	0.293242082132058\\
0.182	0.290326966908207\\
0.183	0.287440751834551\\
0.184	0.284583151505727\\
0.185	0.281753883115679\\
0.186	0.278952666703799\\
0.187	0.276179225037574\\
0.188	0.273433283694032\\
0.189	0.270714571086602\\
0.19	0.268022818209973\\
0.191	0.265357758340609\\
0.192	0.262719127701454\\
0.193	0.260106665446283\\
0.194	0.257520112467536\\
0.195	0.254959212887144\\
0.196	0.252423713080358\\
0.197	0.24991336164548\\
0.198	0.24742791042475\\
0.199	0.244967112674461\\
0.2	0.242530725086804\\
0.201	0.240118505954852\\
0.202	0.237730216287081\\
0.203	0.235365619726028\\
0.204	0.233024481280278\\
0.205	0.230706569532873\\
0.206	0.228411654671852\\
0.207	0.226139508639121\\
0.208	0.22388990663401\\
0.209	0.221662625800451\\
0.21	0.219457445056005\\
0.211	0.217274145375124\\
0.212	0.215112510383328\\
0.213	0.212972326030367\\
0.214	0.210853380054844\\
0.215	0.208755462127042\\
0.216	0.206678364026427\\
0.217	0.204621879677945\\
0.218	0.20258580502732\\
0.219	0.200569938001936\\
0.22	0.198574078573346\\
0.221	0.19659802869052\\
0.222	0.194641592244045\\
0.223	0.192704575050659\\
0.224	0.190786784826488\\
0.225	0.188888031217263\\
0.226	0.187008125564062\\
0.227	0.185146881159448\\
0.228	0.18330411314956\\
0.229	0.181479638539743\\
0.23	0.179673276540263\\
0.231	0.177884847840716\\
0.232	0.176114174428132\\
0.233	0.174361080213833\\
0.234	0.172625391154735\\
0.235	0.170906935473473\\
0.236	0.169205541877646\\
0.237	0.167521041099377\\
0.238	0.165853266243403\\
0.239	0.164202051565309\\
0.24	0.162567232456255\\
0.241	0.16094864713031\\
0.242	0.159346134322244\\
0.243	0.15775953440691\\
0.244	0.156188690651014\\
0.245	0.154633445913842\\
0.246	0.153093646452453\\
0.247	0.151569138392353\\
0.248	0.150059770810782\\
0.249	0.148565393049039\\
0.25	0.147085857085054\\
0.251	0.145621015187246\\
0.252	0.144170722356153\\
0.253	0.142734833538402\\
0.254	0.141313206852045\\
0.255	0.139905699890054\\
0.256	0.13851217359793\\
0.257	0.137132488991309\\
0.258	0.135766508456138\\
0.259	0.13441409682642\\
0.26	0.133075118920252\\
0.261	0.131749441626646\\
0.262	0.130436933528271\\
0.263	0.129137463489576\\
0.264	0.12785090213516\\
0.265	0.126577122007322\\
0.266	0.125315996092886\\
0.267	0.124067398418196\\
0.268	0.122831205101254\\
0.269	0.121607293373551\\
0.27	0.120395541254609\\
0.271	0.119195827737091\\
0.272	0.118008033495609\\
0.273	0.116832040480828\\
0.274	0.115667731819011\\
0.275	0.114514991458175\\
0.276	0.113373704490237\\
0.277	0.11224375707413\\
0.278	0.111125036807665\\
0.279	0.110017432481142\\
0.28	0.108920833725447\\
0.281	0.107835131416265\\
0.282	0.106760217454891\\
0.283	0.105695984728387\\
0.284	0.104642327252192\\
0.285	0.103599140041619\\
0.286	0.102566319176976\\
0.287	0.101543761760518\\
0.288	0.100531365943555\\
0.289	0.0995290308726297\\
0.29	0.09853665669266\\
0.291	0.097554144540587\\
0.292	0.0965813965240152\\
0.293	0.0956183157326367\\
0.294	0.0946648062163826\\
0.295	0.0937207729524777\\
0.296	0.0927861218124318\\
0.297	0.091860759700621\\
0.298	0.0909445944335081\\
0.299	0.0900375347167935\\
0.3	0.0891394901453975\\
0.301	0.08825037118767\\
0.302	0.0873700891360933\\
0.303	0.0864985565818539\\
0.304	0.0856356865132167\\
0.305	0.0847813928948146\\
0.306	0.0839355905035326\\
0.307	0.0830981951122551\\
0.308	0.0822691231613109\\
0.309	0.081448291931716\\
0.31	0.0806356198763237\\
0.311	0.0798310258461704\\
0.312	0.0790344296339195\\
0.313	0.078245751756847\\
0.314	0.0774649134217988\\
0.315	0.0766918371226047\\
0.316	0.0759264456396721\\
0.317	0.0751686626958793\\
0.318	0.0744184124610813\\
0.319	0.0736756204362674\\
0.32	0.0729402125044252\\
0.321	0.0722121153230975\\
0.322	0.0714912559949075\\
0.323	0.0707775630192725\\
0.324	0.0700709651826773\\
0.325	0.0693713917603194\\
0.326	0.0686787730652923\\
0.327	0.067993040199236\\
0.328	0.0673141246523075\\
0.329	0.0666419584970509\\
0.33	0.0659764750558058\\
0.331	0.065317607804519\\
0.332	0.0646652907756718\\
0.333	0.0640194593101094\\
0.334	0.063380048740611\\
0.335	0.0627469952238165\\
0.336	0.0621202359361848\\
0.337	0.0614997078677935\\
0.338	0.0608853494079494\\
0.339	0.060277099415188\\
0.34	0.0596748966816853\\
0.341	0.0590786817408934\\
0.342	0.0584883946401755\\
0.343	0.0579039766539602\\
0.344	0.0573253696603288\\
0.345	0.0567525154690005\\
0.346	0.0561853575273028\\
0.347	0.05562383847949\\
0.348	0.0550679030280028\\
0.349	0.0545174952138466\\
0.35	0.0539725603208451\\
0.351	0.0534330439969937\\
0.352	0.0528988921713271\\
0.353	0.0523700519106709\\
0.354	0.0518464699778911\\
0.355	0.0513280946848632\\
0.356	0.0508148736139798\\
0.357	0.0503067562858687\\
0.358	0.049803691189265\\
0.359	0.0493056289378759\\
0.36	0.0488125189805708\\
0.361	0.0483243129352344\\
0.362	0.0478409612478961\\
0.363	0.0473624164496522\\
0.364	0.046888630049622\\
0.365	0.0464195553599859\\
0.366	0.0459551450807547\\
0.367	0.0454953532291393\\
0.368	0.0450401337202192\\
0.369	0.0445894410411128\\
0.37	0.0441432305483735\\
0.371	0.0437014570060206\\
0.372	0.0432640772997301\\
0.373	0.0428310467227426\\
0.374	0.042402322949873\\
0.375	0.0419778624499636\\
0.376	0.0415576232648221\\
0.377	0.0411415634885975\\
0.378	0.0407296409817492\\
0.379	0.0403218156366957\\
0.38	0.0399180456798421\\
0.381	0.0395182915091405\\
0.382	0.0391225130199965\\
0.383	0.0387306702473797\\
0.384	0.0383427250420592\\
0.385	0.037958637631532\\
0.386	0.0375783702649435\\
0.387	0.0372018850273179\\
0.388	0.0368291436451634\\
0.389	0.0364601098118861\\
0.39	0.0360947460982961\\
0.391	0.0357330158394549\\
0.392	0.0353748838043884\\
0.393	0.0350203132260125\\
0.394	0.0346692690654248\\
0.395	0.0343217167988027\\
0.396	0.033977620745456\\
0.397	0.0336369471063818\\
0.398	0.0332996621647152\\
0.399	0.0329657313591333\\
0.4	0.0326351219475983\\
0.401	0.0323078011704018\\
0.402	0.0319837354749478\\
0.403	0.0316628930199453\\
0.404	0.03134524218351\\
0.405	0.0310307503153871\\
0.406	0.0307193863650295\\
0.407	0.0304111198544552\\
0.408	0.0301059191662153\\
0.409	0.0298037537965185\\
0.41	0.0295045943753875\\
0.411	0.0292084105232635\\
0.412	0.0289151721916064\\
0.413	0.0286248508205418\\
0.414	0.0283374174908245\\
0.415	0.0280528426987508\\
0.416	0.0277710983175166\\
0.417	0.0274921568293368\\
0.418	0.027215989852129\\
0.419	0.0269425693714929\\
0.42	0.0266718687026928\\
0.421	0.0264038610945021\\
0.422	0.0261385190110609\\
0.423	0.0258758158815368\\
0.424	0.0256157261722138\\
0.425	0.0253582238745697\\
0.426	0.0251032825497552\\
0.427	0.0248508768443202\\
0.428	0.0246009822095647\\
0.429	0.0243535735656753\\
0.43	0.0241086255343554\\
0.431	0.0238661137423957\\
0.432	0.0236260146015929\\
0.433	0.0233883041060321\\
0.434	0.0231529578588061\\
0.435	0.0229199522866675\\
0.436	0.0226892646742172\\
0.437	0.0224608722099942\\
0.438	0.0222347515248036\\
0.439	0.0220108797206333\\
0.44	0.0217892348258797\\
0.441	0.0215697951407603\\
0.442	0.0213525384718667\\
0.443	0.0211374426242858\\
0.444	0.0209244861216324\\
0.445	0.0207136481713081\\
0.446	0.0205049079545973\\
0.447	0.0202982441981826\\
0.448	0.0200936358736216\\
0.449	0.0198910626807841\\
0.45	0.0196905048579334\\
0.451	0.0194919425018983\\
0.452	0.0192953553504036\\
0.453	0.0191007234301824\\
0.454	0.0189080274197598\\
0.455	0.0187172484951031\\
0.456	0.0185283677937182\\
0.457	0.0183413661040752\\
0.458	0.0181562243783483\\
0.459	0.0179729240977431\\
0.46	0.017791447339319\\
0.461	0.017611776253618\\
0.462	0.017433892757543\\
0.463	0.0172577786805305\\
0.464	0.0170834162286605\\
0.465	0.0169107881285913\\
0.466	0.0167398775088758\\
0.467	0.0165706674996062\\
0.468	0.0164031409589693\\
0.469	0.01623728077948\\
0.47	0.0160730702542213\\
0.471	0.0159104931358495\\
0.472	0.0157495335251467\\
0.473	0.0155901755364954\\
0.474	0.015432403055003\\
0.475	0.0152761999702488\\
0.476	0.0151215505130938\\
0.477	0.0149684393152923\\
0.478	0.0148168513808642\\
0.479	0.0146667717577516\\
0.48	0.0145181854410189\\
0.481	0.0143710773499102\\
0.482	0.0142254325274642\\
0.483	0.0140812363270172\\
0.484	0.0139384744686524\\
0.485	0.0137971329889412\\
0.486	0.0136571979139228\\
0.487	0.0135186552113188\\
0.488	0.013381490838342\\
0.489	0.0132456908506055\\
0.49	0.0131112415758345\\
0.491	0.0129781296685585\\
0.492	0.0128463420848173\\
0.493	0.0127158657639838\\
0.494	0.0125866878075976\\
0.495	0.0124587951249853\\
0.496	0.0123321747203023\\
0.497	0.0122068137973951\\
0.498	0.0120826997699165\\
0.499	0.0119598203478973\\
0.5	0.0118381634987213\\
0.501	0.0117177171347857\\
0.502	0.0115984693526663\\
0.503	0.0114804080631154\\
0.504	0.0113635213015336\\
0.505	0.0112477972440951\\
0.506	0.0111332242403063\\
0.507	0.0110197908981962\\
0.508	0.0109074860396378\\
0.509	0.0107962985937949\\
0.51	0.0106862175587932\\
0.511	0.0105772319278616\\
0.512	0.010469330682273\\
0.513	0.0103625028850655\\
0.514	0.0102567377417015\\
0.515	0.0101520246063033\\
0.516	0.0100483530563375\\
0.517	0.00994571282739029\\
0.518	0.00984409385408845\\
0.519	0.0097434860029033\\
0.52	0.00964387936152476\\
0.521	0.00954526385348877\\
0.522	0.00944762954420748\\
0.523	0.00935096652398482\\
0.524	0.00925526504382275\\
0.525	0.00916051547949616\\
0.526	0.00906670839884484\\
0.527	0.0089738344892568\\
0.528	0.00888188465140731\\
0.529	0.00879084971352651\\
0.53	0.00870072067948388\\
0.531	0.00861148855661491\\
0.532	0.00852314431157214\\
0.533	0.00843567907520907\\
0.534	0.00834908395537297\\
0.535	0.00826335023453018\\
0.536	0.00817846929775709\\
0.537	0.00809443268143087\\
0.538	0.00801123203070245\\
0.539	0.00792885913774708\\
0.54	0.00784730586847434\\
0.541	0.00776656407940313\\
0.542	0.00768662581886613\\
0.543	0.00760748304667274\\
0.544	0.00752912776598934\\
0.545	0.00745155212108473\\
0.546	0.00737474824153051\\
0.547	0.00729870838073736\\
0.548	0.00722342491221928\\
0.549	0.00714889028355091\\
0.55	0.00707509707863159\\
0.551	0.00700203796190258\\
0.552	0.00692970573823956\\
0.553	0.00685809323814544\\
0.554	0.00678719330861092\\
0.555	0.00671699893802586\\
0.556	0.00664750313875832\\
0.557	0.00657869888809632\\
0.558	0.00651057924976125\\
0.559	0.00644313740493783\\
0.56	0.00637636650540631\\
0.561	0.00631025982585645\\
0.562	0.00624481074907879\\
0.563	0.00618001269220312\\
0.564	0.00611585920526972\\
0.565	0.00605234389387133\\
0.566	0.00598946044543287\\
0.567	0.00592720268440235\\
0.568	0.00586556440847073\\
0.569	0.0058045394607631\\
0.57	0.00574412178199498\\
0.571	0.00568430540216685\\
0.572	0.00562508428797697\\
0.573	0.00556645246987591\\
0.574	0.00550840404698186\\
0.575	0.00545093321885476\\
0.576	0.00539403415862755\\
0.577	0.00533770113300142\\
0.578	0.00528192848794026\\
0.579	0.00522671063879249\\
0.58	0.00517204204633195\\
0.581	0.00511791727686536\\
0.582	0.00506433092401425\\
0.583	0.00501127765773821\\
0.584	0.00495875223640041\\
0.585	0.00490674947223215\\
0.586	0.00485526415288231\\
0.587	0.00480429114865204\\
0.588	0.0047538253888152\\
0.589	0.00470386188645064\\
0.59	0.00465439562186952\\
0.591	0.00460542161106597\\
0.592	0.00455693492155055\\
0.593	0.0045089306885426\\
0.594	0.00446140411560757\\
0.595	0.00441435040531713\\
0.596	0.00436776479873499\\
0.597	0.00432164261969146\\
0.598	0.00427597925710871\\
0.599	0.00423077012938327\\
0.6	0.00418601070664259\\
0.601	0.00414169653265842\\
0.602	0.0040978231814725\\
0.603	0.00405438628424194\\
0.604	0.00401138151212535\\
0.605	0.00396880461565626\\
0.606	0.00392665138792225\\
0.607	0.00388491761089969\\
0.608	0.00384359909821819\\
0.609	0.00380269174557627\\
0.61	0.0037621914769277\\
0.611	0.00372209428364648\\
0.612	0.00368239616124882\\
0.613	0.00364309310765275\\
0.614	0.00360418116715126\\
0.615	0.00356565642952113\\
0.616	0.00352751502599346\\
0.617	0.00348975314991217\\
0.618	0.00345236702109469\\
0.619	0.00341535285723811\\
0.62	0.00337870692541801\\
0.621	0.00334242555138356\\
0.622	0.00330650509879709\\
0.623	0.00327094198152996\\
0.624	0.00323573262955835\\
0.625	0.00320087352024414\\
0.626	0.0031663611659664\\
0.627	0.00313219214031299\\
0.628	0.00309836301710399\\
0.629	0.00306487043272364\\
0.63	0.00303171104590054\\
0.631	0.00299888155523036\\
0.632	0.00296637872528132\\
0.633	0.00293419932446279\\
0.634	0.00290234012926654\\
0.635	0.00287079794782422\\
0.636	0.00283956963443477\\
0.637	0.00280865207714927\\
0.638	0.00277804219169686\\
0.639	0.00274773694397229\\
0.64	0.00271773331379204\\
0.641	0.00268802830051488\\
0.642	0.0026586189106227\\
0.643	0.00262950219385839\\
0.644	0.00260067522159925\\
0.645	0.0025721351026403\\
0.646	0.00254387896938567\\
0.647	0.00251590400086293\\
0.648	0.0024882074019263\\
0.649	0.00246078640157963\\
0.65	0.00243363823901614\\
0.651	0.0024067601660441\\
0.652	0.00238014948961388\\
0.653	0.00235380354161647\\
0.654	0.00232771968440194\\
0.655	0.00230189530449373\\
0.656	0.00227632782992804\\
0.657	0.00225101469495676\\
0.658	0.00222595336080796\\
0.659	0.00220114132619966\\
0.66	0.00217657610697652\\
0.661	0.00215225526600513\\
0.662	0.00212817636636634\\
0.663	0.00210433699796674\\
0.664	0.00208073479240549\\
0.665	0.00205736738804752\\
0.666	0.00203423245670855\\
0.667	0.00201132768888575\\
0.668	0.00198865081914932\\
0.669	0.00196619960245468\\
0.67	0.00194397179508241\\
0.671	0.0019219651705912\\
0.672	0.0019001775299575\\
0.673	0.00187860668711459\\
0.674	0.00185725048738644\\
0.675	0.00183610680654731\\
0.676	0.00181517353101021\\
0.677	0.00179444857210252\\
0.678	0.00177392986515086\\
0.679	0.00175361536939375\\
0.68	0.00173350305660542\\
0.681	0.00171359092227055\\
0.682	0.00169387696826283\\
0.683	0.00167435921185171\\
0.684	0.00165503569569391\\
0.685	0.00163590448218065\\
0.686	0.00161696365064842\\
0.687	0.00159821130101051\\
0.688	0.0015796455564909\\
0.689	0.0015612645488949\\
0.69	0.00154306644503441\\
0.691	0.00152504942530791\\
0.692	0.00150721168713167\\
0.693	0.00148955144897864\\
0.694	0.00147206694426113\\
0.695	0.00145475642243582\\
0.696	0.00143761813938286\\
0.697	0.00142065036395772\\
0.698	0.0014038513964866\\
0.699	0.00138721955555972\\
0.7	0.00137075317375832\\
0.701	0.00135445060388318\\
0.702	0.00133831021525896\\
0.703	0.00132233039090948\\
0.704	0.00130650953150813\\
0.705	0.0012908460614459\\
0.706	0.00127533841492773\\
0.707	0.00125998503806197\\
0.708	0.00124478439078934\\
0.709	0.00122973495291299\\
0.71	0.0012148352203821\\
0.711	0.00120008370485503\\
0.712	0.00118547893128548\\
0.713	0.00117101944690625\\
0.714	0.00115670381041143\\
0.715	0.00114253058758895\\
0.716	0.00112849835765667\\
0.717	0.0011146057179421\\
0.718	0.00110085128590699\\
0.719	0.00108723369011378\\
0.72	0.00107375156518724\\
0.721	0.00106040356656861\\
0.722	0.00104718836238529\\
0.723	0.00103410463487691\\
0.724	0.00102115107448666\\
0.725	0.00100832639409028\\
0.726	0.000995629321269287\\
0.727	0.00098305859572808\\
0.728	0.000970612961487569\\
0.729	0.000958291173543149\\
0.73	0.000946091999281216\\
0.731	0.000934014216765901\\
0.732	0.000922056616043294\\
0.733	0.000910218004319865\\
0.734	0.000898497197182546\\
0.735	0.000886893019944452\\
0.736	0.000875404308901633\\
0.737	0.00086402992074985\\
0.738	0.000852768723368081\\
0.739	0.000841619587941881\\
0.74	0.000830581398568668\\
0.741	0.000819653055149198\\
0.742	0.000808833467089029\\
0.743	0.000798121553021069\\
0.744	0.000787516243834972\\
0.745	0.000777016478852866\\
0.746	0.000766621213463076\\
0.747	0.000756329406167013\\
0.748	0.000746140030268013\\
0.749	0.000736052069717601\\
0.75	0.000726064515563302\\
0.751	0.000716176368829806\\
0.752	0.000706386639273849\\
0.753	0.000696694342773477\\
0.754	0.000687098507472499\\
0.755	0.000677598174069458\\
0.756	0.000668192387907302\\
0.757	0.000658880208856918\\
0.758	0.000649660704555462\\
0.759	0.000640532950956715\\
0.76	0.000631496033520567\\
0.761	0.000622549045646618\\
0.762	0.000613691089940721\\
0.763	0.000604921281511087\\
0.764	0.000596238743309219\\
0.765	0.00058764260703064\\
0.766	0.000579132010220994\\
0.767	0.000570706097807627\\
0.768	0.000562364028515921\\
0.769	0.000554104969109858\\
0.77	0.000545928094629555\\
0.771	0.000537832586759771\\
0.772	0.000529817636152782\\
0.773	0.000521882439874017\\
0.774	0.000514026204580374\\
0.775	0.000506248146275003\\
0.776	0.000498547487229686\\
0.777	0.000490923457532103\\
0.778	0.000483375293795496\\
0.779	0.000475902242399375\\
0.78	0.000468503555448807\\
0.781	0.000461178491076415\\
0.782	0.000453926315539661\\
0.783	0.000446746300909094\\
0.784	0.000439637724013148\\
0.785	0.000432599871554275\\
0.786	0.000425632038020849\\
0.787	0.000418733527136846\\
0.788	0.0004119036489523\\
0.789	0.000405141719971896\\
0.79	0.000398447063741647\\
0.791	0.000391819010303239\\
0.792	0.000385256895642547\\
0.793	0.000378760063437136\\
0.794	0.000372327863142882\\
0.795	0.000365959652130259\\
0.796	0.000359654795476314\\
0.797	0.000353412663565013\\
0.798	0.000347232630807111\\
0.799	0.00034111407847752\\
0.8	0.000335056394136158\\
0.801	0.000329058971032529\\
0.802	0.000323121209814304\\
0.803	0.000317242517154339\\
0.804	0.000311422305272945\\
0.805	0.00030565999425218\\
0.806	0.000299955008435746\\
0.807	0.000294306777545605\\
0.808	0.000288714736995387\\
0.809	0.000283178328552881\\
0.81	0.000277696998248818\\
0.811	0.000272270196881377\\
0.812	0.000266897381018601\\
0.813	0.000261578012808534\\
0.814	0.000256311560299042\\
0.815	0.000251097497677027\\
0.816	0.000245935304587941\\
0.817	0.00024082446337562\\
0.818	0.00023576446278873\\
0.819	0.000230754796727836\\
0.82	0.000225794964480747\\
0.821	0.000220884470719881\\
0.822	0.000216022825094392\\
0.823	0.000211209542036971\\
0.824	0.000206444141880931\\
0.825	0.000201726146955614\\
0.826	0.000197055084892019\\
0.827	0.000192430489639069\\
0.828	0.00018785189931244\\
0.829	0.000183318857145998\\
0.83	0.000178830911250295\\
0.831	0.000174387613182919\\
0.832	0.000169988519362479\\
0.833	0.000165633189460876\\
0.834	0.000161321187717983\\
0.835	0.000157052083069514\\
0.836	0.000152825448696894\\
0.837	0.000148640861884399\\
0.838	0.000144497903009577\\
0.839	0.000140396157511366\\
0.84	0.000136335216111134\\
0.841	0.000132314673212335\\
0.842	0.000128334125957398\\
0.843	0.000124393176690867\\
0.844	0.000120491432084598\\
0.845	0.000116628503063061\\
0.846	0.000112804003311626\\
0.847	0.000109017551299641\\
0.848	0.000105268769098853\\
0.849	0.000101557282376038\\
0.85	9.78827205060928e-05\\
0.851	9.424471527383e-05\\
0.852	9.06429021616528e-05\\
0.853	8.70769210618537e-05\\
0.854	8.35464148783646e-05\\
0.855	8.00510315630484e-05\\
0.856	7.65904216582652e-05\\
0.857	7.31642393345631e-05\\
0.858	6.97721423987899e-05\\
0.859	6.64137917489489e-05\\
0.86	6.30888519027456e-05\\
0.861	5.97969910133521e-05\\
0.862	5.65378800699082e-05\\
0.863	5.33111937322008e-05\\
0.864	5.01166093512008e-05\\
0.865	4.69538072982653e-05\\
0.866	4.38224718576907e-05\\
0.867	4.07222905717923e-05\\
0.868	3.7652953709659e-05\\
0.869	3.46141536199003e-05\\
0.87	3.1605586086135e-05\\
0.871	2.86269506398658e-05\\
0.872	2.56779498623572e-05\\
0.873	2.27582895069023e-05\\
0.874	1.98676777742844e-05\\
0.875	1.70058262079116e-05\\
0.876	1.41724490905111e-05\\
0.877	1.13672640574651e-05\\
0.878	8.58999138849542e-06\\
0.879	5.84035373867378e-06\\
0.88	3.11807620275578e-06\\
0.881	4.2288769959084e-07\\
0.882	-2.24548113398476e-06\\
0.883	-4.8872965171462e-06\\
0.884	-7.5028232611879e-06\\
0.885	-1.00923230522791e-05\\
0.886	-1.26560548931627e-05\\
0.887	-1.51942749663028e-05\\
0.888	-1.77072369496843e-05\\
0.889	-2.01951917732819e-05\\
0.89	-2.26583881787965e-05\\
0.891	-2.50970730431878e-05\\
0.892	-2.75114903239213e-05\\
0.893	-2.99018815956703e-05\\
0.894	-3.22684860337465e-05\\
0.895	-3.46115402512885e-05\\
0.896	-3.69312785097262e-05\\
0.897	-3.92279332719833e-05\\
0.898	-4.15017340031319e-05\\
0.899	-4.37529078497131e-05\\
0.9	-4.59816799745771e-05\\
0.901	-4.81882733073466e-05\\
0.902	-5.03729085535309e-05\\
0.903	-5.25358044826049e-05\\
0.904	-5.46771776325713e-05\\
0.905	-5.67972421619441e-05\\
0.906	-5.88962103718581e-05\\
0.907	-6.0974292470338e-05\\
0.908	-6.30316962956061e-05\\
0.909	-6.50686276092785e-05\\
0.91	-6.70852901335089e-05\\
0.911	-6.90818852815654e-05\\
0.912	-7.10586125469738e-05\\
0.913	-7.30156696939904e-05\\
0.914	-7.49532524606314e-05\\
0.915	-7.68715546153841e-05\\
0.916	-7.87707680223598e-05\\
0.917	-8.06510825105862e-05\\
0.918	-8.25126859044512e-05\\
0.919	-8.43557644503411e-05\\
0.92	-8.61805025481159e-05\\
0.921	-8.79870824709791e-05\\
0.922	-8.97756849691858e-05\\
0.923	-9.15464890997829e-05\\
0.924	-9.32996719738011e-05\\
0.925	-9.50354091072934e-05\\
0.926	-9.67538743448376e-05\\
0.927	-9.84552395576974e-05\\
0.928	-0.000100139674904725\\
0.929	-0.000101807348842263\\
0.93	-0.000103458428143015\\
0.931	-0.000105093077872528\\
0.932	-0.00010671146133804\\
0.933	-0.000108313740436679\\
0.934	-0.000109900075835414\\
0.935	-0.000111470626123607\\
0.936	-0.00011302554862954\\
0.937	-0.000114564998898815\\
0.938	-0.000116089130888078\\
0.939	-0.000117598097005695\\
0.94	-0.000119092048127545\\
0.941	-0.000120571133634253\\
0.942	-0.000122035501004317\\
0.943	-0.000123485296573189\\
0.944	-0.000124920664932606\\
0.945	-0.000126341749601251\\
0.946	-0.000127748692729249\\
0.947	-0.000129141635026305\\
0.948	-0.000130520715713824\\
0.949	-0.000131886072526958\\
0.95	-0.000133237842035096\\
0.951	-0.000134576159568467\\
0.952	-0.000135901159026501\\
0.953	-0.00013721297293804\\
0.954	-0.000138511732338267\\
0.955	-0.000139797567086347\\
0.956	-0.000141070606047039\\
0.957	-0.000142330976592647\\
0.958	-0.000143578804800773\\
0.959	-0.000144814215475311\\
0.96	-0.000146037332184747\\
0.961	-0.000147248277271927\\
0.962	-0.00014844717188018\\
0.963	-0.000149634135895242\\
0.964	-0.000150809288270371\\
0.965	-0.000151972746587698\\
0.966	-0.0001531246272213\\
0.967	-0.000154265045388898\\
0.968	-0.000155394115104207\\
0.969	-0.000156511949203502\\
0.97	-0.000157618659474928\\
0.971	-0.000158714356710166\\
0.972	-0.000159799150525282\\
0.973	-0.000160873149441028\\
0.974	-0.000161936460782441\\
0.975	-0.000162989190725871\\
0.976	-0.00016403144456344\\
0.977	-0.000165063326554138\\
0.978	-0.000166084939891155\\
0.979	-0.000167096386777303\\
0.98	-0.000168097768399562\\
0.981	-0.000169089184891717\\
0.982	-0.000170070735447513\\
0.983	-0.00017104251808819\\
0.984	-0.000172004629951178\\
0.985	-0.000172957167279483\\
0.986	-0.000173900225340324\\
0.987	-0.000174833898492363\\
0.988	-0.000175758280101686\\
0.989	-0.000176673462546507\\
0.99	-0.000177579537257111\\
0.991	-0.000178476594843543\\
0.992	-0.000179364724985261\\
0.993	-0.000180244016555878\\
0.994	-0.000181114557514288\\
0.995	-0.000181976434798056\\
0.996	-0.000182829734616613\\
0.997	-0.000183674542375264\\
0.998	-0.000184510942535149\\
0.999	-0.000185339018740807\\
1	-0.000186158853842371\\
};
\addlegendentry{$T=0.001$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	1.8\\
0.001	1.7821476257974\\
0.002	1.76447168731879\\
0.003	1.74697045318563\\
0.004	1.72964220813047\\
0.005	1.71248525482735\\
0.006	1.69549791114246\\
0.007	1.67867851184513\\
0.008	1.66202540785099\\
0.009	1.64553696566294\\
0.01	1.62921156769123\\
0.011	1.61304761239223\\
0.012	1.5970435135525\\
0.013	1.58119770020276\\
0.014	1.56550861676247\\
0.015	1.54997472266931\\
0.016	1.53459449239906\\
0.017	1.51936641510989\\
0.018	1.50428899469399\\
0.019	1.48936075029347\\
0.02	1.47458021399758\\
0.021	1.45994593231168\\
0.022	1.44545646717636\\
0.023	1.43111039405968\\
0.024	1.41690630144406\\
0.025	1.40284279237851\\
0.026	1.38891848326243\\
0.027	1.37513200385767\\
0.028	1.36148199718313\\
0.029	1.3479671200755\\
0.03	1.33458604128874\\
0.031	1.32133744408298\\
0.032	1.30822002304898\\
0.033	1.29523248646979\\
0.034	1.28237355489507\\
0.035	1.26964196122395\\
0.036	1.25703645089371\\
0.037	1.24455578163272\\
0.038	1.23219872315608\\
0.039	1.21996405714108\\
0.04	1.2078505771746\\
0.041	1.19585708883448\\
0.042	1.18398240916144\\
0.043	1.17222536688035\\
0.044	1.16058480199905\\
0.045	1.1490595652061\\
0.046	1.1376485204222\\
0.047	1.12635650682859\\
0.048	1.11544821819526\\
0.049	1.10589304247457\\
0.05	1.09845434175953\\
0.051	1.09305009877868\\
0.052	1.08920309162955\\
0.053	1.08646588550205\\
0.054	1.08449901625703\\
0.055	1.08306644988222\\
0.056	1.08200906554883\\
0.057	1.0812194317119\\
0.058	1.08062405478384\\
0.059	1.08017176551829\\
0.06	1.07982589774119\\
0.061	1.07955989486309\\
0.062	1.07935497221645\\
0.063	1.07919664753422\\
0.064	1.07907381629674\\
0.065	1.07897832682839\\
0.066	1.07890386495572\\
0.067	1.07884577320514\\
0.068	1.07880044372391\\
0.069	1.07876503853815\\
0.07	1.07873738127412\\
0.071	1.07871577628342\\
0.072	1.07869889897062\\
0.073	1.07868571475721\\
0.074	1.07867541551118\\
0.075	1.0786673699226\\
0.076	1.07866108484429\\
0.077	1.0786561750469\\
0.078	1.07865233959587\\
0.079	1.07864934340614\\
0.08	1.07864700283314\\
0.081	1.07864517441694\\
0.082	1.078643746089\\
0.083	1.0786426303033\\
0.084	1.07864175867032\\
0.085	1.07864107776529\\
0.086	1.07864054585372\\
0.087	1.07864013033337\\
0.088	1.0786398057359\\
0.089	1.07863955216578\\
0.09	1.07863935408106\\
0.091	1.07863919934064\\
0.092	1.07863907846004\\
0.093	1.07863898403014\\
0.094	1.07863891026313\\
0.095	1.07863885263754\\
0.096	1.07863880762137\\
0.097	1.07863877245556\\
0.098	1.07863874498463\\
0.099	1.07863872352472\\
0.1	1.07863870676065\\
0.101	1.0786386936649\\
0.102	1.07863868343465\\
0.103	1.07863867544296\\
0.104	1.07863866919997\\
0.105	1.07863866432306\\
0.106	1.07863866051334\\
0.107	1.07863865753721\\
0.108	1.07863865521228\\
0.109	1.07863865339611\\
0.11	1.07863865197743\\
0.111	1.07863865086913\\
0.112	1.07863865000328\\
0.113	1.07863864932693\\
0.114	1.07863864879861\\
0.115	1.07863864838588\\
0.116	1.07863864806344\\
0.117	1.07863864781161\\
0.118	1.07863864761481\\
0.119	1.0786386474611\\
0.12	1.07863864734105\\
0.121	1.07863864724722\\
0.122	1.07863864717396\\
0.123	1.07863864711674\\
0.124	1.07863864707198\\
0.125	1.0786386470371\\
0.126	1.07863864700985\\
0.127	1.07863864698853\\
0.128	1.07863864697187\\
0.129	1.07863864695875\\
0.13	1.07863864694857\\
0.131	1.07863864694087\\
0.132	1.07863864693454\\
0.133	1.07863864692983\\
0.134	1.07863864692594\\
0.135	1.078638646923\\
0.136	1.07863864692081\\
0.137	1.07863864691886\\
0.138	1.07863864691758\\
0.139	1.07863864691634\\
0.14	1.07863864691544\\
0.141	1.07863864691485\\
0.142	1.07863864691414\\
0.143	1.07863864691388\\
0.144	1.07863864691345\\
0.145	1.07863864691319\\
0.146	1.07863864691324\\
0.147	1.0786386469129\\
0.148	1.07863864691289\\
0.149	1.07863864691278\\
0.15	1.07863864691267\\
0.151	1.07863864691261\\
0.152	1.07863864691245\\
0.153	1.07863864691256\\
0.154	1.07863864691251\\
0.155	1.07863864691238\\
0.156	1.07863864691247\\
0.157	1.07863864691241\\
0.158	1.07863864691245\\
0.159	1.07863864691252\\
0.16	1.0786386469124\\
0.161	1.0786386469125\\
0.162	1.07863864691235\\
0.163	1.07863864691245\\
0.164	1.07863864691249\\
0.165	1.07863864691238\\
0.166	1.07863864691249\\
0.167	1.07863864691239\\
0.168	1.07863864691244\\
0.169	1.07863864691244\\
0.17	1.07863864691228\\
0.171	1.07863864691244\\
0.172	1.07863864691235\\
0.173	1.07863864691229\\
0.174	1.07863864691238\\
0.175	1.07863864691231\\
0.176	1.0786386469125\\
0.177	1.07863864691244\\
0.178	1.07863864691238\\
0.179	1.0786386469125\\
0.18	1.07863864691232\\
0.181	1.07863864691252\\
0.182	1.07863864691242\\
0.183	1.07863864691234\\
0.184	1.07863864691242\\
0.185	1.07863864691234\\
0.186	1.07863864691242\\
0.187	1.07863864691238\\
0.188	1.07863864691235\\
0.189	1.07863864691252\\
0.19	1.07863864691234\\
0.191	1.07863864691251\\
0.192	1.07863864691246\\
0.193	1.07863864691239\\
0.194	1.07863864691248\\
0.195	1.0786386469123\\
0.196	1.07863864691242\\
0.197	1.07863864691234\\
0.198	1.07863864691225\\
0.199	1.07863864691246\\
0.2	1.07863864691231\\
0.201	1.07863864691249\\
0.202	1.07863864691248\\
0.203	1.0786386469124\\
0.204	1.07863864691256\\
0.205	1.07863864691243\\
0.206	1.07863864691252\\
0.207	1.07863864691251\\
0.208	1.07863864691228\\
0.209	1.07863864691252\\
0.21	1.07863864691233\\
0.211	1.07863864691238\\
0.212	1.07863864691244\\
0.213	1.0786386469124\\
0.214	1.07863864691258\\
0.215	1.07863864691238\\
0.216	1.07863864691247\\
0.217	1.07863864691254\\
0.218	1.07863864691235\\
0.219	1.07863864691244\\
0.22	1.0786386469123\\
0.221	1.07863864691235\\
0.222	1.0786386469124\\
0.223	1.07863864691229\\
0.224	1.07863864691246\\
0.225	1.07863864691234\\
0.226	1.07863864691242\\
0.227	1.07863864691252\\
0.228	1.07863864691236\\
0.229	1.0786386469125\\
0.23	1.07863864691244\\
0.231	1.07863864691239\\
0.232	1.07863864691245\\
0.233	1.07863864691225\\
0.234	1.07863864691246\\
0.235	1.07863864691242\\
0.236	1.07863864691235\\
0.237	1.07863864691248\\
0.238	1.07863864691233\\
0.239	1.07863864691259\\
0.24	1.07863864691248\\
0.241	1.07863864691237\\
0.242	1.07863864691246\\
0.243	1.07863864691227\\
0.244	1.07863864691244\\
0.245	1.07863864691232\\
0.246	1.07863864691225\\
0.247	1.07863864691238\\
0.248	1.07863864691239\\
0.249	1.07863864691252\\
0.25	1.07863864691243\\
0.251	1.07863864691229\\
0.252	1.07863864691262\\
0.253	1.07863864691279\\
0.254	1.07863864691333\\
0.255	1.07863864691364\\
0.256	1.07863864691375\\
0.257	1.07863864691383\\
0.258	1.07863864691345\\
0.259	1.07863864691305\\
0.26	1.07863864691253\\
0.261	1.0786386469123\\
0.262	1.07863864691174\\
0.263	1.07863864691161\\
0.264	1.0786386469115\\
0.265	1.07863864691176\\
0.266	1.07863864691236\\
0.267	1.07863864691261\\
0.268	1.07863864691315\\
0.269	1.07863864691336\\
0.27	1.07863864691354\\
0.271	1.0786386469137\\
0.272	1.07863864691319\\
0.273	1.07863864691292\\
0.274	1.07863864691244\\
0.275	1.07863864691198\\
0.276	1.07863864691172\\
0.277	1.07863864691145\\
0.278	1.0786386469115\\
0.279	1.07863864691172\\
0.28	1.07863864691215\\
0.281	1.07863864691276\\
0.282	1.07863864691309\\
0.283	1.07863864691342\\
0.284	1.0786386469135\\
0.285	1.07863864691337\\
0.286	1.07863864691329\\
0.287	1.07863864691273\\
0.288	1.07863864691237\\
0.289	1.07863864691193\\
0.29	1.07863864691151\\
0.291	1.07863864691171\\
0.292	1.07863864691161\\
0.293	1.07863864691192\\
0.294	1.07863864691226\\
0.295	1.07863864691268\\
0.296	1.07863864691329\\
0.297	1.07863864691348\\
0.298	1.07863864691364\\
0.299	1.07863864691363\\
0.3	1.07863864691311\\
0.301	1.0786386469128\\
0.302	1.07863864691226\\
0.303	1.07863864691191\\
0.304	1.07863864691162\\
0.305	1.07863864691135\\
0.306	1.07863864691175\\
0.307	1.07863864691189\\
0.308	1.07863864691241\\
0.309	1.07863864691291\\
0.31	1.0786386469132\\
0.311	1.07863864691363\\
0.312	1.0786386469137\\
0.313	1.07863864691339\\
0.314	1.07863864691313\\
0.315	1.07863864691258\\
0.316	1.07863864691227\\
0.317	1.07863864691179\\
0.318	1.07863864691146\\
0.319	1.07863864691148\\
0.32	1.07863864691153\\
0.321	1.0786386469122\\
0.322	1.07863864691261\\
0.323	1.07863864691293\\
0.324	1.07863864691342\\
0.325	1.07863864691349\\
0.326	1.07863864691367\\
0.327	1.07863864691333\\
0.328	1.07863864691278\\
0.329	1.07863864691242\\
0.33	1.07863864691187\\
0.331	1.07863864691169\\
0.332	1.0786386469115\\
0.333	1.07863864691137\\
0.334	1.07863864691182\\
0.335	1.07863864691215\\
0.336	1.07863864691274\\
0.337	1.07863864691325\\
0.338	1.07863864691347\\
0.339	1.07863864691367\\
0.34	1.07863864691343\\
0.341	1.07863864691317\\
0.342	1.07863864691287\\
0.343	1.07863864691233\\
0.344	1.07863864691194\\
0.345	1.07863864691152\\
0.346	1.07863864691146\\
0.347	1.07863864691172\\
0.348	1.07863864691194\\
0.349	1.07863864691243\\
0.35	1.07863864691271\\
0.351	1.07863864691317\\
0.352	1.07863864691354\\
0.353	1.07863864691346\\
0.354	1.07863864691351\\
0.355	1.07863864691312\\
0.356	1.07863864691279\\
0.357	1.07863864691238\\
0.358	1.07863864691177\\
0.359	1.07863864691164\\
0.36	1.07863864691161\\
0.361	1.07863864691164\\
0.362	1.07863864691212\\
0.363	1.07863864691249\\
0.364	1.07863864691303\\
0.365	1.07863864691332\\
0.366	1.07863864691359\\
0.367	1.07863864691379\\
0.368	1.07863864691344\\
0.369	1.07863864691321\\
0.37	1.07863864691263\\
0.371	1.07863864691211\\
0.372	1.07863864691198\\
0.373	1.07863864691154\\
0.374	1.07863864691152\\
0.375	1.07863864691159\\
0.376	1.07863864691192\\
0.377	1.07863864691268\\
0.378	1.078638646913\\
0.379	1.07863864691337\\
0.38	1.07863864691354\\
0.381	1.07863864691343\\
0.382	1.07863864691351\\
0.383	1.07863864691298\\
0.384	1.07863864691258\\
0.385	1.07863864691199\\
0.386	1.07863864691158\\
0.387	1.07863864691154\\
0.388	1.07863864691149\\
0.389	1.07863864691186\\
0.39	1.07863864691232\\
0.391	1.07863864691257\\
0.392	1.07863864691327\\
0.393	1.07863864691349\\
0.394	1.07863864691377\\
0.395	1.07863864691367\\
0.396	1.07863864691313\\
0.397	1.07863864691297\\
0.398	1.07863864691233\\
0.399	1.07863864691186\\
0.4	1.07863864691159\\
0.401	1.07863864691141\\
0.402	1.0786386469116\\
0.403	1.07863864691185\\
0.404	1.07863864691235\\
0.405	1.07863864691277\\
0.406	1.07863864691311\\
0.407	1.07863864691353\\
0.408	1.07863864691355\\
0.409	1.07863864691326\\
0.41	1.07863864691315\\
0.411	1.07863864691259\\
0.412	1.07863864691242\\
0.413	1.07863864691188\\
0.414	1.07863864691154\\
0.415	1.07863864691158\\
0.416	1.07863864691162\\
0.417	1.07863864691218\\
0.418	1.07863864691256\\
0.419	1.07863864691287\\
0.42	1.07863864691333\\
0.421	1.07863864691345\\
0.422	1.07863864691354\\
0.423	1.07863864691358\\
0.424	1.07863864691314\\
0.425	1.07863864691264\\
0.426	1.07863864691207\\
0.427	1.07863864691186\\
0.428	1.07863864691162\\
0.429	1.07863864691161\\
0.43	1.07863864691193\\
0.431	1.07863864691199\\
0.432	1.07863864691267\\
0.433	1.07863864691307\\
0.434	1.07863864691331\\
0.435	1.07863864691365\\
0.436	1.07863864691354\\
0.437	1.07863864691347\\
0.438	1.07863864691321\\
0.439	1.07863864691253\\
0.44	1.0786386469122\\
0.441	1.07863864691178\\
0.442	1.07863864691154\\
0.443	1.07863864691162\\
0.444	1.07863864691164\\
0.445	1.07863864691215\\
0.446	1.0786386469125\\
0.447	1.07863864691307\\
0.448	1.07863864691351\\
0.449	1.07863864691354\\
0.45	1.07863864691367\\
0.451	1.07863864691316\\
0.452	1.07863864691286\\
0.453	1.0786386469125\\
0.454	1.07863864691191\\
0.455	1.07863864691171\\
0.456	1.07863864691132\\
0.457	1.07863864691147\\
0.458	1.07863864691202\\
0.459	1.0786386469122\\
0.46	1.07863864691278\\
0.461	1.07863864691319\\
0.462	1.07863864691351\\
0.463	1.07863864691379\\
0.464	1.07863864691363\\
0.465	1.07863864691335\\
0.466	1.07863864691264\\
0.467	1.0786386469122\\
0.468	1.078638646912\\
0.469	1.07863864691155\\
0.47	1.0786386469115\\
0.471	1.07863864691162\\
0.472	1.07863864691181\\
0.473	1.07863864691249\\
0.474	1.0786386469128\\
0.475	1.07863864691328\\
0.476	1.07863864691345\\
0.477	1.07863864691349\\
0.478	1.07863864691347\\
0.479	1.07863864691306\\
0.48	1.07863864691269\\
0.481	1.07863864691222\\
0.482	1.07863864691171\\
0.483	1.07863864691158\\
0.484	1.07863864691147\\
0.485	1.07863864691176\\
0.486	1.07863864691209\\
0.487	1.07863864691248\\
0.488	1.07863864691314\\
0.489	1.07863864691334\\
0.49	1.07863864691362\\
0.491	1.07863864691359\\
0.492	1.07863864691345\\
0.493	1.07863864691331\\
0.494	1.07863864691272\\
0.495	1.07863864691223\\
0.496	1.07863864691192\\
0.497	1.07863864691146\\
0.498	1.07863864691173\\
0.499	1.07863864691186\\
0.5	1.07863864691207\\
0.501	1.07863864691187\\
0.502	1.07863864691114\\
0.503	1.07863864691106\\
0.504	1.07863864691088\\
0.505	1.07863864691076\\
0.506	1.07863864691138\\
0.507	1.07863864691166\\
0.508	1.07863864691242\\
0.509	1.07863864691284\\
0.51	1.07863864691324\\
0.511	1.07863864691324\\
0.512	1.07863864691298\\
0.513	1.07863864691285\\
0.514	1.07863864691253\\
0.515	1.07863864691213\\
0.516	1.07863864691168\\
0.517	1.07863864691117\\
0.518	1.07863864691136\\
0.519	1.07863864691141\\
0.52	1.07863864691173\\
0.521	1.07863864691196\\
0.522	1.07863864691231\\
0.523	1.07863864691274\\
0.524	1.07863864691344\\
0.525	1.07863864691327\\
0.526	1.07863864691323\\
0.527	1.07863864691307\\
0.528	1.07863864691285\\
0.529	1.07863864691222\\
0.53	1.07863864691162\\
0.531	1.07863864691171\\
0.532	1.07863864691192\\
0.533	1.0786386469115\\
0.534	1.07863864691217\\
0.535	1.0786386469124\\
0.536	1.07863864691306\\
0.537	1.0786386469133\\
0.538	1.07863864691372\\
0.539	1.0786386469141\\
0.54	1.07863864691353\\
0.541	1.07863864691368\\
0.542	1.07863864691321\\
0.543	1.07863864691247\\
0.544	1.07863864691196\\
0.545	1.0786386469117\\
0.546	1.07863864691175\\
0.547	1.07863864691164\\
0.548	1.07863864691216\\
0.549	1.07863864691283\\
0.55	1.07863864691293\\
0.551	1.07863864691346\\
0.552	1.07863864691378\\
0.553	1.07863864691375\\
0.554	1.07863864691323\\
0.555	1.0786386469129\\
0.556	1.07863864691253\\
0.557	1.07863864691195\\
0.558	1.07863864691153\\
0.559	1.0786386469116\\
0.56	1.07863864691153\\
0.561	1.07863864691173\\
0.562	1.07863864691234\\
0.563	1.07863864691276\\
0.564	1.07863864691315\\
0.565	1.07863864691339\\
0.566	1.07863864691375\\
0.567	1.078638646914\\
0.568	1.07863864691312\\
0.569	1.07863864691333\\
0.57	1.07863864691271\\
0.571	1.07863864691214\\
0.572	1.07863864691196\\
0.573	1.07863864691162\\
0.574	1.07863864691163\\
0.575	1.07863864691154\\
0.576	1.07863864691212\\
0.577	1.07863864691288\\
0.578	1.07863864691289\\
0.579	1.0786386469134\\
0.58	1.07863864691338\\
0.581	1.07863864691355\\
0.582	1.07863864691301\\
0.583	1.07863864691257\\
0.584	1.07863864691229\\
0.585	1.07863864691145\\
0.586	1.07863864691143\\
0.587	1.07863864691129\\
0.588	1.0786386469116\\
0.589	1.07863864691192\\
0.59	1.07863864691237\\
0.591	1.07863864691303\\
0.592	1.07863864691328\\
0.593	1.07863864691367\\
0.594	1.07863864691366\\
0.595	1.07863864691361\\
0.596	1.07863864691315\\
0.597	1.07863864691277\\
0.598	1.07863864691262\\
0.599	1.07863864691195\\
0.6	1.07863864691177\\
0.601	1.0786386469118\\
0.602	1.07863864691186\\
0.603	1.07863864691183\\
0.604	1.07863864691243\\
0.605	1.07863864691294\\
0.606	1.07863864691283\\
0.607	1.07863864691345\\
0.608	1.07863864691338\\
0.609	1.0786386469133\\
0.61	1.07863864691278\\
0.611	1.07863864691218\\
0.612	1.07863864691229\\
0.613	1.07863864691151\\
0.614	1.07863864691133\\
0.615	1.07863864691135\\
0.616	1.07863864691121\\
0.617	1.0786386469117\\
0.618	1.07863864691212\\
0.619	1.07863864691286\\
0.62	1.07863864691294\\
0.621	1.07863864691316\\
0.622	1.0786386469136\\
0.623	1.0786386469134\\
0.624	1.07863864691287\\
0.625	1.07863864691244\\
0.626	1.07863864691204\\
0.627	1.07863864691149\\
0.628	1.07863864691123\\
0.629	1.07863864691151\\
0.63	1.07863864691166\\
0.631	1.07863864691199\\
0.632	1.07863864691264\\
0.633	1.07863864691314\\
0.634	1.07863864691327\\
0.635	1.07863864691321\\
0.636	1.07863864691328\\
0.637	1.07863864691287\\
0.638	1.07863864691233\\
0.639	1.0786386469118\\
0.64	1.07863864691158\\
0.641	1.07863864691074\\
0.642	1.07863864691091\\
0.643	1.0786386469112\\
0.644	1.07863864691131\\
0.645	1.07863864691182\\
0.646	1.07863864691208\\
0.647	1.07863864691297\\
0.648	1.0786386469131\\
0.649	1.07863864691301\\
0.65	1.0786386469134\\
0.651	1.07863864691263\\
0.652	1.0786386469126\\
0.653	1.07863864691231\\
0.654	1.07863864691193\\
0.655	1.07863864691144\\
0.656	1.07863864691117\\
0.657	1.07863864691169\\
0.658	1.07863864691187\\
0.659	1.07863864691199\\
0.66	1.07863864691272\\
0.661	1.07863864691308\\
0.662	1.07863864691325\\
0.663	1.0786386469132\\
0.664	1.07863864691327\\
0.665	1.07863864691269\\
0.666	1.07863864691212\\
0.667	1.07863864691182\\
0.668	1.07863864691145\\
0.669	1.07863864691093\\
0.67	1.07863864691094\\
0.671	1.07863864691155\\
0.672	1.07863864691163\\
0.673	1.07863864691208\\
0.674	1.07863864691257\\
0.675	1.07863864691311\\
0.676	1.07863864691307\\
0.677	1.07863864691322\\
0.678	1.07863864691328\\
0.679	1.07863864691258\\
0.68	1.07863864691222\\
0.681	1.078638646912\\
0.682	1.07863864691161\\
0.683	1.0786386469113\\
0.684	1.07863864691117\\
0.685	1.07863864691206\\
0.686	1.0786386469118\\
0.687	1.07863864691208\\
0.688	1.07863864691303\\
0.689	1.07863864691321\\
0.69	1.07863864691343\\
0.691	1.0786386469132\\
0.692	1.07863864691303\\
0.693	1.07863864691273\\
0.694	1.07863864691212\\
0.695	1.07863864691192\\
0.696	1.07863864691133\\
0.697	1.07863864691088\\
0.698	1.07863864691115\\
0.699	1.07863864691165\\
0.7	1.07863864691171\\
0.701	1.07863864691219\\
0.702	1.07863864691282\\
0.703	1.0786386469132\\
0.704	1.07863864691319\\
0.705	1.07863864691302\\
0.706	1.07863864691289\\
0.707	1.07863864691203\\
0.708	1.07863864691187\\
0.709	1.07863864691166\\
0.71	1.07863864691124\\
0.711	1.07863864691094\\
0.712	1.07863864691142\\
0.713	1.07863864691216\\
0.714	1.07863864691217\\
0.715	1.07863864691246\\
0.716	1.07863864691331\\
0.717	1.0786386469133\\
0.718	1.07863864691364\\
0.719	1.0786386469131\\
0.72	1.07863864691304\\
0.721	1.07863864691243\\
0.722	1.07863864691174\\
0.723	1.07863864691186\\
0.724	1.07863864691123\\
0.725	1.07863864691138\\
0.726	1.07863864691175\\
0.727	1.07863864691194\\
0.728	1.07863864691231\\
0.729	1.07863864691255\\
0.73	1.07863864691319\\
0.731	1.07863864691322\\
0.732	1.07863864691299\\
0.733	1.07863864691313\\
0.734	1.07863864691292\\
0.735	1.07863864691234\\
0.736	1.07863864691183\\
0.737	1.07863864691161\\
0.738	1.07863864691128\\
0.739	1.07863864691141\\
0.74	1.07863864691147\\
0.741	1.07863864691182\\
0.742	1.07863864691212\\
0.743	1.0786386469127\\
0.744	1.07863864691342\\
0.745	1.07863864691329\\
0.746	1.07863864691326\\
0.747	1.07863864691323\\
0.748	1.0786386469129\\
0.749	1.07863864691251\\
0.75	1.07863864691169\\
0.751	1.07863864691186\\
0.752	1.07863864691131\\
0.753	1.0786386469115\\
0.754	1.07863864691201\\
0.755	1.07863864691226\\
0.756	1.07863864691276\\
0.757	1.07863864691281\\
0.758	1.07863864691366\\
0.759	1.07863864691365\\
0.76	1.07863864691328\\
0.761	1.07863864691318\\
0.762	1.07863864691235\\
0.763	1.07863864691211\\
0.764	1.07863864691153\\
0.765	1.07863864691136\\
0.766	1.07863864691135\\
0.767	1.07863864691102\\
0.768	1.07863864691166\\
0.769	1.0786386469121\\
0.77	1.07863864691245\\
0.771	1.07863864691298\\
0.772	1.07863864691334\\
0.773	1.07863864691328\\
0.774	1.07863864691317\\
0.775	1.07863864691303\\
0.776	1.07863864691263\\
0.777	1.07863864691199\\
0.778	1.07863864691144\\
0.779	1.07863864691158\\
0.78	1.07863864691163\\
0.781	1.07863864691146\\
0.782	1.07863864691182\\
0.783	1.07863864691216\\
0.784	1.078638646913\\
0.785	1.07863864691313\\
0.786	1.07863864691354\\
0.787	1.07863864691336\\
0.788	1.07863864691293\\
0.789	1.07863864691315\\
0.79	1.07863864691247\\
0.791	1.07863864691186\\
0.792	1.07863864691127\\
0.793	1.07863864691128\\
0.794	1.0786386469116\\
0.795	1.07863864691156\\
0.796	1.07863864691214\\
0.797	1.07863864691245\\
0.798	1.07863864691271\\
0.799	1.07863864691329\\
0.8	1.07863864691348\\
0.801	1.07863864691366\\
0.802	1.07863864691292\\
0.803	1.07863864691292\\
0.804	1.07863864691252\\
0.805	1.07863864691185\\
0.806	1.07863864691154\\
0.807	1.07863864691158\\
0.808	1.07863864691163\\
0.809	1.07863864691184\\
0.81	1.07863864691216\\
0.811	1.07863864691276\\
0.812	1.07863864691314\\
0.813	1.07863864691339\\
0.814	1.07863864691373\\
0.815	1.07863864691355\\
0.816	1.07863864691298\\
0.817	1.0786386469129\\
0.818	1.07863864691235\\
0.819	1.07863864691174\\
0.82	1.07863864691146\\
0.821	1.07863864691149\\
0.822	1.0786386469115\\
0.823	1.07863864691136\\
0.824	1.07863864691222\\
0.825	1.07863864691281\\
0.826	1.07863864691291\\
0.827	1.07863864691332\\
0.828	1.07863864691353\\
0.829	1.07863864691373\\
0.83	1.07863864691314\\
0.831	1.07863864691277\\
0.832	1.07863864691242\\
0.833	1.07863864691149\\
0.834	1.0786386469116\\
0.835	1.07863864691145\\
0.836	1.07863864691174\\
0.837	1.07863864691185\\
0.838	1.0786386469125\\
0.839	1.07863864691323\\
0.84	1.07863864691346\\
0.841	1.07863864691375\\
0.842	1.07863864691407\\
0.843	1.0786386469134\\
0.844	1.07863864691302\\
0.845	1.07863864691277\\
0.846	1.07863864691225\\
0.847	1.07863864691154\\
0.848	1.07863864691142\\
0.849	1.07863864691159\\
0.85	1.07863864691189\\
0.851	1.07863864691188\\
0.852	1.07863864691284\\
0.853	1.07863864691304\\
0.854	1.07863864691311\\
0.855	1.07863864691359\\
0.856	1.07863864691355\\
0.857	1.07863864691316\\
0.858	1.07863864691253\\
0.859	1.07863864691247\\
0.86	1.07863864691211\\
0.861	1.07863864691132\\
0.862	1.07863864691162\\
0.863	1.07863864691141\\
0.864	1.07863864691179\\
0.865	1.07863864691216\\
0.866	1.07863864691281\\
0.867	1.07863864691353\\
0.868	1.07863864691326\\
0.869	1.07863864691384\\
0.87	1.07863864691392\\
0.871	1.07863864691366\\
0.872	1.07863864691305\\
0.873	1.07863864691272\\
0.874	1.07863864691224\\
0.875	1.07863864691184\\
0.876	1.07863864691172\\
0.877	1.07863864691199\\
0.878	1.07863864691187\\
0.879	1.07863864691247\\
0.88	1.07863864691309\\
0.881	1.07863864691346\\
0.882	1.07863864691338\\
0.883	1.07863864691384\\
0.884	1.07863864691367\\
0.885	1.07863864691334\\
0.886	1.07863864691256\\
0.887	1.07863864691233\\
0.888	1.0786386469119\\
0.889	1.07863864691149\\
0.89	1.07863864691186\\
0.891	1.07863864691178\\
0.892	1.0786386469119\\
0.893	1.07863864691256\\
0.894	1.07863864691308\\
0.895	1.07863864691375\\
0.896	1.07863864691355\\
0.897	1.07863864691381\\
0.898	1.0786386469139\\
0.899	1.07863864691323\\
0.9	1.07863864691297\\
0.901	1.0786386469124\\
0.902	1.07863864691214\\
0.903	1.07863864691155\\
0.904	1.07863864691168\\
0.905	1.07863864691206\\
0.906	1.07863864691196\\
0.907	1.07863864691271\\
0.908	1.07863864691313\\
0.909	1.07863864691341\\
0.91	1.07863864691365\\
0.911	1.07863864691382\\
0.912	1.07863864691385\\
0.913	1.07863864691281\\
0.914	1.07863864691238\\
0.915	1.07863864691208\\
0.916	1.07863864691166\\
0.917	1.07863864691126\\
0.918	1.07863864691138\\
0.919	1.07863864691166\\
0.92	1.07863864691222\\
0.921	1.07863864691285\\
0.922	1.07863864691328\\
0.923	1.0786386469137\\
0.924	1.07863864691378\\
0.925	1.07863864691378\\
0.926	1.07863864691371\\
0.927	1.07863864691296\\
0.928	1.07863864691276\\
0.929	1.07863864691222\\
0.93	1.07863864691201\\
0.931	1.07863864691182\\
0.932	1.07863864691183\\
0.933	1.07863864691255\\
0.934	1.07863864691226\\
0.935	1.07863864691294\\
0.936	1.07863864691352\\
0.937	1.07863864691366\\
0.938	1.07863864691359\\
0.939	1.07863864691328\\
0.94	1.07863864691337\\
0.941	1.07863864691271\\
0.942	1.07863864691229\\
0.943	1.07863864691199\\
0.944	1.07863864691137\\
0.945	1.07863864691157\\
0.946	1.07863864691147\\
0.947	1.07863864691199\\
0.948	1.07863864691212\\
0.949	1.07863864691248\\
0.95	1.07863864691323\\
0.951	1.07863864691348\\
0.952	1.07863864691371\\
0.953	1.0786386469139\\
0.954	1.07863864691352\\
0.955	1.07863864691283\\
0.956	1.07863864691238\\
0.957	1.07863864691214\\
0.958	1.07863864691176\\
0.959	1.07863864691139\\
0.96	1.07863864691181\\
0.961	1.07863864691248\\
0.962	1.07863864691248\\
0.963	1.07863864691303\\
0.964	1.07863864691352\\
0.965	1.07863864691375\\
0.966	1.07863864691389\\
0.967	1.07863864691329\\
0.968	1.07863864691311\\
0.969	1.07863864691219\\
0.97	1.07863864691175\\
0.971	1.07863864691185\\
0.972	1.07863864691114\\
0.973	1.07863864691116\\
0.974	1.07863864691146\\
0.975	1.07863864691198\\
0.976	1.07863864691234\\
0.977	1.07863864691267\\
0.978	1.07863864691332\\
0.979	1.07863864691326\\
0.98	1.07863864691329\\
0.981	1.0786386469132\\
0.982	1.07863864691284\\
0.983	1.07863864691237\\
0.984	1.07863864691187\\
0.985	1.07863864691188\\
0.986	1.07863864691146\\
0.987	1.07863864691137\\
0.988	1.07863864691194\\
0.989	1.07863864691223\\
0.99	1.07863864691235\\
0.991	1.078638646913\\
0.992	1.07863864691357\\
0.993	1.07863864691363\\
0.994	1.07863864691347\\
0.995	1.07863864691312\\
0.996	1.07863864691265\\
0.997	1.07863864691192\\
0.998	1.07863864691144\\
0.999	1.07863864691136\\
1	1.07863864691073\\
};
\addlegendentry{$T=0.0001$}

\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
0	1.8\\
0.1	0.20437061395636\\
0.2	0.0026342104750473\\
0.3	4.32436992924348e-07\\
0.4	-8.53072515573163e-13\\
0.5	1.79443717022219e-18\\
0.6	-2.01549880305751e-20\\
0.7	-2.01513588701029e-20\\
0.8	-2.01513588773629e-20\\
0.9	-2.01513588773629e-20\\
1	-2.01513588773629e-20\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
0	1.8\\
0.01	1.62645940025082\\
0.02	1.46908706740195\\
0.03	1.32648053161675\\
0.04	1.19733969382897\\
0.05	1.08046305165367\\
0.06	0.974743260428038\\
0.07	0.897169520243365\\
0.08	0.809056376258303\\
0.09	0.729454829934195\\
0.1	0.657569304350379\\
0.11	0.592673584398228\\
0.12	0.53410572117982\\
0.13	0.481263121621588\\
0.14	0.433597859816471\\
0.15	0.390612234190848\\
0.16	0.35185458465599\\
0.17	0.316915376069605\\
0.18	0.28542354826057\\
0.19	0.257043128257502\\
0.2	0.231470096947512\\
0.21	0.208429499949531\\
0.22	0.187672790826057\\
0.23	0.168975393716844\\
0.24	0.152134471924087\\
0.25	0.136966888800558\\
0.26	0.123307347399186\\
0.27	0.11100669566148\\
0.28	0.0999303843937502\\
0.29	0.0899570658571819\\
0.3	0.0809773214433156\\
0.31	0.0728925075912162\\
0.32	0.0656137098043358\\
0.33	0.0590607953267096\\
0.34	0.0531615557270931\\
0.35	0.0478509313067943\\
0.36	0.0430703098858872\\
0.37	0.0387668931289916\\
0.38	0.0348931241433372\\
0.39	0.0314061706171558\\
0.4	0.0282674582653194\\
0.41	0.025442249812032\\
0.42	0.0228992651683145\\
0.43	0.020610338856371\\
0.44	0.0185501110953353\\
0.45	0.0166957492951557\\
0.46	0.0150266970093656\\
0.47	0.0135244476750954\\
0.48	0.0121723407217981\\
0.49	0.0109553778606186\\
0.5	0.00986005757590079\\
0.51	0.00887422603068177\\
0.52	0.00798694277075976\\
0.53	0.00718835976853787\\
0.54	0.00646961248972933\\
0.55	0.00582272179446534\\
0.56	0.00524050560056722\\
0.57	0.00471649934184228\\
0.58	0.00424488434925284\\
0.59	0.00382042336862715\\
0.6	0.00343840250608173\\
0.61	0.00309457896229123\\
0.62	0.00278513397988554\\
0.63	0.00250663048522405\\
0.64	0.00225597495718468\\
0.65	0.00203038310194631\\
0.66	0.00182734895452619\\
0.67	0.00164461706549805\\
0.68	0.0014801574652646\\
0.69	0.00133214312885103\\
0.7	0.00119892969175122\\
0.71	0.00107903719219464\\
0.72	0.000971133637574135\\
0.73	0.00087402021292827\\
0.74	0.000786617967523153\\
0.75	0.000707955831926342\\
0.76	0.000637159832687469\\
0.77	0.000573443384997378\\
0.78	0.000516098555634993\\
0.79	0.000464488199259703\\
0.8	0.000418038880784629\\
0.81	0.000376234505279183\\
0.82	0.000338610584693603\\
0.83	0.000304749077760087\\
0.84	0.00027427374578257\\
0.85	0.000246845972750251\\
0.86	0.000222161003361813\\
0.87	0.000199944557184831\\
0.88	0.000179949781349365\\
0.89	0.000161954507932431\\
0.9	0.00014575878557234\\
0.91	0.000131182657896451\\
0.92	0.000118064164086208\\
0.93	0.000106257539369927\\
0.94	9.56315954539066e-05\\
0.95	8.60682629007124e-05\\
0.96	7.74612792620522e-05\\
0.97	6.9715008392488e-05\\
0.98	6.27433778272518e-05\\
0.99	5.6468922418828e-05\\
1	5.08219236072731e-05\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0	1.8\\
0.001	1.78220081745986\\
0.002	1.76457563961251\\
0.003	1.74712280478097\\
0.004	1.7298406663811\\
0.005	1.71272759279981\\
0.006	1.69578196727411\\
0.007	1.67900218777066\\
0.008	1.66238666686612\\
0.009	1.64593383162814\\
0.01	1.62964212349699\\
0.011	1.61350999816792\\
0.012	1.5975359254742\\
0.013	1.58171838927085\\
0.014	1.56605588731899\\
0.015	1.55054693117103\\
0.016	1.53519004605638\\
0.017	1.51998377076797\\
0.018	1.50492665754945\\
0.019	1.49001727198302\\
0.02	1.47525419287807\\
0.021	1.46063601216037\\
0.022	1.44616133476213\\
0.023	1.43182877851261\\
0.024	1.41763697402952\\
0.025	1.40358456461108\\
0.026	1.38967020612881\\
0.027	1.37589256692099\\
0.028	1.36225032768681\\
0.029	1.3487421813813\\
0.03	1.33536683311086\\
0.031	1.32212300002954\\
0.032	1.30900941123601\\
0.033	1.29602480767124\\
0.034	1.28316794201684\\
0.035	1.27043757859417\\
0.036	1.25783249326404\\
0.037	1.24535147332718\\
0.038	1.23299331742543\\
0.039	1.22075683544349\\
0.04	1.20864084841151\\
0.041	1.1966441884083\\
0.042	1.1847656984652\\
0.043	1.17300423247069\\
0.044	1.16135865507565\\
0.045	1.14982784159933\\
0.046	1.13841067793598\\
0.047	1.12710606046213\\
0.048	1.11591289594463\\
0.049	1.10483010144927\\
0.05	1.09385660425015\\
0.051	1.08299134173964\\
0.052	1.0722332613391\\
0.053	1.0615813204102\\
0.054	1.05103448616829\\
0.055	1.04059327427905\\
0.056	1.04338967228064\\
0.057	1.03917791852644\\
0.058	1.046352802718\\
0.059	1.03758854213804\\
0.06	1.05013574532806\\
0.061	1.03969532860385\\
0.062	1.04521593730879\\
0.063	1.037832015793\\
0.064	1.04953429815639\\
0.065	1.03912424027641\\
0.066	1.04647391137846\\
0.067	1.03758915895024\\
0.068	1.05013421383306\\
0.069	1.03969381708075\\
0.07	1.04521917396799\\
0.071	1.03783067601675\\
0.072	1.04953759010031\\
0.073	1.03912720982772\\
0.074	1.04646719675109\\
0.075	1.03758899297603\\
0.076	1.05013462592993\\
0.077	1.03969422378453\\
0.078	1.04521830303337\\
0.079	1.03783103616386\\
0.08	1.04953670516835\\
0.081	1.03912641136231\\
0.082	1.04646900203978\\
0.083	1.03758903608174\\
0.084	1.05013451890266\\
0.085	1.03969411815656\\
0.086	1.04521852922653\\
0.087	1.0378309426031\\
0.088	1.04953693505885\\
0.089	1.03912661877624\\
0.09	1.04646853307582\\
0.091	1.03758902477699\\
0.092	1.05013454697123\\
0.093	1.03969414585806\\
0.094	1.04521846990591\\
0.095	1.03783096713825\\
0.096	1.04953687477281\\
0.097	1.03912656438347\\
0.098	1.04646865605733\\
0.099	1.03758902773429\\
0.1	1.05013453962854\\
0.101	1.03969413861139\\
0.102	1.04521848542406\\
0.103	1.03783096071979\\
0.104	1.04953689054379\\
0.105	1.03912657861269\\
0.106	1.04646862388515\\
0.107	1.03758902696016\\
0.108	1.05013454155062\\
0.109	1.03969414050834\\
0.11	1.04521848136191\\
0.111	1.03783096239992\\
0.112	1.04953688641547\\
0.113	1.03912657488794\\
0.114	1.04646863230679\\
0.115	1.03758902716276\\
0.116	1.05013454104759\\
0.117	1.03969414001189\\
0.118	1.04521848242501\\
0.119	1.03783096196022\\
0.12	1.04953688749588\\
0.121	1.03912657586274\\
0.122	1.04646863010277\\
0.123	1.03758902710974\\
0.124	1.05013454117923\\
0.125	1.03969414014181\\
0.126	1.04521848214683\\
0.127	1.03783096207527\\
0.128	1.04953688721319\\
0.129	1.03912657560768\\
0.13	1.04646863067947\\
0.131	1.03758902712362\\
0.132	1.0501345411448\\
0.133	1.03969414010782\\
0.134	1.04521848221961\\
0.135	1.03783096204518\\
0.136	1.04953688728714\\
0.137	1.0391265756744\\
0.138	1.04646863052862\\
0.139	1.03758902711998\\
0.14	1.05013454115379\\
0.141	1.0396941401167\\
0.142	1.04521848220056\\
0.143	1.03783096205305\\
0.144	1.04953688726779\\
0.145	1.03912657565694\\
0.146	1.04646863056807\\
0.147	1.03758902712093\\
0.148	1.05013454115145\\
0.149	1.03969414011439\\
0.15	1.04521848220552\\
0.151	1.037830962051\\
0.152	1.04953688727281\\
0.153	1.03912657566148\\
0.154	1.04646863055783\\
0.155	1.03758902712068\\
0.156	1.05013454115207\\
0.157	1.039694140115\\
0.158	1.0452184822042\\
0.159	1.03783096205154\\
0.16	1.04953688727148\\
0.161	1.03912657566027\\
0.162	1.04646863056055\\
0.163	1.03758902712075\\
0.164	1.05013454115191\\
0.165	1.03969414011484\\
0.166	1.04521848220455\\
0.167	1.0378309620514\\
0.168	1.04953688727183\\
0.169	1.03912657566059\\
0.17	1.04646863055984\\
0.171	1.03758902712073\\
0.172	1.05013454115195\\
0.173	1.03969414011488\\
0.174	1.04521848220446\\
0.175	1.03783096205144\\
0.176	1.04953688727174\\
0.177	1.03912657566051\\
0.178	1.04646863056002\\
0.179	1.03758902712074\\
0.18	1.05013454115194\\
0.181	1.03969414011487\\
0.182	1.04521848220448\\
0.183	1.03783096205143\\
0.184	1.04953688727177\\
0.185	1.03912657566053\\
0.186	1.04646863055998\\
0.187	1.03758902712074\\
0.188	1.05013454115194\\
0.189	1.03969414011488\\
0.19	1.04521848220448\\
0.191	1.03783096205143\\
0.192	1.04953688727176\\
0.193	1.03912657566052\\
0.194	1.04646863055999\\
0.195	1.03758902712074\\
0.196	1.05013454115194\\
0.197	1.03969414011487\\
0.198	1.04521848220448\\
0.199	1.03783096205143\\
0.2	1.04953688727176\\
0.201	1.03912657566053\\
0.202	1.04646863055999\\
0.203	1.03758902712074\\
0.204	1.05013454115194\\
0.205	1.03969414011487\\
0.206	1.04521848220448\\
0.207	1.03783096205143\\
0.208	1.04953688727176\\
0.209	1.03912657566052\\
0.21	1.04646863055999\\
0.211	1.03758902712074\\
0.212	1.05013454115194\\
0.213	1.03969414011487\\
0.214	1.04521848220448\\
0.215	1.03783096205143\\
0.216	1.04953688727176\\
0.217	1.03912657566053\\
0.218	1.04646863055999\\
0.219	1.03758902712074\\
0.22	1.05013454115194\\
0.221	1.03969414011487\\
0.222	1.04521848220448\\
0.223	1.03783096205143\\
0.224	1.04953688727176\\
0.225	1.03912657566052\\
0.226	1.04646863055999\\
0.227	1.03758902712074\\
0.228	1.05013454115194\\
0.229	1.03969414011487\\
0.23	1.04521848220448\\
0.231	1.03783096205143\\
0.232	1.04953688727176\\
0.233	1.03912657566053\\
0.234	1.04646863055999\\
0.235	1.03758902712074\\
0.236	1.05013454115194\\
0.237	1.03969414011487\\
0.238	1.04521848220448\\
0.239	1.03783096205143\\
0.24	1.04953688727176\\
0.241	1.03912657566052\\
0.242	1.04646863055999\\
0.243	1.03758902712074\\
0.244	1.05013454115194\\
0.245	1.03969414011487\\
0.246	1.04521848220448\\
0.247	1.03783096205143\\
0.248	1.04953688727176\\
0.249	1.03912657566053\\
0.25	1.04646863055999\\
0.251	1.03758902712074\\
0.252	1.05013454115194\\
0.253	1.03969414011487\\
0.254	1.04521848220448\\
0.255	1.03783096205143\\
0.256	1.04953688727176\\
0.257	1.03912657566052\\
0.258	1.04646863055999\\
0.259	1.03758902712074\\
0.26	1.05013454115194\\
0.261	1.03969414011487\\
0.262	1.04521848220448\\
0.263	1.03783096205143\\
0.264	1.04953688727176\\
0.265	1.03912657566053\\
0.266	1.04646863055999\\
0.267	1.03758902712074\\
0.268	1.05013454115194\\
0.269	1.03969414011487\\
0.27	1.04521848220448\\
0.271	1.03783096205143\\
0.272	1.04953688727176\\
0.273	1.03912657566052\\
0.274	1.04646863055999\\
0.275	1.03758902712074\\
0.276	1.05013454115194\\
0.277	1.03969414011487\\
0.278	1.04521848220448\\
0.279	1.03783096205143\\
0.28	1.04953688727176\\
0.281	1.03912657566053\\
0.282	1.04646863055999\\
0.283	1.03758902712074\\
0.284	1.05013454115194\\
0.285	1.03969414011487\\
0.286	1.04521848220448\\
0.287	1.03783096205143\\
0.288	1.04953688727176\\
0.289	1.03912657566052\\
0.29	1.04646863055999\\
0.291	1.03758902712074\\
0.292	1.05013454115194\\
0.293	1.03969414011487\\
0.294	1.04521848220448\\
0.295	1.03783096205143\\
0.296	1.04953688727176\\
0.297	1.03912657566053\\
0.298	1.04646863055999\\
0.299	1.03758902712074\\
0.3	1.05013454115194\\
0.301	1.03969414011487\\
0.302	1.04521848220448\\
0.303	1.03783096205143\\
0.304	1.04953688727176\\
0.305	1.03912657566052\\
0.306	1.04646863055999\\
0.307	1.03758902712074\\
0.308	1.05013454115194\\
0.309	1.03969414011487\\
0.31	1.04521848220448\\
0.311	1.03783096205143\\
0.312	1.04953688727176\\
0.313	1.03912657566053\\
0.314	1.04646863055999\\
0.315	1.03758902712074\\
0.316	1.05013454115194\\
0.317	1.03969414011487\\
0.318	1.04521848220448\\
0.319	1.03783096205143\\
0.32	1.04953688727176\\
0.321	1.03912657566052\\
0.322	1.04646863055999\\
0.323	1.03758902712074\\
0.324	1.05013454115194\\
0.325	1.03969414011487\\
0.326	1.04521848220448\\
0.327	1.03783096205143\\
0.328	1.04953688727176\\
0.329	1.03912657566053\\
0.33	1.04646863055999\\
0.331	1.03758902712074\\
0.332	1.05013454115194\\
0.333	1.03969414011487\\
0.334	1.04521848220448\\
0.335	1.03783096205143\\
0.336	1.04953688727176\\
0.337	1.03912657566052\\
0.338	1.04646863055999\\
0.339	1.03758902712074\\
0.34	1.05013454115194\\
0.341	1.03969414011487\\
0.342	1.04521848220448\\
0.343	1.03783096205143\\
0.344	1.04953688727176\\
0.345	1.03912657566053\\
0.346	1.04646863055999\\
0.347	1.03758902712074\\
0.348	1.05013454115194\\
0.349	1.03969414011487\\
0.35	1.04521848220448\\
0.351	1.03783096205143\\
0.352	1.04953688727176\\
0.353	1.03912657566052\\
0.354	1.04646863055999\\
0.355	1.03758902712074\\
0.356	1.05013454115194\\
0.357	1.03969414011487\\
0.358	1.04521848220448\\
0.359	1.03783096205143\\
0.36	1.04953688727176\\
0.361	1.03912657566053\\
0.362	1.04646863055999\\
0.363	1.03758902712074\\
0.364	1.05013454115194\\
0.365	1.03969414011487\\
0.366	1.04521848220448\\
0.367	1.03783096205143\\
0.368	1.04953688727176\\
0.369	1.03912657566052\\
0.37	1.04646863055999\\
0.371	1.03758902712074\\
0.372	1.05013454115194\\
0.373	1.03969414011487\\
0.374	1.04521848220448\\
0.375	1.03783096205143\\
0.376	1.04953688727176\\
0.377	1.03912657566053\\
0.378	1.04646863055999\\
0.379	1.03758902712074\\
0.38	1.05013454115194\\
0.381	1.03969414011487\\
0.382	1.04521848220448\\
0.383	1.03783096205143\\
0.384	1.04953688727176\\
0.385	1.03912657566052\\
0.386	1.04646863055999\\
0.387	1.03758902712074\\
0.388	1.05013454115194\\
0.389	1.03969414011487\\
0.39	1.04521848220448\\
0.391	1.03783096205143\\
0.392	1.04953688727176\\
0.393	1.03912657566053\\
0.394	1.04646863055999\\
0.395	1.03758902712074\\
0.396	1.05013454115194\\
0.397	1.03969414011487\\
0.398	1.04521848220448\\
0.399	1.03783096205143\\
0.4	1.04953688727176\\
0.401	1.03912657566052\\
0.402	1.04646863055999\\
0.403	1.03758902712074\\
0.404	1.05013454115194\\
0.405	1.03969414011487\\
0.406	1.04521848220448\\
0.407	1.03783096205143\\
0.408	1.04953688727176\\
0.409	1.03912657566053\\
0.41	1.04646863055999\\
0.411	1.03758902712074\\
0.412	1.05013454115194\\
0.413	1.03969414011487\\
0.414	1.04521848220448\\
0.415	1.03783096205143\\
0.416	1.04953688727176\\
0.417	1.03912657566052\\
0.418	1.04646863055999\\
0.419	1.03758902712074\\
0.42	1.05013454115194\\
0.421	1.03969414011487\\
0.422	1.04521848220448\\
0.423	1.03783096205143\\
0.424	1.04953688727176\\
0.425	1.03912657566053\\
0.426	1.04646863055999\\
0.427	1.03758902712074\\
0.428	1.05013454115194\\
0.429	1.03969414011487\\
0.43	1.04521848220448\\
0.431	1.03783096205143\\
0.432	1.04953688727176\\
0.433	1.03912657566052\\
0.434	1.04646863055999\\
0.435	1.03758902712074\\
0.436	1.05013454115194\\
0.437	1.03969414011487\\
0.438	1.04521848220448\\
0.439	1.03783096205143\\
0.44	1.04953688727176\\
0.441	1.03912657566053\\
0.442	1.04646863055999\\
0.443	1.03758902712074\\
0.444	1.05013454115194\\
0.445	1.03969414011487\\
0.446	1.04521848220448\\
0.447	1.03783096205143\\
0.448	1.04953688727176\\
0.449	1.03912657566052\\
0.45	1.04646863055999\\
0.451	1.03758902712074\\
0.452	1.05013454115194\\
0.453	1.03969414011487\\
0.454	1.04521848220448\\
0.455	1.03783096205143\\
0.456	1.04953688727176\\
0.457	1.03912657566053\\
0.458	1.04646863055999\\
0.459	1.03758902712074\\
0.46	1.05013454115194\\
0.461	1.03969414011487\\
0.462	1.04521848220448\\
0.463	1.03783096205143\\
0.464	1.04953688727176\\
0.465	1.03912657566052\\
0.466	1.04646863055999\\
0.467	1.03758902712074\\
0.468	1.05013454115194\\
0.469	1.03969414011487\\
0.47	1.04521848220448\\
0.471	1.03783096205143\\
0.472	1.04953688727176\\
0.473	1.03912657566053\\
0.474	1.04646863055999\\
0.475	1.03758902712074\\
0.476	1.05013454115194\\
0.477	1.03969414011487\\
0.478	1.04521848220448\\
0.479	1.03783096205143\\
0.48	1.04953688727176\\
0.481	1.03912657566052\\
0.482	1.04646863055999\\
0.483	1.03758902712074\\
0.484	1.05013454115194\\
0.485	1.03969414011487\\
0.486	1.04521848220448\\
0.487	1.03783096205143\\
0.488	1.04953688727176\\
0.489	1.03912657566053\\
0.49	1.04646863055999\\
0.491	1.03758902712074\\
0.492	1.05013454115194\\
0.493	1.03969414011487\\
0.494	1.04521848220448\\
0.495	1.03783096205143\\
0.496	1.04953688727176\\
0.497	1.03912657566052\\
0.498	1.04646863055999\\
0.499	1.03758902712074\\
0.5	1.05013454115194\\
0.501	1.03969414011487\\
0.502	1.04521848220448\\
0.503	1.03783096205143\\
0.504	1.04953688727176\\
0.505	1.03912657566053\\
0.506	1.04646863055999\\
0.507	1.03758902712074\\
0.508	1.05013454115194\\
0.509	1.03969414011487\\
0.51	1.04521848220448\\
0.511	1.03783096205143\\
0.512	1.04953688727176\\
0.513	1.03912657566052\\
0.514	1.04646863055999\\
0.515	1.03758902712074\\
0.516	1.05013454115194\\
0.517	1.03969414011487\\
0.518	1.04521848220448\\
0.519	1.03783096205143\\
0.52	1.04953688727176\\
0.521	1.03912657566053\\
0.522	1.04646863055999\\
0.523	1.03758902712074\\
0.524	1.05013454115194\\
0.525	1.03969414011487\\
0.526	1.04521848220448\\
0.527	1.03783096205143\\
0.528	1.04953688727176\\
0.529	1.03912657566052\\
0.53	1.04646863055999\\
0.531	1.03758902712074\\
0.532	1.05013454115194\\
0.533	1.03969414011487\\
0.534	1.04521848220448\\
0.535	1.03783096205143\\
0.536	1.04953688727176\\
0.537	1.03912657566053\\
0.538	1.04646863055999\\
0.539	1.03758902712074\\
0.54	1.05013454115194\\
0.541	1.03969414011487\\
0.542	1.04521848220448\\
0.543	1.03783096205143\\
0.544	1.04953688727176\\
0.545	1.03912657566052\\
0.546	1.04646863055999\\
0.547	1.03758902712074\\
0.548	1.05013454115194\\
0.549	1.03969414011487\\
0.55	1.04521848220448\\
0.551	1.03783096205143\\
0.552	1.04953688727176\\
0.553	1.03912657566053\\
0.554	1.04646863055999\\
0.555	1.03758902712074\\
0.556	1.05013454115194\\
0.557	1.03969414011487\\
0.558	1.04521848220448\\
0.559	1.03783096205143\\
0.56	1.04953688727176\\
0.561	1.03912657566052\\
0.562	1.04646863055999\\
0.563	1.03758902712074\\
0.564	1.05013454115194\\
0.565	1.03969414011487\\
0.566	1.04521848220448\\
0.567	1.03783096205143\\
0.568	1.04953688727176\\
0.569	1.03912657566053\\
0.57	1.04646863055999\\
0.571	1.03758902712074\\
0.572	1.05013454115194\\
0.573	1.03969414011487\\
0.574	1.04521848220448\\
0.575	1.03783096205143\\
0.576	1.04953688727176\\
0.577	1.03912657566052\\
0.578	1.04646863055999\\
0.579	1.03758902712074\\
0.58	1.05013454115194\\
0.581	1.03969414011487\\
0.582	1.04521848220448\\
0.583	1.03783096205143\\
0.584	1.04953688727176\\
0.585	1.03912657566053\\
0.586	1.04646863055999\\
0.587	1.03758902712074\\
0.588	1.05013454115194\\
0.589	1.03969414011487\\
0.59	1.04521848220448\\
0.591	1.03783096205143\\
0.592	1.04953688727176\\
0.593	1.03912657566052\\
0.594	1.04646863055999\\
0.595	1.03758902712074\\
0.596	1.05013454115194\\
0.597	1.03969414011487\\
0.598	1.04521848220448\\
0.599	1.03783096205143\\
0.6	1.04953688727176\\
0.601	1.03912657566053\\
0.602	1.04646863055999\\
0.603	1.03758902712074\\
0.604	1.05013454115194\\
0.605	1.03969414011487\\
0.606	1.04521848220448\\
0.607	1.03783096205143\\
0.608	1.04953688727176\\
0.609	1.03912657566052\\
0.61	1.04646863055999\\
0.611	1.03758902712074\\
0.612	1.05013454115194\\
0.613	1.03969414011487\\
0.614	1.04521848220448\\
0.615	1.03783096205143\\
0.616	1.04953688727176\\
0.617	1.03912657566053\\
0.618	1.04646863055999\\
0.619	1.03758902712074\\
0.62	1.05013454115194\\
0.621	1.03969414011487\\
0.622	1.04521848220448\\
0.623	1.03783096205143\\
0.624	1.04953688727176\\
0.625	1.03912657566052\\
0.626	1.04646863055999\\
0.627	1.03758902712074\\
0.628	1.05013454115194\\
0.629	1.03969414011487\\
0.63	1.04521848220448\\
0.631	1.03783096205143\\
0.632	1.04953688727176\\
0.633	1.03912657566053\\
0.634	1.04646863055999\\
0.635	1.03758902712074\\
0.636	1.05013454115194\\
0.637	1.03969414011487\\
0.638	1.04521848220448\\
0.639	1.03783096205143\\
0.64	1.04953688727176\\
0.641	1.03912657566052\\
0.642	1.04646863055999\\
0.643	1.03758902712074\\
0.644	1.05013454115194\\
0.645	1.03969414011487\\
0.646	1.04521848220448\\
0.647	1.03783096205143\\
0.648	1.04953688727176\\
0.649	1.03912657566053\\
0.65	1.04646863055999\\
0.651	1.03758902712074\\
0.652	1.05013454115194\\
0.653	1.03969414011487\\
0.654	1.04521848220448\\
0.655	1.03783096205143\\
0.656	1.04953688727176\\
0.657	1.03912657566052\\
0.658	1.04646863055999\\
0.659	1.03758902712074\\
0.66	1.05013454115194\\
0.661	1.03969414011487\\
0.662	1.04521848220448\\
0.663	1.03783096205143\\
0.664	1.04953688727176\\
0.665	1.03912657566053\\
0.666	1.04646863055999\\
0.667	1.03758902712074\\
0.668	1.05013454115194\\
0.669	1.03969414011487\\
0.67	1.04521848220448\\
0.671	1.03783096205143\\
0.672	1.04953688727176\\
0.673	1.03912657566052\\
0.674	1.04646863055999\\
0.675	1.03758902712074\\
0.676	1.05013454115194\\
0.677	1.03969414011487\\
0.678	1.04521848220448\\
0.679	1.03783096205143\\
0.68	1.04953688727176\\
0.681	1.03912657566053\\
0.682	1.04646863055999\\
0.683	1.03758902712074\\
0.684	1.05013454115194\\
0.685	1.03969414011487\\
0.686	1.04521848220448\\
0.687	1.03783096205143\\
0.688	1.04953688727176\\
0.689	1.03912657566052\\
0.69	1.04646863055999\\
0.691	1.03758902712074\\
0.692	1.05013454115194\\
0.693	1.03969414011487\\
0.694	1.04521848220448\\
0.695	1.03783096205143\\
0.696	1.04953688727176\\
0.697	1.03912657566053\\
0.698	1.04646863055999\\
0.699	1.03758902712074\\
0.7	1.05013454115194\\
0.701	1.03969414011487\\
0.702	1.04521848220448\\
0.703	1.03783096205143\\
0.704	1.04953688727176\\
0.705	1.03912657566052\\
0.706	1.04646863055999\\
0.707	1.03758902712074\\
0.708	1.05013454115194\\
0.709	1.03969414011487\\
0.71	1.04521848220448\\
0.711	1.03783096205143\\
0.712	1.04953688727176\\
0.713	1.03912657566053\\
0.714	1.04646863055999\\
0.715	1.03758902712074\\
0.716	1.05013454115194\\
0.717	1.03969414011487\\
0.718	1.04521848220448\\
0.719	1.03783096205143\\
0.72	1.04953688727176\\
0.721	1.03912657566052\\
0.722	1.04646863055999\\
0.723	1.03758902712074\\
0.724	1.05013454115194\\
0.725	1.03969414011487\\
0.726	1.04521848220448\\
0.727	1.03783096205143\\
0.728	1.04953688727176\\
0.729	1.03912657566053\\
0.73	1.04646863055999\\
0.731	1.03758902712074\\
0.732	1.05013454115194\\
0.733	1.03969414011487\\
0.734	1.04521848220448\\
0.735	1.03783096205143\\
0.736	1.04953688727176\\
0.737	1.03912657566052\\
0.738	1.04646863055999\\
0.739	1.03758902712074\\
0.74	1.05013454115194\\
0.741	1.03969414011487\\
0.742	1.04521848220448\\
0.743	1.03783096205143\\
0.744	1.04953688727176\\
0.745	1.03912657566053\\
0.746	1.04646863055999\\
0.747	1.03758902712074\\
0.748	1.05013454115194\\
0.749	1.03969414011487\\
0.75	1.04521848220448\\
0.751	1.03783096205143\\
0.752	1.04953688727176\\
0.753	1.03912657566052\\
0.754	1.04646863055999\\
0.755	1.03758902712074\\
0.756	1.05013454115194\\
0.757	1.03969414011487\\
0.758	1.04521848220448\\
0.759	1.03783096205143\\
0.76	1.04953688727176\\
0.761	1.03912657566053\\
0.762	1.04646863055999\\
0.763	1.03758902712074\\
0.764	1.05013454115194\\
0.765	1.03969414011487\\
0.766	1.04521848220448\\
0.767	1.03783096205143\\
0.768	1.04953688727176\\
0.769	1.03912657566052\\
0.77	1.04646863055999\\
0.771	1.03758902712074\\
0.772	1.05013454115194\\
0.773	1.03969414011487\\
0.774	1.04521848220448\\
0.775	1.03783096205143\\
0.776	1.04953688727176\\
0.777	1.03912657566053\\
0.778	1.04646863055999\\
0.779	1.03758902712074\\
0.78	1.05013454115194\\
0.781	1.03969414011487\\
0.782	1.04521848220448\\
0.783	1.03783096205143\\
0.784	1.04953688727176\\
0.785	1.03912657566052\\
0.786	1.04646863055999\\
0.787	1.03758902712074\\
0.788	1.05013454115194\\
0.789	1.03969414011487\\
0.79	1.04521848220448\\
0.791	1.03783096205143\\
0.792	1.04953688727176\\
0.793	1.03912657566053\\
0.794	1.04646863055999\\
0.795	1.03758902712074\\
0.796	1.05013454115194\\
0.797	1.03969414011487\\
0.798	1.04521848220448\\
0.799	1.03783096205143\\
0.8	1.04953688727176\\
0.801	1.03912657566052\\
0.802	1.04646863055999\\
0.803	1.03758902712074\\
0.804	1.05013454115194\\
0.805	1.03969414011487\\
0.806	1.04521848220448\\
0.807	1.03783096205143\\
0.808	1.04953688727176\\
0.809	1.03912657566053\\
0.81	1.04646863055999\\
0.811	1.03758902712074\\
0.812	1.05013454115194\\
0.813	1.03969414011487\\
0.814	1.04521848220448\\
0.815	1.03783096205143\\
0.816	1.04953688727176\\
0.817	1.03912657566052\\
0.818	1.04646863055999\\
0.819	1.03758902712074\\
0.82	1.05013454115194\\
0.821	1.03969414011487\\
0.822	1.04521848220448\\
0.823	1.03783096205143\\
0.824	1.04953688727176\\
0.825	1.03912657566053\\
0.826	1.04646863055999\\
0.827	1.03758902712074\\
0.828	1.05013454115194\\
0.829	1.03969414011487\\
0.83	1.04521848220448\\
0.831	1.03783096205143\\
0.832	1.04953688727176\\
0.833	1.03912657566052\\
0.834	1.04646863055999\\
0.835	1.03758902712074\\
0.836	1.05013454115194\\
0.837	1.03969414011487\\
0.838	1.04521848220448\\
0.839	1.03783096205143\\
0.84	1.04953688727176\\
0.841	1.03912657566053\\
0.842	1.04646863055999\\
0.843	1.03758902712074\\
0.844	1.05013454115194\\
0.845	1.03969414011487\\
0.846	1.04521848220448\\
0.847	1.03783096205143\\
0.848	1.04953688727176\\
0.849	1.03912657566052\\
0.85	1.04646863055999\\
0.851	1.03758902712074\\
0.852	1.05013454115194\\
0.853	1.03969414011487\\
0.854	1.04521848220448\\
0.855	1.03783096205143\\
0.856	1.04953688727176\\
0.857	1.03912657566053\\
0.858	1.04646863055999\\
0.859	1.03758902712074\\
0.86	1.05013454115194\\
0.861	1.03969414011487\\
0.862	1.04521848220448\\
0.863	1.03783096205143\\
0.864	1.04953688727176\\
0.865	1.03912657566052\\
0.866	1.04646863055999\\
0.867	1.03758902712074\\
0.868	1.05013454115194\\
0.869	1.03969414011487\\
0.87	1.04521848220448\\
0.871	1.03783096205143\\
0.872	1.04953688727176\\
0.873	1.03912657566053\\
0.874	1.04646863055999\\
0.875	1.03758902712074\\
0.876	1.05013454115194\\
0.877	1.03969414011487\\
0.878	1.04521848220448\\
0.879	1.03783096205143\\
0.88	1.04953688727176\\
0.881	1.03912657566052\\
0.882	1.04646863055999\\
0.883	1.03758902712074\\
0.884	1.05013454115194\\
0.885	1.03969414011487\\
0.886	1.04521848220448\\
0.887	1.03783096205143\\
0.888	1.04953688727176\\
0.889	1.03912657566053\\
0.89	1.04646863055999\\
0.891	1.03758902712074\\
0.892	1.05013454115194\\
0.893	1.03969414011487\\
0.894	1.04521848220448\\
0.895	1.03783096205143\\
0.896	1.04953688727176\\
0.897	1.03912657566052\\
0.898	1.04646863055999\\
0.899	1.03758902712074\\
0.9	1.05013454115194\\
0.901	1.03969414011487\\
0.902	1.04521848220448\\
0.903	1.03783096205143\\
0.904	1.04953688727176\\
0.905	1.03912657566053\\
0.906	1.04646863055999\\
0.907	1.03758902712074\\
0.908	1.05013454115194\\
0.909	1.03969414011487\\
0.91	1.04521848220448\\
0.911	1.03783096205143\\
0.912	1.04953688727176\\
0.913	1.03912657566052\\
0.914	1.04646863055999\\
0.915	1.03758902712074\\
0.916	1.05013454115194\\
0.917	1.03969414011487\\
0.918	1.04521848220448\\
0.919	1.03783096205143\\
0.92	1.04953688727176\\
0.921	1.03912657566053\\
0.922	1.04646863055999\\
0.923	1.03758902712074\\
0.924	1.05013454115194\\
0.925	1.03969414011487\\
0.926	1.04521848220448\\
0.927	1.03783096205143\\
0.928	1.04953688727176\\
0.929	1.03912657566052\\
0.93	1.04646863055999\\
0.931	1.03758902712074\\
0.932	1.05013454115194\\
0.933	1.03969414011487\\
0.934	1.04521848220448\\
0.935	1.03783096205143\\
0.936	1.04953688727176\\
0.937	1.03912657566053\\
0.938	1.04646863055999\\
0.939	1.03758902712074\\
0.94	1.05013454115194\\
0.941	1.03969414011487\\
0.942	1.04521848220448\\
0.943	1.03783096205143\\
0.944	1.04953688727176\\
0.945	1.03912657566052\\
0.946	1.04646863055999\\
0.947	1.03758902712074\\
0.948	1.05013454115194\\
0.949	1.03969414011487\\
0.95	1.04521848220448\\
0.951	1.03783096205143\\
0.952	1.04953688727176\\
0.953	1.03912657566053\\
0.954	1.04646863055999\\
0.955	1.03758902712074\\
0.956	1.05013454115194\\
0.957	1.03969414011487\\
0.958	1.04521848220448\\
0.959	1.03783096205143\\
0.96	1.04953688727176\\
0.961	1.03912657566052\\
0.962	1.04646863055999\\
0.963	1.03758902712074\\
0.964	1.05013454115194\\
0.965	1.03969414011487\\
0.966	1.04521848220448\\
0.967	1.03783096205143\\
0.968	1.04953688727176\\
0.969	1.03912657566053\\
0.97	1.04646863055999\\
0.971	1.03758902712074\\
0.972	1.05013454115194\\
0.973	1.03969414011487\\
0.974	1.04521848220448\\
0.975	1.03783096205143\\
0.976	1.04953688727176\\
0.977	1.03912657566052\\
0.978	1.04646863055999\\
0.979	1.03758902712074\\
0.98	1.05013454115194\\
0.981	1.03969414011487\\
0.982	1.04521848220448\\
0.983	1.03783096205143\\
0.984	1.04953688727176\\
0.985	1.03912657566053\\
0.986	1.04646863055999\\
0.987	1.03758902712074\\
0.988	1.05013454115194\\
0.989	1.03969414011487\\
0.99	1.04521848220448\\
0.991	1.03783096205143\\
0.992	1.04953688727176\\
0.993	1.03912657566052\\
0.994	1.04646863055999\\
0.995	1.03758902712074\\
0.996	1.05013454115194\\
0.997	1.03969414011487\\
0.998	1.04521848220448\\
0.999	1.03783096205143\\
1	1.04953688727176\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
0	1.8\\
0.001	1.78210923183219\\
0.002	1.76439565692278\\
0.003	1.74685753275657\\
0.004	1.72949313370817\\
0.005	1.71230075088314\\
0.006	1.69527869196061\\
0.007	1.67842528103719\\
0.008	1.6617388584723\\
0.009	1.64521778073488\\
0.01	1.6288604202514\\
0.011	1.61266516525532\\
0.012	1.59663041963775\\
0.013	1.58075460279952\\
0.014	1.56503614950458\\
0.015	1.54947350973464\\
0.016	1.53406514854513\\
0.017	1.51880954592248\\
0.018	1.50370519664265\\
0.019	1.48875061013087\\
0.02	1.47394431032278\\
0.021	1.45928483552661\\
0.022	1.44477073828682\\
0.023	1.43040058524878\\
0.024	1.41617295702478\\
0.025	1.40208644806121\\
0.026	1.38813966650692\\
0.027	1.3743312340828\\
0.028	1.36065978595252\\
0.029	1.34712397059445\\
0.03	1.33372244967473\\
0.031	1.32045389792152\\
0.032	1.3073170030003\\
0.033	1.29431046539046\\
0.034	1.28143299826286\\
0.035	1.26868332735859\\
0.036	1.25606019086879\\
0.037	1.24356233931564\\
0.038	1.23118853543432\\
0.039	1.21893755405616\\
0.04	1.20680818199281\\
0.041	1.19479921792144\\
0.042	1.18290947227106\\
0.043	1.17113776710984\\
0.044	1.15948293603346\\
0.045	1.14794382405453\\
0.046	1.13651928749297\\
0.047	1.12520819386742\\
0.048	1.11400942178769\\
0.049	1.10292186084814\\
0.05	1.0919444115221\\
0.051	1.0810759850572\\
0.052	1.07031550337174\\
0.053	1.05966189895077\\
0.054	1.04911117368455\\
0.055	1.04576656343132\\
0.056	1.04574904142818\\
0.057	1.04574897965567\\
0.058	1.0457489794378\\
0.059	1.04574897943703\\
0.06	1.04574897943703\\
0.061	1.04574897943703\\
0.062	1.04574897943703\\
0.063	1.04574897943703\\
0.064	1.04574897943703\\
0.065	1.04574897943703\\
0.066	1.04574897943703\\
0.067	1.04574897943703\\
0.068	1.04574897943703\\
0.069	1.04574897943703\\
0.07	1.04574897943703\\
0.071	1.04574897943703\\
0.072	1.04574897943703\\
0.073	1.04574897943703\\
0.074	1.04574897943703\\
0.075	1.04574897943703\\
0.076	1.04574897943703\\
0.077	1.04574897943703\\
0.078	1.04574897943703\\
0.079	1.04574897943703\\
0.08	1.04574897943703\\
0.081	1.04574897943703\\
0.082	1.04574897943703\\
0.083	1.04574897943703\\
0.084	1.04574897943703\\
0.085	1.04574897943703\\
0.086	1.04574897943703\\
0.087	1.04574897943703\\
0.088	1.04574897943703\\
0.089	1.04574897943703\\
0.09	1.04574897943703\\
0.091	1.04574897943703\\
0.092	1.04574897943703\\
0.093	1.04574897943703\\
0.094	1.04574897943703\\
0.095	1.04574897943703\\
0.096	1.04574897943703\\
0.097	1.04574897943703\\
0.098	1.04574897943703\\
0.099	1.04574897943703\\
0.1	1.04574897943703\\
0.101	1.04574897943703\\
0.102	1.04574897943703\\
0.103	1.04574897943703\\
0.104	1.04574897943703\\
0.105	1.04574897943703\\
0.106	1.04574897943703\\
0.107	1.04574897943703\\
0.108	1.04574897943703\\
0.109	1.04574897943703\\
0.11	1.04574897943703\\
0.111	1.04574897943703\\
0.112	1.04574897943703\\
0.113	1.04574897943703\\
0.114	1.04574897943703\\
0.115	1.04574897943703\\
0.116	1.04574897943703\\
0.117	1.04574897943703\\
0.118	1.04574897943703\\
0.119	1.04574897943703\\
0.12	1.04574897943703\\
0.121	1.04574897943703\\
0.122	1.04574897943703\\
0.123	1.04574897943703\\
0.124	1.04574897943703\\
0.125	1.04574897943703\\
0.126	1.04574897943703\\
0.127	1.04574897943703\\
0.128	1.04574897943703\\
0.129	1.04574897943703\\
0.13	1.04574897943703\\
0.131	1.04574897943703\\
0.132	1.04574897943703\\
0.133	1.04574897943703\\
0.134	1.04574897943703\\
0.135	1.04574897943703\\
0.136	1.04574897943703\\
0.137	1.04574897943703\\
0.138	1.04574897943703\\
0.139	1.04574897943703\\
0.14	1.04574897943703\\
0.141	1.04574897943703\\
0.142	1.04574897943703\\
0.143	1.04574897943703\\
0.144	1.04574897943703\\
0.145	1.04574897943703\\
0.146	1.04574897943703\\
0.147	1.04574897943703\\
0.148	1.04574897943703\\
0.149	1.04574897943703\\
0.15	1.04574897943703\\
0.151	1.04574897943703\\
0.152	1.04574897943703\\
0.153	1.04574897943703\\
0.154	1.04574897943703\\
0.155	1.04574897943703\\
0.156	1.04574897943703\\
0.157	1.04574897943703\\
0.158	1.04574897943703\\
0.159	1.04574897943703\\
0.16	1.04574897943703\\
0.161	1.04574897943703\\
0.162	1.04574897943703\\
0.163	1.04574897943703\\
0.164	1.04574897943703\\
0.165	1.04574897943703\\
0.166	1.04574897943703\\
0.167	1.04574897943703\\
0.168	1.04574897943703\\
0.169	1.04574897943703\\
0.17	1.04574897943703\\
0.171	1.04574897943703\\
0.172	1.04574897943703\\
0.173	1.04574897943703\\
0.174	1.04574897943703\\
0.175	1.04574897943703\\
0.176	1.04574897943703\\
0.177	1.04574897943703\\
0.178	1.04574897943703\\
0.179	1.04574897943703\\
0.18	1.04574897943703\\
0.181	1.04574897943703\\
0.182	1.04574897943703\\
0.183	1.04574897943703\\
0.184	1.04574897943703\\
0.185	1.04574897943703\\
0.186	1.04574897943703\\
0.187	1.04574897943703\\
0.188	1.04574897943703\\
0.189	1.04574897943703\\
0.19	1.04574897943703\\
0.191	1.04574897943703\\
0.192	1.04574897943703\\
0.193	1.04574897943703\\
0.194	1.04574897943703\\
0.195	1.04574897943703\\
0.196	1.04574897943703\\
0.197	1.04574897943703\\
0.198	1.04574897943703\\
0.199	1.04574897943703\\
0.2	1.04574897943703\\
0.201	1.04574897943703\\
0.202	1.04574897943703\\
0.203	1.04574897943703\\
0.204	1.04574897943703\\
0.205	1.04574897943703\\
0.206	1.04574897943703\\
0.207	1.04574897943703\\
0.208	1.04574897943703\\
0.209	1.04574897943703\\
0.21	1.04574897943703\\
0.211	1.04574897943703\\
0.212	1.04574897943703\\
0.213	1.04574897943703\\
0.214	1.04574897943703\\
0.215	1.04574897943703\\
0.216	1.04574897943703\\
0.217	1.04574897943703\\
0.218	1.04574897943703\\
0.219	1.04574897943703\\
0.22	1.04574897943703\\
0.221	1.04574897943703\\
0.222	1.04574897943703\\
0.223	1.04574897943703\\
0.224	1.04574897943703\\
0.225	1.04574897943703\\
0.226	1.04574897943703\\
0.227	1.04574897943703\\
0.228	1.04574897943703\\
0.229	1.04574897943703\\
0.23	1.04574897943703\\
0.231	1.04574897943703\\
0.232	1.04574897943703\\
0.233	1.04574897943703\\
0.234	1.04574897943703\\
0.235	1.04574897943703\\
0.236	1.04574897943703\\
0.237	1.04574897943703\\
0.238	1.04574897943703\\
0.239	1.04574897943703\\
0.24	1.04574897943703\\
0.241	1.04574897943703\\
0.242	1.04574897943703\\
0.243	1.04574897943703\\
0.244	1.04574897943703\\
0.245	1.04574897943703\\
0.246	1.04574897943703\\
0.247	1.04574897943703\\
0.248	1.04574897943703\\
0.249	1.04574897943703\\
0.25	1.04574897943703\\
0.251	1.04574897943703\\
0.252	1.04574897943703\\
0.253	1.04574897943703\\
0.254	1.04574897943703\\
0.255	1.04574897943703\\
0.256	1.04574897943703\\
0.257	1.04574897943703\\
0.258	1.04574897943703\\
0.259	1.04574897943703\\
0.26	1.04574897943703\\
0.261	1.04574897943703\\
0.262	1.04574897943703\\
0.263	1.04574897943703\\
0.264	1.04574897943703\\
0.265	1.04574897943703\\
0.266	1.04574897943703\\
0.267	1.04574897943703\\
0.268	1.04574897943703\\
0.269	1.04574897943703\\
0.27	1.04574897943703\\
0.271	1.04574897943703\\
0.272	1.04574897943703\\
0.273	1.04574897943703\\
0.274	1.04574897943703\\
0.275	1.04574897943703\\
0.276	1.04574897943703\\
0.277	1.04574897943703\\
0.278	1.04574897943703\\
0.279	1.04574897943703\\
0.28	1.04574897943703\\
0.281	1.04574897943703\\
0.282	1.04574897943703\\
0.283	1.04574897943703\\
0.284	1.04574897943703\\
0.285	1.04574897943703\\
0.286	1.04574897943703\\
0.287	1.04574897943703\\
0.288	1.04574897943703\\
0.289	1.04574897943703\\
0.29	1.04574897943703\\
0.291	1.04574897943703\\
0.292	1.04574897943703\\
0.293	1.04574897943703\\
0.294	1.04574897943703\\
0.295	1.04574897943703\\
0.296	1.04574897943703\\
0.297	1.04574897943703\\
0.298	1.04574897943703\\
0.299	1.04574897943703\\
0.3	1.04574897943703\\
0.301	1.04574897943703\\
0.302	1.04574897943703\\
0.303	1.04574897943703\\
0.304	1.04574897943703\\
0.305	1.04574897943703\\
0.306	1.04574897943703\\
0.307	1.04574897943703\\
0.308	1.04574897943703\\
0.309	1.04574897943703\\
0.31	1.04574897943703\\
0.311	1.04574897943703\\
0.312	1.04574897943703\\
0.313	1.04574897943703\\
0.314	1.04574897943703\\
0.315	1.04574897943703\\
0.316	1.04574897943703\\
0.317	1.04574897943703\\
0.318	1.04574897943703\\
0.319	1.04574897943703\\
0.32	1.04574897943703\\
0.321	1.04574897943703\\
0.322	1.04574897943703\\
0.323	1.04574897943703\\
0.324	1.04574897943703\\
0.325	1.04574897943703\\
0.326	1.04574897943703\\
0.327	1.04574897943703\\
0.328	1.04574897943703\\
0.329	1.04574897943703\\
0.33	1.04574897943703\\
0.331	1.04574897943703\\
0.332	1.04574897943703\\
0.333	1.04574897943703\\
0.334	1.04574897943703\\
0.335	1.04574897943703\\
0.336	1.04574897943703\\
0.337	1.04574897943703\\
0.338	1.04574897943703\\
0.339	1.04574897943703\\
0.34	1.04574897943703\\
0.341	1.04574897943703\\
0.342	1.04574897943703\\
0.343	1.04574897943703\\
0.344	1.04574897943703\\
0.345	1.04574897943703\\
0.346	1.04574897943703\\
0.347	1.04574897943703\\
0.348	1.04574897943703\\
0.349	1.04574897943703\\
0.35	1.04574897943703\\
0.351	1.04574897943703\\
0.352	1.04574897943703\\
0.353	1.04574897943703\\
0.354	1.04574897943703\\
0.355	1.04574897943703\\
0.356	1.04574897943703\\
0.357	1.04574897943703\\
0.358	1.04574897943703\\
0.359	1.04574897943703\\
0.36	1.04574897943703\\
0.361	1.04574897943703\\
0.362	1.04574897943703\\
0.363	1.04574897943703\\
0.364	1.04574897943703\\
0.365	1.04574897943703\\
0.366	1.04574897943703\\
0.367	1.04574897943703\\
0.368	1.04574897943703\\
0.369	1.04574897943703\\
0.37	1.04574897943703\\
0.371	1.04574897943703\\
0.372	1.04574897943703\\
0.373	1.04574897943703\\
0.374	1.04574897943703\\
0.375	1.04574897943703\\
0.376	1.04574897943703\\
0.377	1.04574897943703\\
0.378	1.04574897943703\\
0.379	1.04574897943703\\
0.38	1.04574897943703\\
0.381	1.04574897943703\\
0.382	1.04574897943703\\
0.383	1.04574897943703\\
0.384	1.04574897943703\\
0.385	1.04574897943703\\
0.386	1.04574897943703\\
0.387	1.04574897943703\\
0.388	1.04574897943703\\
0.389	1.04574897943703\\
0.39	1.04574897943703\\
0.391	1.04574897943703\\
0.392	1.04574897943703\\
0.393	1.04574897943703\\
0.394	1.04574897943703\\
0.395	1.04574897943703\\
0.396	1.04574897943703\\
0.397	1.04574897943703\\
0.398	1.04574897943703\\
0.399	1.04574897943703\\
0.4	1.04574897943703\\
0.401	1.04574897943703\\
0.402	1.04574897943703\\
0.403	1.04574897943703\\
0.404	1.04574897943703\\
0.405	1.04574897943703\\
0.406	1.04574897943703\\
0.407	1.04574897943703\\
0.408	1.04574897943703\\
0.409	1.04574897943703\\
0.41	1.04574897943703\\
0.411	1.04574897943703\\
0.412	1.04574897943703\\
0.413	1.04574897943703\\
0.414	1.04574897943703\\
0.415	1.04574897943703\\
0.416	1.04574897943703\\
0.417	1.04574897943703\\
0.418	1.04574897943703\\
0.419	1.04574897943703\\
0.42	1.04574897943703\\
0.421	1.04574897943703\\
0.422	1.04574897943703\\
0.423	1.04574897943703\\
0.424	1.04574897943703\\
0.425	1.04574897943703\\
0.426	1.04574897943703\\
0.427	1.04574897943703\\
0.428	1.04574897943703\\
0.429	1.04574897943703\\
0.43	1.04574897943703\\
0.431	1.04574897943703\\
0.432	1.04574897943703\\
0.433	1.04574897943703\\
0.434	1.04574897943703\\
0.435	1.04574897943703\\
0.436	1.04574897943703\\
0.437	1.04574897943703\\
0.438	1.04574897943703\\
0.439	1.04574897943703\\
0.44	1.04574897943703\\
0.441	1.04574897943703\\
0.442	1.04574897943703\\
0.443	1.04574897943703\\
0.444	1.04574897943703\\
0.445	1.04574897943703\\
0.446	1.04574897943703\\
0.447	1.04574897943703\\
0.448	1.04574897943703\\
0.449	1.04574897943703\\
0.45	1.04574897943703\\
0.451	1.04574897943703\\
0.452	1.04574897943703\\
0.453	1.04574897943703\\
0.454	1.04574897943703\\
0.455	1.04574897943703\\
0.456	1.04574897943703\\
0.457	1.04574897943703\\
0.458	1.04574897943703\\
0.459	1.04574897943703\\
0.46	1.04574897943703\\
0.461	1.04574897943703\\
0.462	1.04574897943703\\
0.463	1.04574897943703\\
0.464	1.04574897943703\\
0.465	1.04574897943703\\
0.466	1.04574897943703\\
0.467	1.04574897943703\\
0.468	1.04574897943703\\
0.469	1.04574897943703\\
0.47	1.04574897943703\\
0.471	1.04574897943703\\
0.472	1.04574897943703\\
0.473	1.04574897943703\\
0.474	1.04574897943703\\
0.475	1.04574897943703\\
0.476	1.04574897943703\\
0.477	1.04574897943703\\
0.478	1.04574897943703\\
0.479	1.04574897943703\\
0.48	1.04574897943703\\
0.481	1.04574897943703\\
0.482	1.04574897943703\\
0.483	1.04574897943703\\
0.484	1.04574897943703\\
0.485	1.04574897943703\\
0.486	1.04574897943703\\
0.487	1.04574897943703\\
0.488	1.04574897943703\\
0.489	1.04574897943703\\
0.49	1.04574897943703\\
0.491	1.04574897943703\\
0.492	1.04574897943703\\
0.493	1.04574897943703\\
0.494	1.04574897943703\\
0.495	1.04574897943703\\
0.496	1.04574897943703\\
0.497	1.04574897943703\\
0.498	1.04574897943703\\
0.499	1.04574897943703\\
0.5	1.04574897943703\\
0.501	1.04574897943703\\
0.502	1.04574897943703\\
0.503	1.04574897943703\\
0.504	1.04574897943703\\
0.505	1.04574897943703\\
0.506	1.04574897943703\\
0.507	1.04574897943703\\
0.508	1.04574897943703\\
0.509	1.04574897943703\\
0.51	1.04574897943703\\
0.511	1.04574897943703\\
0.512	1.04574897943703\\
0.513	1.04574897943703\\
0.514	1.04574897943703\\
0.515	1.04574897943703\\
0.516	1.04574897943703\\
0.517	1.04574897943703\\
0.518	1.04574897943703\\
0.519	1.04574897943703\\
0.52	1.04574897943703\\
0.521	1.04574897943703\\
0.522	1.04574897943703\\
0.523	1.04574897943703\\
0.524	1.04574897943703\\
0.525	1.04574897943703\\
0.526	1.04574897943703\\
0.527	1.04574897943703\\
0.528	1.04574897943703\\
0.529	1.04574897943703\\
0.53	1.04574897943703\\
0.531	1.04574897943703\\
0.532	1.04574897943703\\
0.533	1.04574897943703\\
0.534	1.04574897943703\\
0.535	1.04574897943703\\
0.536	1.04574897943703\\
0.537	1.04574897943703\\
0.538	1.04574897943703\\
0.539	1.04574897943703\\
0.54	1.04574897943703\\
0.541	1.04574897943703\\
0.542	1.04574897943703\\
0.543	1.04574897943703\\
0.544	1.04574897943703\\
0.545	1.04574897943703\\
0.546	1.04574897943703\\
0.547	1.04574897943703\\
0.548	1.04574897943703\\
0.549	1.04574897943703\\
0.55	1.04574897943703\\
0.551	1.04574897943703\\
0.552	1.04574897943703\\
0.553	1.04574897943703\\
0.554	1.04574897943703\\
0.555	1.04574897943703\\
0.556	1.04574897943703\\
0.557	1.04574897943703\\
0.558	1.04574897943703\\
0.559	1.04574897943703\\
0.56	1.04574897943703\\
0.561	1.04574897943703\\
0.562	1.04574897943703\\
0.563	1.04574897943703\\
0.564	1.04574897943703\\
0.565	1.04574897943703\\
0.566	1.04574897943703\\
0.567	1.04574897943703\\
0.568	1.04574897943703\\
0.569	1.04574897943703\\
0.57	1.04574897943703\\
0.571	1.04574897943703\\
0.572	1.04574897943703\\
0.573	1.04574897943703\\
0.574	1.04574897943703\\
0.575	1.04574897943703\\
0.576	1.04574897943703\\
0.577	1.04574897943703\\
0.578	1.04574897943703\\
0.579	1.04574897943703\\
0.58	1.04574897943703\\
0.581	1.04574897943703\\
0.582	1.04574897943703\\
0.583	1.04574897943703\\
0.584	1.04574897943703\\
0.585	1.04574897943703\\
0.586	1.04574897943703\\
0.587	1.04574897943703\\
0.588	1.04574897943703\\
0.589	1.04574897943703\\
0.59	1.04574897943703\\
0.591	1.04574897943703\\
0.592	1.04574897943703\\
0.593	1.04574897943703\\
0.594	1.04574897943703\\
0.595	1.04574897943703\\
0.596	1.04574897943703\\
0.597	1.04574897943703\\
0.598	1.04574897943703\\
0.599	1.04574897943703\\
0.6	1.04574897943703\\
0.601	1.04574897943703\\
0.602	1.04574897943703\\
0.603	1.04574897943703\\
0.604	1.04574897943703\\
0.605	1.04574897943703\\
0.606	1.04574897943703\\
0.607	1.04574897943703\\
0.608	1.04574897943703\\
0.609	1.04574897943703\\
0.61	1.04574897943703\\
0.611	1.04574897943703\\
0.612	1.04574897943703\\
0.613	1.04574897943703\\
0.614	1.04574897943703\\
0.615	1.04574897943703\\
0.616	1.04574897943703\\
0.617	1.04574897943703\\
0.618	1.04574897943703\\
0.619	1.04574897943703\\
0.62	1.04574897943703\\
0.621	1.04574897943703\\
0.622	1.04574897943703\\
0.623	1.04574897943703\\
0.624	1.04574897943703\\
0.625	1.04574897943703\\
0.626	1.04574897943703\\
0.627	1.04574897943703\\
0.628	1.04574897943703\\
0.629	1.04574897943703\\
0.63	1.04574897943703\\
0.631	1.04574897943703\\
0.632	1.04574897943703\\
0.633	1.04574897943703\\
0.634	1.04574897943703\\
0.635	1.04574897943703\\
0.636	1.04574897943703\\
0.637	1.04574897943703\\
0.638	1.04574897943703\\
0.639	1.04574897943703\\
0.64	1.04574897943703\\
0.641	1.04574897943703\\
0.642	1.04574897943703\\
0.643	1.04574897943703\\
0.644	1.04574897943703\\
0.645	1.04574897943703\\
0.646	1.04574897943703\\
0.647	1.04574897943703\\
0.648	1.04574897943703\\
0.649	1.04574897943703\\
0.65	1.04574897943703\\
0.651	1.04574897943703\\
0.652	1.04574897943703\\
0.653	1.04574897943703\\
0.654	1.04574897943703\\
0.655	1.04574897943703\\
0.656	1.04574897943703\\
0.657	1.04574897943703\\
0.658	1.04574897943703\\
0.659	1.04574897943703\\
0.66	1.04574897943703\\
0.661	1.04574897943703\\
0.662	1.04574897943703\\
0.663	1.04574897943703\\
0.664	1.04574897943703\\
0.665	1.04574897943703\\
0.666	1.04574897943703\\
0.667	1.04574897943703\\
0.668	1.04574897943703\\
0.669	1.04574897943703\\
0.67	1.04574897943703\\
0.671	1.04574897943703\\
0.672	1.04574897943703\\
0.673	1.04574897943703\\
0.674	1.04574897943703\\
0.675	1.04574897943703\\
0.676	1.04574897943703\\
0.677	1.04574897943703\\
0.678	1.04574897943703\\
0.679	1.04574897943703\\
0.68	1.04574897943703\\
0.681	1.04574897943703\\
0.682	1.04574897943703\\
0.683	1.04574897943703\\
0.684	1.04574897943703\\
0.685	1.04574897943703\\
0.686	1.04574897943703\\
0.687	1.04574897943703\\
0.688	1.04574897943703\\
0.689	1.04574897943703\\
0.69	1.04574897943703\\
0.691	1.04574897943703\\
0.692	1.04574897943703\\
0.693	1.04574897943703\\
0.694	1.04574897943703\\
0.695	1.04574897943703\\
0.696	1.04574897943703\\
0.697	1.04574897943703\\
0.698	1.04574897943703\\
0.699	1.04574897943703\\
0.7	1.04574897943703\\
0.701	1.04574897943703\\
0.702	1.04574897943703\\
0.703	1.04574897943703\\
0.704	1.04574897943703\\
0.705	1.04574897943703\\
0.706	1.04574897943703\\
0.707	1.04574897943703\\
0.708	1.04574897943703\\
0.709	1.04574897943703\\
0.71	1.04574897943703\\
0.711	1.04574897943703\\
0.712	1.04574897943703\\
0.713	1.04574897943703\\
0.714	1.04574897943703\\
0.715	1.04574897943703\\
0.716	1.04574897943703\\
0.717	1.04574897943703\\
0.718	1.04574897943703\\
0.719	1.04574897943703\\
0.72	1.04574897943703\\
0.721	1.04574897943703\\
0.722	1.04574897943703\\
0.723	1.04574897943703\\
0.724	1.04574897943703\\
0.725	1.04574897943703\\
0.726	1.04574897943703\\
0.727	1.04574897943703\\
0.728	1.04574897943703\\
0.729	1.04574897943703\\
0.73	1.04574897943703\\
0.731	1.04574897943703\\
0.732	1.04574897943703\\
0.733	1.04574897943703\\
0.734	1.04574897943703\\
0.735	1.04574897943703\\
0.736	1.04574897943703\\
0.737	1.04574897943703\\
0.738	1.04574897943703\\
0.739	1.04574897943703\\
0.74	1.04574897943703\\
0.741	1.04574897943703\\
0.742	1.04574897943703\\
0.743	1.04574897943703\\
0.744	1.04574897943703\\
0.745	1.04574897943703\\
0.746	1.04574897943703\\
0.747	1.04574897943703\\
0.748	1.04574897943703\\
0.749	1.04574897943703\\
0.75	1.04574897943703\\
0.751	1.04574897943703\\
0.752	1.04574897943703\\
0.753	1.04574897943703\\
0.754	1.04574897943703\\
0.755	1.04574897943703\\
0.756	1.04574897943703\\
0.757	1.04574897943703\\
0.758	1.04574897943703\\
0.759	1.04574897943703\\
0.76	1.04574897943703\\
0.761	1.04574897943703\\
0.762	1.04574897943703\\
0.763	1.04574897943703\\
0.764	1.04574897943703\\
0.765	1.04574897943703\\
0.766	1.04574897943703\\
0.767	1.04574897943703\\
0.768	1.04574897943703\\
0.769	1.04574897943703\\
0.77	1.04574897943703\\
0.771	1.04574897943703\\
0.772	1.04574897943703\\
0.773	1.04574897943703\\
0.774	1.04574897943703\\
0.775	1.04574897943703\\
0.776	1.04574897943703\\
0.777	1.04574897943703\\
0.778	1.04574897943703\\
0.779	1.04574897943703\\
0.78	1.04574897943703\\
0.781	1.04574897943703\\
0.782	1.04574897943703\\
0.783	1.04574897943703\\
0.784	1.04574897943703\\
0.785	1.04574897943703\\
0.786	1.04574897943703\\
0.787	1.04574897943703\\
0.788	1.04574897943703\\
0.789	1.04574897943703\\
0.79	1.04574897943703\\
0.791	1.04574897943703\\
0.792	1.04574897943703\\
0.793	1.04574897943703\\
0.794	1.04574897943703\\
0.795	1.04574897943703\\
0.796	1.04574897943703\\
0.797	1.04574897943703\\
0.798	1.04574897943703\\
0.799	1.04574897943703\\
0.8	1.04574897943703\\
0.801	1.04574897943703\\
0.802	1.04574897943703\\
0.803	1.04574897943703\\
0.804	1.04574897943703\\
0.805	1.04574897943703\\
0.806	1.04574897943703\\
0.807	1.04574897943703\\
0.808	1.04574897943703\\
0.809	1.04574897943703\\
0.81	1.04574897943703\\
0.811	1.04574897943703\\
0.812	1.04574897943703\\
0.813	1.04574897943703\\
0.814	1.04574897943703\\
0.815	1.04574897943703\\
0.816	1.04574897943703\\
0.817	1.04574897943703\\
0.818	1.04574897943703\\
0.819	1.04574897943703\\
0.82	1.04574897943703\\
0.821	1.04574897943703\\
0.822	1.04574897943703\\
0.823	1.04574897943703\\
0.824	1.04574897943703\\
0.825	1.04574897943703\\
0.826	1.04574897943703\\
0.827	1.04574897943703\\
0.828	1.04574897943703\\
0.829	1.04574897943703\\
0.83	1.04574897943703\\
0.831	1.04574897943703\\
0.832	1.04574897943703\\
0.833	1.04574897943703\\
0.834	1.04574897943703\\
0.835	1.04574897943703\\
0.836	1.04574897943703\\
0.837	1.04574897943703\\
0.838	1.04574897943703\\
0.839	1.04574897943703\\
0.84	1.04574897943703\\
0.841	1.04574897943703\\
0.842	1.04574897943703\\
0.843	1.04574897943703\\
0.844	1.04574897943703\\
0.845	1.04574897943703\\
0.846	1.04574897943703\\
0.847	1.04574897943703\\
0.848	1.04574897943703\\
0.849	1.04574897943703\\
0.85	1.04574897943703\\
0.851	1.04574897943703\\
0.852	1.04574897943703\\
0.853	1.04574897943703\\
0.854	1.04574897943703\\
0.855	1.04574897943703\\
0.856	1.04574897943703\\
0.857	1.04574897943703\\
0.858	1.04574897943703\\
0.859	1.04574897943703\\
0.86	1.04574897943703\\
0.861	1.04574897943703\\
0.862	1.04574897943703\\
0.863	1.04574897943703\\
0.864	1.04574897943703\\
0.865	1.04574897943703\\
0.866	1.04574897943703\\
0.867	1.04574897943703\\
0.868	1.04574897943703\\
0.869	1.04574897943703\\
0.87	1.04574897943703\\
0.871	1.04574897943703\\
0.872	1.04574897943703\\
0.873	1.04574897943703\\
0.874	1.04574897943703\\
0.875	1.04574897943703\\
0.876	1.04574897943703\\
0.877	1.04574897943703\\
0.878	1.04574897943703\\
0.879	1.04574897943703\\
0.88	1.04574897943703\\
0.881	1.04574897943703\\
0.882	1.04574897943703\\
0.883	1.04574897943703\\
0.884	1.04574897943703\\
0.885	1.04574897943703\\
0.886	1.04574897943703\\
0.887	1.04574897943703\\
0.888	1.04574897943703\\
0.889	1.04574897943703\\
0.89	1.04574897943703\\
0.891	1.04574897943703\\
0.892	1.04574897943703\\
0.893	1.04574897943703\\
0.894	1.04574897943703\\
0.895	1.04574897943703\\
0.896	1.04574897943703\\
0.897	1.04574897943703\\
0.898	1.04574897943703\\
0.899	1.04574897943703\\
0.9	1.04574897943703\\
0.901	1.04574897943703\\
0.902	1.04574897943703\\
0.903	1.04574897943703\\
0.904	1.04574897943703\\
0.905	1.04574897943703\\
0.906	1.04574897943703\\
0.907	1.04574897943703\\
0.908	1.04574897943703\\
0.909	1.04574897943703\\
0.91	1.04574897943703\\
0.911	1.04574897943703\\
0.912	1.04574897943703\\
0.913	1.04574897943703\\
0.914	1.04574897943703\\
0.915	1.04574897943703\\
0.916	1.04574897943703\\
0.917	1.04574897943703\\
0.918	1.04574897943703\\
0.919	1.04574897943703\\
0.92	1.04574897943703\\
0.921	1.04574897943703\\
0.922	1.04574897943703\\
0.923	1.04574897943703\\
0.924	1.04574897943703\\
0.925	1.04574897943703\\
0.926	1.04574897943703\\
0.927	1.04574897943703\\
0.928	1.04574897943703\\
0.929	1.04574897943703\\
0.93	1.04574897943703\\
0.931	1.04574897943703\\
0.932	1.04574897943703\\
0.933	1.04574897943703\\
0.934	1.04574897943703\\
0.935	1.04574897943703\\
0.936	1.04574897943703\\
0.937	1.04574897943703\\
0.938	1.04574897943703\\
0.939	1.04574897943703\\
0.94	1.04574897943703\\
0.941	1.04574897943703\\
0.942	1.04574897943703\\
0.943	1.04574897943703\\
0.944	1.04574897943703\\
0.945	1.04574897943703\\
0.946	1.04574897943703\\
0.947	1.04574897943703\\
0.948	1.04574897943703\\
0.949	1.04574897943703\\
0.95	1.04574897943703\\
0.951	1.04574897943703\\
0.952	1.04574897943703\\
0.953	1.04574897943703\\
0.954	1.04574897943703\\
0.955	1.04574897943703\\
0.956	1.04574897943703\\
0.957	1.04574897943703\\
0.958	1.04574897943703\\
0.959	1.04574897943703\\
0.96	1.04574897943703\\
0.961	1.04574897943703\\
0.962	1.04574897943703\\
0.963	1.04574897943703\\
0.964	1.04574897943703\\
0.965	1.04574897943703\\
0.966	1.04574897943703\\
0.967	1.04574897943703\\
0.968	1.04574897943703\\
0.969	1.04574897943703\\
0.97	1.04574897943703\\
0.971	1.04574897943703\\
0.972	1.04574897943703\\
0.973	1.04574897943703\\
0.974	1.04574897943703\\
0.975	1.04574897943703\\
0.976	1.04574897943703\\
0.977	1.04574897943703\\
0.978	1.04574897943703\\
0.979	1.04574897943703\\
0.98	1.04574897943703\\
0.981	1.04574897943703\\
0.982	1.04574897943703\\
0.983	1.04574897943703\\
0.984	1.04574897943703\\
0.985	1.04574897943703\\
0.986	1.04574897943703\\
0.987	1.04574897943703\\
0.988	1.04574897943703\\
0.989	1.04574897943703\\
0.99	1.04574897943703\\
0.991	1.04574897943703\\
0.992	1.04574897943703\\
0.993	1.04574897943703\\
0.994	1.04574897943703\\
0.995	1.04574897943703\\
0.996	1.04574897943703\\
0.997	1.04574897943703\\
0.998	1.04574897943703\\
0.999	1.04574897943703\\
1	1.04574897943703\\
};
\end{axis}
\end{tikzpicture}%

==> Abbildungen/xkT2D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.8\columnwidth,
at={(0\columnwidth,0\columnwidth)},
xmin=-0.5,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1(kT)$},
ymin=-0.5,
ymax=2,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.05,.5)},anchor=south},
ylabel={$x_2(kT)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = north west
]
\addplot[%
surf,
fill opacity=0.7, shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(63pt)=(1,1,0.4)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
	%
	x	y	c\\
-0.5	-0.5	0.25\\
-0.5	-0.448979591836735	0.22579133694294\\
-0.5	-0.397959183673469	0.204185755935027\\
-0.5	-0.346938775510204	0.18518325697626\\
-0.5	-0.295918367346939	0.168783840066639\\
-0.5	-0.244897959183673	0.154987505206164\\
-0.5	-0.193877551020408	0.143794252394835\\
-0.5	-0.142857142857143	0.135204081632653\\
-0.5	-0.0918367346938775	0.129216992919617\\
-0.5	-0.0408163265306122	0.125832986255727\\
-0.5	0.0102040816326531	0.125052061640983\\
-0.5	0.0612244897959183	0.126874219075385\\
-0.5	0.112244897959184	0.131299458558934\\
-0.5	0.163265306122449	0.138327780091628\\
-0.5	0.214285714285714	0.147959183673469\\
-0.5	0.26530612244898	0.160193669304456\\
-0.5	0.316326530612245	0.17503123698459\\
-0.5	0.36734693877551	0.192471886713869\\
-0.5	0.418367346938776	0.212515618492295\\
-0.5	0.469387755102041	0.235162432319867\\
-0.5	0.520408163265306	0.260412328196585\\
-0.5	0.571428571428571	0.288265306122449\\
-0.5	0.622448979591837	0.318721366097459\\
-0.5	0.673469387755102	0.351780508121616\\
-0.5	0.724489795918367	0.387442732194919\\
-0.5	0.775510204081633	0.425708038317368\\
-0.5	0.826530612244898	0.466576426488963\\
-0.5	0.877551020408163	0.510047896709704\\
-0.5	0.928571428571429	0.556122448979592\\
-0.5	0.979591836734694	0.604800083298626\\
-0.5	1.03061224489796	0.656080799666805\\
-0.5	1.08163265306122	0.709964598084132\\
-0.5	1.13265306122449	0.766451478550604\\
-0.5	1.18367346938776	0.825541441066222\\
-0.5	1.23469387755102	0.887234485630987\\
-0.5	1.28571428571429	0.951530612244898\\
-0.5	1.33673469387755	1.01842982090796\\
-0.5	1.38775510204082	1.08793211162016\\
-0.5	1.43877551020408	1.16003748438151\\
-0.5	1.48979591836735	1.234745939192\\
-0.5	1.54081632653061	1.31205747605165\\
-0.5	1.59183673469388	1.39197209496043\\
-0.5	1.64285714285714	1.47448979591837\\
-0.5	1.69387755102041	1.55961057892545\\
-0.5	1.74489795918367	1.64733444398167\\
-0.5	1.79591836734694	1.73766139108705\\
-0.5	1.8469387755102	1.83059142024157\\
-0.5	1.89795918367347	1.92612453144523\\
-0.5	1.94897959183673	2.02426072469804\\
-0.5	2	2.125\\
-0.448979591836735	-0.5	0.22579133694294\\
-0.448979591836735	-0.448979591836735	0.201582673885881\\
-0.448979591836735	-0.397959183673469	0.179977092877968\\
-0.448979591836735	-0.346938775510204	0.1609745939192\\
-0.448979591836735	-0.295918367346939	0.144575177009579\\
-0.448979591836735	-0.244897959183673	0.130778842149105\\
-0.448979591836735	-0.193877551020408	0.119585589337776\\
-0.448979591836735	-0.142857142857143	0.110995418575594\\
-0.448979591836735	-0.0918367346938775	0.105008329862557\\
-0.448979591836735	-0.0408163265306122	0.101624323198667\\
-0.448979591836735	0.0102040816326531	0.100843398583923\\
-0.448979591836735	0.0612244897959183	0.102665556018326\\
-0.448979591836735	0.112244897959184	0.107090795501874\\
-0.448979591836735	0.163265306122449	0.114119117034569\\
-0.448979591836735	0.214285714285714	0.12375052061641\\
-0.448979591836735	0.26530612244898	0.135985006247397\\
-0.448979591836735	0.316326530612245	0.15082257392753\\
-0.448979591836735	0.36734693877551	0.16826322365681\\
-0.448979591836735	0.418367346938776	0.188306955435235\\
-0.448979591836735	0.469387755102041	0.210953769262807\\
-0.448979591836735	0.520408163265306	0.236203665139525\\
-0.448979591836735	0.571428571428571	0.264056643065389\\
-0.448979591836735	0.622448979591837	0.2945127030404\\
-0.448979591836735	0.673469387755102	0.327571845064556\\
-0.448979591836735	0.724489795918367	0.363234069137859\\
-0.448979591836735	0.775510204081633	0.401499375260308\\
-0.448979591836735	0.826530612244898	0.442367763431903\\
-0.448979591836735	0.877551020408163	0.485839233652645\\
-0.448979591836735	0.928571428571429	0.531913785922532\\
-0.448979591836735	0.979591836734694	0.580591420241566\\
-0.448979591836735	1.03061224489796	0.631872136609746\\
-0.448979591836735	1.08163265306122	0.685755935027072\\
-0.448979591836735	1.13265306122449	0.742242815493544\\
-0.448979591836735	1.18367346938776	0.801332778009163\\
-0.448979591836735	1.23469387755102	0.863025822573927\\
-0.448979591836735	1.28571428571429	0.927321949187839\\
-0.448979591836735	1.33673469387755	0.994221157850895\\
-0.448979591836735	1.38775510204082	1.0637234485631\\
-0.448979591836735	1.43877551020408	1.13582882132445\\
-0.448979591836735	1.48979591836735	1.21053727613494\\
-0.448979591836735	1.54081632653061	1.28784881299459\\
-0.448979591836735	1.59183673469388	1.36776343190337\\
-0.448979591836735	1.64285714285714	1.45028113286131\\
-0.448979591836735	1.69387755102041	1.53540191586839\\
-0.448979591836735	1.74489795918367	1.62312578092461\\
-0.448979591836735	1.79591836734694	1.71345272802999\\
-0.448979591836735	1.8469387755102	1.80638275718451\\
-0.448979591836735	1.89795918367347	1.90191586838817\\
-0.448979591836735	1.94897959183673	2.00005206164098\\
-0.448979591836735	2	2.10079133694294\\
-0.397959183673469	-0.5	0.204185755935027\\
-0.397959183673469	-0.448979591836735	0.179977092877968\\
-0.397959183673469	-0.397959183673469	0.158371511870054\\
-0.397959183673469	-0.346938775510204	0.139369012911287\\
-0.397959183673469	-0.295918367346939	0.122969596001666\\
-0.397959183673469	-0.244897959183673	0.109173261141191\\
-0.397959183673469	-0.193877551020408	0.0979800083298625\\
-0.397959183673469	-0.142857142857143	0.0893898375676801\\
-0.397959183673469	-0.0918367346938775	0.0834027488546439\\
-0.397959183673469	-0.0408163265306122	0.0800187421907538\\
-0.397959183673469	0.0102040816326531	0.07923781757601\\
-0.397959183673469	0.0612244897959183	0.0810599750104123\\
-0.397959183673469	0.112244897959184	0.0854852144939608\\
-0.397959183673469	0.163265306122449	0.0925135360266555\\
-0.397959183673469	0.214285714285714	0.102144939608496\\
-0.397959183673469	0.26530612244898	0.114379425239484\\
-0.397959183673469	0.316326530612245	0.129216992919617\\
-0.397959183673469	0.36734693877551	0.146657642648896\\
-0.397959183673469	0.418367346938776	0.166701374427322\\
-0.397959183673469	0.469387755102041	0.189348188254894\\
-0.397959183673469	0.520408163265306	0.214598084131612\\
-0.397959183673469	0.571428571428571	0.242451062057476\\
-0.397959183673469	0.622448979591837	0.272907122032486\\
-0.397959183673469	0.673469387755102	0.305966264056643\\
-0.397959183673469	0.724489795918367	0.341628488129946\\
-0.397959183673469	0.775510204081633	0.379893794252395\\
-0.397959183673469	0.826530612244898	0.42076218242399\\
-0.397959183673469	0.877551020408163	0.464233652644731\\
-0.397959183673469	0.928571428571429	0.510308204914619\\
-0.397959183673469	0.979591836734694	0.558985839233653\\
-0.397959183673469	1.03061224489796	0.610266555601833\\
-0.397959183673469	1.08163265306122	0.664150354019159\\
-0.397959183673469	1.13265306122449	0.720637234485631\\
-0.397959183673469	1.18367346938776	0.779727197001249\\
-0.397959183673469	1.23469387755102	0.841420241566014\\
-0.397959183673469	1.28571428571429	0.905716368179925\\
-0.397959183673469	1.33673469387755	0.972615576842982\\
-0.397959183673469	1.38775510204082	1.04211786755519\\
-0.397959183673469	1.43877551020408	1.11422324031653\\
-0.397959183673469	1.48979591836735	1.18893169512703\\
-0.397959183673469	1.54081632653061	1.26624323198667\\
-0.397959183673469	1.59183673469388	1.34615785089546\\
-0.397959183673469	1.64285714285714	1.42867555185339\\
-0.397959183673469	1.69387755102041	1.51379633486047\\
-0.397959183673469	1.74489795918367	1.6015201999167\\
-0.397959183673469	1.79591836734694	1.69184714702207\\
-0.397959183673469	1.8469387755102	1.78477717617659\\
-0.397959183673469	1.89795918367347	1.88031028738026\\
-0.397959183673469	1.94897959183673	1.97844648063307\\
-0.397959183673469	2	2.07918575593503\\
-0.346938775510204	-0.5	0.18518325697626\\
-0.346938775510204	-0.448979591836735	0.1609745939192\\
-0.346938775510204	-0.397959183673469	0.139369012911287\\
-0.346938775510204	-0.346938775510204	0.12036651395252\\
-0.346938775510204	-0.295918367346939	0.103967097042899\\
-0.346938775510204	-0.244897959183673	0.090170762182424\\
-0.346938775510204	-0.193877551020408	0.0789775093710954\\
-0.346938775510204	-0.142857142857143	0.070387338608913\\
-0.346938775510204	-0.0918367346938775	0.0644002498958767\\
-0.346938775510204	-0.0408163265306122	0.0610162432319867\\
-0.346938775510204	0.0102040816326531	0.0602353186172428\\
-0.346938775510204	0.0612244897959183	0.0620574760516451\\
-0.346938775510204	0.112244897959184	0.0664827155351937\\
-0.346938775510204	0.163265306122449	0.0735110370678884\\
-0.346938775510204	0.214285714285714	0.0831424406497293\\
-0.346938775510204	0.26530612244898	0.0953769262807164\\
-0.346938775510204	0.316326530612245	0.11021449396085\\
-0.346938775510204	0.36734693877551	0.127655143690129\\
-0.346938775510204	0.418367346938776	0.147698875468555\\
-0.346938775510204	0.469387755102041	0.170345689296127\\
-0.346938775510204	0.520408163265306	0.195595585172845\\
-0.346938775510204	0.571428571428571	0.223448563098709\\
-0.346938775510204	0.622448979591837	0.253904623073719\\
-0.346938775510204	0.673469387755102	0.286963765097876\\
-0.346938775510204	0.724489795918367	0.322625989171179\\
-0.346938775510204	0.775510204081633	0.360891295293628\\
-0.346938775510204	0.826530612244898	0.401759683465223\\
-0.346938775510204	0.877551020408163	0.445231153685964\\
-0.346938775510204	0.928571428571429	0.491305705955852\\
-0.346938775510204	0.979591836734694	0.539983340274885\\
-0.346938775510204	1.03061224489796	0.591264056643065\\
-0.346938775510204	1.08163265306122	0.645147855060392\\
-0.346938775510204	1.13265306122449	0.701634735526864\\
-0.346938775510204	1.18367346938776	0.760724698042482\\
-0.346938775510204	1.23469387755102	0.822417742607247\\
-0.346938775510204	1.28571428571429	0.886713869221158\\
-0.346938775510204	1.33673469387755	0.953613077884215\\
-0.346938775510204	1.38775510204082	1.02311536859642\\
-0.346938775510204	1.43877551020408	1.09522074135777\\
-0.346938775510204	1.48979591836735	1.16992919616826\\
-0.346938775510204	1.54081632653061	1.24724073302791\\
-0.346938775510204	1.59183673469388	1.32715535193669\\
-0.346938775510204	1.64285714285714	1.40967305289463\\
-0.346938775510204	1.69387755102041	1.49479383590171\\
-0.346938775510204	1.74489795918367	1.58251770095793\\
-0.346938775510204	1.79591836734694	1.67284464806331\\
-0.346938775510204	1.8469387755102	1.76577467721783\\
-0.346938775510204	1.89795918367347	1.86130778842149\\
-0.346938775510204	1.94897959183673	1.9594439816743\\
-0.346938775510204	2	2.06018325697626\\
-0.295918367346939	-0.5	0.168783840066639\\
-0.295918367346939	-0.448979591836735	0.144575177009579\\
-0.295918367346939	-0.397959183673469	0.122969596001666\\
-0.295918367346939	-0.346938775510204	0.103967097042899\\
-0.295918367346939	-0.295918367346939	0.0875676801332778\\
-0.295918367346939	-0.244897959183673	0.073771345272803\\
-0.295918367346939	-0.193877551020408	0.0625780924614744\\
-0.295918367346939	-0.142857142857143	0.053987921699292\\
-0.295918367346939	-0.0918367346938775	0.0480008329862557\\
-0.295918367346939	-0.0408163265306122	0.0446168263223657\\
-0.295918367346939	0.0102040816326531	0.0438359017076218\\
-0.295918367346939	0.0612244897959183	0.0456580591420242\\
-0.295918367346939	0.112244897959184	0.0500832986255727\\
-0.295918367346939	0.163265306122449	0.0571116201582674\\
-0.295918367346939	0.214285714285714	0.0667430237401083\\
-0.295918367346939	0.26530612244898	0.0789775093710954\\
-0.295918367346939	0.316326530612245	0.0938150770512287\\
-0.295918367346939	0.36734693877551	0.111255726780508\\
-0.295918367346939	0.418367346938776	0.131299458558934\\
-0.295918367346939	0.469387755102041	0.153946272386506\\
-0.295918367346939	0.520408163265306	0.179196168263224\\
-0.295918367346939	0.571428571428571	0.207049146189088\\
-0.295918367346939	0.622448979591837	0.237505206164098\\
-0.295918367346939	0.673469387755102	0.270564348188255\\
-0.295918367346939	0.724489795918367	0.306226572261558\\
-0.295918367346939	0.775510204081633	0.344491878384007\\
-0.295918367346939	0.826530612244898	0.385360266555602\\
-0.295918367346939	0.877551020408163	0.428831736776343\\
-0.295918367346939	0.928571428571429	0.474906289046231\\
-0.295918367346939	0.979591836734694	0.523583923365264\\
-0.295918367346939	1.03061224489796	0.574864639733444\\
-0.295918367346939	1.08163265306122	0.628748438150771\\
-0.295918367346939	1.13265306122449	0.685235318617243\\
-0.295918367346939	1.18367346938776	0.744325281132861\\
-0.295918367346939	1.23469387755102	0.806018325697626\\
-0.295918367346939	1.28571428571429	0.870314452311537\\
-0.295918367346939	1.33673469387755	0.937213660974594\\
-0.295918367346939	1.38775510204082	1.0067159516868\\
-0.295918367346939	1.43877551020408	1.07882132444815\\
-0.295918367346939	1.48979591836735	1.15352977925864\\
-0.295918367346939	1.54081632653061	1.23084131611828\\
-0.295918367346939	1.59183673469388	1.31075593502707\\
-0.295918367346939	1.64285714285714	1.39327363598501\\
-0.295918367346939	1.69387755102041	1.47839441899209\\
-0.295918367346939	1.74489795918367	1.56611828404831\\
-0.295918367346939	1.79591836734694	1.65644523115369\\
-0.295918367346939	1.8469387755102	1.74937526030821\\
-0.295918367346939	1.89795918367347	1.84490837151187\\
-0.295918367346939	1.94897959183673	1.94304456476468\\
-0.295918367346939	2	2.04378384006664\\
-0.244897959183673	-0.5	0.154987505206164\\
-0.244897959183673	-0.448979591836735	0.130778842149105\\
-0.244897959183673	-0.397959183673469	0.109173261141191\\
-0.244897959183673	-0.346938775510204	0.090170762182424\\
-0.244897959183673	-0.295918367346939	0.073771345272803\\
-0.244897959183673	-0.244897959183673	0.0599750104123282\\
-0.244897959183673	-0.193877551020408	0.0487817576009996\\
-0.244897959183673	-0.142857142857143	0.0401915868388172\\
-0.244897959183673	-0.0918367346938775	0.0342044981257809\\
-0.244897959183673	-0.0408163265306122	0.0308204914618909\\
-0.244897959183673	0.0102040816326531	0.030039566847147\\
-0.244897959183673	0.0612244897959183	0.0318617242815493\\
-0.244897959183673	0.112244897959184	0.0362869637650979\\
-0.244897959183673	0.163265306122449	0.0433152852977926\\
-0.244897959183673	0.214285714285714	0.0529466888796335\\
-0.244897959183673	0.26530612244898	0.0651811745106206\\
-0.244897959183673	0.316326530612245	0.0800187421907539\\
-0.244897959183673	0.36734693877551	0.0974593919200333\\
-0.244897959183673	0.418367346938776	0.117503123698459\\
-0.244897959183673	0.469387755102041	0.140149937526031\\
-0.244897959183673	0.520408163265306	0.165399833402749\\
-0.244897959183673	0.571428571428571	0.193252811328613\\
-0.244897959183673	0.622448979591837	0.223708871303623\\
-0.244897959183673	0.673469387755102	0.25676801332778\\
-0.244897959183673	0.724489795918367	0.292430237401083\\
-0.244897959183673	0.775510204081633	0.330695543523532\\
-0.244897959183673	0.826530612244898	0.371563931695127\\
-0.244897959183673	0.877551020408163	0.415035401915868\\
-0.244897959183673	0.928571428571429	0.461109954185756\\
-0.244897959183673	0.979591836734694	0.50978758850479\\
-0.244897959183673	1.03061224489796	0.56106830487297\\
-0.244897959183673	1.08163265306122	0.614952103290296\\
-0.244897959183673	1.13265306122449	0.671438983756768\\
-0.244897959183673	1.18367346938776	0.730528946272387\\
-0.244897959183673	1.23469387755102	0.792221990837151\\
-0.244897959183673	1.28571428571429	0.856518117451062\\
-0.244897959183673	1.33673469387755	0.923417326114119\\
-0.244897959183673	1.38775510204082	0.992919616826322\\
-0.244897959183673	1.43877551020408	1.06502498958767\\
-0.244897959183673	1.48979591836735	1.13973344439817\\
-0.244897959183673	1.54081632653061	1.21704498125781\\
-0.244897959183673	1.59183673469388	1.2969596001666\\
-0.244897959183673	1.64285714285714	1.37947730112453\\
-0.244897959183673	1.69387755102041	1.46459808413161\\
-0.244897959183673	1.74489795918367	1.55232194918784\\
-0.244897959183673	1.79591836734694	1.64264889629321\\
-0.244897959183673	1.8469387755102	1.73557892544773\\
-0.244897959183673	1.89795918367347	1.8311120366514\\
-0.244897959183673	1.94897959183673	1.92924822990421\\
-0.244897959183673	2	2.02998750520616\\
-0.193877551020408	-0.5	0.143794252394835\\
-0.193877551020408	-0.448979591836735	0.119585589337776\\
-0.193877551020408	-0.397959183673469	0.0979800083298625\\
-0.193877551020408	-0.346938775510204	0.0789775093710954\\
-0.193877551020408	-0.295918367346939	0.0625780924614744\\
-0.193877551020408	-0.244897959183673	0.0487817576009996\\
-0.193877551020408	-0.193877551020408	0.037588504789671\\
-0.193877551020408	-0.142857142857143	0.0289983340274885\\
-0.193877551020408	-0.0918367346938775	0.0230112453144523\\
-0.193877551020408	-0.0408163265306122	0.0196272386505623\\
-0.193877551020408	0.0102040816326531	0.0188463140358184\\
-0.193877551020408	0.0612244897959183	0.0206684714702207\\
-0.193877551020408	0.112244897959184	0.0250937109537693\\
-0.193877551020408	0.163265306122449	0.032122032486464\\
-0.193877551020408	0.214285714285714	0.0417534360683049\\
-0.193877551020408	0.26530612244898	0.053987921699292\\
-0.193877551020408	0.316326530612245	0.0688254893794252\\
-0.193877551020408	0.36734693877551	0.0862661391087047\\
-0.193877551020408	0.418367346938776	0.10630987088713\\
-0.193877551020408	0.469387755102041	0.128956684714702\\
-0.193877551020408	0.520408163265306	0.15420658059142\\
-0.193877551020408	0.571428571428571	0.182059558517284\\
-0.193877551020408	0.622448979591837	0.212515618492295\\
-0.193877551020408	0.673469387755102	0.245574760516452\\
-0.193877551020408	0.724489795918367	0.281236984589754\\
-0.193877551020408	0.775510204081633	0.319502290712203\\
-0.193877551020408	0.826530612244898	0.360370678883798\\
-0.193877551020408	0.877551020408163	0.40384214910454\\
-0.193877551020408	0.928571428571429	0.449916701374427\\
-0.193877551020408	0.979591836734694	0.498594335693461\\
-0.193877551020408	1.03061224489796	0.549875052061641\\
-0.193877551020408	1.08163265306122	0.603758850478967\\
-0.193877551020408	1.13265306122449	0.660245730945439\\
-0.193877551020408	1.18367346938776	0.719335693461058\\
-0.193877551020408	1.23469387755102	0.781028738025822\\
-0.193877551020408	1.28571428571429	0.845324864639734\\
-0.193877551020408	1.33673469387755	0.912224073302791\\
-0.193877551020408	1.38775510204082	0.981726364014994\\
-0.193877551020408	1.43877551020408	1.05383173677634\\
-0.193877551020408	1.48979591836735	1.12854019158684\\
-0.193877551020408	1.54081632653061	1.20585172844648\\
-0.193877551020408	1.59183673469388	1.28576634735527\\
-0.193877551020408	1.64285714285714	1.3682840483132\\
-0.193877551020408	1.69387755102041	1.45340483132028\\
-0.193877551020408	1.74489795918367	1.54112869637651\\
-0.193877551020408	1.79591836734694	1.63145564348188\\
-0.193877551020408	1.8469387755102	1.7243856726364\\
-0.193877551020408	1.89795918367347	1.81991878384007\\
-0.193877551020408	1.94897959183673	1.91805497709288\\
-0.193877551020408	2	2.01879425239484\\
-0.142857142857143	-0.5	0.135204081632653\\
-0.142857142857143	-0.448979591836735	0.110995418575594\\
-0.142857142857143	-0.397959183673469	0.0893898375676801\\
-0.142857142857143	-0.346938775510204	0.070387338608913\\
-0.142857142857143	-0.295918367346939	0.053987921699292\\
-0.142857142857143	-0.244897959183673	0.0401915868388172\\
-0.142857142857143	-0.193877551020408	0.0289983340274885\\
-0.142857142857143	-0.142857142857143	0.0204081632653061\\
-0.142857142857143	-0.0918367346938775	0.0144210745522699\\
-0.142857142857143	-0.0408163265306122	0.0110370678883798\\
-0.142857142857143	0.0102040816326531	0.010256143273636\\
-0.142857142857143	0.0612244897959183	0.0120783007080383\\
-0.142857142857143	0.112244897959184	0.0165035401915868\\
-0.142857142857143	0.163265306122449	0.0235318617242815\\
-0.142857142857143	0.214285714285714	0.0331632653061225\\
-0.142857142857143	0.26530612244898	0.0453977509371095\\
-0.142857142857143	0.316326530612245	0.0602353186172428\\
-0.142857142857143	0.36734693877551	0.0776759683465223\\
-0.142857142857143	0.418367346938776	0.0977197001249479\\
-0.142857142857143	0.469387755102041	0.12036651395252\\
-0.142857142857143	0.520408163265306	0.145616409829238\\
-0.142857142857143	0.571428571428571	0.173469387755102\\
-0.142857142857143	0.622448979591837	0.203925447730112\\
-0.142857142857143	0.673469387755102	0.236984589754269\\
-0.142857142857143	0.724489795918367	0.272646813827572\\
-0.142857142857143	0.775510204081633	0.310912119950021\\
-0.142857142857143	0.826530612244898	0.351780508121616\\
-0.142857142857143	0.877551020408163	0.395251978342357\\
-0.142857142857143	0.928571428571429	0.441326530612245\\
-0.142857142857143	0.979591836734694	0.490004164931279\\
-0.142857142857143	1.03061224489796	0.541284881299459\\
-0.142857142857143	1.08163265306122	0.595168679716785\\
-0.142857142857143	1.13265306122449	0.651655560183257\\
-0.142857142857143	1.18367346938776	0.710745522698875\\
-0.142857142857143	1.23469387755102	0.77243856726364\\
-0.142857142857143	1.28571428571429	0.836734693877551\\
-0.142857142857143	1.33673469387755	0.903633902540608\\
-0.142857142857143	1.38775510204082	0.973136193252811\\
-0.142857142857143	1.43877551020408	1.04524156601416\\
-0.142857142857143	1.48979591836735	1.11995002082466\\
-0.142857142857143	1.54081632653061	1.1972615576843\\
-0.142857142857143	1.59183673469388	1.27717617659309\\
-0.142857142857143	1.64285714285714	1.35969387755102\\
-0.142857142857143	1.69387755102041	1.4448146605581\\
-0.142857142857143	1.74489795918367	1.53253852561433\\
-0.142857142857143	1.79591836734694	1.6228654727197\\
-0.142857142857143	1.8469387755102	1.71579550187422\\
-0.142857142857143	1.89795918367347	1.81132861307788\\
-0.142857142857143	1.94897959183673	1.9094648063307\\
-0.142857142857143	2	2.01020408163265\\
-0.0918367346938775	-0.5	0.129216992919617\\
-0.0918367346938775	-0.448979591836735	0.105008329862557\\
-0.0918367346938775	-0.397959183673469	0.0834027488546439\\
-0.0918367346938775	-0.346938775510204	0.0644002498958767\\
-0.0918367346938775	-0.295918367346939	0.0480008329862557\\
-0.0918367346938775	-0.244897959183673	0.0342044981257809\\
-0.0918367346938775	-0.193877551020408	0.0230112453144523\\
-0.0918367346938775	-0.142857142857143	0.0144210745522699\\
-0.0918367346938775	-0.0918367346938775	0.00843398583923365\\
-0.0918367346938775	-0.0408163265306122	0.00504997917534361\\
-0.0918367346938775	0.0102040816326531	0.00426905456059975\\
-0.0918367346938775	0.0612244897959183	0.00609121199500208\\
-0.0918367346938775	0.112244897959184	0.0105164514785506\\
-0.0918367346938775	0.163265306122449	0.0175447730112453\\
-0.0918367346938775	0.214285714285714	0.0271761765930862\\
-0.0918367346938775	0.26530612244898	0.0394106622240733\\
-0.0918367346938775	0.316326530612245	0.0542482299042066\\
-0.0918367346938775	0.36734693877551	0.071688879633486\\
-0.0918367346938775	0.418367346938776	0.0917326114119117\\
-0.0918367346938775	0.469387755102041	0.114379425239484\\
-0.0918367346938775	0.520408163265306	0.139629321116202\\
-0.0918367346938775	0.571428571428571	0.167482299042066\\
-0.0918367346938775	0.622448979591837	0.197938359017076\\
-0.0918367346938775	0.673469387755102	0.230997501041233\\
-0.0918367346938775	0.724489795918367	0.266659725114536\\
-0.0918367346938775	0.775510204081633	0.304925031236985\\
-0.0918367346938775	0.826530612244898	0.34579341940858\\
-0.0918367346938775	0.877551020408163	0.389264889629321\\
-0.0918367346938775	0.928571428571429	0.435339441899209\\
-0.0918367346938775	0.979591836734694	0.484017076218242\\
-0.0918367346938775	1.03061224489796	0.535297792586422\\
-0.0918367346938775	1.08163265306122	0.589181591003749\\
-0.0918367346938775	1.13265306122449	0.645668471470221\\
-0.0918367346938775	1.18367346938776	0.704758433985839\\
-0.0918367346938775	1.23469387755102	0.766451478550604\\
-0.0918367346938775	1.28571428571429	0.830747605164515\\
-0.0918367346938775	1.33673469387755	0.897646813827572\\
-0.0918367346938775	1.38775510204082	0.967149104539775\\
-0.0918367346938775	1.43877551020408	1.03925447730112\\
-0.0918367346938775	1.48979591836735	1.11396293211162\\
-0.0918367346938775	1.54081632653061	1.19127446897126\\
-0.0918367346938775	1.59183673469388	1.27118908788005\\
-0.0918367346938775	1.64285714285714	1.35370678883798\\
-0.0918367346938775	1.69387755102041	1.43882757184506\\
-0.0918367346938775	1.74489795918367	1.52655143690129\\
-0.0918367346938775	1.79591836734694	1.61687838400666\\
-0.0918367346938775	1.8469387755102	1.70980841316118\\
-0.0918367346938775	1.89795918367347	1.80534152436485\\
-0.0918367346938775	1.94897959183673	1.90347771761766\\
-0.0918367346938775	2	2.00421699291962\\
-0.0408163265306122	-0.5	0.125832986255727\\
-0.0408163265306122	-0.448979591836735	0.101624323198667\\
-0.0408163265306122	-0.397959183673469	0.0800187421907538\\
-0.0408163265306122	-0.346938775510204	0.0610162432319867\\
-0.0408163265306122	-0.295918367346939	0.0446168263223657\\
-0.0408163265306122	-0.244897959183673	0.0308204914618909\\
-0.0408163265306122	-0.193877551020408	0.0196272386505623\\
-0.0408163265306122	-0.142857142857143	0.0110370678883798\\
-0.0408163265306122	-0.0918367346938775	0.00504997917534361\\
-0.0408163265306122	-0.0408163265306122	0.00166597251145356\\
-0.0408163265306122	0.0102040816326531	0.000885047896709704\\
-0.0408163265306122	0.0612244897959183	0.00270720533111203\\
-0.0408163265306122	0.112244897959184	0.00713244481466056\\
-0.0408163265306122	0.163265306122449	0.0141607663473553\\
-0.0408163265306122	0.214285714285714	0.0237921699291962\\
-0.0408163265306122	0.26530612244898	0.0360266555601832\\
-0.0408163265306122	0.316326530612245	0.0508642232403165\\
-0.0408163265306122	0.36734693877551	0.068304872969596\\
-0.0408163265306122	0.418367346938776	0.0883486047480217\\
-0.0408163265306122	0.469387755102041	0.110995418575593\\
-0.0408163265306122	0.520408163265306	0.136245314452312\\
-0.0408163265306122	0.571428571428571	0.164098292378176\\
-0.0408163265306122	0.622448979591837	0.194554352353186\\
-0.0408163265306122	0.673469387755102	0.227613494377343\\
-0.0408163265306122	0.724489795918367	0.263275718450646\\
-0.0408163265306122	0.775510204081633	0.301541024573095\\
-0.0408163265306122	0.826530612244898	0.34240941274469\\
-0.0408163265306122	0.877551020408163	0.385880882965431\\
-0.0408163265306122	0.928571428571429	0.431955435235319\\
-0.0408163265306122	0.979591836734694	0.480633069554352\\
-0.0408163265306122	1.03061224489796	0.531913785922532\\
-0.0408163265306122	1.08163265306122	0.585797584339859\\
-0.0408163265306122	1.13265306122449	0.642284464806331\\
-0.0408163265306122	1.18367346938776	0.701374427321949\\
-0.0408163265306122	1.23469387755102	0.763067471886714\\
-0.0408163265306122	1.28571428571429	0.827363598500625\\
-0.0408163265306122	1.33673469387755	0.894262807163682\\
-0.0408163265306122	1.38775510204082	0.963765097875885\\
-0.0408163265306122	1.43877551020408	1.03587047063723\\
-0.0408163265306122	1.48979591836735	1.11057892544773\\
-0.0408163265306122	1.54081632653061	1.18789046230737\\
-0.0408163265306122	1.59183673469388	1.26780508121616\\
-0.0408163265306122	1.64285714285714	1.35032278217409\\
-0.0408163265306122	1.69387755102041	1.43544356518117\\
-0.0408163265306122	1.74489795918367	1.5231674302374\\
-0.0408163265306122	1.79591836734694	1.61349437734277\\
-0.0408163265306122	1.8469387755102	1.70642440649729\\
-0.0408163265306122	1.89795918367347	1.80195751770096\\
-0.0408163265306122	1.94897959183673	1.90009371095377\\
-0.0408163265306122	2	2.00083298625573\\
0.0102040816326531	-0.5	0.125052061640983\\
0.0102040816326531	-0.448979591836735	0.100843398583923\\
0.0102040816326531	-0.397959183673469	0.07923781757601\\
0.0102040816326531	-0.346938775510204	0.0602353186172428\\
0.0102040816326531	-0.295918367346939	0.0438359017076218\\
0.0102040816326531	-0.244897959183673	0.030039566847147\\
0.0102040816326531	-0.193877551020408	0.0188463140358184\\
0.0102040816326531	-0.142857142857143	0.010256143273636\\
0.0102040816326531	-0.0918367346938775	0.00426905456059975\\
0.0102040816326531	-0.0408163265306122	0.000885047896709704\\
0.0102040816326531	0.0102040816326531	0.000104123281965848\\
0.0102040816326531	0.0612244897959183	0.00192628071636818\\
0.0102040816326531	0.112244897959184	0.0063515201999167\\
0.0102040816326531	0.163265306122449	0.0133798417326114\\
0.0102040816326531	0.214285714285714	0.0230112453144523\\
0.0102040816326531	0.26530612244898	0.0352457309454394\\
0.0102040816326531	0.316326530612245	0.0500832986255727\\
0.0102040816326531	0.36734693877551	0.0675239483548521\\
0.0102040816326531	0.418367346938776	0.0875676801332778\\
0.0102040816326531	0.469387755102041	0.11021449396085\\
0.0102040816326531	0.520408163265306	0.135464389837568\\
0.0102040816326531	0.571428571428571	0.163317367763432\\
0.0102040816326531	0.622448979591837	0.193773427738442\\
0.0102040816326531	0.673469387755102	0.226832569762599\\
0.0102040816326531	0.724489795918367	0.262494793835902\\
0.0102040816326531	0.775510204081633	0.300760099958351\\
0.0102040816326531	0.826530612244898	0.341628488129946\\
0.0102040816326531	0.877551020408163	0.385099958350687\\
0.0102040816326531	0.928571428571429	0.431174510620575\\
0.0102040816326531	0.979591836734694	0.479852144939608\\
0.0102040816326531	1.03061224489796	0.531132861307788\\
0.0102040816326531	1.08163265306122	0.585016659725115\\
0.0102040816326531	1.13265306122449	0.641503540191587\\
0.0102040816326531	1.18367346938776	0.700593502707205\\
0.0102040816326531	1.23469387755102	0.76228654727197\\
0.0102040816326531	1.28571428571429	0.826582673885881\\
0.0102040816326531	1.33673469387755	0.893481882548938\\
0.0102040816326531	1.38775510204082	0.962984173261141\\
0.0102040816326531	1.43877551020408	1.03508954602249\\
0.0102040816326531	1.48979591836735	1.10979800083299\\
0.0102040816326531	1.54081632653061	1.18710953769263\\
0.0102040816326531	1.59183673469388	1.26702415660142\\
0.0102040816326531	1.64285714285714	1.34954185755935\\
0.0102040816326531	1.69387755102041	1.43466264056643\\
0.0102040816326531	1.74489795918367	1.52238650562266\\
0.0102040816326531	1.79591836734694	1.61271345272803\\
0.0102040816326531	1.8469387755102	1.70564348188255\\
0.0102040816326531	1.89795918367347	1.80117659308621\\
0.0102040816326531	1.94897959183673	1.89931278633903\\
0.0102040816326531	2	2.00005206164098\\
0.0612244897959183	-0.5	0.126874219075385\\
0.0612244897959183	-0.448979591836735	0.102665556018326\\
0.0612244897959183	-0.397959183673469	0.0810599750104123\\
0.0612244897959183	-0.346938775510204	0.0620574760516451\\
0.0612244897959183	-0.295918367346939	0.0456580591420242\\
0.0612244897959183	-0.244897959183673	0.0318617242815493\\
0.0612244897959183	-0.193877551020408	0.0206684714702207\\
0.0612244897959183	-0.142857142857143	0.0120783007080383\\
0.0612244897959183	-0.0918367346938775	0.00609121199500208\\
0.0612244897959183	-0.0408163265306122	0.00270720533111203\\
0.0612244897959183	0.0102040816326531	0.00192628071636818\\
0.0612244897959183	0.0612244897959183	0.00374843815077051\\
0.0612244897959183	0.112244897959184	0.00817367763431903\\
0.0612244897959183	0.163265306122449	0.0152019991670137\\
0.0612244897959183	0.214285714285714	0.0248334027488546\\
0.0612244897959183	0.26530612244898	0.0370678883798417\\
0.0612244897959183	0.316326530612245	0.051905456059975\\
0.0612244897959183	0.36734693877551	0.0693461057892545\\
0.0612244897959183	0.418367346938776	0.0893898375676801\\
0.0612244897959183	0.469387755102041	0.112036651395252\\
0.0612244897959183	0.520408163265306	0.13728654727197\\
0.0612244897959183	0.571428571428571	0.165139525197834\\
0.0612244897959183	0.622448979591837	0.195595585172845\\
0.0612244897959183	0.673469387755102	0.228654727197001\\
0.0612244897959183	0.724489795918367	0.264316951270304\\
0.0612244897959183	0.775510204081633	0.302582257392753\\
0.0612244897959183	0.826530612244898	0.343450645564348\\
0.0612244897959183	0.877551020408163	0.38692211578509\\
0.0612244897959183	0.928571428571429	0.432996668054977\\
0.0612244897959183	0.979591836734694	0.481674302374011\\
0.0612244897959183	1.03061224489796	0.532955018742191\\
0.0612244897959183	1.08163265306122	0.586838817159517\\
0.0612244897959183	1.13265306122449	0.643325697625989\\
0.0612244897959183	1.18367346938776	0.702415660141608\\
0.0612244897959183	1.23469387755102	0.764108704706372\\
0.0612244897959183	1.28571428571429	0.828404831320283\\
0.0612244897959183	1.33673469387755	0.89530403998334\\
0.0612244897959183	1.38775510204082	0.964806330695543\\
0.0612244897959183	1.43877551020408	1.03691170345689\\
0.0612244897959183	1.48979591836735	1.11162015826739\\
0.0612244897959183	1.54081632653061	1.18893169512703\\
0.0612244897959183	1.59183673469388	1.26884631403582\\
0.0612244897959183	1.64285714285714	1.35136401499375\\
0.0612244897959183	1.69387755102041	1.43648479800083\\
0.0612244897959183	1.74489795918367	1.52420866305706\\
0.0612244897959183	1.79591836734694	1.61453561016243\\
0.0612244897959183	1.8469387755102	1.70746563931695\\
0.0612244897959183	1.89795918367347	1.80299875052062\\
0.0612244897959183	1.94897959183673	1.90113494377343\\
0.0612244897959183	2	2.00187421907539\\
0.112244897959184	-0.5	0.131299458558934\\
0.112244897959184	-0.448979591836735	0.107090795501874\\
0.112244897959184	-0.397959183673469	0.0854852144939608\\
0.112244897959184	-0.346938775510204	0.0664827155351937\\
0.112244897959184	-0.295918367346939	0.0500832986255727\\
0.112244897959184	-0.244897959183673	0.0362869637650979\\
0.112244897959184	-0.193877551020408	0.0250937109537693\\
0.112244897959184	-0.142857142857143	0.0165035401915868\\
0.112244897959184	-0.0918367346938775	0.0105164514785506\\
0.112244897959184	-0.0408163265306122	0.00713244481466056\\
0.112244897959184	0.0102040816326531	0.0063515201999167\\
0.112244897959184	0.0612244897959183	0.00817367763431903\\
0.112244897959184	0.112244897959184	0.0125989171178676\\
0.112244897959184	0.163265306122449	0.0196272386505623\\
0.112244897959184	0.214285714285714	0.0292586422324032\\
0.112244897959184	0.26530612244898	0.0414931278633902\\
0.112244897959184	0.316326530612245	0.0563306955435235\\
0.112244897959184	0.36734693877551	0.073771345272803\\
0.112244897959184	0.418367346938776	0.0938150770512287\\
0.112244897959184	0.469387755102041	0.1164618908788\\
0.112244897959184	0.520408163265306	0.141711786755519\\
0.112244897959184	0.571428571428571	0.169564764681383\\
0.112244897959184	0.622448979591837	0.200020824656393\\
0.112244897959184	0.673469387755102	0.23307996668055\\
0.112244897959184	0.724489795918367	0.268742190753853\\
0.112244897959184	0.775510204081633	0.307007496876302\\
0.112244897959184	0.826530612244898	0.347875885047897\\
0.112244897959184	0.877551020408163	0.391347355268638\\
0.112244897959184	0.928571428571429	0.437421907538526\\
0.112244897959184	0.979591836734694	0.486099541857559\\
0.112244897959184	1.03061224489796	0.537380258225739\\
0.112244897959184	1.08163265306122	0.591264056643065\\
0.112244897959184	1.13265306122449	0.647750937109538\\
0.112244897959184	1.18367346938776	0.706840899625156\\
0.112244897959184	1.23469387755102	0.768533944189921\\
0.112244897959184	1.28571428571429	0.832830070803832\\
0.112244897959184	1.33673469387755	0.899729279466889\\
0.112244897959184	1.38775510204082	0.969231570179092\\
0.112244897959184	1.43877551020408	1.04133694294044\\
0.112244897959184	1.48979591836735	1.11604539775094\\
0.112244897959184	1.54081632653061	1.19335693461058\\
0.112244897959184	1.59183673469388	1.27327155351937\\
0.112244897959184	1.64285714285714	1.3557892544773\\
0.112244897959184	1.69387755102041	1.44091003748438\\
0.112244897959184	1.74489795918367	1.52863390254061\\
0.112244897959184	1.79591836734694	1.61896084964598\\
0.112244897959184	1.8469387755102	1.7118908788005\\
0.112244897959184	1.89795918367347	1.80742399000417\\
0.112244897959184	1.94897959183673	1.90556018325698\\
0.112244897959184	2	2.00629945855893\\
0.163265306122449	-0.5	0.138327780091628\\
0.163265306122449	-0.448979591836735	0.114119117034569\\
0.163265306122449	-0.397959183673469	0.0925135360266555\\
0.163265306122449	-0.346938775510204	0.0735110370678884\\
0.163265306122449	-0.295918367346939	0.0571116201582674\\
0.163265306122449	-0.244897959183673	0.0433152852977926\\
0.163265306122449	-0.193877551020408	0.032122032486464\\
0.163265306122449	-0.142857142857143	0.0235318617242815\\
0.163265306122449	-0.0918367346938775	0.0175447730112453\\
0.163265306122449	-0.0408163265306122	0.0141607663473553\\
0.163265306122449	0.0102040816326531	0.0133798417326114\\
0.163265306122449	0.0612244897959183	0.0152019991670137\\
0.163265306122449	0.112244897959184	0.0196272386505623\\
0.163265306122449	0.163265306122449	0.026655560183257\\
0.163265306122449	0.214285714285714	0.0362869637650979\\
0.163265306122449	0.26530612244898	0.0485214493960849\\
0.163265306122449	0.316326530612245	0.0633590170762182\\
0.163265306122449	0.36734693877551	0.0807996668054977\\
0.163265306122449	0.418367346938776	0.100843398583923\\
0.163265306122449	0.469387755102041	0.123490212411495\\
0.163265306122449	0.520408163265306	0.148740108288213\\
0.163265306122449	0.571428571428571	0.176593086214077\\
0.163265306122449	0.622448979591837	0.207049146189088\\
0.163265306122449	0.673469387755102	0.240108288213245\\
0.163265306122449	0.724489795918367	0.275770512286547\\
0.163265306122449	0.775510204081633	0.314035818408996\\
0.163265306122449	0.826530612244898	0.354904206580591\\
0.163265306122449	0.877551020408163	0.398375676801333\\
0.163265306122449	0.928571428571429	0.44445022907122\\
0.163265306122449	0.979591836734694	0.493127863390254\\
0.163265306122449	1.03061224489796	0.544408579758434\\
0.163265306122449	1.08163265306122	0.59829237817576\\
0.163265306122449	1.13265306122449	0.654779258642232\\
0.163265306122449	1.18367346938776	0.713869221157851\\
0.163265306122449	1.23469387755102	0.775562265722615\\
0.163265306122449	1.28571428571429	0.839858392336527\\
0.163265306122449	1.33673469387755	0.906757600999584\\
0.163265306122449	1.38775510204082	0.976259891711787\\
0.163265306122449	1.43877551020408	1.04836526447314\\
0.163265306122449	1.48979591836735	1.12307371928363\\
0.163265306122449	1.54081632653061	1.20038525614327\\
0.163265306122449	1.59183673469388	1.28029987505206\\
0.163265306122449	1.64285714285714	1.36281757601\\
0.163265306122449	1.69387755102041	1.44793835901708\\
0.163265306122449	1.74489795918367	1.5356622240733\\
0.163265306122449	1.79591836734694	1.62598917117868\\
0.163265306122449	1.8469387755102	1.71891920033319\\
0.163265306122449	1.89795918367347	1.81445231153686\\
0.163265306122449	1.94897959183673	1.91258850478967\\
0.163265306122449	2	2.01332778009163\\
0.214285714285714	-0.5	0.147959183673469\\
0.214285714285714	-0.448979591836735	0.12375052061641\\
0.214285714285714	-0.397959183673469	0.102144939608496\\
0.214285714285714	-0.346938775510204	0.0831424406497293\\
0.214285714285714	-0.295918367346939	0.0667430237401083\\
0.214285714285714	-0.244897959183673	0.0529466888796335\\
0.214285714285714	-0.193877551020408	0.0417534360683049\\
0.214285714285714	-0.142857142857143	0.0331632653061225\\
0.214285714285714	-0.0918367346938775	0.0271761765930862\\
0.214285714285714	-0.0408163265306122	0.0237921699291962\\
0.214285714285714	0.0102040816326531	0.0230112453144523\\
0.214285714285714	0.0612244897959183	0.0248334027488546\\
0.214285714285714	0.112244897959184	0.0292586422324032\\
0.214285714285714	0.163265306122449	0.0362869637650979\\
0.214285714285714	0.214285714285714	0.0459183673469388\\
0.214285714285714	0.26530612244898	0.0581528529779259\\
0.214285714285714	0.316326530612245	0.0729904206580591\\
0.214285714285714	0.36734693877551	0.0904310703873386\\
0.214285714285714	0.418367346938776	0.110474802165764\\
0.214285714285714	0.469387755102041	0.133121615993336\\
0.214285714285714	0.520408163265306	0.158371511870054\\
0.214285714285714	0.571428571428571	0.186224489795918\\
0.214285714285714	0.622448979591837	0.216680549770929\\
0.214285714285714	0.673469387755102	0.249739691795085\\
0.214285714285714	0.724489795918367	0.285401915868388\\
0.214285714285714	0.775510204081633	0.323667221990837\\
0.214285714285714	0.826530612244898	0.364535610162432\\
0.214285714285714	0.877551020408163	0.408007080383174\\
0.214285714285714	0.928571428571429	0.454081632653061\\
0.214285714285714	0.979591836734694	0.502759266972095\\
0.214285714285714	1.03061224489796	0.554039983340275\\
0.214285714285714	1.08163265306122	0.607923781757601\\
0.214285714285714	1.13265306122449	0.664410662224073\\
0.214285714285714	1.18367346938776	0.723500624739692\\
0.214285714285714	1.23469387755102	0.785193669304456\\
0.214285714285714	1.28571428571429	0.849489795918367\\
0.214285714285714	1.33673469387755	0.916389004581424\\
0.214285714285714	1.38775510204082	0.985891295293628\\
0.214285714285714	1.43877551020408	1.05799666805498\\
0.214285714285714	1.48979591836735	1.13270512286547\\
0.214285714285714	1.54081632653061	1.21001665972511\\
0.214285714285714	1.59183673469388	1.2899312786339\\
0.214285714285714	1.64285714285714	1.37244897959184\\
0.214285714285714	1.69387755102041	1.45756976259892\\
0.214285714285714	1.74489795918367	1.54529362765514\\
0.214285714285714	1.79591836734694	1.63562057476052\\
0.214285714285714	1.8469387755102	1.72855060391504\\
0.214285714285714	1.89795918367347	1.8240837151187\\
0.214285714285714	1.94897959183673	1.92221990837151\\
0.214285714285714	2	2.02295918367347\\
0.26530612244898	-0.5	0.160193669304456\\
0.26530612244898	-0.448979591836735	0.135985006247397\\
0.26530612244898	-0.397959183673469	0.114379425239484\\
0.26530612244898	-0.346938775510204	0.0953769262807164\\
0.26530612244898	-0.295918367346939	0.0789775093710954\\
0.26530612244898	-0.244897959183673	0.0651811745106206\\
0.26530612244898	-0.193877551020408	0.053987921699292\\
0.26530612244898	-0.142857142857143	0.0453977509371095\\
0.26530612244898	-0.0918367346938775	0.0394106622240733\\
0.26530612244898	-0.0408163265306122	0.0360266555601832\\
0.26530612244898	0.0102040816326531	0.0352457309454394\\
0.26530612244898	0.0612244897959183	0.0370678883798417\\
0.26530612244898	0.112244897959184	0.0414931278633902\\
0.26530612244898	0.163265306122449	0.0485214493960849\\
0.26530612244898	0.214285714285714	0.0581528529779259\\
0.26530612244898	0.26530612244898	0.0703873386089129\\
0.26530612244898	0.316326530612245	0.0852249062890462\\
0.26530612244898	0.36734693877551	0.102665556018326\\
0.26530612244898	0.418367346938776	0.122709287796751\\
0.26530612244898	0.469387755102041	0.145356101624323\\
0.26530612244898	0.520408163265306	0.170605997501041\\
0.26530612244898	0.571428571428571	0.198458975426905\\
0.26530612244898	0.622448979591837	0.228915035401916\\
0.26530612244898	0.673469387755102	0.261974177426072\\
0.26530612244898	0.724489795918367	0.297636401499375\\
0.26530612244898	0.775510204081633	0.335901707621824\\
0.26530612244898	0.826530612244898	0.376770095793419\\
0.26530612244898	0.877551020408163	0.420241566014161\\
0.26530612244898	0.928571428571429	0.466316118284048\\
0.26530612244898	0.979591836734694	0.514993752603082\\
0.26530612244898	1.03061224489796	0.566274468971262\\
0.26530612244898	1.08163265306122	0.620158267388588\\
0.26530612244898	1.13265306122449	0.67664514785506\\
0.26530612244898	1.18367346938776	0.735735110370679\\
0.26530612244898	1.23469387755102	0.797428154935443\\
0.26530612244898	1.28571428571429	0.861724281549355\\
0.26530612244898	1.33673469387755	0.928623490212412\\
0.26530612244898	1.38775510204082	0.998125780924615\\
0.26530612244898	1.43877551020408	1.07023115368596\\
0.26530612244898	1.48979591836735	1.14493960849646\\
0.26530612244898	1.54081632653061	1.2222511453561\\
0.26530612244898	1.59183673469388	1.30216576426489\\
0.26530612244898	1.64285714285714	1.38468346522282\\
0.26530612244898	1.69387755102041	1.4698042482299\\
0.26530612244898	1.74489795918367	1.55752811328613\\
0.26530612244898	1.79591836734694	1.6478550603915\\
0.26530612244898	1.8469387755102	1.74078508954602\\
0.26530612244898	1.89795918367347	1.83631820074969\\
0.26530612244898	1.94897959183673	1.9344543940025\\
0.26530612244898	2	2.03519366930446\\
0.316326530612245	-0.5	0.17503123698459\\
0.316326530612245	-0.448979591836735	0.15082257392753\\
0.316326530612245	-0.397959183673469	0.129216992919617\\
0.316326530612245	-0.346938775510204	0.11021449396085\\
0.316326530612245	-0.295918367346939	0.0938150770512287\\
0.316326530612245	-0.244897959183673	0.0800187421907539\\
0.316326530612245	-0.193877551020408	0.0688254893794252\\
0.316326530612245	-0.142857142857143	0.0602353186172428\\
0.316326530612245	-0.0918367346938775	0.0542482299042066\\
0.316326530612245	-0.0408163265306122	0.0508642232403165\\
0.316326530612245	0.0102040816326531	0.0500832986255727\\
0.316326530612245	0.0612244897959183	0.051905456059975\\
0.316326530612245	0.112244897959184	0.0563306955435235\\
0.316326530612245	0.163265306122449	0.0633590170762182\\
0.316326530612245	0.214285714285714	0.0729904206580591\\
0.316326530612245	0.26530612244898	0.0852249062890462\\
0.316326530612245	0.316326530612245	0.10006247396918\\
0.316326530612245	0.36734693877551	0.117503123698459\\
0.316326530612245	0.418367346938776	0.137546855476885\\
0.316326530612245	0.469387755102041	0.160193669304456\\
0.316326530612245	0.520408163265306	0.185443565181175\\
0.316326530612245	0.571428571428571	0.213296543107039\\
0.316326530612245	0.622448979591837	0.243752603082049\\
0.316326530612245	0.673469387755102	0.276811745106206\\
0.316326530612245	0.724489795918367	0.312473969179509\\
0.316326530612245	0.775510204081633	0.350739275301958\\
0.316326530612245	0.826530612244898	0.391607663473553\\
0.316326530612245	0.877551020408163	0.435079133694294\\
0.316326530612245	0.928571428571429	0.481153685964182\\
0.316326530612245	0.979591836734694	0.529831320283215\\
0.316326530612245	1.03061224489796	0.581112036651395\\
0.316326530612245	1.08163265306122	0.634995835068721\\
0.316326530612245	1.13265306122449	0.691482715535194\\
0.316326530612245	1.18367346938776	0.750572678050812\\
0.316326530612245	1.23469387755102	0.812265722615577\\
0.316326530612245	1.28571428571429	0.876561849229488\\
0.316326530612245	1.33673469387755	0.943461057892545\\
0.316326530612245	1.38775510204082	1.01296334860475\\
0.316326530612245	1.43877551020408	1.0850687213661\\
0.316326530612245	1.48979591836735	1.15977717617659\\
0.316326530612245	1.54081632653061	1.23708871303623\\
0.316326530612245	1.59183673469388	1.31700333194502\\
0.316326530612245	1.64285714285714	1.39952103290296\\
0.316326530612245	1.69387755102041	1.48464181591004\\
0.316326530612245	1.74489795918367	1.57236568096626\\
0.316326530612245	1.79591836734694	1.66269262807164\\
0.316326530612245	1.8469387755102	1.75562265722616\\
0.316326530612245	1.89795918367347	1.85115576842982\\
0.316326530612245	1.94897959183673	1.94929196168263\\
0.316326530612245	2	2.05003123698459\\
0.36734693877551	-0.5	0.192471886713869\\
0.36734693877551	-0.448979591836735	0.16826322365681\\
0.36734693877551	-0.397959183673469	0.146657642648896\\
0.36734693877551	-0.346938775510204	0.127655143690129\\
0.36734693877551	-0.295918367346939	0.111255726780508\\
0.36734693877551	-0.244897959183673	0.0974593919200333\\
0.36734693877551	-0.193877551020408	0.0862661391087047\\
0.36734693877551	-0.142857142857143	0.0776759683465223\\
0.36734693877551	-0.0918367346938775	0.071688879633486\\
0.36734693877551	-0.0408163265306122	0.068304872969596\\
0.36734693877551	0.0102040816326531	0.0675239483548521\\
0.36734693877551	0.0612244897959183	0.0693461057892545\\
0.36734693877551	0.112244897959184	0.073771345272803\\
0.36734693877551	0.163265306122449	0.0807996668054977\\
0.36734693877551	0.214285714285714	0.0904310703873386\\
0.36734693877551	0.26530612244898	0.102665556018326\\
0.36734693877551	0.316326530612245	0.117503123698459\\
0.36734693877551	0.36734693877551	0.134943773427738\\
0.36734693877551	0.418367346938776	0.154987505206164\\
0.36734693877551	0.469387755102041	0.177634319033736\\
0.36734693877551	0.520408163265306	0.202884214910454\\
0.36734693877551	0.571428571428571	0.230737192836318\\
0.36734693877551	0.622448979591837	0.261193252811329\\
0.36734693877551	0.673469387755102	0.294252394835485\\
0.36734693877551	0.724489795918367	0.329914618908788\\
0.36734693877551	0.775510204081633	0.368179925031237\\
0.36734693877551	0.826530612244898	0.409048313202832\\
0.36734693877551	0.877551020408163	0.452519783423574\\
0.36734693877551	0.928571428571429	0.498594335693461\\
0.36734693877551	0.979591836734694	0.547271970012495\\
0.36734693877551	1.03061224489796	0.598552686380675\\
0.36734693877551	1.08163265306122	0.652436484798001\\
0.36734693877551	1.13265306122449	0.708923365264473\\
0.36734693877551	1.18367346938776	0.768013327780092\\
0.36734693877551	1.23469387755102	0.829706372344856\\
0.36734693877551	1.28571428571429	0.894002498958767\\
0.36734693877551	1.33673469387755	0.960901707621824\\
0.36734693877551	1.38775510204082	1.03040399833403\\
0.36734693877551	1.43877551020408	1.10250937109538\\
0.36734693877551	1.48979591836735	1.17721782590587\\
0.36734693877551	1.54081632653061	1.25452936276551\\
0.36734693877551	1.59183673469388	1.3344439816743\\
0.36734693877551	1.64285714285714	1.41696168263224\\
0.36734693877551	1.69387755102041	1.50208246563932\\
0.36734693877551	1.74489795918367	1.58980633069554\\
0.36734693877551	1.79591836734694	1.68013327780092\\
0.36734693877551	1.8469387755102	1.77306330695544\\
0.36734693877551	1.89795918367347	1.8685964181591\\
0.36734693877551	1.94897959183673	1.96673261141191\\
0.36734693877551	2	2.06747188671387\\
0.418367346938776	-0.5	0.212515618492295\\
0.418367346938776	-0.448979591836735	0.188306955435235\\
0.418367346938776	-0.397959183673469	0.166701374427322\\
0.418367346938776	-0.346938775510204	0.147698875468555\\
0.418367346938776	-0.295918367346939	0.131299458558934\\
0.418367346938776	-0.244897959183673	0.117503123698459\\
0.418367346938776	-0.193877551020408	0.10630987088713\\
0.418367346938776	-0.142857142857143	0.0977197001249479\\
0.418367346938776	-0.0918367346938775	0.0917326114119117\\
0.418367346938776	-0.0408163265306122	0.0883486047480217\\
0.418367346938776	0.0102040816326531	0.0875676801332778\\
0.418367346938776	0.0612244897959183	0.0893898375676801\\
0.418367346938776	0.112244897959184	0.0938150770512287\\
0.418367346938776	0.163265306122449	0.100843398583923\\
0.418367346938776	0.214285714285714	0.110474802165764\\
0.418367346938776	0.26530612244898	0.122709287796751\\
0.418367346938776	0.316326530612245	0.137546855476885\\
0.418367346938776	0.36734693877551	0.154987505206164\\
0.418367346938776	0.418367346938776	0.17503123698459\\
0.418367346938776	0.469387755102041	0.197678050812162\\
0.418367346938776	0.520408163265306	0.22292794668888\\
0.418367346938776	0.571428571428571	0.250780924614744\\
0.418367346938776	0.622448979591837	0.281236984589754\\
0.418367346938776	0.673469387755102	0.314296126613911\\
0.418367346938776	0.724489795918367	0.349958350687214\\
0.418367346938776	0.775510204081633	0.388223656809663\\
0.418367346938776	0.826530612244898	0.429092044981258\\
0.418367346938776	0.877551020408163	0.472563515201999\\
0.418367346938776	0.928571428571429	0.518638067471887\\
0.418367346938776	0.979591836734694	0.567315701790921\\
0.418367346938776	1.03061224489796	0.6185964181591\\
0.418367346938776	1.08163265306122	0.672480216576427\\
0.418367346938776	1.13265306122449	0.728967097042899\\
0.418367346938776	1.18367346938776	0.788057059558517\\
0.418367346938776	1.23469387755102	0.849750104123282\\
0.418367346938776	1.28571428571429	0.914046230737193\\
0.418367346938776	1.33673469387755	0.98094543940025\\
0.418367346938776	1.38775510204082	1.05044773011245\\
0.418367346938776	1.43877551020408	1.1225531028738\\
0.418367346938776	1.48979591836735	1.1972615576843\\
0.418367346938776	1.54081632653061	1.27457309454394\\
0.418367346938776	1.59183673469388	1.35448771345273\\
0.418367346938776	1.64285714285714	1.43700541441066\\
0.418367346938776	1.69387755102041	1.52212619741774\\
0.418367346938776	1.74489795918367	1.60985006247397\\
0.418367346938776	1.79591836734694	1.70017700957934\\
0.418367346938776	1.8469387755102	1.79310703873386\\
0.418367346938776	1.89795918367347	1.88864014993753\\
0.418367346938776	1.94897959183673	1.98677634319034\\
0.418367346938776	2	2.08751561849229\\
0.469387755102041	-0.5	0.235162432319867\\
0.469387755102041	-0.448979591836735	0.210953769262807\\
0.469387755102041	-0.397959183673469	0.189348188254894\\
0.469387755102041	-0.346938775510204	0.170345689296127\\
0.469387755102041	-0.295918367346939	0.153946272386506\\
0.469387755102041	-0.244897959183673	0.140149937526031\\
0.469387755102041	-0.193877551020408	0.128956684714702\\
0.469387755102041	-0.142857142857143	0.12036651395252\\
0.469387755102041	-0.0918367346938775	0.114379425239484\\
0.469387755102041	-0.0408163265306122	0.110995418575593\\
0.469387755102041	0.0102040816326531	0.11021449396085\\
0.469387755102041	0.0612244897959183	0.112036651395252\\
0.469387755102041	0.112244897959184	0.1164618908788\\
0.469387755102041	0.163265306122449	0.123490212411495\\
0.469387755102041	0.214285714285714	0.133121615993336\\
0.469387755102041	0.26530612244898	0.145356101624323\\
0.469387755102041	0.316326530612245	0.160193669304456\\
0.469387755102041	0.36734693877551	0.177634319033736\\
0.469387755102041	0.418367346938776	0.197678050812162\\
0.469387755102041	0.469387755102041	0.220324864639733\\
0.469387755102041	0.520408163265306	0.245574760516451\\
0.469387755102041	0.571428571428571	0.273427738442316\\
0.469387755102041	0.622448979591837	0.303883798417326\\
0.469387755102041	0.673469387755102	0.336942940441483\\
0.469387755102041	0.724489795918367	0.372605164514786\\
0.469387755102041	0.775510204081633	0.410870470637234\\
0.469387755102041	0.826530612244898	0.45173885880883\\
0.469387755102041	0.877551020408163	0.495210329029571\\
0.469387755102041	0.928571428571429	0.541284881299459\\
0.469387755102041	0.979591836734694	0.589962515618492\\
0.469387755102041	1.03061224489796	0.641243231986672\\
0.469387755102041	1.08163265306122	0.695127030403998\\
0.469387755102041	1.13265306122449	0.751613910870471\\
0.469387755102041	1.18367346938776	0.810703873386089\\
0.469387755102041	1.23469387755102	0.872396917950854\\
0.469387755102041	1.28571428571429	0.936693044564765\\
0.469387755102041	1.33673469387755	1.00359225322782\\
0.469387755102041	1.38775510204082	1.07309454394003\\
0.469387755102041	1.43877551020408	1.14519991670137\\
0.469387755102041	1.48979591836735	1.21990837151187\\
0.469387755102041	1.54081632653061	1.29721990837151\\
0.469387755102041	1.59183673469388	1.3771345272803\\
0.469387755102041	1.64285714285714	1.45965222823823\\
0.469387755102041	1.69387755102041	1.54477301124531\\
0.469387755102041	1.74489795918367	1.63249687630154\\
0.469387755102041	1.79591836734694	1.72282382340691\\
0.469387755102041	1.8469387755102	1.81575385256143\\
0.469387755102041	1.89795918367347	1.9112869637651\\
0.469387755102041	1.94897959183673	2.00942315701791\\
0.469387755102041	2	2.11016243231987\\
0.520408163265306	-0.5	0.260412328196585\\
0.520408163265306	-0.448979591836735	0.236203665139525\\
0.520408163265306	-0.397959183673469	0.214598084131612\\
0.520408163265306	-0.346938775510204	0.195595585172845\\
0.520408163265306	-0.295918367346939	0.179196168263224\\
0.520408163265306	-0.244897959183673	0.165399833402749\\
0.520408163265306	-0.193877551020408	0.15420658059142\\
0.520408163265306	-0.142857142857143	0.145616409829238\\
0.520408163265306	-0.0918367346938775	0.139629321116202\\
0.520408163265306	-0.0408163265306122	0.136245314452312\\
0.520408163265306	0.0102040816326531	0.135464389837568\\
0.520408163265306	0.0612244897959183	0.13728654727197\\
0.520408163265306	0.112244897959184	0.141711786755519\\
0.520408163265306	0.163265306122449	0.148740108288213\\
0.520408163265306	0.214285714285714	0.158371511870054\\
0.520408163265306	0.26530612244898	0.170605997501041\\
0.520408163265306	0.316326530612245	0.185443565181175\\
0.520408163265306	0.36734693877551	0.202884214910454\\
0.520408163265306	0.418367346938776	0.22292794668888\\
0.520408163265306	0.469387755102041	0.245574760516451\\
0.520408163265306	0.520408163265306	0.27082465639317\\
0.520408163265306	0.571428571428571	0.298677634319034\\
0.520408163265306	0.622448979591837	0.329133694294044\\
0.520408163265306	0.673469387755102	0.362192836318201\\
0.520408163265306	0.724489795918367	0.397855060391504\\
0.520408163265306	0.775510204081633	0.436120366513953\\
0.520408163265306	0.826530612244898	0.476988754685548\\
0.520408163265306	0.877551020408163	0.520460224906289\\
0.520408163265306	0.928571428571429	0.566534777176177\\
0.520408163265306	0.979591836734694	0.61521241149521\\
0.520408163265306	1.03061224489796	0.66649312786339\\
0.520408163265306	1.08163265306122	0.720376926280716\\
0.520408163265306	1.13265306122449	0.776863806747189\\
0.520408163265306	1.18367346938776	0.835953769262807\\
0.520408163265306	1.23469387755102	0.897646813827572\\
0.520408163265306	1.28571428571429	0.961942940441483\\
0.520408163265306	1.33673469387755	1.02884214910454\\
0.520408163265306	1.38775510204082	1.09834443981674\\
0.520408163265306	1.43877551020408	1.17044981257809\\
0.520408163265306	1.48979591836735	1.24515826738859\\
0.520408163265306	1.54081632653061	1.32246980424823\\
0.520408163265306	1.59183673469388	1.40238442315702\\
0.520408163265306	1.64285714285714	1.48490212411495\\
0.520408163265306	1.69387755102041	1.57002290712203\\
0.520408163265306	1.74489795918367	1.65774677217826\\
0.520408163265306	1.79591836734694	1.74807371928363\\
0.520408163265306	1.8469387755102	1.84100374843815\\
0.520408163265306	1.89795918367347	1.93653685964182\\
0.520408163265306	1.94897959183673	2.03467305289463\\
0.520408163265306	2	2.13541232819658\\
0.571428571428571	-0.5	0.288265306122449\\
0.571428571428571	-0.448979591836735	0.264056643065389\\
0.571428571428571	-0.397959183673469	0.242451062057476\\
0.571428571428571	-0.346938775510204	0.223448563098709\\
0.571428571428571	-0.295918367346939	0.207049146189088\\
0.571428571428571	-0.244897959183673	0.193252811328613\\
0.571428571428571	-0.193877551020408	0.182059558517284\\
0.571428571428571	-0.142857142857143	0.173469387755102\\
0.571428571428571	-0.0918367346938775	0.167482299042066\\
0.571428571428571	-0.0408163265306122	0.164098292378176\\
0.571428571428571	0.0102040816326531	0.163317367763432\\
0.571428571428571	0.0612244897959183	0.165139525197834\\
0.571428571428571	0.112244897959184	0.169564764681383\\
0.571428571428571	0.163265306122449	0.176593086214077\\
0.571428571428571	0.214285714285714	0.186224489795918\\
0.571428571428571	0.26530612244898	0.198458975426905\\
0.571428571428571	0.316326530612245	0.213296543107039\\
0.571428571428571	0.36734693877551	0.230737192836318\\
0.571428571428571	0.418367346938776	0.250780924614744\\
0.571428571428571	0.469387755102041	0.273427738442316\\
0.571428571428571	0.520408163265306	0.298677634319034\\
0.571428571428571	0.571428571428571	0.326530612244898\\
0.571428571428571	0.622448979591837	0.356986672219908\\
0.571428571428571	0.673469387755102	0.390045814244065\\
0.571428571428571	0.724489795918367	0.425708038317368\\
0.571428571428571	0.775510204081633	0.463973344439817\\
0.571428571428571	0.826530612244898	0.504841732611412\\
0.571428571428571	0.877551020408163	0.548313202832153\\
0.571428571428571	0.928571428571429	0.594387755102041\\
0.571428571428571	0.979591836734694	0.643065389421074\\
0.571428571428571	1.03061224489796	0.694346105789254\\
0.571428571428571	1.08163265306122	0.748229904206581\\
0.571428571428571	1.13265306122449	0.804716784673053\\
0.571428571428571	1.18367346938776	0.863806747188671\\
0.571428571428571	1.23469387755102	0.925499791753436\\
0.571428571428571	1.28571428571429	0.989795918367347\\
0.571428571428571	1.33673469387755	1.0566951270304\\
0.571428571428571	1.38775510204082	1.12619741774261\\
0.571428571428571	1.43877551020408	1.19830279050396\\
0.571428571428571	1.48979591836735	1.27301124531445\\
0.571428571428571	1.54081632653061	1.35032278217409\\
0.571428571428571	1.59183673469388	1.43023740108288\\
0.571428571428571	1.64285714285714	1.51275510204082\\
0.571428571428571	1.69387755102041	1.5978758850479\\
0.571428571428571	1.74489795918367	1.68559975010412\\
0.571428571428571	1.79591836734694	1.7759266972095\\
0.571428571428571	1.8469387755102	1.86885672636402\\
0.571428571428571	1.89795918367347	1.96438983756768\\
0.571428571428571	1.94897959183673	2.06252603082049\\
0.571428571428571	2	2.16326530612245\\
0.622448979591837	-0.5	0.318721366097459\\
0.622448979591837	-0.448979591836735	0.2945127030404\\
0.622448979591837	-0.397959183673469	0.272907122032486\\
0.622448979591837	-0.346938775510204	0.253904623073719\\
0.622448979591837	-0.295918367346939	0.237505206164098\\
0.622448979591837	-0.244897959183673	0.223708871303623\\
0.622448979591837	-0.193877551020408	0.212515618492295\\
0.622448979591837	-0.142857142857143	0.203925447730112\\
0.622448979591837	-0.0918367346938775	0.197938359017076\\
0.622448979591837	-0.0408163265306122	0.194554352353186\\
0.622448979591837	0.0102040816326531	0.193773427738442\\
0.622448979591837	0.0612244897959183	0.195595585172845\\
0.622448979591837	0.112244897959184	0.200020824656393\\
0.622448979591837	0.163265306122449	0.207049146189088\\
0.622448979591837	0.214285714285714	0.216680549770929\\
0.622448979591837	0.26530612244898	0.228915035401916\\
0.622448979591837	0.316326530612245	0.243752603082049\\
0.622448979591837	0.36734693877551	0.261193252811329\\
0.622448979591837	0.418367346938776	0.281236984589754\\
0.622448979591837	0.469387755102041	0.303883798417326\\
0.622448979591837	0.520408163265306	0.329133694294044\\
0.622448979591837	0.571428571428571	0.356986672219908\\
0.622448979591837	0.622448979591837	0.387442732194919\\
0.622448979591837	0.673469387755102	0.420501874219075\\
0.622448979591837	0.724489795918367	0.456164098292378\\
0.622448979591837	0.775510204081633	0.494429404414827\\
0.622448979591837	0.826530612244898	0.535297792586422\\
0.622448979591837	0.877551020408163	0.578769262807164\\
0.622448979591837	0.928571428571429	0.624843815077051\\
0.622448979591837	0.979591836734694	0.673521449396085\\
0.622448979591837	1.03061224489796	0.724802165764265\\
0.622448979591837	1.08163265306122	0.778685964181591\\
0.622448979591837	1.13265306122449	0.835172844648063\\
0.622448979591837	1.18367346938776	0.894262807163682\\
0.622448979591837	1.23469387755102	0.955955851728446\\
0.622448979591837	1.28571428571429	1.02025197834236\\
0.622448979591837	1.33673469387755	1.08715118700541\\
0.622448979591837	1.38775510204082	1.15665347771762\\
0.622448979591837	1.43877551020408	1.22875885047897\\
0.622448979591837	1.48979591836735	1.30346730528946\\
0.622448979591837	1.54081632653061	1.3807788421491\\
0.622448979591837	1.59183673469388	1.46069346105789\\
0.622448979591837	1.64285714285714	1.54321116201583\\
0.622448979591837	1.69387755102041	1.62833194502291\\
0.622448979591837	1.74489795918367	1.71605581007913\\
0.622448979591837	1.79591836734694	1.80638275718451\\
0.622448979591837	1.8469387755102	1.89931278633903\\
0.622448979591837	1.89795918367347	1.99484589754269\\
0.622448979591837	1.94897959183673	2.0929820907955\\
0.622448979591837	2	2.19372136609746\\
0.673469387755102	-0.5	0.351780508121616\\
0.673469387755102	-0.448979591836735	0.327571845064556\\
0.673469387755102	-0.397959183673469	0.305966264056643\\
0.673469387755102	-0.346938775510204	0.286963765097876\\
0.673469387755102	-0.295918367346939	0.270564348188255\\
0.673469387755102	-0.244897959183673	0.25676801332778\\
0.673469387755102	-0.193877551020408	0.245574760516452\\
0.673469387755102	-0.142857142857143	0.236984589754269\\
0.673469387755102	-0.0918367346938775	0.230997501041233\\
0.673469387755102	-0.0408163265306122	0.227613494377343\\
0.673469387755102	0.0102040816326531	0.226832569762599\\
0.673469387755102	0.0612244897959183	0.228654727197001\\
0.673469387755102	0.112244897959184	0.23307996668055\\
0.673469387755102	0.163265306122449	0.240108288213245\\
0.673469387755102	0.214285714285714	0.249739691795085\\
0.673469387755102	0.26530612244898	0.261974177426072\\
0.673469387755102	0.316326530612245	0.276811745106206\\
0.673469387755102	0.36734693877551	0.294252394835485\\
0.673469387755102	0.418367346938776	0.314296126613911\\
0.673469387755102	0.469387755102041	0.336942940441483\\
0.673469387755102	0.520408163265306	0.362192836318201\\
0.673469387755102	0.571428571428571	0.390045814244065\\
0.673469387755102	0.622448979591837	0.420501874219075\\
0.673469387755102	0.673469387755102	0.453561016243232\\
0.673469387755102	0.724489795918367	0.489223240316535\\
0.673469387755102	0.775510204081633	0.527488546438984\\
0.673469387755102	0.826530612244898	0.568356934610579\\
0.673469387755102	0.877551020408163	0.61182840483132\\
0.673469387755102	0.928571428571429	0.657902957101208\\
0.673469387755102	0.979591836734694	0.706580591420242\\
0.673469387755102	1.03061224489796	0.757861307788422\\
0.673469387755102	1.08163265306122	0.811745106205748\\
0.673469387755102	1.13265306122449	0.86823198667222\\
0.673469387755102	1.18367346938776	0.927321949187838\\
0.673469387755102	1.23469387755102	0.989014993752603\\
0.673469387755102	1.28571428571429	1.05331112036651\\
0.673469387755102	1.33673469387755	1.12021032902957\\
0.673469387755102	1.38775510204082	1.18971261974177\\
0.673469387755102	1.43877551020408	1.26181799250312\\
0.673469387755102	1.48979591836735	1.33652644731362\\
0.673469387755102	1.54081632653061	1.41383798417326\\
0.673469387755102	1.59183673469388	1.49375260308205\\
0.673469387755102	1.64285714285714	1.57627030403998\\
0.673469387755102	1.69387755102041	1.66139108704706\\
0.673469387755102	1.74489795918367	1.74911495210329\\
0.673469387755102	1.79591836734694	1.83944189920866\\
0.673469387755102	1.8469387755102	1.93237192836318\\
0.673469387755102	1.89795918367347	2.02790503956685\\
0.673469387755102	1.94897959183673	2.12604123281966\\
0.673469387755102	2	2.22678050812162\\
0.724489795918367	-0.5	0.387442732194919\\
0.724489795918367	-0.448979591836735	0.363234069137859\\
0.724489795918367	-0.397959183673469	0.341628488129946\\
0.724489795918367	-0.346938775510204	0.322625989171179\\
0.724489795918367	-0.295918367346939	0.306226572261558\\
0.724489795918367	-0.244897959183673	0.292430237401083\\
0.724489795918367	-0.193877551020408	0.281236984589754\\
0.724489795918367	-0.142857142857143	0.272646813827572\\
0.724489795918367	-0.0918367346938775	0.266659725114536\\
0.724489795918367	-0.0408163265306122	0.263275718450646\\
0.724489795918367	0.0102040816326531	0.262494793835902\\
0.724489795918367	0.0612244897959183	0.264316951270304\\
0.724489795918367	0.112244897959184	0.268742190753853\\
0.724489795918367	0.163265306122449	0.275770512286547\\
0.724489795918367	0.214285714285714	0.285401915868388\\
0.724489795918367	0.26530612244898	0.297636401499375\\
0.724489795918367	0.316326530612245	0.312473969179509\\
0.724489795918367	0.36734693877551	0.329914618908788\\
0.724489795918367	0.418367346938776	0.349958350687214\\
0.724489795918367	0.469387755102041	0.372605164514786\\
0.724489795918367	0.520408163265306	0.397855060391504\\
0.724489795918367	0.571428571428571	0.425708038317368\\
0.724489795918367	0.622448979591837	0.456164098292378\\
0.724489795918367	0.673469387755102	0.489223240316535\\
0.724489795918367	0.724489795918367	0.524885464389838\\
0.724489795918367	0.775510204081633	0.563150770512287\\
0.724489795918367	0.826530612244898	0.604019158683882\\
0.724489795918367	0.877551020408163	0.647490628904623\\
0.724489795918367	0.928571428571429	0.693565181174511\\
0.724489795918367	0.979591836734694	0.742242815493544\\
0.724489795918367	1.03061224489796	0.793523531861724\\
0.724489795918367	1.08163265306122	0.847407330279051\\
0.724489795918367	1.13265306122449	0.903894210745523\\
0.724489795918367	1.18367346938776	0.962984173261141\\
0.724489795918367	1.23469387755102	1.02467721782591\\
0.724489795918367	1.28571428571429	1.08897334443982\\
0.724489795918367	1.33673469387755	1.15587255310287\\
0.724489795918367	1.38775510204082	1.22537484381508\\
0.724489795918367	1.43877551020408	1.29748021657643\\
0.724489795918367	1.48979591836735	1.37218867138692\\
0.724489795918367	1.54081632653061	1.44950020824656\\
0.724489795918367	1.59183673469388	1.52941482715535\\
0.724489795918367	1.64285714285714	1.61193252811329\\
0.724489795918367	1.69387755102041	1.69705331112037\\
0.724489795918367	1.74489795918367	1.78477717617659\\
0.724489795918367	1.79591836734694	1.87510412328197\\
0.724489795918367	1.8469387755102	1.96803415243649\\
0.724489795918367	1.89795918367347	2.06356726364015\\
0.724489795918367	1.94897959183673	2.16170345689296\\
0.724489795918367	2	2.26244273219492\\
0.775510204081633	-0.5	0.425708038317368\\
0.775510204081633	-0.448979591836735	0.401499375260308\\
0.775510204081633	-0.397959183673469	0.379893794252395\\
0.775510204081633	-0.346938775510204	0.360891295293628\\
0.775510204081633	-0.295918367346939	0.344491878384007\\
0.775510204081633	-0.244897959183673	0.330695543523532\\
0.775510204081633	-0.193877551020408	0.319502290712203\\
0.775510204081633	-0.142857142857143	0.310912119950021\\
0.775510204081633	-0.0918367346938775	0.304925031236985\\
0.775510204081633	-0.0408163265306122	0.301541024573095\\
0.775510204081633	0.0102040816326531	0.300760099958351\\
0.775510204081633	0.0612244897959183	0.302582257392753\\
0.775510204081633	0.112244897959184	0.307007496876302\\
0.775510204081633	0.163265306122449	0.314035818408996\\
0.775510204081633	0.214285714285714	0.323667221990837\\
0.775510204081633	0.26530612244898	0.335901707621824\\
0.775510204081633	0.316326530612245	0.350739275301958\\
0.775510204081633	0.36734693877551	0.368179925031237\\
0.775510204081633	0.418367346938776	0.388223656809663\\
0.775510204081633	0.469387755102041	0.410870470637234\\
0.775510204081633	0.520408163265306	0.436120366513953\\
0.775510204081633	0.571428571428571	0.463973344439817\\
0.775510204081633	0.622448979591837	0.494429404414827\\
0.775510204081633	0.673469387755102	0.527488546438984\\
0.775510204081633	0.724489795918367	0.563150770512287\\
0.775510204081633	0.775510204081633	0.601416076634736\\
0.775510204081633	0.826530612244898	0.642284464806331\\
0.775510204081633	0.877551020408163	0.685755935027072\\
0.775510204081633	0.928571428571429	0.73183048729696\\
0.775510204081633	0.979591836734694	0.780508121615993\\
0.775510204081633	1.03061224489796	0.831788837984173\\
0.775510204081633	1.08163265306122	0.8856726364015\\
0.775510204081633	1.13265306122449	0.942159516867972\\
0.775510204081633	1.18367346938776	1.00124947938359\\
0.775510204081633	1.23469387755102	1.06294252394835\\
0.775510204081633	1.28571428571429	1.12723865056227\\
0.775510204081633	1.33673469387755	1.19413785922532\\
0.775510204081633	1.38775510204082	1.26364014993753\\
0.775510204081633	1.43877551020408	1.33574552269888\\
0.775510204081633	1.48979591836735	1.41045397750937\\
0.775510204081633	1.54081632653061	1.48776551436901\\
0.775510204081633	1.59183673469388	1.5676801332778\\
0.775510204081633	1.64285714285714	1.65019783423573\\
0.775510204081633	1.69387755102041	1.73531861724282\\
0.775510204081633	1.74489795918367	1.82304248229904\\
0.775510204081633	1.79591836734694	1.91336942940442\\
0.775510204081633	1.8469387755102	2.00629945855893\\
0.775510204081633	1.89795918367347	2.1018325697626\\
0.775510204081633	1.94897959183673	2.19996876301541\\
0.775510204081633	2	2.30070803831737\\
0.826530612244898	-0.5	0.466576426488963\\
0.826530612244898	-0.448979591836735	0.442367763431903\\
0.826530612244898	-0.397959183673469	0.42076218242399\\
0.826530612244898	-0.346938775510204	0.401759683465223\\
0.826530612244898	-0.295918367346939	0.385360266555602\\
0.826530612244898	-0.244897959183673	0.371563931695127\\
0.826530612244898	-0.193877551020408	0.360370678883798\\
0.826530612244898	-0.142857142857143	0.351780508121616\\
0.826530612244898	-0.0918367346938775	0.34579341940858\\
0.826530612244898	-0.0408163265306122	0.34240941274469\\
0.826530612244898	0.0102040816326531	0.341628488129946\\
0.826530612244898	0.0612244897959183	0.343450645564348\\
0.826530612244898	0.112244897959184	0.347875885047897\\
0.826530612244898	0.163265306122449	0.354904206580591\\
0.826530612244898	0.214285714285714	0.364535610162432\\
0.826530612244898	0.26530612244898	0.376770095793419\\
0.826530612244898	0.316326530612245	0.391607663473553\\
0.826530612244898	0.36734693877551	0.409048313202832\\
0.826530612244898	0.418367346938776	0.429092044981258\\
0.826530612244898	0.469387755102041	0.45173885880883\\
0.826530612244898	0.520408163265306	0.476988754685548\\
0.826530612244898	0.571428571428571	0.504841732611412\\
0.826530612244898	0.622448979591837	0.535297792586422\\
0.826530612244898	0.673469387755102	0.568356934610579\\
0.826530612244898	0.724489795918367	0.604019158683882\\
0.826530612244898	0.775510204081633	0.642284464806331\\
0.826530612244898	0.826530612244898	0.683152852977926\\
0.826530612244898	0.877551020408163	0.726624323198667\\
0.826530612244898	0.928571428571429	0.772698875468555\\
0.826530612244898	0.979591836734694	0.821376509787588\\
0.826530612244898	1.03061224489796	0.872657226155768\\
0.826530612244898	1.08163265306122	0.926541024573095\\
0.826530612244898	1.13265306122449	0.983027905039567\\
0.826530612244898	1.18367346938776	1.04211786755519\\
0.826530612244898	1.23469387755102	1.10381091211995\\
0.826530612244898	1.28571428571429	1.16810703873386\\
0.826530612244898	1.33673469387755	1.23500624739692\\
0.826530612244898	1.38775510204082	1.30450853810912\\
0.826530612244898	1.43877551020408	1.37661391087047\\
0.826530612244898	1.48979591836735	1.45132236568097\\
0.826530612244898	1.54081632653061	1.52863390254061\\
0.826530612244898	1.59183673469388	1.6085485214494\\
0.826530612244898	1.64285714285714	1.69106622240733\\
0.826530612244898	1.69387755102041	1.77618700541441\\
0.826530612244898	1.74489795918367	1.86391087047064\\
0.826530612244898	1.79591836734694	1.95423781757601\\
0.826530612244898	1.8469387755102	2.04716784673053\\
0.826530612244898	1.89795918367347	2.14270095793419\\
0.826530612244898	1.94897959183673	2.24083715118701\\
0.826530612244898	2	2.34157642648896\\
0.877551020408163	-0.5	0.510047896709704\\
0.877551020408163	-0.448979591836735	0.485839233652645\\
0.877551020408163	-0.397959183673469	0.464233652644731\\
0.877551020408163	-0.346938775510204	0.445231153685964\\
0.877551020408163	-0.295918367346939	0.428831736776343\\
0.877551020408163	-0.244897959183673	0.415035401915868\\
0.877551020408163	-0.193877551020408	0.40384214910454\\
0.877551020408163	-0.142857142857143	0.395251978342357\\
0.877551020408163	-0.0918367346938775	0.389264889629321\\
0.877551020408163	-0.0408163265306122	0.385880882965431\\
0.877551020408163	0.0102040816326531	0.385099958350687\\
0.877551020408163	0.0612244897959183	0.38692211578509\\
0.877551020408163	0.112244897959184	0.391347355268638\\
0.877551020408163	0.163265306122449	0.398375676801333\\
0.877551020408163	0.214285714285714	0.408007080383174\\
0.877551020408163	0.26530612244898	0.420241566014161\\
0.877551020408163	0.316326530612245	0.435079133694294\\
0.877551020408163	0.36734693877551	0.452519783423574\\
0.877551020408163	0.418367346938776	0.472563515201999\\
0.877551020408163	0.469387755102041	0.495210329029571\\
0.877551020408163	0.520408163265306	0.520460224906289\\
0.877551020408163	0.571428571428571	0.548313202832153\\
0.877551020408163	0.622448979591837	0.578769262807164\\
0.877551020408163	0.673469387755102	0.61182840483132\\
0.877551020408163	0.724489795918367	0.647490628904623\\
0.877551020408163	0.775510204081633	0.685755935027072\\
0.877551020408163	0.826530612244898	0.726624323198667\\
0.877551020408163	0.877551020408163	0.770095793419409\\
0.877551020408163	0.928571428571429	0.816170345689296\\
0.877551020408163	0.979591836734694	0.86484798000833\\
0.877551020408163	1.03061224489796	0.91612869637651\\
0.877551020408163	1.08163265306122	0.970012494793836\\
0.877551020408163	1.13265306122449	1.02649937526031\\
0.877551020408163	1.18367346938776	1.08558933777593\\
0.877551020408163	1.23469387755102	1.14728238234069\\
0.877551020408163	1.28571428571429	1.2115785089546\\
0.877551020408163	1.33673469387755	1.27847771761766\\
0.877551020408163	1.38775510204082	1.34798000832986\\
0.877551020408163	1.43877551020408	1.42008538109121\\
0.877551020408163	1.48979591836735	1.49479383590171\\
0.877551020408163	1.54081632653061	1.57210537276135\\
0.877551020408163	1.59183673469388	1.65201999167014\\
0.877551020408163	1.64285714285714	1.73453769262807\\
0.877551020408163	1.69387755102041	1.81965847563515\\
0.877551020408163	1.74489795918367	1.90738234069138\\
0.877551020408163	1.79591836734694	1.99770928779675\\
0.877551020408163	1.8469387755102	2.09063931695127\\
0.877551020408163	1.89795918367347	2.18617242815494\\
0.877551020408163	1.94897959183673	2.28430862140775\\
0.877551020408163	2	2.3850478967097\\
0.928571428571429	-0.5	0.556122448979592\\
0.928571428571429	-0.448979591836735	0.531913785922532\\
0.928571428571429	-0.397959183673469	0.510308204914619\\
0.928571428571429	-0.346938775510204	0.491305705955852\\
0.928571428571429	-0.295918367346939	0.474906289046231\\
0.928571428571429	-0.244897959183673	0.461109954185756\\
0.928571428571429	-0.193877551020408	0.449916701374427\\
0.928571428571429	-0.142857142857143	0.441326530612245\\
0.928571428571429	-0.0918367346938775	0.435339441899209\\
0.928571428571429	-0.0408163265306122	0.431955435235319\\
0.928571428571429	0.0102040816326531	0.431174510620575\\
0.928571428571429	0.0612244897959183	0.432996668054977\\
0.928571428571429	0.112244897959184	0.437421907538526\\
0.928571428571429	0.163265306122449	0.44445022907122\\
0.928571428571429	0.214285714285714	0.454081632653061\\
0.928571428571429	0.26530612244898	0.466316118284048\\
0.928571428571429	0.316326530612245	0.481153685964182\\
0.928571428571429	0.36734693877551	0.498594335693461\\
0.928571428571429	0.418367346938776	0.518638067471887\\
0.928571428571429	0.469387755102041	0.541284881299459\\
0.928571428571429	0.520408163265306	0.566534777176177\\
0.928571428571429	0.571428571428571	0.594387755102041\\
0.928571428571429	0.622448979591837	0.624843815077051\\
0.928571428571429	0.673469387755102	0.657902957101208\\
0.928571428571429	0.724489795918367	0.693565181174511\\
0.928571428571429	0.775510204081633	0.73183048729696\\
0.928571428571429	0.826530612244898	0.772698875468555\\
0.928571428571429	0.877551020408163	0.816170345689296\\
0.928571428571429	0.928571428571429	0.862244897959184\\
0.928571428571429	0.979591836734694	0.910922532278217\\
0.928571428571429	1.03061224489796	0.962203248646397\\
0.928571428571429	1.08163265306122	1.01608704706372\\
0.928571428571429	1.13265306122449	1.0725739275302\\
0.928571428571429	1.18367346938776	1.13166389004581\\
0.928571428571429	1.23469387755102	1.19335693461058\\
0.928571428571429	1.28571428571429	1.25765306122449\\
0.928571428571429	1.33673469387755	1.32455226988755\\
0.928571428571429	1.38775510204082	1.39405456059975\\
0.928571428571429	1.43877551020408	1.4661599333611\\
0.928571428571429	1.48979591836735	1.5408683881716\\
0.928571428571429	1.54081632653061	1.61817992503124\\
0.928571428571429	1.59183673469388	1.69809454394002\\
0.928571428571429	1.64285714285714	1.78061224489796\\
0.928571428571429	1.69387755102041	1.86573302790504\\
0.928571428571429	1.74489795918367	1.95345689296127\\
0.928571428571429	1.79591836734694	2.04378384006664\\
0.928571428571429	1.8469387755102	2.13671386922116\\
0.928571428571429	1.89795918367347	2.23224698042482\\
0.928571428571429	1.94897959183673	2.33038317367763\\
0.928571428571429	2	2.43112244897959\\
0.979591836734694	-0.5	0.604800083298626\\
0.979591836734694	-0.448979591836735	0.580591420241566\\
0.979591836734694	-0.397959183673469	0.558985839233653\\
0.979591836734694	-0.346938775510204	0.539983340274885\\
0.979591836734694	-0.295918367346939	0.523583923365264\\
0.979591836734694	-0.244897959183673	0.50978758850479\\
0.979591836734694	-0.193877551020408	0.498594335693461\\
0.979591836734694	-0.142857142857143	0.490004164931279\\
0.979591836734694	-0.0918367346938775	0.484017076218242\\
0.979591836734694	-0.0408163265306122	0.480633069554352\\
0.979591836734694	0.0102040816326531	0.479852144939608\\
0.979591836734694	0.0612244897959183	0.481674302374011\\
0.979591836734694	0.112244897959184	0.486099541857559\\
0.979591836734694	0.163265306122449	0.493127863390254\\
0.979591836734694	0.214285714285714	0.502759266972095\\
0.979591836734694	0.26530612244898	0.514993752603082\\
0.979591836734694	0.316326530612245	0.529831320283215\\
0.979591836734694	0.36734693877551	0.547271970012495\\
0.979591836734694	0.418367346938776	0.567315701790921\\
0.979591836734694	0.469387755102041	0.589962515618492\\
0.979591836734694	0.520408163265306	0.61521241149521\\
0.979591836734694	0.571428571428571	0.643065389421074\\
0.979591836734694	0.622448979591837	0.673521449396085\\
0.979591836734694	0.673469387755102	0.706580591420242\\
0.979591836734694	0.724489795918367	0.742242815493544\\
0.979591836734694	0.775510204081633	0.780508121615993\\
0.979591836734694	0.826530612244898	0.821376509787588\\
0.979591836734694	0.877551020408163	0.86484798000833\\
0.979591836734694	0.928571428571429	0.910922532278217\\
0.979591836734694	0.979591836734694	0.959600166597251\\
0.979591836734694	1.03061224489796	1.01088088296543\\
0.979591836734694	1.08163265306122	1.06476468138276\\
0.979591836734694	1.13265306122449	1.12125156184923\\
0.979591836734694	1.18367346938776	1.18034152436485\\
0.979591836734694	1.23469387755102	1.24203456892961\\
0.979591836734694	1.28571428571429	1.30633069554352\\
0.979591836734694	1.33673469387755	1.37322990420658\\
0.979591836734694	1.38775510204082	1.44273219491878\\
0.979591836734694	1.43877551020408	1.51483756768013\\
0.979591836734694	1.48979591836735	1.58954602249063\\
0.979591836734694	1.54081632653061	1.66685755935027\\
0.979591836734694	1.59183673469388	1.74677217825906\\
0.979591836734694	1.64285714285714	1.82928987921699\\
0.979591836734694	1.69387755102041	1.91441066222407\\
0.979591836734694	1.74489795918367	2.0021345272803\\
0.979591836734694	1.79591836734694	2.09246147438567\\
0.979591836734694	1.8469387755102	2.18539150354019\\
0.979591836734694	1.89795918367347	2.28092461474386\\
0.979591836734694	1.94897959183673	2.37906080799667\\
0.979591836734694	2	2.47980008329863\\
1.03061224489796	-0.5	0.656080799666805\\
1.03061224489796	-0.448979591836735	0.631872136609746\\
1.03061224489796	-0.397959183673469	0.610266555601833\\
1.03061224489796	-0.346938775510204	0.591264056643065\\
1.03061224489796	-0.295918367346939	0.574864639733444\\
1.03061224489796	-0.244897959183673	0.56106830487297\\
1.03061224489796	-0.193877551020408	0.549875052061641\\
1.03061224489796	-0.142857142857143	0.541284881299459\\
1.03061224489796	-0.0918367346938775	0.535297792586422\\
1.03061224489796	-0.0408163265306122	0.531913785922532\\
1.03061224489796	0.0102040816326531	0.531132861307788\\
1.03061224489796	0.0612244897959183	0.532955018742191\\
1.03061224489796	0.112244897959184	0.537380258225739\\
1.03061224489796	0.163265306122449	0.544408579758434\\
1.03061224489796	0.214285714285714	0.554039983340275\\
1.03061224489796	0.26530612244898	0.566274468971262\\
1.03061224489796	0.316326530612245	0.581112036651395\\
1.03061224489796	0.36734693877551	0.598552686380675\\
1.03061224489796	0.418367346938776	0.6185964181591\\
1.03061224489796	0.469387755102041	0.641243231986672\\
1.03061224489796	0.520408163265306	0.66649312786339\\
1.03061224489796	0.571428571428571	0.694346105789254\\
1.03061224489796	0.622448979591837	0.724802165764265\\
1.03061224489796	0.673469387755102	0.757861307788422\\
1.03061224489796	0.724489795918367	0.793523531861724\\
1.03061224489796	0.775510204081633	0.831788837984173\\
1.03061224489796	0.826530612244898	0.872657226155768\\
1.03061224489796	0.877551020408163	0.91612869637651\\
1.03061224489796	0.928571428571429	0.962203248646397\\
1.03061224489796	0.979591836734694	1.01088088296543\\
1.03061224489796	1.03061224489796	1.06216159933361\\
1.03061224489796	1.08163265306122	1.11604539775094\\
1.03061224489796	1.13265306122449	1.17253227821741\\
1.03061224489796	1.18367346938776	1.23162224073303\\
1.03061224489796	1.23469387755102	1.29331528529779\\
1.03061224489796	1.28571428571429	1.3576114119117\\
1.03061224489796	1.33673469387755	1.42451062057476\\
1.03061224489796	1.38775510204082	1.49401291128696\\
1.03061224489796	1.43877551020408	1.56611828404831\\
1.03061224489796	1.48979591836735	1.64082673885881\\
1.03061224489796	1.54081632653061	1.71813827571845\\
1.03061224489796	1.59183673469388	1.79805289462724\\
1.03061224489796	1.64285714285714	1.88057059558517\\
1.03061224489796	1.69387755102041	1.96569137859225\\
1.03061224489796	1.74489795918367	2.05341524364848\\
1.03061224489796	1.79591836734694	2.14374219075385\\
1.03061224489796	1.8469387755102	2.23667221990837\\
1.03061224489796	1.89795918367347	2.33220533111204\\
1.03061224489796	1.94897959183673	2.43034152436485\\
1.03061224489796	2	2.53108079966681\\
1.08163265306122	-0.5	0.709964598084132\\
1.08163265306122	-0.448979591836735	0.685755935027072\\
1.08163265306122	-0.397959183673469	0.664150354019159\\
1.08163265306122	-0.346938775510204	0.645147855060392\\
1.08163265306122	-0.295918367346939	0.628748438150771\\
1.08163265306122	-0.244897959183673	0.614952103290296\\
1.08163265306122	-0.193877551020408	0.603758850478967\\
1.08163265306122	-0.142857142857143	0.595168679716785\\
1.08163265306122	-0.0918367346938775	0.589181591003749\\
1.08163265306122	-0.0408163265306122	0.585797584339859\\
1.08163265306122	0.0102040816326531	0.585016659725115\\
1.08163265306122	0.0612244897959183	0.586838817159517\\
1.08163265306122	0.112244897959184	0.591264056643065\\
1.08163265306122	0.163265306122449	0.59829237817576\\
1.08163265306122	0.214285714285714	0.607923781757601\\
1.08163265306122	0.26530612244898	0.620158267388588\\
1.08163265306122	0.316326530612245	0.634995835068721\\
1.08163265306122	0.36734693877551	0.652436484798001\\
1.08163265306122	0.418367346938776	0.672480216576427\\
1.08163265306122	0.469387755102041	0.695127030403998\\
1.08163265306122	0.520408163265306	0.720376926280716\\
1.08163265306122	0.571428571428571	0.748229904206581\\
1.08163265306122	0.622448979591837	0.778685964181591\\
1.08163265306122	0.673469387755102	0.811745106205748\\
1.08163265306122	0.724489795918367	0.847407330279051\\
1.08163265306122	0.775510204081633	0.8856726364015\\
1.08163265306122	0.826530612244898	0.926541024573095\\
1.08163265306122	0.877551020408163	0.970012494793836\\
1.08163265306122	0.928571428571429	1.01608704706372\\
1.08163265306122	0.979591836734694	1.06476468138276\\
1.08163265306122	1.03061224489796	1.11604539775094\\
1.08163265306122	1.08163265306122	1.16992919616826\\
1.08163265306122	1.13265306122449	1.22641607663474\\
1.08163265306122	1.18367346938776	1.28550603915035\\
1.08163265306122	1.23469387755102	1.34719908371512\\
1.08163265306122	1.28571428571429	1.41149521032903\\
1.08163265306122	1.33673469387755	1.47839441899209\\
1.08163265306122	1.38775510204082	1.54789670970429\\
1.08163265306122	1.43877551020408	1.62000208246564\\
1.08163265306122	1.48979591836735	1.69471053727614\\
1.08163265306122	1.54081632653061	1.77202207413578\\
1.08163265306122	1.59183673469388	1.85193669304456\\
1.08163265306122	1.64285714285714	1.9344543940025\\
1.08163265306122	1.69387755102041	2.01957517700958\\
1.08163265306122	1.74489795918367	2.10729904206581\\
1.08163265306122	1.79591836734694	2.19762598917118\\
1.08163265306122	1.8469387755102	2.2905560183257\\
1.08163265306122	1.89795918367347	2.38608912952936\\
1.08163265306122	1.94897959183673	2.48422532278217\\
1.08163265306122	2	2.58496459808413\\
1.13265306122449	-0.5	0.766451478550604\\
1.13265306122449	-0.448979591836735	0.742242815493544\\
1.13265306122449	-0.397959183673469	0.720637234485631\\
1.13265306122449	-0.346938775510204	0.701634735526864\\
1.13265306122449	-0.295918367346939	0.685235318617243\\
1.13265306122449	-0.244897959183673	0.671438983756768\\
1.13265306122449	-0.193877551020408	0.660245730945439\\
1.13265306122449	-0.142857142857143	0.651655560183257\\
1.13265306122449	-0.0918367346938775	0.645668471470221\\
1.13265306122449	-0.0408163265306122	0.642284464806331\\
1.13265306122449	0.0102040816326531	0.641503540191587\\
1.13265306122449	0.0612244897959183	0.643325697625989\\
1.13265306122449	0.112244897959184	0.647750937109538\\
1.13265306122449	0.163265306122449	0.654779258642232\\
1.13265306122449	0.214285714285714	0.664410662224073\\
1.13265306122449	0.26530612244898	0.67664514785506\\
1.13265306122449	0.316326530612245	0.691482715535194\\
1.13265306122449	0.36734693877551	0.708923365264473\\
1.13265306122449	0.418367346938776	0.728967097042899\\
1.13265306122449	0.469387755102041	0.751613910870471\\
1.13265306122449	0.520408163265306	0.776863806747189\\
1.13265306122449	0.571428571428571	0.804716784673053\\
1.13265306122449	0.622448979591837	0.835172844648063\\
1.13265306122449	0.673469387755102	0.86823198667222\\
1.13265306122449	0.724489795918367	0.903894210745523\\
1.13265306122449	0.775510204081633	0.942159516867972\\
1.13265306122449	0.826530612244898	0.983027905039567\\
1.13265306122449	0.877551020408163	1.02649937526031\\
1.13265306122449	0.928571428571429	1.0725739275302\\
1.13265306122449	0.979591836734694	1.12125156184923\\
1.13265306122449	1.03061224489796	1.17253227821741\\
1.13265306122449	1.08163265306122	1.22641607663474\\
1.13265306122449	1.13265306122449	1.28290295710121\\
1.13265306122449	1.18367346938776	1.34199291961683\\
1.13265306122449	1.23469387755102	1.40368596418159\\
1.13265306122449	1.28571428571429	1.4679820907955\\
1.13265306122449	1.33673469387755	1.53488129945856\\
1.13265306122449	1.38775510204082	1.60438359017076\\
1.13265306122449	1.43877551020408	1.67648896293211\\
1.13265306122449	1.48979591836735	1.75119741774261\\
1.13265306122449	1.54081632653061	1.82850895460225\\
1.13265306122449	1.59183673469388	1.90842357351104\\
1.13265306122449	1.64285714285714	1.99094127446897\\
1.13265306122449	1.69387755102041	2.07606205747605\\
1.13265306122449	1.74489795918367	2.16378592253228\\
1.13265306122449	1.79591836734694	2.25411286963765\\
1.13265306122449	1.8469387755102	2.34704289879217\\
1.13265306122449	1.89795918367347	2.44257600999584\\
1.13265306122449	1.94897959183673	2.54071220324865\\
1.13265306122449	2	2.6414514785506\\
1.18367346938776	-0.5	0.825541441066222\\
1.18367346938776	-0.448979591836735	0.801332778009163\\
1.18367346938776	-0.397959183673469	0.779727197001249\\
1.18367346938776	-0.346938775510204	0.760724698042482\\
1.18367346938776	-0.295918367346939	0.744325281132861\\
1.18367346938776	-0.244897959183673	0.730528946272387\\
1.18367346938776	-0.193877551020408	0.719335693461058\\
1.18367346938776	-0.142857142857143	0.710745522698875\\
1.18367346938776	-0.0918367346938775	0.704758433985839\\
1.18367346938776	-0.0408163265306122	0.701374427321949\\
1.18367346938776	0.0102040816326531	0.700593502707205\\
1.18367346938776	0.0612244897959183	0.702415660141608\\
1.18367346938776	0.112244897959184	0.706840899625156\\
1.18367346938776	0.163265306122449	0.713869221157851\\
1.18367346938776	0.214285714285714	0.723500624739692\\
1.18367346938776	0.26530612244898	0.735735110370679\\
1.18367346938776	0.316326530612245	0.750572678050812\\
1.18367346938776	0.36734693877551	0.768013327780092\\
1.18367346938776	0.418367346938776	0.788057059558517\\
1.18367346938776	0.469387755102041	0.810703873386089\\
1.18367346938776	0.520408163265306	0.835953769262807\\
1.18367346938776	0.571428571428571	0.863806747188671\\
1.18367346938776	0.622448979591837	0.894262807163682\\
1.18367346938776	0.673469387755102	0.927321949187838\\
1.18367346938776	0.724489795918367	0.962984173261141\\
1.18367346938776	0.775510204081633	1.00124947938359\\
1.18367346938776	0.826530612244898	1.04211786755519\\
1.18367346938776	0.877551020408163	1.08558933777593\\
1.18367346938776	0.928571428571429	1.13166389004581\\
1.18367346938776	0.979591836734694	1.18034152436485\\
1.18367346938776	1.03061224489796	1.23162224073303\\
1.18367346938776	1.08163265306122	1.28550603915035\\
1.18367346938776	1.13265306122449	1.34199291961683\\
1.18367346938776	1.18367346938776	1.40108288213244\\
1.18367346938776	1.23469387755102	1.46277592669721\\
1.18367346938776	1.28571428571429	1.52707205331112\\
1.18367346938776	1.33673469387755	1.59397126197418\\
1.18367346938776	1.38775510204082	1.66347355268638\\
1.18367346938776	1.43877551020408	1.73557892544773\\
1.18367346938776	1.48979591836735	1.81028738025823\\
1.18367346938776	1.54081632653061	1.88759891711787\\
1.18367346938776	1.59183673469388	1.96751353602666\\
1.18367346938776	1.64285714285714	2.05003123698459\\
1.18367346938776	1.69387755102041	2.13515201999167\\
1.18367346938776	1.74489795918367	2.2228758850479\\
1.18367346938776	1.79591836734694	2.31320283215327\\
1.18367346938776	1.8469387755102	2.40613286130779\\
1.18367346938776	1.89795918367347	2.50166597251145\\
1.18367346938776	1.94897959183673	2.59980216576426\\
1.18367346938776	2	2.70054144106622\\
1.23469387755102	-0.5	0.887234485630987\\
1.23469387755102	-0.448979591836735	0.863025822573927\\
1.23469387755102	-0.397959183673469	0.841420241566014\\
1.23469387755102	-0.346938775510204	0.822417742607247\\
1.23469387755102	-0.295918367346939	0.806018325697626\\
1.23469387755102	-0.244897959183673	0.792221990837151\\
1.23469387755102	-0.193877551020408	0.781028738025822\\
1.23469387755102	-0.142857142857143	0.77243856726364\\
1.23469387755102	-0.0918367346938775	0.766451478550604\\
1.23469387755102	-0.0408163265306122	0.763067471886714\\
1.23469387755102	0.0102040816326531	0.76228654727197\\
1.23469387755102	0.0612244897959183	0.764108704706372\\
1.23469387755102	0.112244897959184	0.768533944189921\\
1.23469387755102	0.163265306122449	0.775562265722615\\
1.23469387755102	0.214285714285714	0.785193669304456\\
1.23469387755102	0.26530612244898	0.797428154935443\\
1.23469387755102	0.316326530612245	0.812265722615577\\
1.23469387755102	0.36734693877551	0.829706372344856\\
1.23469387755102	0.418367346938776	0.849750104123282\\
1.23469387755102	0.469387755102041	0.872396917950854\\
1.23469387755102	0.520408163265306	0.897646813827572\\
1.23469387755102	0.571428571428571	0.925499791753436\\
1.23469387755102	0.622448979591837	0.955955851728446\\
1.23469387755102	0.673469387755102	0.989014993752603\\
1.23469387755102	0.724489795918367	1.02467721782591\\
1.23469387755102	0.775510204081633	1.06294252394835\\
1.23469387755102	0.826530612244898	1.10381091211995\\
1.23469387755102	0.877551020408163	1.14728238234069\\
1.23469387755102	0.928571428571429	1.19335693461058\\
1.23469387755102	0.979591836734694	1.24203456892961\\
1.23469387755102	1.03061224489796	1.29331528529779\\
1.23469387755102	1.08163265306122	1.34719908371512\\
1.23469387755102	1.13265306122449	1.40368596418159\\
1.23469387755102	1.18367346938776	1.46277592669721\\
1.23469387755102	1.23469387755102	1.52446897126197\\
1.23469387755102	1.28571428571429	1.58876509787589\\
1.23469387755102	1.33673469387755	1.65566430653894\\
1.23469387755102	1.38775510204082	1.72516659725115\\
1.23469387755102	1.43877551020408	1.79727197001249\\
1.23469387755102	1.48979591836735	1.87198042482299\\
1.23469387755102	1.54081632653061	1.94929196168263\\
1.23469387755102	1.59183673469388	2.02920658059142\\
1.23469387755102	1.64285714285714	2.11172428154935\\
1.23469387755102	1.69387755102041	2.19684506455643\\
1.23469387755102	1.74489795918367	2.28456892961266\\
1.23469387755102	1.79591836734694	2.37489587671803\\
1.23469387755102	1.8469387755102	2.46782590587255\\
1.23469387755102	1.89795918367347	2.56335901707622\\
1.23469387755102	1.94897959183673	2.66149521032903\\
1.23469387755102	2	2.76223448563099\\
1.28571428571429	-0.5	0.951530612244898\\
1.28571428571429	-0.448979591836735	0.927321949187839\\
1.28571428571429	-0.397959183673469	0.905716368179925\\
1.28571428571429	-0.346938775510204	0.886713869221158\\
1.28571428571429	-0.295918367346939	0.870314452311537\\
1.28571428571429	-0.244897959183673	0.856518117451062\\
1.28571428571429	-0.193877551020408	0.845324864639734\\
1.28571428571429	-0.142857142857143	0.836734693877551\\
1.28571428571429	-0.0918367346938775	0.830747605164515\\
1.28571428571429	-0.0408163265306122	0.827363598500625\\
1.28571428571429	0.0102040816326531	0.826582673885881\\
1.28571428571429	0.0612244897959183	0.828404831320283\\
1.28571428571429	0.112244897959184	0.832830070803832\\
1.28571428571429	0.163265306122449	0.839858392336527\\
1.28571428571429	0.214285714285714	0.849489795918367\\
1.28571428571429	0.26530612244898	0.861724281549355\\
1.28571428571429	0.316326530612245	0.876561849229488\\
1.28571428571429	0.36734693877551	0.894002498958767\\
1.28571428571429	0.418367346938776	0.914046230737193\\
1.28571428571429	0.469387755102041	0.936693044564765\\
1.28571428571429	0.520408163265306	0.961942940441483\\
1.28571428571429	0.571428571428571	0.989795918367347\\
1.28571428571429	0.622448979591837	1.02025197834236\\
1.28571428571429	0.673469387755102	1.05331112036651\\
1.28571428571429	0.724489795918367	1.08897334443982\\
1.28571428571429	0.775510204081633	1.12723865056227\\
1.28571428571429	0.826530612244898	1.16810703873386\\
1.28571428571429	0.877551020408163	1.2115785089546\\
1.28571428571429	0.928571428571429	1.25765306122449\\
1.28571428571429	0.979591836734694	1.30633069554352\\
1.28571428571429	1.03061224489796	1.3576114119117\\
1.28571428571429	1.08163265306122	1.41149521032903\\
1.28571428571429	1.13265306122449	1.4679820907955\\
1.28571428571429	1.18367346938776	1.52707205331112\\
1.28571428571429	1.23469387755102	1.58876509787589\\
1.28571428571429	1.28571428571429	1.6530612244898\\
1.28571428571429	1.33673469387755	1.71996043315285\\
1.28571428571429	1.38775510204082	1.78946272386506\\
1.28571428571429	1.43877551020408	1.86156809662641\\
1.28571428571429	1.48979591836735	1.9362765514369\\
1.28571428571429	1.54081632653061	2.01358808829654\\
1.28571428571429	1.59183673469388	2.09350270720533\\
1.28571428571429	1.64285714285714	2.17602040816327\\
1.28571428571429	1.69387755102041	2.26114119117035\\
1.28571428571429	1.74489795918367	2.34886505622657\\
1.28571428571429	1.79591836734694	2.43919200333195\\
1.28571428571429	1.8469387755102	2.53212203248646\\
1.28571428571429	1.89795918367347	2.62765514369013\\
1.28571428571429	1.94897959183673	2.72579133694294\\
1.28571428571429	2	2.8265306122449\\
1.33673469387755	-0.5	1.01842982090796\\
1.33673469387755	-0.448979591836735	0.994221157850895\\
1.33673469387755	-0.397959183673469	0.972615576842982\\
1.33673469387755	-0.346938775510204	0.953613077884215\\
1.33673469387755	-0.295918367346939	0.937213660974594\\
1.33673469387755	-0.244897959183673	0.923417326114119\\
1.33673469387755	-0.193877551020408	0.912224073302791\\
1.33673469387755	-0.142857142857143	0.903633902540608\\
1.33673469387755	-0.0918367346938775	0.897646813827572\\
1.33673469387755	-0.0408163265306122	0.894262807163682\\
1.33673469387755	0.0102040816326531	0.893481882548938\\
1.33673469387755	0.0612244897959183	0.89530403998334\\
1.33673469387755	0.112244897959184	0.899729279466889\\
1.33673469387755	0.163265306122449	0.906757600999584\\
1.33673469387755	0.214285714285714	0.916389004581424\\
1.33673469387755	0.26530612244898	0.928623490212412\\
1.33673469387755	0.316326530612245	0.943461057892545\\
1.33673469387755	0.36734693877551	0.960901707621824\\
1.33673469387755	0.418367346938776	0.98094543940025\\
1.33673469387755	0.469387755102041	1.00359225322782\\
1.33673469387755	0.520408163265306	1.02884214910454\\
1.33673469387755	0.571428571428571	1.0566951270304\\
1.33673469387755	0.622448979591837	1.08715118700541\\
1.33673469387755	0.673469387755102	1.12021032902957\\
1.33673469387755	0.724489795918367	1.15587255310287\\
1.33673469387755	0.775510204081633	1.19413785922532\\
1.33673469387755	0.826530612244898	1.23500624739692\\
1.33673469387755	0.877551020408163	1.27847771761766\\
1.33673469387755	0.928571428571429	1.32455226988755\\
1.33673469387755	0.979591836734694	1.37322990420658\\
1.33673469387755	1.03061224489796	1.42451062057476\\
1.33673469387755	1.08163265306122	1.47839441899209\\
1.33673469387755	1.13265306122449	1.53488129945856\\
1.33673469387755	1.18367346938776	1.59397126197418\\
1.33673469387755	1.23469387755102	1.65566430653894\\
1.33673469387755	1.28571428571429	1.71996043315285\\
1.33673469387755	1.33673469387755	1.78685964181591\\
1.33673469387755	1.38775510204082	1.85636193252811\\
1.33673469387755	1.43877551020408	1.92846730528946\\
1.33673469387755	1.48979591836735	2.00317576009996\\
1.33673469387755	1.54081632653061	2.0804872969596\\
1.33673469387755	1.59183673469388	2.16040191586839\\
1.33673469387755	1.64285714285714	2.24291961682632\\
1.33673469387755	1.69387755102041	2.3280403998334\\
1.33673469387755	1.74489795918367	2.41576426488963\\
1.33673469387755	1.79591836734694	2.506091211995\\
1.33673469387755	1.8469387755102	2.59902124114952\\
1.33673469387755	1.89795918367347	2.69455435235319\\
1.33673469387755	1.94897959183673	2.792690545606\\
1.33673469387755	2	2.89342982090796\\
1.38775510204082	-0.5	1.08793211162016\\
1.38775510204082	-0.448979591836735	1.0637234485631\\
1.38775510204082	-0.397959183673469	1.04211786755519\\
1.38775510204082	-0.346938775510204	1.02311536859642\\
1.38775510204082	-0.295918367346939	1.0067159516868\\
1.38775510204082	-0.244897959183673	0.992919616826322\\
1.38775510204082	-0.193877551020408	0.981726364014994\\
1.38775510204082	-0.142857142857143	0.973136193252811\\
1.38775510204082	-0.0918367346938775	0.967149104539775\\
1.38775510204082	-0.0408163265306122	0.963765097875885\\
1.38775510204082	0.0102040816326531	0.962984173261141\\
1.38775510204082	0.0612244897959183	0.964806330695543\\
1.38775510204082	0.112244897959184	0.969231570179092\\
1.38775510204082	0.163265306122449	0.976259891711787\\
1.38775510204082	0.214285714285714	0.985891295293628\\
1.38775510204082	0.26530612244898	0.998125780924615\\
1.38775510204082	0.316326530612245	1.01296334860475\\
1.38775510204082	0.36734693877551	1.03040399833403\\
1.38775510204082	0.418367346938776	1.05044773011245\\
1.38775510204082	0.469387755102041	1.07309454394003\\
1.38775510204082	0.520408163265306	1.09834443981674\\
1.38775510204082	0.571428571428571	1.12619741774261\\
1.38775510204082	0.622448979591837	1.15665347771762\\
1.38775510204082	0.673469387755102	1.18971261974177\\
1.38775510204082	0.724489795918367	1.22537484381508\\
1.38775510204082	0.775510204081633	1.26364014993753\\
1.38775510204082	0.826530612244898	1.30450853810912\\
1.38775510204082	0.877551020408163	1.34798000832986\\
1.38775510204082	0.928571428571429	1.39405456059975\\
1.38775510204082	0.979591836734694	1.44273219491878\\
1.38775510204082	1.03061224489796	1.49401291128696\\
1.38775510204082	1.08163265306122	1.54789670970429\\
1.38775510204082	1.13265306122449	1.60438359017076\\
1.38775510204082	1.18367346938776	1.66347355268638\\
1.38775510204082	1.23469387755102	1.72516659725115\\
1.38775510204082	1.28571428571429	1.78946272386506\\
1.38775510204082	1.33673469387755	1.85636193252811\\
1.38775510204082	1.38775510204082	1.92586422324032\\
1.38775510204082	1.43877551020408	1.99796959600167\\
1.38775510204082	1.48979591836735	2.07267805081216\\
1.38775510204082	1.54081632653061	2.1499895876718\\
1.38775510204082	1.59183673469388	2.22990420658059\\
1.38775510204082	1.64285714285714	2.31242190753853\\
1.38775510204082	1.69387755102041	2.39754269054561\\
1.38775510204082	1.74489795918367	2.48526655560183\\
1.38775510204082	1.79591836734694	2.57559350270721\\
1.38775510204082	1.8469387755102	2.66852353186172\\
1.38775510204082	1.89795918367347	2.76405664306539\\
1.38775510204082	1.94897959183673	2.8621928363182\\
1.38775510204082	2	2.96293211162016\\
1.43877551020408	-0.5	1.16003748438151\\
1.43877551020408	-0.448979591836735	1.13582882132445\\
1.43877551020408	-0.397959183673469	1.11422324031653\\
1.43877551020408	-0.346938775510204	1.09522074135777\\
1.43877551020408	-0.295918367346939	1.07882132444815\\
1.43877551020408	-0.244897959183673	1.06502498958767\\
1.43877551020408	-0.193877551020408	1.05383173677634\\
1.43877551020408	-0.142857142857143	1.04524156601416\\
1.43877551020408	-0.0918367346938775	1.03925447730112\\
1.43877551020408	-0.0408163265306122	1.03587047063723\\
1.43877551020408	0.0102040816326531	1.03508954602249\\
1.43877551020408	0.0612244897959183	1.03691170345689\\
1.43877551020408	0.112244897959184	1.04133694294044\\
1.43877551020408	0.163265306122449	1.04836526447314\\
1.43877551020408	0.214285714285714	1.05799666805498\\
1.43877551020408	0.26530612244898	1.07023115368596\\
1.43877551020408	0.316326530612245	1.0850687213661\\
1.43877551020408	0.36734693877551	1.10250937109538\\
1.43877551020408	0.418367346938776	1.1225531028738\\
1.43877551020408	0.469387755102041	1.14519991670137\\
1.43877551020408	0.520408163265306	1.17044981257809\\
1.43877551020408	0.571428571428571	1.19830279050396\\
1.43877551020408	0.622448979591837	1.22875885047897\\
1.43877551020408	0.673469387755102	1.26181799250312\\
1.43877551020408	0.724489795918367	1.29748021657643\\
1.43877551020408	0.775510204081633	1.33574552269888\\
1.43877551020408	0.826530612244898	1.37661391087047\\
1.43877551020408	0.877551020408163	1.42008538109121\\
1.43877551020408	0.928571428571429	1.4661599333611\\
1.43877551020408	0.979591836734694	1.51483756768013\\
1.43877551020408	1.03061224489796	1.56611828404831\\
1.43877551020408	1.08163265306122	1.62000208246564\\
1.43877551020408	1.13265306122449	1.67648896293211\\
1.43877551020408	1.18367346938776	1.73557892544773\\
1.43877551020408	1.23469387755102	1.79727197001249\\
1.43877551020408	1.28571428571429	1.86156809662641\\
1.43877551020408	1.33673469387755	1.92846730528946\\
1.43877551020408	1.38775510204082	1.99796959600167\\
1.43877551020408	1.43877551020408	2.07007496876302\\
1.43877551020408	1.48979591836735	2.14478342357351\\
1.43877551020408	1.54081632653061	2.22209496043315\\
1.43877551020408	1.59183673469388	2.30200957934194\\
1.43877551020408	1.64285714285714	2.38452728029987\\
1.43877551020408	1.69387755102041	2.46964806330696\\
1.43877551020408	1.74489795918367	2.55737192836318\\
1.43877551020408	1.79591836734694	2.64769887546856\\
1.43877551020408	1.8469387755102	2.74062890462307\\
1.43877551020408	1.89795918367347	2.83616201582674\\
1.43877551020408	1.94897959183673	2.93429820907955\\
1.43877551020408	2	3.03503748438151\\
1.48979591836735	-0.5	1.234745939192\\
1.48979591836735	-0.448979591836735	1.21053727613494\\
1.48979591836735	-0.397959183673469	1.18893169512703\\
1.48979591836735	-0.346938775510204	1.16992919616826\\
1.48979591836735	-0.295918367346939	1.15352977925864\\
1.48979591836735	-0.244897959183673	1.13973344439817\\
1.48979591836735	-0.193877551020408	1.12854019158684\\
1.48979591836735	-0.142857142857143	1.11995002082466\\
1.48979591836735	-0.0918367346938775	1.11396293211162\\
1.48979591836735	-0.0408163265306122	1.11057892544773\\
1.48979591836735	0.0102040816326531	1.10979800083299\\
1.48979591836735	0.0612244897959183	1.11162015826739\\
1.48979591836735	0.112244897959184	1.11604539775094\\
1.48979591836735	0.163265306122449	1.12307371928363\\
1.48979591836735	0.214285714285714	1.13270512286547\\
1.48979591836735	0.26530612244898	1.14493960849646\\
1.48979591836735	0.316326530612245	1.15977717617659\\
1.48979591836735	0.36734693877551	1.17721782590587\\
1.48979591836735	0.418367346938776	1.1972615576843\\
1.48979591836735	0.469387755102041	1.21990837151187\\
1.48979591836735	0.520408163265306	1.24515826738859\\
1.48979591836735	0.571428571428571	1.27301124531445\\
1.48979591836735	0.622448979591837	1.30346730528946\\
1.48979591836735	0.673469387755102	1.33652644731362\\
1.48979591836735	0.724489795918367	1.37218867138692\\
1.48979591836735	0.775510204081633	1.41045397750937\\
1.48979591836735	0.826530612244898	1.45132236568097\\
1.48979591836735	0.877551020408163	1.49479383590171\\
1.48979591836735	0.928571428571429	1.5408683881716\\
1.48979591836735	0.979591836734694	1.58954602249063\\
1.48979591836735	1.03061224489796	1.64082673885881\\
1.48979591836735	1.08163265306122	1.69471053727614\\
1.48979591836735	1.13265306122449	1.75119741774261\\
1.48979591836735	1.18367346938776	1.81028738025823\\
1.48979591836735	1.23469387755102	1.87198042482299\\
1.48979591836735	1.28571428571429	1.9362765514369\\
1.48979591836735	1.33673469387755	2.00317576009996\\
1.48979591836735	1.38775510204082	2.07267805081216\\
1.48979591836735	1.43877551020408	2.14478342357351\\
1.48979591836735	1.48979591836735	2.21949187838401\\
1.48979591836735	1.54081632653061	2.29680341524365\\
1.48979591836735	1.59183673469388	2.37671803415244\\
1.48979591836735	1.64285714285714	2.45923573511037\\
1.48979591836735	1.69387755102041	2.54435651811745\\
1.48979591836735	1.74489795918367	2.63208038317368\\
1.48979591836735	1.79591836734694	2.72240733027905\\
1.48979591836735	1.8469387755102	2.81533735943357\\
1.48979591836735	1.89795918367347	2.91087047063724\\
1.48979591836735	1.94897959183673	3.00900666389005\\
1.48979591836735	2	3.109745939192\\
1.54081632653061	-0.5	1.31205747605165\\
1.54081632653061	-0.448979591836735	1.28784881299459\\
1.54081632653061	-0.397959183673469	1.26624323198667\\
1.54081632653061	-0.346938775510204	1.24724073302791\\
1.54081632653061	-0.295918367346939	1.23084131611828\\
1.54081632653061	-0.244897959183673	1.21704498125781\\
1.54081632653061	-0.193877551020408	1.20585172844648\\
1.54081632653061	-0.142857142857143	1.1972615576843\\
1.54081632653061	-0.0918367346938775	1.19127446897126\\
1.54081632653061	-0.0408163265306122	1.18789046230737\\
1.54081632653061	0.0102040816326531	1.18710953769263\\
1.54081632653061	0.0612244897959183	1.18893169512703\\
1.54081632653061	0.112244897959184	1.19335693461058\\
1.54081632653061	0.163265306122449	1.20038525614327\\
1.54081632653061	0.214285714285714	1.21001665972511\\
1.54081632653061	0.26530612244898	1.2222511453561\\
1.54081632653061	0.316326530612245	1.23708871303623\\
1.54081632653061	0.36734693877551	1.25452936276551\\
1.54081632653061	0.418367346938776	1.27457309454394\\
1.54081632653061	0.469387755102041	1.29721990837151\\
1.54081632653061	0.520408163265306	1.32246980424823\\
1.54081632653061	0.571428571428571	1.35032278217409\\
1.54081632653061	0.622448979591837	1.3807788421491\\
1.54081632653061	0.673469387755102	1.41383798417326\\
1.54081632653061	0.724489795918367	1.44950020824656\\
1.54081632653061	0.775510204081633	1.48776551436901\\
1.54081632653061	0.826530612244898	1.52863390254061\\
1.54081632653061	0.877551020408163	1.57210537276135\\
1.54081632653061	0.928571428571429	1.61817992503124\\
1.54081632653061	0.979591836734694	1.66685755935027\\
1.54081632653061	1.03061224489796	1.71813827571845\\
1.54081632653061	1.08163265306122	1.77202207413578\\
1.54081632653061	1.13265306122449	1.82850895460225\\
1.54081632653061	1.18367346938776	1.88759891711787\\
1.54081632653061	1.23469387755102	1.94929196168263\\
1.54081632653061	1.28571428571429	2.01358808829654\\
1.54081632653061	1.33673469387755	2.0804872969596\\
1.54081632653061	1.38775510204082	2.1499895876718\\
1.54081632653061	1.43877551020408	2.22209496043315\\
1.54081632653061	1.48979591836735	2.29680341524365\\
1.54081632653061	1.54081632653061	2.37411495210329\\
1.54081632653061	1.59183673469388	2.45402957101208\\
1.54081632653061	1.64285714285714	2.53654727197001\\
1.54081632653061	1.69387755102041	2.62166805497709\\
1.54081632653061	1.74489795918367	2.70939192003332\\
1.54081632653061	1.79591836734694	2.79971886713869\\
1.54081632653061	1.8469387755102	2.89264889629321\\
1.54081632653061	1.89795918367347	2.98818200749688\\
1.54081632653061	1.94897959183673	3.08631820074969\\
1.54081632653061	2	3.18705747605165\\
1.59183673469388	-0.5	1.39197209496043\\
1.59183673469388	-0.448979591836735	1.36776343190337\\
1.59183673469388	-0.397959183673469	1.34615785089546\\
1.59183673469388	-0.346938775510204	1.32715535193669\\
1.59183673469388	-0.295918367346939	1.31075593502707\\
1.59183673469388	-0.244897959183673	1.2969596001666\\
1.59183673469388	-0.193877551020408	1.28576634735527\\
1.59183673469388	-0.142857142857143	1.27717617659309\\
1.59183673469388	-0.0918367346938775	1.27118908788005\\
1.59183673469388	-0.0408163265306122	1.26780508121616\\
1.59183673469388	0.0102040816326531	1.26702415660142\\
1.59183673469388	0.0612244897959183	1.26884631403582\\
1.59183673469388	0.112244897959184	1.27327155351937\\
1.59183673469388	0.163265306122449	1.28029987505206\\
1.59183673469388	0.214285714285714	1.2899312786339\\
1.59183673469388	0.26530612244898	1.30216576426489\\
1.59183673469388	0.316326530612245	1.31700333194502\\
1.59183673469388	0.36734693877551	1.3344439816743\\
1.59183673469388	0.418367346938776	1.35448771345273\\
1.59183673469388	0.469387755102041	1.3771345272803\\
1.59183673469388	0.520408163265306	1.40238442315702\\
1.59183673469388	0.571428571428571	1.43023740108288\\
1.59183673469388	0.622448979591837	1.46069346105789\\
1.59183673469388	0.673469387755102	1.49375260308205\\
1.59183673469388	0.724489795918367	1.52941482715535\\
1.59183673469388	0.775510204081633	1.5676801332778\\
1.59183673469388	0.826530612244898	1.6085485214494\\
1.59183673469388	0.877551020408163	1.65201999167014\\
1.59183673469388	0.928571428571429	1.69809454394002\\
1.59183673469388	0.979591836734694	1.74677217825906\\
1.59183673469388	1.03061224489796	1.79805289462724\\
1.59183673469388	1.08163265306122	1.85193669304456\\
1.59183673469388	1.13265306122449	1.90842357351104\\
1.59183673469388	1.18367346938776	1.96751353602666\\
1.59183673469388	1.23469387755102	2.02920658059142\\
1.59183673469388	1.28571428571429	2.09350270720533\\
1.59183673469388	1.33673469387755	2.16040191586839\\
1.59183673469388	1.38775510204082	2.22990420658059\\
1.59183673469388	1.43877551020408	2.30200957934194\\
1.59183673469388	1.48979591836735	2.37671803415244\\
1.59183673469388	1.54081632653061	2.45402957101208\\
1.59183673469388	1.59183673469388	2.53394418992087\\
1.59183673469388	1.64285714285714	2.6164618908788\\
1.59183673469388	1.69387755102041	2.70158267388588\\
1.59183673469388	1.74489795918367	2.78930653894211\\
1.59183673469388	1.79591836734694	2.87963348604748\\
1.59183673469388	1.8469387755102	2.972563515202\\
1.59183673469388	1.89795918367347	3.06809662640566\\
1.59183673469388	1.94897959183673	3.16623281965848\\
1.59183673469388	2	3.26697209496043\\
1.64285714285714	-0.5	1.47448979591837\\
1.64285714285714	-0.448979591836735	1.45028113286131\\
1.64285714285714	-0.397959183673469	1.42867555185339\\
1.64285714285714	-0.346938775510204	1.40967305289463\\
1.64285714285714	-0.295918367346939	1.39327363598501\\
1.64285714285714	-0.244897959183673	1.37947730112453\\
1.64285714285714	-0.193877551020408	1.3682840483132\\
1.64285714285714	-0.142857142857143	1.35969387755102\\
1.64285714285714	-0.0918367346938775	1.35370678883798\\
1.64285714285714	-0.0408163265306122	1.35032278217409\\
1.64285714285714	0.0102040816326531	1.34954185755935\\
1.64285714285714	0.0612244897959183	1.35136401499375\\
1.64285714285714	0.112244897959184	1.3557892544773\\
1.64285714285714	0.163265306122449	1.36281757601\\
1.64285714285714	0.214285714285714	1.37244897959184\\
1.64285714285714	0.26530612244898	1.38468346522282\\
1.64285714285714	0.316326530612245	1.39952103290296\\
1.64285714285714	0.36734693877551	1.41696168263224\\
1.64285714285714	0.418367346938776	1.43700541441066\\
1.64285714285714	0.469387755102041	1.45965222823823\\
1.64285714285714	0.520408163265306	1.48490212411495\\
1.64285714285714	0.571428571428571	1.51275510204082\\
1.64285714285714	0.622448979591837	1.54321116201583\\
1.64285714285714	0.673469387755102	1.57627030403998\\
1.64285714285714	0.724489795918367	1.61193252811329\\
1.64285714285714	0.775510204081633	1.65019783423573\\
1.64285714285714	0.826530612244898	1.69106622240733\\
1.64285714285714	0.877551020408163	1.73453769262807\\
1.64285714285714	0.928571428571429	1.78061224489796\\
1.64285714285714	0.979591836734694	1.82928987921699\\
1.64285714285714	1.03061224489796	1.88057059558517\\
1.64285714285714	1.08163265306122	1.9344543940025\\
1.64285714285714	1.13265306122449	1.99094127446897\\
1.64285714285714	1.18367346938776	2.05003123698459\\
1.64285714285714	1.23469387755102	2.11172428154935\\
1.64285714285714	1.28571428571429	2.17602040816327\\
1.64285714285714	1.33673469387755	2.24291961682632\\
1.64285714285714	1.38775510204082	2.31242190753853\\
1.64285714285714	1.43877551020408	2.38452728029987\\
1.64285714285714	1.48979591836735	2.45923573511037\\
1.64285714285714	1.54081632653061	2.53654727197001\\
1.64285714285714	1.59183673469388	2.6164618908788\\
1.64285714285714	1.64285714285714	2.69897959183673\\
1.64285714285714	1.69387755102041	2.78410037484381\\
1.64285714285714	1.74489795918367	2.87182423990004\\
1.64285714285714	1.79591836734694	2.96215118700541\\
1.64285714285714	1.8469387755102	3.05508121615993\\
1.64285714285714	1.89795918367347	3.1506143273636\\
1.64285714285714	1.94897959183673	3.24875052061641\\
1.64285714285714	2	3.34948979591837\\
1.69387755102041	-0.5	1.55961057892545\\
1.69387755102041	-0.448979591836735	1.53540191586839\\
1.69387755102041	-0.397959183673469	1.51379633486047\\
1.69387755102041	-0.346938775510204	1.49479383590171\\
1.69387755102041	-0.295918367346939	1.47839441899209\\
1.69387755102041	-0.244897959183673	1.46459808413161\\
1.69387755102041	-0.193877551020408	1.45340483132028\\
1.69387755102041	-0.142857142857143	1.4448146605581\\
1.69387755102041	-0.0918367346938775	1.43882757184506\\
1.69387755102041	-0.0408163265306122	1.43544356518117\\
1.69387755102041	0.0102040816326531	1.43466264056643\\
1.69387755102041	0.0612244897959183	1.43648479800083\\
1.69387755102041	0.112244897959184	1.44091003748438\\
1.69387755102041	0.163265306122449	1.44793835901708\\
1.69387755102041	0.214285714285714	1.45756976259892\\
1.69387755102041	0.26530612244898	1.4698042482299\\
1.69387755102041	0.316326530612245	1.48464181591004\\
1.69387755102041	0.36734693877551	1.50208246563932\\
1.69387755102041	0.418367346938776	1.52212619741774\\
1.69387755102041	0.469387755102041	1.54477301124531\\
1.69387755102041	0.520408163265306	1.57002290712203\\
1.69387755102041	0.571428571428571	1.5978758850479\\
1.69387755102041	0.622448979591837	1.62833194502291\\
1.69387755102041	0.673469387755102	1.66139108704706\\
1.69387755102041	0.724489795918367	1.69705331112037\\
1.69387755102041	0.775510204081633	1.73531861724282\\
1.69387755102041	0.826530612244898	1.77618700541441\\
1.69387755102041	0.877551020408163	1.81965847563515\\
1.69387755102041	0.928571428571429	1.86573302790504\\
1.69387755102041	0.979591836734694	1.91441066222407\\
1.69387755102041	1.03061224489796	1.96569137859225\\
1.69387755102041	1.08163265306122	2.01957517700958\\
1.69387755102041	1.13265306122449	2.07606205747605\\
1.69387755102041	1.18367346938776	2.13515201999167\\
1.69387755102041	1.23469387755102	2.19684506455643\\
1.69387755102041	1.28571428571429	2.26114119117035\\
1.69387755102041	1.33673469387755	2.3280403998334\\
1.69387755102041	1.38775510204082	2.39754269054561\\
1.69387755102041	1.43877551020408	2.46964806330696\\
1.69387755102041	1.48979591836735	2.54435651811745\\
1.69387755102041	1.54081632653061	2.62166805497709\\
1.69387755102041	1.59183673469388	2.70158267388588\\
1.69387755102041	1.64285714285714	2.78410037484381\\
1.69387755102041	1.69387755102041	2.8692211578509\\
1.69387755102041	1.74489795918367	2.95694502290712\\
1.69387755102041	1.79591836734694	3.0472719700125\\
1.69387755102041	1.8469387755102	3.14020199916701\\
1.69387755102041	1.89795918367347	3.23573511037068\\
1.69387755102041	1.94897959183673	3.33387130362349\\
1.69387755102041	2	3.43461057892545\\
1.74489795918367	-0.5	1.64733444398167\\
1.74489795918367	-0.448979591836735	1.62312578092461\\
1.74489795918367	-0.397959183673469	1.6015201999167\\
1.74489795918367	-0.346938775510204	1.58251770095793\\
1.74489795918367	-0.295918367346939	1.56611828404831\\
1.74489795918367	-0.244897959183673	1.55232194918784\\
1.74489795918367	-0.193877551020408	1.54112869637651\\
1.74489795918367	-0.142857142857143	1.53253852561433\\
1.74489795918367	-0.0918367346938775	1.52655143690129\\
1.74489795918367	-0.0408163265306122	1.5231674302374\\
1.74489795918367	0.0102040816326531	1.52238650562266\\
1.74489795918367	0.0612244897959183	1.52420866305706\\
1.74489795918367	0.112244897959184	1.52863390254061\\
1.74489795918367	0.163265306122449	1.5356622240733\\
1.74489795918367	0.214285714285714	1.54529362765514\\
1.74489795918367	0.26530612244898	1.55752811328613\\
1.74489795918367	0.316326530612245	1.57236568096626\\
1.74489795918367	0.36734693877551	1.58980633069554\\
1.74489795918367	0.418367346938776	1.60985006247397\\
1.74489795918367	0.469387755102041	1.63249687630154\\
1.74489795918367	0.520408163265306	1.65774677217826\\
1.74489795918367	0.571428571428571	1.68559975010412\\
1.74489795918367	0.622448979591837	1.71605581007913\\
1.74489795918367	0.673469387755102	1.74911495210329\\
1.74489795918367	0.724489795918367	1.78477717617659\\
1.74489795918367	0.775510204081633	1.82304248229904\\
1.74489795918367	0.826530612244898	1.86391087047064\\
1.74489795918367	0.877551020408163	1.90738234069138\\
1.74489795918367	0.928571428571429	1.95345689296127\\
1.74489795918367	0.979591836734694	2.0021345272803\\
1.74489795918367	1.03061224489796	2.05341524364848\\
1.74489795918367	1.08163265306122	2.10729904206581\\
1.74489795918367	1.13265306122449	2.16378592253228\\
1.74489795918367	1.18367346938776	2.2228758850479\\
1.74489795918367	1.23469387755102	2.28456892961266\\
1.74489795918367	1.28571428571429	2.34886505622657\\
1.74489795918367	1.33673469387755	2.41576426488963\\
1.74489795918367	1.38775510204082	2.48526655560183\\
1.74489795918367	1.43877551020408	2.55737192836318\\
1.74489795918367	1.48979591836735	2.63208038317368\\
1.74489795918367	1.54081632653061	2.70939192003332\\
1.74489795918367	1.59183673469388	2.78930653894211\\
1.74489795918367	1.64285714285714	2.87182423990004\\
1.74489795918367	1.69387755102041	2.95694502290712\\
1.74489795918367	1.74489795918367	3.04466888796335\\
1.74489795918367	1.79591836734694	3.13499583506872\\
1.74489795918367	1.8469387755102	3.22792586422324\\
1.74489795918367	1.89795918367347	3.32345897542691\\
1.74489795918367	1.94897959183673	3.42159516867972\\
1.74489795918367	2	3.52233444398167\\
1.79591836734694	-0.5	1.73766139108705\\
1.79591836734694	-0.448979591836735	1.71345272802999\\
1.79591836734694	-0.397959183673469	1.69184714702207\\
1.79591836734694	-0.346938775510204	1.67284464806331\\
1.79591836734694	-0.295918367346939	1.65644523115369\\
1.79591836734694	-0.244897959183673	1.64264889629321\\
1.79591836734694	-0.193877551020408	1.63145564348188\\
1.79591836734694	-0.142857142857143	1.6228654727197\\
1.79591836734694	-0.0918367346938775	1.61687838400666\\
1.79591836734694	-0.0408163265306122	1.61349437734277\\
1.79591836734694	0.0102040816326531	1.61271345272803\\
1.79591836734694	0.0612244897959183	1.61453561016243\\
1.79591836734694	0.112244897959184	1.61896084964598\\
1.79591836734694	0.163265306122449	1.62598917117868\\
1.79591836734694	0.214285714285714	1.63562057476052\\
1.79591836734694	0.26530612244898	1.6478550603915\\
1.79591836734694	0.316326530612245	1.66269262807164\\
1.79591836734694	0.36734693877551	1.68013327780092\\
1.79591836734694	0.418367346938776	1.70017700957934\\
1.79591836734694	0.469387755102041	1.72282382340691\\
1.79591836734694	0.520408163265306	1.74807371928363\\
1.79591836734694	0.571428571428571	1.7759266972095\\
1.79591836734694	0.622448979591837	1.80638275718451\\
1.79591836734694	0.673469387755102	1.83944189920866\\
1.79591836734694	0.724489795918367	1.87510412328197\\
1.79591836734694	0.775510204081633	1.91336942940442\\
1.79591836734694	0.826530612244898	1.95423781757601\\
1.79591836734694	0.877551020408163	1.99770928779675\\
1.79591836734694	0.928571428571429	2.04378384006664\\
1.79591836734694	0.979591836734694	2.09246147438567\\
1.79591836734694	1.03061224489796	2.14374219075385\\
1.79591836734694	1.08163265306122	2.19762598917118\\
1.79591836734694	1.13265306122449	2.25411286963765\\
1.79591836734694	1.18367346938776	2.31320283215327\\
1.79591836734694	1.23469387755102	2.37489587671803\\
1.79591836734694	1.28571428571429	2.43919200333195\\
1.79591836734694	1.33673469387755	2.506091211995\\
1.79591836734694	1.38775510204082	2.57559350270721\\
1.79591836734694	1.43877551020408	2.64769887546856\\
1.79591836734694	1.48979591836735	2.72240733027905\\
1.79591836734694	1.54081632653061	2.79971886713869\\
1.79591836734694	1.59183673469388	2.87963348604748\\
1.79591836734694	1.64285714285714	2.96215118700541\\
1.79591836734694	1.69387755102041	3.0472719700125\\
1.79591836734694	1.74489795918367	3.13499583506872\\
1.79591836734694	1.79591836734694	3.2253227821741\\
1.79591836734694	1.8469387755102	3.31825281132861\\
1.79591836734694	1.89795918367347	3.41378592253228\\
1.79591836734694	1.94897959183673	3.51192211578509\\
1.79591836734694	2	3.61266139108705\\
1.8469387755102	-0.5	1.83059142024157\\
1.8469387755102	-0.448979591836735	1.80638275718451\\
1.8469387755102	-0.397959183673469	1.78477717617659\\
1.8469387755102	-0.346938775510204	1.76577467721783\\
1.8469387755102	-0.295918367346939	1.74937526030821\\
1.8469387755102	-0.244897959183673	1.73557892544773\\
1.8469387755102	-0.193877551020408	1.7243856726364\\
1.8469387755102	-0.142857142857143	1.71579550187422\\
1.8469387755102	-0.0918367346938775	1.70980841316118\\
1.8469387755102	-0.0408163265306122	1.70642440649729\\
1.8469387755102	0.0102040816326531	1.70564348188255\\
1.8469387755102	0.0612244897959183	1.70746563931695\\
1.8469387755102	0.112244897959184	1.7118908788005\\
1.8469387755102	0.163265306122449	1.71891920033319\\
1.8469387755102	0.214285714285714	1.72855060391504\\
1.8469387755102	0.26530612244898	1.74078508954602\\
1.8469387755102	0.316326530612245	1.75562265722616\\
1.8469387755102	0.36734693877551	1.77306330695544\\
1.8469387755102	0.418367346938776	1.79310703873386\\
1.8469387755102	0.469387755102041	1.81575385256143\\
1.8469387755102	0.520408163265306	1.84100374843815\\
1.8469387755102	0.571428571428571	1.86885672636402\\
1.8469387755102	0.622448979591837	1.89931278633903\\
1.8469387755102	0.673469387755102	1.93237192836318\\
1.8469387755102	0.724489795918367	1.96803415243649\\
1.8469387755102	0.775510204081633	2.00629945855893\\
1.8469387755102	0.826530612244898	2.04716784673053\\
1.8469387755102	0.877551020408163	2.09063931695127\\
1.8469387755102	0.928571428571429	2.13671386922116\\
1.8469387755102	0.979591836734694	2.18539150354019\\
1.8469387755102	1.03061224489796	2.23667221990837\\
1.8469387755102	1.08163265306122	2.2905560183257\\
1.8469387755102	1.13265306122449	2.34704289879217\\
1.8469387755102	1.18367346938776	2.40613286130779\\
1.8469387755102	1.23469387755102	2.46782590587255\\
1.8469387755102	1.28571428571429	2.53212203248646\\
1.8469387755102	1.33673469387755	2.59902124114952\\
1.8469387755102	1.38775510204082	2.66852353186172\\
1.8469387755102	1.43877551020408	2.74062890462307\\
1.8469387755102	1.48979591836735	2.81533735943357\\
1.8469387755102	1.54081632653061	2.89264889629321\\
1.8469387755102	1.59183673469388	2.972563515202\\
1.8469387755102	1.64285714285714	3.05508121615993\\
1.8469387755102	1.69387755102041	3.14020199916701\\
1.8469387755102	1.74489795918367	3.22792586422324\\
1.8469387755102	1.79591836734694	3.31825281132861\\
1.8469387755102	1.8469387755102	3.41118284048313\\
1.8469387755102	1.89795918367347	3.5067159516868\\
1.8469387755102	1.94897959183673	3.60485214493961\\
1.8469387755102	2	3.70559142024157\\
1.89795918367347	-0.5	1.92612453144523\\
1.89795918367347	-0.448979591836735	1.90191586838817\\
1.89795918367347	-0.397959183673469	1.88031028738026\\
1.89795918367347	-0.346938775510204	1.86130778842149\\
1.89795918367347	-0.295918367346939	1.84490837151187\\
1.89795918367347	-0.244897959183673	1.8311120366514\\
1.89795918367347	-0.193877551020408	1.81991878384007\\
1.89795918367347	-0.142857142857143	1.81132861307788\\
1.89795918367347	-0.0918367346938775	1.80534152436485\\
1.89795918367347	-0.0408163265306122	1.80195751770096\\
1.89795918367347	0.0102040816326531	1.80117659308621\\
1.89795918367347	0.0612244897959183	1.80299875052062\\
1.89795918367347	0.112244897959184	1.80742399000417\\
1.89795918367347	0.163265306122449	1.81445231153686\\
1.89795918367347	0.214285714285714	1.8240837151187\\
1.89795918367347	0.26530612244898	1.83631820074969\\
1.89795918367347	0.316326530612245	1.85115576842982\\
1.89795918367347	0.36734693877551	1.8685964181591\\
1.89795918367347	0.418367346938776	1.88864014993753\\
1.89795918367347	0.469387755102041	1.9112869637651\\
1.89795918367347	0.520408163265306	1.93653685964182\\
1.89795918367347	0.571428571428571	1.96438983756768\\
1.89795918367347	0.622448979591837	1.99484589754269\\
1.89795918367347	0.673469387755102	2.02790503956685\\
1.89795918367347	0.724489795918367	2.06356726364015\\
1.89795918367347	0.775510204081633	2.1018325697626\\
1.89795918367347	0.826530612244898	2.14270095793419\\
1.89795918367347	0.877551020408163	2.18617242815494\\
1.89795918367347	0.928571428571429	2.23224698042482\\
1.89795918367347	0.979591836734694	2.28092461474386\\
1.89795918367347	1.03061224489796	2.33220533111204\\
1.89795918367347	1.08163265306122	2.38608912952936\\
1.89795918367347	1.13265306122449	2.44257600999584\\
1.89795918367347	1.18367346938776	2.50166597251145\\
1.89795918367347	1.23469387755102	2.56335901707622\\
1.89795918367347	1.28571428571429	2.62765514369013\\
1.89795918367347	1.33673469387755	2.69455435235319\\
1.89795918367347	1.38775510204082	2.76405664306539\\
1.89795918367347	1.43877551020408	2.83616201582674\\
1.89795918367347	1.48979591836735	2.91087047063724\\
1.89795918367347	1.54081632653061	2.98818200749688\\
1.89795918367347	1.59183673469388	3.06809662640566\\
1.89795918367347	1.64285714285714	3.1506143273636\\
1.89795918367347	1.69387755102041	3.23573511037068\\
1.89795918367347	1.74489795918367	3.32345897542691\\
1.89795918367347	1.79591836734694	3.41378592253228\\
1.89795918367347	1.8469387755102	3.5067159516868\\
1.89795918367347	1.89795918367347	3.60224906289046\\
1.89795918367347	1.94897959183673	3.70038525614327\\
1.89795918367347	2	3.80112453144523\\
1.94897959183673	-0.5	2.02426072469804\\
1.94897959183673	-0.448979591836735	2.00005206164098\\
1.94897959183673	-0.397959183673469	1.97844648063307\\
1.94897959183673	-0.346938775510204	1.9594439816743\\
1.94897959183673	-0.295918367346939	1.94304456476468\\
1.94897959183673	-0.244897959183673	1.92924822990421\\
1.94897959183673	-0.193877551020408	1.91805497709288\\
1.94897959183673	-0.142857142857143	1.9094648063307\\
1.94897959183673	-0.0918367346938775	1.90347771761766\\
1.94897959183673	-0.0408163265306122	1.90009371095377\\
1.94897959183673	0.0102040816326531	1.89931278633903\\
1.94897959183673	0.0612244897959183	1.90113494377343\\
1.94897959183673	0.112244897959184	1.90556018325698\\
1.94897959183673	0.163265306122449	1.91258850478967\\
1.94897959183673	0.214285714285714	1.92221990837151\\
1.94897959183673	0.26530612244898	1.9344543940025\\
1.94897959183673	0.316326530612245	1.94929196168263\\
1.94897959183673	0.36734693877551	1.96673261141191\\
1.94897959183673	0.418367346938776	1.98677634319034\\
1.94897959183673	0.469387755102041	2.00942315701791\\
1.94897959183673	0.520408163265306	2.03467305289463\\
1.94897959183673	0.571428571428571	2.06252603082049\\
1.94897959183673	0.622448979591837	2.0929820907955\\
1.94897959183673	0.673469387755102	2.12604123281966\\
1.94897959183673	0.724489795918367	2.16170345689296\\
1.94897959183673	0.775510204081633	2.19996876301541\\
1.94897959183673	0.826530612244898	2.24083715118701\\
1.94897959183673	0.877551020408163	2.28430862140775\\
1.94897959183673	0.928571428571429	2.33038317367763\\
1.94897959183673	0.979591836734694	2.37906080799667\\
1.94897959183673	1.03061224489796	2.43034152436485\\
1.94897959183673	1.08163265306122	2.48422532278217\\
1.94897959183673	1.13265306122449	2.54071220324865\\
1.94897959183673	1.18367346938776	2.59980216576426\\
1.94897959183673	1.23469387755102	2.66149521032903\\
1.94897959183673	1.28571428571429	2.72579133694294\\
1.94897959183673	1.33673469387755	2.792690545606\\
1.94897959183673	1.38775510204082	2.8621928363182\\
1.94897959183673	1.43877551020408	2.93429820907955\\
1.94897959183673	1.48979591836735	3.00900666389005\\
1.94897959183673	1.54081632653061	3.08631820074969\\
1.94897959183673	1.59183673469388	3.16623281965848\\
1.94897959183673	1.64285714285714	3.24875052061641\\
1.94897959183673	1.69387755102041	3.33387130362349\\
1.94897959183673	1.74489795918367	3.42159516867972\\
1.94897959183673	1.79591836734694	3.51192211578509\\
1.94897959183673	1.8469387755102	3.60485214493961\\
1.94897959183673	1.89795918367347	3.70038525614327\\
1.94897959183673	1.94897959183673	3.79852144939609\\
1.94897959183673	2	3.89926072469804\\
2	-0.5	2.125\\
2	-0.448979591836735	2.10079133694294\\
2	-0.397959183673469	2.07918575593503\\
2	-0.346938775510204	2.06018325697626\\
2	-0.295918367346939	2.04378384006664\\
2	-0.244897959183673	2.02998750520616\\
2	-0.193877551020408	2.01879425239484\\
2	-0.142857142857143	2.01020408163265\\
2	-0.0918367346938775	2.00421699291962\\
2	-0.0408163265306122	2.00083298625573\\
2	0.0102040816326531	2.00005206164098\\
2	0.0612244897959183	2.00187421907539\\
2	0.112244897959184	2.00629945855893\\
2	0.163265306122449	2.01332778009163\\
2	0.214285714285714	2.02295918367347\\
2	0.26530612244898	2.03519366930446\\
2	0.316326530612245	2.05003123698459\\
2	0.36734693877551	2.06747188671387\\
2	0.418367346938776	2.08751561849229\\
2	0.469387755102041	2.11016243231987\\
2	0.520408163265306	2.13541232819658\\
2	0.571428571428571	2.16326530612245\\
2	0.622448979591837	2.19372136609746\\
2	0.673469387755102	2.22678050812162\\
2	0.724489795918367	2.26244273219492\\
2	0.775510204081633	2.30070803831737\\
2	0.826530612244898	2.34157642648896\\
2	0.877551020408163	2.3850478967097\\
2	0.928571428571429	2.43112244897959\\
2	0.979591836734694	2.47980008329863\\
2	1.03061224489796	2.53108079966681\\
2	1.08163265306122	2.58496459808413\\
2	1.13265306122449	2.6414514785506\\
2	1.18367346938776	2.70054144106622\\
2	1.23469387755102	2.76223448563099\\
2	1.28571428571429	2.8265306122449\\
2	1.33673469387755	2.89342982090796\\
2	1.38775510204082	2.96293211162016\\
2	1.43877551020408	3.03503748438151\\
2	1.48979591836735	3.109745939192\\
2	1.54081632653061	3.18705747605165\\
2	1.59183673469388	3.26697209496043\\
2	1.64285714285714	3.34948979591837\\
2	1.69387755102041	3.43461057892545\\
2	1.74489795918367	3.52233444398167\\
2	1.79591836734694	3.61266139108705\\
2	1.8469387755102	3.70559142024157\\
2	1.89795918367347	3.80112453144523\\
2	1.94897959183673	3.89926072469804\\
2	2	4\\
};
\addlegendentry{$F_3(\vec{x})$}

\addplot [color=red, mark=asterisk, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1.8	1.8\\
1.71475069884528	1.8\\
1.71224165592629	1.71262885350337\\
1.63124665517357	1.71262885350337\\
1.62873784299348	1.62947145937904\\
1.55179387712431	1.62947145937904\\
1.54928527384203	1.5503281930534\\
1.47619834553198	1.5503281930534\\
1.47368993136368	1.47500841466353\\
1.40427495383261	1.47500841466353\\
1.40176671085975	1.40333012861509\\
1.33584715429662	1.40333012861509\\
1.33333906629159	1.33511964689016\\
1.27074660999579	1.33511964689016\\
1.26823866226354	1.27021125761434\\
1.20881285381903	1.27021125761434\\
1.20630503305334	1.20844690009796\\
1.14989295557375	1.20844690009796\\
1.14738524972682	1.14967584731481\\
1.09384119797262	1.14967584731481\\
1.0913335961367	1.09375439656718\\
1.04051876210384	1.09375439656718\\
1.03801125440393	1.04054556890255\\
0.989793422813524	1.04054556890255\\
0.987286000310031	0.989918817693086\\
0.941539254285007	0.989918817693086\\
0.939031908885525	0.941749746657734\\
0.895636345980262	0.941749746657734\\
0.893129070359586	0.895919837497031\\
0.851970529008672	0.895919837497031\\
0.849463316536317	0.85231618721873\\
0.810433112905724	0.85231618721873\\
0.807925957580247	0.810831255155956\\
0.77092063273645	0.810831255155956\\
0.768413529125942	0.771362619616455\\
0.733334606383233	0.771362619616455\\
0.730827549571411	0.733812744049889\\
0.697581301833329	0.733812744049889\\
0.695074287370703	0.698088752578206\\
0.663571514246255	0.698088752578206\\
0.661064538105905	0.664102214700578\\
0.631220352553953	0.664102214700578\\
0.628713411091473	0.631768938957995\\
0.600447035325939	0.631768938957995\\
0.597940125243168	0.601008775322171\\
0.571174695616378	0.601008775322171\\
0.568667813928558	0.571745426058208\\
0.54333019449984	0.571745426058208\\
0.540823338505878	0.543906264799422\\
0.516843942995677	0.543906264799422\\
0.514337110251223	0.51742216356549\\
0.49164973207788	0.51742216356549\\
0.489142920370954	0.492227327450721\\
0.467684570466584	0.492227327450721\\
0.465177777795511	0.468259136707567\\
0.444888529899046	0.468259136707567\\
0.442381754452479	0.445457995950743\\
0.423204597581312	0.445457995950743\\
0.420697837720156	0.42376719020947\\
0.402578535526697	0.42376719020947\\
0.400071789767741	0.403132747558803\\
0.382958746493172	0.403132747558803\\
0.380452013494277	0.383503308065598\\
0.364296146238705	0.383503308065598\\
0.361789424785394	0.36482999879022\\
0.346544041821201	0.36482999879022\\
0.344037330814528	0.347066314591317\\
0.329658015677814	0.347066314591317\\
0.327151314123379	0.330168004487738\\
0.313595815226861	0.330168004487738\\
0.311089122224869	0.314092963338879\\
0.298317247744313	0.314092963338879\\
0.295810562480581	0.298801128612195\\
0.283784080275671	0.298801128612195\\
0.281277402013486	0.284254382014241\\
0.269959944352938	0.284254382014241\\
0.267453272425689	0.270416455769417\\
0.256810245295237	0.270416455769417\\
0.254303579099749	0.257252843338325\\
0.244302075880468	0.257252843338325\\
0.241795414870966	0.244730714375449\\
0.232404134183985	0.244730714375449\\
0.229897477866636	0.23281883373354\\
0.221086645388833	0.23281883373354\\
0.218579993316805	0.221487484329881\\
0.210321287380329	0.221487484329881\\
0.207814639149318	0.210708393696415\\
0.200081119945882	0.210708393696415\\
0.197574475190066	0.200454664044142\\
0.190340517408755	0.200454664044142\\
0.187833875797135	0.19070070567818\\
0.181075104532137	0.19070070567818\\
0.178568465765221	0.181422173607461\\
0.172261695537161	0.181422173607461\\
0.169755059343967	0.172595907199577\\
0.163878236085637	0.172595907199577\\
0.161371602220981	0.164199872737765\\
0.155903748085073	0.164199872737765\\
0.153397116327114	0.156213108743373\\
0.148318277180133	0.156213108743373\\
0.145811647328148	0.148615673933179\\
0.141102842800964	0.148615673933179\\
0.138596214673345	0.141388597686792\\
0.134239390644913	0.141388597686792\\
0.13173276407734	0.134513832904982\\
0.127710747473879	0.134513832904982\\
0.12520412231768	0.127974211145246\\
0.121500578115186	0.127974211145246\\
0.118993954235848	0.121753399926057\\
0.115593344559108	0.121753399926057\\
0.113086721834925	0.115835862096246\\
0.109974267051279	0.115835862096246\\
0.107467645372137	0.110206817170803\\
0.104629287083079	0.110206817170803\\
0.102122666349351	0.104852204538868\\
0.0995450321877349	0.104852204538868\\
0.0970384123092817	0.0997586484541726\\
0.0947087824542552	0.0997586484541726\\
0.0922021633495239	0.0949134247223149\\
0.0901084386756119	0.0949134247223149\\
0.0876018202708178	0.0903044290033158\\
0.0857324920515476	0.0903044290033158\\
0.0832258742799347	0.085920146651717\\
0.0815699953702621	0.085920146651717\\
0.0790633781714338	0.0817496240201569\\
0.0776105355968996	0.0817496240201569\\
0.0751039189162134	0.077782441155882\\
0.0738442078002142	0.077782441155882\\
0.0713375915882341	0.0740086858229647\\
0.0702615903521618	0.0740086858229647\\
0.0677549745641619	0.0704189287862399\\
0.0668537213383079	0.0704189287862399\\
0.0643471059338245	0.0670042002959639\\
0.0636120761199479	0.0670042002959639\\
0.0611054610623734	0.0637559677151615\\
0.0605285459917507	0.0637559677151615\\
0.0580219312479665	0.0606661142343727\\
0.0575954178814219	0.0606661142343727\\
0.0550888034214659	0.0577269186211653\\
0.0548053550405272	0.0577269186211653\\
0.0522987408372934	0.0549310359542935\\
0.0521513786780741	0.0549310359542935\\
0.0496447647070408	0.052271479294804\\
0.0496268504908139	0.052271479294804\\
0.0471202367297971	0.0497416022486723\\
0.0472254560464754	0.0497416022486723\\
0.0447188424754064	0.0473350823777219\\
0.0449411889782668	0.0473350823777219\\
0.0424345755789907	0.0450459054177081\\
0.0427683359510353	0.0450459054177081\\
0.0402617227071285	0.0428683502643612\\
0.0407014623613819	0.0428683502643612\\
0.0381948492579875	0.0407969746901442\\
0.0387353987359019	0.0407969746901442\\
0.0362287857595802	0.0388266017562216\\
0.0368652277934247	0.0388266017562216\\
0.0343586149320183	0.0369523068858855\\
0.0350862721388563	0.0369523068858855\\
0.0325796593813677	0.0351694055673046\\
0.0333940825577412	0.0351694055673046\\
0.0308874698942225	0.0334734416550051\\
0.0317844268822299	0.0334734416550051\\
0.0292778143036828	0.0318601762410054\\
0.0302532794005607	0.0318601762410054\\
0.0277466668988458	0.0303255770678885\\
0.028796810783346	0.0303255770678885\\
0.026290198351101	0.0288658084574683\\
0.0274113785018276	0.0288658084574683\\
0.0249047661323934	0.0274772217299977\\
0.0260935177135487	0.0274772217299977\\
0.0235869054009021	0.0261563460900221\\
0.0248399325930066	0.0261563460900221\\
0.0223333203316998	0.0248998799562111\\
0.0236474880853926	0.0248998799562111\\
0.0211408758704985	0.0237046827135439\\
0.0225132020628039	0.0237046827135439\\
0.0200065898898661	0.0225677668673148\\
0.021434237863252	0.0225677668673148\\
0.0189276257282402	0.0214862905793872\\
0.0204078971937872	0.0214862905793872\\
0.0179012850930564	0.0204575505681149\\
0.019431613379969	0.0204575505681149\\
0.0169250013102229	0.0194789753541946\\
0.0185029449447536	0.0194789753541946\\
0.0159963329030111	0.0185481188356386\\
0.0176195695007316	0.0185481188356386\\
0.015112957484297	0.0176626541758402\\
0.0167792779404024	0.0176626541758402\\
0.014272665946838	0.016820367989464\\
0.0159799689099537	0.016820367989464\\
0.0134733569370551	0.0160191548116888\\
0.0152196435526887	0.0160191548116888\\
0.0127130315984627	0.0152570118369793\\
0.0144964005089497	0.0152570118369793\\
0.0119897885715942	0.0145320339142833\\
0.0138084311600092	0.0145320339142833\\
0.0113018192378945	0.0138424087861343\\
0.0131540151040234	0.0138424087861343\\
0.0106474031956764	0.0131864125598198\\
0.0125315158527309	0.0131864125598198\\
0.0100249039568195	0.0125624053992647\\
0.0119393767380949	0.0125624053992647\\
0.00943276485341516	0.0119688274269182\\
0.011376117018673	0.0119688274269182\\
0.00886950514413623	0.0114041948253849\\
0.0108403281759376	0.0114041948253849\\
0.0083337163105598	0.0108670961290885\\
0.0103306703913228	0.0108670961290885\\
0.00782405853421463	0.0103561886966853\\
};
\addlegendentry{$\vec{x}(kT)_\mathrm{Sim}$}

\addplot [color=blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1.8	1.8\\
1.71011203683557	1.8\\
1.71011203683557	1.70981140612489\\
1.62468692769885	1.70981140612489\\
1.62468692769885	1.62414203357058\\
1.54350671754371	1.62414203357058\\
1.54350671754371	1.5427654051027\\
1.46636358972221	1.5427654051027\\
1.46636358972221	1.46546639537728\\
1.39305946569609	1.46546639537728\\
1.39305946569609	1.3920406615748\\
1.32340561012227	1.3920406615748\\
1.32340561012227	1.32229410269912\\
1.25722224301298	1.32229410269912\\
1.25722224301298	1.25604234606562\\
1.19433816032794	1.25604234606562\\
1.19433816032794	1.1931102595876\\
1.13459036406301	1.1931102595876\\
1.13459036406301	1.13333148854809\\
1.07782370264955	1.13333148854809\\
1.07782370264955	1.07654801561615\\
1.02389052226628	1.07654801561615\\
1.02389052226628	1.02260974293281\\
0.972650329486078	1.02260974293281\\
0.972650329486078	0.971374095154265\\
0.923969465528744	0.971374095154265\\
0.923969465528744	0.922705642397619\\
0.877720792264253	0.922705642397619\\
0.877720792264253	0.876475742088907\\
0.833783390005637	0.876475742088907\\
0.833783390005637	0.832562198764416\\
0.792042267043468	0.832562198764416\\
0.792042267043468	0.790848940924502\\
0.752388080802533	0.790848940924502\\
0.752388080802533	0.751225714084774\\
0.71471687044326	0.751225714084774\\
0.71471687044326	0.713587789212659\\
0.678929800683983	0.713587789212659\\
0.678929800683983	0.677835685778212\\
0.644932916583439	0.677835685778212\\
0.644932916583439	0.643874908686811\\
0.61263690899446	0.643874908686811\\
0.61263690899446	0.611615698398088\\
0.581956890378534	0.611615698398088\\
0.581956890378534	0.580972793570345\\
0.552812180655475	0.580972793570345\\
0.552812180655475	0.551865205602776\\
0.52512610275206	0.551865205602776\\
0.52512610275206	0.524216004479271\\
0.498825787507246	0.524216004479271\\
0.498825787507246	0.497952115347417\\
0.473841987588861	0.497952115347417\\
0.473841987588861	0.473004125294664\\
0.450108900076756	0.473004125294664\\
0.450108900076756	0.449306099810561\\
0.427563997369904	0.449306099810561\\
0.427563997369904	0.426795408449567\\
0.406147866079341	0.426795408449567\\
0.406147866079341	0.405412559233225\\
0.385804053574776	0.405412559233225\\
0.385804053574776	0.385101041353616\\
0.366478921859862	0.385101041353616\\
0.366478921859862	0.36580717576193\\
0.348121508459272	0.36580717576193\\
0.348121508459272	0.347479973246849\\
0.330683394009542	0.347479973246849\\
0.330683394009542	0.330070999627236\\
0.31411857625505	0.330070999627236\\
0.31411857625505	0.313534247702458\\
0.298383350160239	0.313534247702458\\
0.298383350160239	0.29782601562151\\
0.283436193859206	0.29782601562151\\
0.283436193859206	0.282904791349145\\
0.269237660173869	0.282904791349145\\
0.269237660173869	0.268731142923287\\
0.255750273442104	0.268731142923287\\
0.255750273442104	0.255267614213375\\
0.242938431407309	0.255267614213375\\
0.242938431407309	0.24247862590383\\
0.230768311930897	0.24247862590383\\
0.230768311930897	0.230330381440649\\
0.219207784299009	0.230330381440649\\
0.219207784299009	0.218790777692305\\
0.208226324904424	0.218790777692305\\
0.208226324904424	0.207829320088568\\
0.197794937094022	0.207829320088568\\
0.197794937094022	0.197417042012747\\
0.187886074981335	0.197417042012747\\
0.187886074981335	0.187526428234102\\
0.178473571032613	0.187526428234102\\
0.178473571032613	0.178131342177862\\
0.169532567243424	0.178131342177862\\
0.169532567243424	0.169206956840452\\
0.161039449731131	0.169206956840452\\
0.161039449731131	0.16072968916719\\
0.152971786576607	0.16072968916719\\
0.152971786576607	0.152677137718853\\
0.145308268756261	0.152677137718853\\
0.145308268756261	0.145028023462246\\
0.138028654012876	0.145028023462246\\
0.138028654012876	0.137762133528161\\
0.131113713520878	0.137762133528161\\
0.131113713520878	0.130860267787969\\
0.124545181208498	0.130860267787969\\
0.124545181208498	0.124304188107545\\
0.118305705605818	0.124304188107545\\
0.118305705605818	0.118076570144333\\
0.112378804093978	0.118076570144333\\
0.112378804093978	0.112160957560047\\
0.106748819436814	0.112160957560047\\
0.106748819436814	0.106541718527942\\
0.101400878481905	0.106541718527942\\
0.101400878481905	0.101204004419627\\
0.0963208529235164	0.101204004419627\\
0.0963208529235164	0.0961337105621792\\
0.0914953220251163	0.0961337105621792\\
0.0914953220251163	0.0913174389617871\\
0.0869115372041626	0.0913174389617871\\
0.0869115372041626	0.0867424628953555\\
0.082557388386584	0.0867424628953555\\
0.082557388386584	0.0823966932764492\\
0.0784213720429351	0.0823966932764492\\
0.0784213720429351	0.0782686467066431\\
0.0744925608225164	0.0782686467066431\\
0.0744925608225164	0.0743474151278099\\
0.0707605747058727	0.0743474151278099\\
0.0707605747058727	0.0706226369951055\\
0.067215553600002	0.0706226369951055\\
0.067215553600002	0.0670844698944407\\
0.0638481313043452	0.0670844698944407\\
0.0638481313043452	0.0637235645320447\\
0.0606494107791795	0.0637235645320447\\
0.0606494107791795	0.0605310400273562\\
0.0576109406514243	0.0605310400273562\\
0.0576109406514243	0.0574984604439269\\
0.0547246928960884	0.0574984604439269\\
0.0547246928960884	0.054617812496292\\
0.0519830416346502	0.054617812496292\\
0.0519830416346502	0.0518814843738783\\
0.0493787429945786	0.0518814843738783\\
0.0493787429945786	0.0492822456259689\\
0.0469049159769754	0.0492822456259689\\
0.0469049159769754	0.046813228054554\\
0.0445550242819532	0.046813228054554\\
0.0445550242819532	0.0444679075645583\\
0.0423228590438755	0.0444679075645583\\
0.0423228590438755	0.0422400869234726\\
0.0402025224309641	0.0422400869234726\\
0.0402025224309641	0.0401238793848144\\
0.0381884120660501	0.0401238793848144\\
0.0381884120660501	0.0381136931321348\\
};
\addlegendentry{$\vec{x}(kT)_\mathrm{Rec}$}




\end{axis}
\end{tikzpicture}%

==> Version arXiv 8 Pages/Abbildungen/F.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=3.5cm,
at={(0\columnwidth,0cm)},
xlabel={$x$},
ylabel={$F_2(x)$},
ylabel style={font=\color{white!15!black},at={(axis description cs:0.1,.5)},anchor=south},
xmin=-0.2,
xmax=2,
ymin=0,
ymax=2,
axis background/.style={fill=white}
]
\addplot [color=orange, forget plot]
  table[row sep=crcr]{%
-0.409	0.0836404999999999\\
-0.408	0.083232\\
-0.407	0.0828245\\
-0.406	0.0824180000000001\\
-0.405	0.0820124999999999\\
-0.404	0.081608\\
-0.403	0.0812045\\
-0.402	0.0808020000000001\\
-0.401	0.0804004999999999\\
-0.4	0.08\\
-0.399	0.0796005\\
-0.398	0.0792020000000001\\
-0.397	0.0788044999999999\\
-0.396	0.078408\\
-0.395	0.0780125\\
-0.394	0.077618\\
-0.393	0.0772244999999999\\
-0.392	0.076832\\
-0.391	0.0764405\\
-0.39	0.07605\\
-0.389	0.0756604999999999\\
-0.388	0.075272\\
-0.387	0.0748845\\
-0.386	0.0744980000000001\\
-0.385	0.0741124999999999\\
-0.384	0.073728\\
-0.383	0.0733445\\
-0.382	0.072962\\
-0.381	0.0725804999999999\\
-0.38	0.0722\\
-0.379	0.0718205\\
-0.378	0.071442\\
-0.377	0.0710644999999999\\
-0.376	0.070688\\
-0.375	0.0703125\\
-0.374	0.069938\\
-0.373	0.0695644999999999\\
-0.372	0.069192\\
-0.371	0.0688205\\
-0.37	0.06845\\
-0.369	0.0680804999999999\\
-0.368	0.067712\\
-0.367	0.0673445\\
-0.366	0.066978\\
-0.365	0.0666124999999999\\
-0.364	0.066248\\
-0.363	0.0658845\\
-0.362	0.065522\\
-0.361	0.0651604999999999\\
-0.36	0.0648\\
-0.359	0.0644405\\
-0.358	0.064082\\
-0.357	0.0637244999999999\\
-0.356	0.063368\\
-0.355	0.0630125\\
-0.354	0.062658\\
-0.353	0.0623044999999999\\
-0.352	0.061952\\
-0.351	0.0616005\\
-0.35	0.06125\\
-0.349	0.0609004999999999\\
-0.348	0.060552\\
-0.347	0.0602045\\
-0.346	0.059858\\
-0.345	0.0595124999999999\\
-0.344	0.0591679999999999\\
-0.343	0.0588245\\
-0.342	0.058482\\
-0.341	0.0581404999999999\\
-0.34	0.0577999999999999\\
-0.339	0.0574605\\
-0.338	0.057122\\
-0.337	0.0567844999999999\\
-0.336	0.0564479999999999\\
-0.335	0.0561125\\
-0.334	0.055778\\
-0.333	0.0554444999999999\\
-0.332	0.0551119999999999\\
-0.331	0.0547805\\
-0.33	0.05445\\
-0.329	0.0541204999999999\\
-0.328	0.053792\\
-0.327	0.0534645\\
-0.326	0.053138\\
-0.325	0.0528124999999999\\
-0.324	0.052488\\
-0.323	0.0521645\\
-0.322	0.051842\\
-0.321	0.0515204999999999\\
-0.32	0.0512\\
-0.319	0.0508805\\
-0.318	0.050562\\
-0.317	0.0502444999999999\\
-0.316	0.049928\\
-0.315	0.0496125\\
-0.314	0.049298\\
-0.313	0.0489844999999999\\
-0.312	0.0486719999999999\\
-0.311	0.0483605\\
-0.31	0.04805\\
-0.309	0.0477404999999999\\
-0.308	0.0474319999999999\\
-0.307	0.0471245\\
-0.306	0.046818\\
-0.305	0.0465124999999999\\
-0.304	0.0462079999999999\\
-0.303	0.0459045\\
-0.302	0.045602\\
-0.301	0.0453004999999999\\
-0.3	0.0449999999999999\\
-0.299	0.0447005\\
-0.298	0.044402\\
-0.297	0.0441044999999999\\
-0.296	0.043808\\
-0.295	0.0435125\\
-0.294	0.043218\\
-0.293	0.0429244999999999\\
-0.292	0.0426319999999999\\
-0.291	0.0423405\\
-0.29	0.04205\\
-0.289	0.0417604999999999\\
-0.288	0.0414719999999999\\
-0.287	0.0411845\\
-0.286	0.040898\\
-0.285	0.0406125\\
-0.284	0.0403279999999999\\
-0.283	0.0400445\\
-0.282	0.039762\\
-0.281	0.0394805\\
-0.28	0.0391999999999999\\
-0.279	0.0389205\\
-0.278	0.038642\\
-0.277	0.0383645\\
-0.276	0.0380879999999999\\
-0.275	0.0378125\\
-0.274	0.037538\\
-0.273	0.0372645\\
-0.272	0.0369919999999999\\
-0.271	0.0367205\\
-0.27	0.03645\\
-0.269	0.0361805\\
-0.268	0.0359119999999999\\
-0.267	0.0356445\\
-0.266	0.035378\\
-0.265	0.0351125\\
-0.264	0.0348479999999999\\
-0.263	0.0345845\\
-0.262	0.034322\\
-0.261	0.0340605\\
-0.26	0.0337999999999999\\
-0.259	0.0335405\\
-0.258	0.033282\\
-0.257	0.0330245\\
-0.256	0.0327679999999999\\
-0.255	0.0325125\\
-0.254	0.032258\\
-0.253	0.0320045\\
-0.252	0.0317519999999999\\
-0.251	0.0315005\\
-0.25	0.03125\\
-0.249	0.0310005\\
-0.248	0.0307519999999999\\
-0.247	0.0305045\\
-0.246	0.030258\\
-0.245	0.0300125\\
-0.244	0.0297679999999999\\
-0.243	0.0295245\\
-0.242	0.029282\\
-0.241	0.0290405\\
-0.24	0.0287999999999999\\
-0.239	0.0285605\\
-0.238	0.028322\\
-0.237	0.0280845\\
-0.236	0.0278479999999999\\
-0.235	0.0276125\\
-0.234	0.027378\\
-0.233	0.0271445\\
-0.232	0.0269119999999999\\
-0.231	0.0266805\\
-0.23	0.02645\\
-0.229	0.0262205\\
-0.228	0.0259919999999999\\
-0.227	0.0257645\\
-0.226	0.025538\\
-0.225	0.0253125\\
-0.224	0.0250879999999999\\
-0.223	0.0248645\\
-0.222	0.024642\\
-0.221	0.0244205\\
-0.22	0.0241999999999999\\
-0.219	0.0239805\\
-0.218	0.023762\\
-0.217	0.0235445\\
-0.216	0.0233279999999999\\
-0.215	0.0231125\\
-0.214	0.022898\\
-0.213	0.0226845\\
-0.212	0.0224719999999999\\
-0.211	0.0222605\\
-0.21	0.02205\\
-0.209	0.0218405\\
-0.208	0.0216319999999999\\
-0.207	0.0214245\\
-0.206	0.021218\\
-0.205	0.0210125\\
-0.204	0.0208079999999999\\
-0.203	0.0206045\\
-0.202	0.020402\\
-0.201	0.0202005\\
-0.2	0.0199999999999999\\
-0.199	0.0198005\\
-0.198	0.019602\\
-0.197	0.0194045\\
-0.196	0.0192079999999999\\
-0.195	0.0190125\\
-0.194	0.018818\\
-0.193	0.0186245\\
-0.192	0.0184319999999999\\
-0.191	0.0182405\\
-0.19	0.01805\\
-0.189	0.0178605\\
-0.188	0.0176719999999999\\
-0.187	0.0174845\\
-0.186	0.017298\\
-0.185	0.0171125\\
-0.184	0.0169279999999999\\
-0.183	0.0167445\\
-0.182	0.016562\\
-0.181	0.0163805\\
-0.18	0.0162\\
-0.179	0.0160205\\
-0.178	0.015842\\
-0.177	0.0156645\\
-0.176	0.0154879999999999\\
-0.175	0.0153125\\
-0.174	0.015138\\
-0.173	0.0149645\\
-0.172	0.0147919999999999\\
-0.171	0.0146205\\
-0.17	0.01445\\
-0.169	0.0142805\\
-0.168	0.014112\\
-0.167	0.0139445\\
-0.166	0.013778\\
-0.165	0.0136125\\
-0.164	0.013448\\
-0.163	0.0132845\\
-0.162	0.013122\\
-0.161	0.0129605\\
-0.16	0.0128\\
-0.159	0.0126405\\
-0.158	0.012482\\
-0.157	0.0123245\\
-0.156	0.012168\\
-0.155	0.0120125\\
-0.154	0.011858\\
-0.153	0.0117045\\
-0.152	0.011552\\
-0.151	0.0114005\\
-0.15	0.01125\\
-0.149	0.0111005\\
-0.148	0.010952\\
-0.147	0.0108045\\
-0.146	0.010658\\
-0.145	0.0105125\\
-0.144	0.010368\\
-0.143	0.0102245\\
-0.142	0.010082\\
-0.141	0.0099405\\
-0.14	0.00980000000000002\\
-0.139	0.00966049999999997\\
-0.138	0.00952199999999999\\
-0.137	0.0093845\\
-0.136	0.00924800000000002\\
-0.135	0.00911249999999997\\
-0.134	0.00897799999999999\\
-0.133	0.0088445\\
-0.132	0.00871200000000001\\
-0.131	0.00858049999999997\\
-0.13	0.00844999999999999\\
-0.129	0.0083205\\
-0.128	0.00819200000000002\\
-0.127	0.00806449999999997\\
-0.126	0.00793799999999999\\
-0.125	0.0078125\\
-0.124	0.00768800000000001\\
-0.123	0.00756449999999997\\
-0.122	0.00744199999999999\\
-0.121	0.0073205\\
-0.12	0.00720000000000001\\
-0.119	0.00708049999999997\\
-0.118	0.00696199999999999\\
-0.117	0.0068445\\
-0.116	0.00672800000000001\\
-0.115	0.00661249999999997\\
-0.114	0.00649799999999999\\
-0.113	0.0063845\\
-0.112	0.00627200000000001\\
-0.111	0.00616049999999997\\
-0.11	0.00604999999999999\\
-0.109	0.0059405\\
-0.108	0.00583200000000001\\
-0.107	0.00572449999999998\\
-0.106	0.00561799999999999\\
-0.105	0.0055125\\
-0.104	0.00540800000000001\\
-0.103	0.00530449999999998\\
-0.102	0.00520199999999999\\
-0.101	0.0051005\\
-0.1	0.00500000000000001\\
-0.0989999999999998	0.00490049999999998\\
-0.0979999999999999	0.00480199999999999\\
-0.097	0.0047045\\
-0.0960000000000001	0.00460800000000001\\
-0.0949999999999998	0.00451249999999998\\
-0.0939999999999999	0.00441799999999999\\
-0.093	0.0043245\\
-0.0920000000000001	0.00423200000000001\\
-0.0909999999999997	0.00414049999999998\\
-0.0899999999999999	0.00404999999999999\\
-0.089	0.0039605\\
-0.0880000000000001	0.00387200000000001\\
-0.0869999999999997	0.00378449999999998\\
-0.0859999999999999	0.00369799999999999\\
-0.085	0.0036125\\
-0.0840000000000001	0.00352800000000001\\
-0.0829999999999997	0.00344449999999998\\
-0.0819999999999999	0.00336199999999999\\
-0.081	0.0032805\\
-0.0800000000000001	0.00320000000000001\\
-0.0789999999999997	0.00312049999999998\\
-0.0779999999999998	0.00304199999999999\\
-0.077	0.0029645\\
-0.0760000000000001	0.00288800000000001\\
-0.0749999999999997	0.00281249999999998\\
-0.0739999999999998	0.00273799999999999\\
-0.073	0.0026645\\
-0.0720000000000001	0.002592\\
-0.0709999999999997	0.00252049999999998\\
-0.0699999999999998	0.00244999999999999\\
-0.069	0.0023805\\
-0.0680000000000001	0.002312\\
-0.0669999999999997	0.00224449999999998\\
-0.0659999999999998	0.00217799999999999\\
-0.0649999999999999	0.0021125\\
-0.0640000000000001	0.002048\\
-0.0629999999999997	0.00198449999999998\\
-0.0619999999999998	0.00192199999999999\\
-0.0609999999999999	0.0018605\\
-0.0600000000000001	0.0018\\
-0.0589999999999997	0.00174049999999998\\
-0.0579999999999998	0.00168199999999999\\
-0.0569999999999999	0.0016245\\
-0.056	0.001568\\
-0.0549999999999997	0.00151249999999998\\
-0.0539999999999998	0.00145799999999999\\
-0.0529999999999999	0.0014045\\
-0.052	0.001352\\
-0.0509999999999997	0.00130049999999999\\
-0.0499999999999998	0.00124999999999999\\
-0.0489999999999999	0.0012005\\
-0.048	0.001152\\
-0.0469999999999997	0.00110449999999999\\
-0.0459999999999998	0.00105799999999999\\
-0.0449999999999999	0.0010125\\
-0.044	0.000968000000000002\\
-0.0429999999999997	0.000924499999999987\\
-0.0419999999999998	0.000881999999999992\\
-0.0409999999999999	0.000840499999999997\\
-0.04	0.000800000000000001\\
-0.0389999999999997	0.000760499999999988\\
-0.0379999999999998	0.000721999999999993\\
-0.0369999999999999	0.000684499999999997\\
-0.036	0.000648000000000001\\
-0.0349999999999997	0.000612499999999989\\
-0.0339999999999998	0.000577999999999993\\
-0.0329999999999999	0.000544499999999997\\
-0.032	0.000512000000000001\\
-0.0310000000000001	0.000480500000000004\\
-0.0299999999999998	0.000449999999999994\\
-0.0289999999999999	0.000420499999999998\\
-0.028	0.000392000000000001\\
-0.0270000000000001	0.000364500000000004\\
-0.0259999999999998	0.000337999999999995\\
-0.0249999999999999	0.000312499999999998\\
-0.024	0.000288\\
-0.0230000000000001	0.000264500000000003\\
-0.0219999999999998	0.000241999999999996\\
-0.0209999999999999	0.000220499999999998\\
-0.02	0.0002\\
-0.0190000000000001	0.000180500000000002\\
-0.0179999999999998	0.000161999999999996\\
-0.0169999999999999	0.000144499999999998\\
-0.016	0.000128\\
-0.0150000000000001	0.000112500000000002\\
-0.0139999999999998	9.79999999999971e-05\\
-0.0129999999999999	8.44999999999987e-05\\
-0.012	7.20000000000001e-05\\
-0.0110000000000001	6.05000000000013e-05\\
-0.00999999999999979	4.99999999999979e-05\\
-0.0089999999999999	4.04999999999991e-05\\
-0.00800000000000001	3.20000000000001e-05\\
-0.00700000000000012	2.45000000000008e-05\\
-0.00599999999999978	1.79999999999987e-05\\
-0.00499999999999989	1.24999999999995e-05\\
-0.004	8.00000000000001e-06\\
-0.00300000000000011	4.50000000000034e-06\\
-0.00199999999999978	1.99999999999956e-06\\
-0.00099999999999989	4.9999999999989e-07\\
0	2.2372502603127e-36\\
};
\addplot [color=orange, forget plot]
  table[row sep=crcr]{%
0	2.2372502603127e-36\\
0.00099999999999989	4.9999999999989e-07\\
0.00199999999999978	1.99999999999956e-06\\
0.00300000000000011	4.50000000000034e-06\\
0.004	8.00000000000001e-06\\
0.00499999999999989	1.24999999999995e-05\\
0.00599999999999978	1.79999999999987e-05\\
0.00700000000000012	2.45000000000008e-05\\
0.00800000000000001	3.20000000000001e-05\\
0.0089999999999999	4.04999999999991e-05\\
0.00999999999999979	4.99999999999979e-05\\
0.0110000000000001	6.05000000000013e-05\\
0.012	7.20000000000001e-05\\
0.0129999999999999	8.44999999999987e-05\\
0.0139999999999998	9.79999999999971e-05\\
0.0150000000000001	0.000112500000000002\\
0.016	0.000128\\
0.0169999999999999	0.000144499999999998\\
0.0179999999999998	0.000161999999999996\\
0.0190000000000001	0.000180500000000002\\
0.02	0.0002\\
0.0209999999999999	0.000220499999999998\\
0.0219999999999998	0.000241999999999996\\
0.0230000000000001	0.000264500000000003\\
0.024	0.000288\\
0.0249999999999999	0.000312499999999998\\
0.0259999999999998	0.000337999999999995\\
0.0270000000000001	0.000364500000000004\\
0.028	0.000392000000000001\\
0.0289999999999999	0.000420499999999998\\
0.0299999999999998	0.000449999999999994\\
0.0310000000000001	0.000480500000000004\\
0.032	0.000512000000000001\\
0.0329999999999999	0.000544499999999997\\
0.0339999999999998	0.000577999999999993\\
0.0349999999999997	0.000612499999999989\\
0.036	0.000648000000000001\\
0.0369999999999999	0.000684499999999997\\
0.0379999999999998	0.000721999999999993\\
0.0389999999999997	0.000760499999999988\\
0.04	0.000800000000000001\\
0.0409999999999999	0.000840499999999997\\
0.0419999999999998	0.000881999999999992\\
0.0429999999999997	0.000924499999999987\\
0.044	0.000968000000000002\\
0.0449999999999999	0.0010125\\
0.0459999999999998	0.00105799999999999\\
0.0469999999999997	0.00110449999999999\\
0.048	0.001152\\
0.0489999999999999	0.0012005\\
0.0499999999999998	0.00124999999999999\\
0.0509999999999997	0.00130049999999999\\
0.052	0.001352\\
0.0529999999999999	0.0014045\\
0.0539999999999998	0.00145799999999999\\
0.0549999999999997	0.00151249999999998\\
0.056	0.001568\\
0.0569999999999999	0.0016245\\
0.0579999999999998	0.00168199999999999\\
0.0589999999999997	0.00174049999999998\\
0.0600000000000001	0.0018\\
0.0609999999999999	0.0018605\\
0.0619999999999998	0.00192199999999999\\
0.0629999999999997	0.00198449999999998\\
0.0640000000000001	0.002048\\
0.0649999999999999	0.0021125\\
0.0659999999999998	0.00217799999999999\\
0.0669999999999997	0.00224449999999998\\
0.0680000000000001	0.002312\\
0.069	0.0023805\\
0.0699999999999998	0.00244999999999999\\
0.0709999999999997	0.00252049999999998\\
0.0720000000000001	0.002592\\
0.073	0.0026645\\
0.0739999999999998	0.00273799999999999\\
0.0749999999999997	0.00281249999999998\\
0.0760000000000001	0.00288800000000001\\
0.077	0.0029645\\
0.0779999999999998	0.00304199999999999\\
0.0789999999999997	0.00312049999999998\\
0.0800000000000001	0.00320000000000001\\
0.081	0.0032805\\
0.0819999999999999	0.00336199999999999\\
0.0829999999999997	0.00344449999999998\\
0.0840000000000001	0.00352800000000001\\
0.085	0.0036125\\
0.0859999999999999	0.00369799999999999\\
0.0869999999999997	0.00378449999999998\\
0.0880000000000001	0.00387200000000001\\
0.089	0.0039605\\
0.0899999999999999	0.00404999999999999\\
0.0909999999999997	0.00414049999999998\\
0.0920000000000001	0.00423200000000001\\
0.093	0.0043245\\
0.0939999999999999	0.00441799999999999\\
0.0949999999999998	0.00451249999999998\\
0.0960000000000001	0.00460800000000001\\
0.097	0.0047045\\
0.0979999999999999	0.00480199999999999\\
0.0989999999999998	0.00490049999999998\\
0.1	0.00500000000000001\\
0.101	0.0051005\\
0.102	0.00520199999999999\\
0.103	0.00530449999999998\\
0.104	0.00540800000000001\\
0.105	0.0055125\\
0.106	0.00561799999999999\\
0.107	0.00572449999999998\\
0.108	0.00583200000000001\\
0.109	0.0059405\\
0.11	0.00604999999999999\\
0.111	0.00616049999999997\\
0.112	0.00627200000000001\\
0.113	0.0063845\\
0.114	0.00649799999999999\\
0.115	0.00661249999999997\\
0.116	0.00672800000000001\\
0.117	0.0068445\\
0.118	0.00696199999999999\\
0.119	0.00708049999999997\\
0.12	0.00720000000000001\\
0.121	0.0073205\\
0.122	0.00744199999999999\\
0.123	0.00756449999999997\\
0.124	0.00768800000000001\\
0.125	0.0078125\\
0.126	0.00793799999999999\\
0.127	0.00806449999999997\\
0.128	0.00819200000000001\\
0.129	0.0083205\\
0.13	0.00844999999999999\\
0.131	0.00858049999999997\\
0.132	0.00871200000000001\\
0.133	0.0088445\\
0.134	0.00897799999999999\\
0.135	0.00911249999999997\\
0.136	0.00924800000000001\\
0.137	0.0093845\\
0.138	0.00952199999999999\\
0.139	0.00966049999999997\\
0.14	0.00980000000000002\\
0.141	0.0099405\\
0.142	0.010082\\
0.143	0.0102245\\
0.144	0.010368\\
0.145	0.0105125\\
0.146	0.010658\\
0.147	0.0108045\\
0.148	0.010952\\
0.149	0.0111005\\
0.15	0.01125\\
0.151	0.0114005\\
0.152	0.011552\\
0.153	0.0117045\\
0.154	0.011858\\
0.155	0.0120125\\
0.156	0.012168\\
0.157	0.0123245\\
0.158	0.012482\\
0.159	0.0126405\\
0.16	0.0128\\
0.161	0.0129605\\
0.162	0.013122\\
0.163	0.0132845\\
0.164	0.013448\\
0.165	0.0136125\\
0.166	0.013778\\
0.167	0.0139445\\
0.168	0.014112\\
0.169	0.0142805\\
0.17	0.01445\\
0.171	0.0146205\\
0.172	0.0147919999999999\\
0.173	0.0149645\\
0.174	0.015138\\
0.175	0.0153125\\
0.176	0.0154879999999999\\
0.177	0.0156645\\
0.178	0.015842\\
0.179	0.0160205\\
0.18	0.0161999999999999\\
0.181	0.0163805\\
0.182	0.016562\\
0.183	0.0167445\\
0.184	0.0169279999999999\\
0.185	0.0171125\\
0.186	0.017298\\
0.187	0.0174845\\
0.188	0.0176719999999999\\
0.189	0.0178605\\
0.19	0.01805\\
0.191	0.0182405\\
0.192	0.0184319999999999\\
0.193	0.0186245\\
0.194	0.018818\\
0.195	0.0190125\\
0.196	0.0192079999999999\\
0.197	0.0194045\\
0.198	0.019602\\
0.199	0.0198005\\
0.2	0.0199999999999999\\
0.201	0.0202005\\
0.202	0.020402\\
0.203	0.0206045\\
0.204	0.0208079999999999\\
0.205	0.0210125\\
0.206	0.021218\\
0.207	0.0214245\\
0.208	0.0216319999999999\\
0.209	0.0218405\\
0.21	0.02205\\
0.211	0.0222605\\
0.212	0.0224719999999999\\
0.213	0.0226845\\
0.214	0.022898\\
0.215	0.0231125\\
0.216	0.0233279999999999\\
0.217	0.0235445\\
0.218	0.023762\\
0.219	0.0239805\\
0.22	0.0241999999999999\\
0.221	0.0244205\\
0.222	0.024642\\
0.223	0.0248645\\
0.224	0.0250879999999999\\
0.225	0.0253125\\
0.226	0.025538\\
0.227	0.0257645\\
0.228	0.0259919999999999\\
0.229	0.0262205\\
0.23	0.02645\\
0.231	0.0266805\\
0.232	0.0269119999999999\\
0.233	0.0271445\\
0.234	0.027378\\
0.235	0.0276125\\
0.236	0.0278479999999999\\
0.237	0.0280845\\
0.238	0.028322\\
0.239	0.0285605\\
0.24	0.0287999999999999\\
0.241	0.0290405\\
0.242	0.029282\\
0.243	0.0295245\\
0.244	0.0297679999999999\\
0.245	0.0300125\\
0.246	0.030258\\
0.247	0.0305045\\
0.248	0.0307519999999999\\
0.249	0.0310005\\
0.25	0.03125\\
0.251	0.0315005\\
0.252	0.0317519999999999\\
0.253	0.0320045\\
0.254	0.032258\\
0.255	0.0325125\\
0.256	0.0327679999999999\\
0.257	0.0330245\\
0.258	0.033282\\
0.259	0.0335405\\
0.26	0.0337999999999999\\
0.261	0.0340605\\
0.262	0.034322\\
0.263	0.0345845\\
0.264	0.0348479999999999\\
0.265	0.0351125\\
0.266	0.035378\\
0.267	0.0356445\\
0.268	0.0359119999999999\\
0.269	0.0361805\\
0.27	0.03645\\
0.271	0.0367205\\
0.272	0.0369919999999999\\
0.273	0.0372645\\
0.274	0.037538\\
0.275	0.0378125\\
0.276	0.0380879999999999\\
0.277	0.0383645\\
0.278	0.038642\\
0.279	0.0389205\\
0.28	0.0392\\
0.281	0.0394805\\
0.282	0.039762\\
0.283	0.0400445\\
0.284	0.0403279999999999\\
0.285	0.0406125\\
0.286	0.040898\\
0.287	0.0411845\\
0.288	0.0414719999999999\\
0.289	0.0417604999999999\\
0.29	0.04205\\
0.291	0.0423405\\
0.292	0.0426319999999999\\
0.293	0.0429244999999999\\
0.294	0.043218\\
0.295	0.0435125\\
0.296	0.0438079999999999\\
0.297	0.0441044999999999\\
0.298	0.044402\\
0.299	0.0447005\\
0.3	0.0449999999999999\\
0.301	0.0453004999999999\\
0.302	0.045602\\
0.303	0.0459045\\
0.304	0.0462079999999999\\
0.305	0.0465124999999999\\
0.306	0.046818\\
0.307	0.0471245\\
0.308	0.0474319999999999\\
0.309	0.0477404999999999\\
0.31	0.04805\\
0.311	0.0483605\\
0.312	0.0486719999999999\\
0.313	0.0489844999999999\\
0.314	0.049298\\
0.315	0.0496125\\
0.316	0.049928\\
0.317	0.0502444999999999\\
0.318	0.050562\\
0.319	0.0508805\\
0.32	0.0511999999999999\\
0.321	0.0515204999999999\\
0.322	0.051842\\
0.323	0.0521645\\
0.324	0.052488\\
0.325	0.0528124999999999\\
0.326	0.053138\\
0.327	0.0534645\\
0.328	0.053792\\
0.329	0.0541204999999999\\
0.33	0.05445\\
0.331	0.0547805\\
0.332	0.055112\\
0.333	0.0554444999999999\\
0.334	0.055778\\
0.335	0.0561125\\
0.336	0.056448\\
0.337	0.0567844999999999\\
0.338	0.057122\\
0.339	0.0574605\\
0.34	0.0578\\
0.341	0.0581404999999999\\
0.342	0.058482\\
0.343	0.0588245\\
0.344	0.059168\\
0.345	0.0595124999999999\\
0.346	0.059858\\
0.347	0.0602045\\
0.348	0.060552\\
0.349	0.0609004999999999\\
0.35	0.06125\\
0.351	0.0616005\\
0.352	0.061952\\
0.353	0.0623044999999999\\
0.354	0.062658\\
0.355	0.0630125\\
0.356	0.063368\\
0.357	0.0637244999999999\\
0.358	0.064082\\
0.359	0.0644405\\
0.36	0.0648\\
0.361	0.0651604999999999\\
0.362	0.065522\\
0.363	0.0658845\\
0.364	0.066248\\
0.365	0.0666124999999999\\
0.366	0.066978\\
0.367	0.0673445\\
0.368	0.067712\\
0.369	0.0680804999999999\\
0.37	0.06845\\
0.371	0.0688205\\
0.372	0.069192\\
0.373	0.0695644999999999\\
0.374	0.069938\\
0.375	0.0703125\\
0.376	0.070688\\
0.377	0.0710644999999999\\
0.378	0.071442\\
0.379	0.0718205\\
0.38	0.0722\\
0.381	0.0725804999999999\\
0.382	0.072962\\
0.383	0.0733445\\
0.384	0.073728\\
0.385	0.0741124999999999\\
0.386	0.0744980000000001\\
0.387	0.0748845\\
0.388	0.075272\\
0.389	0.0756604999999999\\
0.39	0.07605\\
0.391	0.0764405\\
0.392	0.076832\\
0.393	0.0772244999999999\\
0.394	0.077618\\
0.395	0.0780125\\
0.396	0.078408\\
0.397	0.0788044999999999\\
0.398	0.0792020000000001\\
0.399	0.0796005\\
0.4	0.08\\
0.401	0.0804004999999999\\
0.402	0.0808020000000001\\
0.403	0.0812045\\
0.404	0.081608\\
0.405	0.0820124999999999\\
0.406	0.082418\\
0.407	0.0828245\\
0.408	0.083232\\
0.409	0.0836404999999999\\
0.41	0.0840500000000001\\
0.411	0.0844605\\
0.412	0.084872\\
0.413	0.0852844999999999\\
0.414	0.0856980000000001\\
0.415	0.0861125\\
0.416	0.086528\\
0.417	0.0869444999999999\\
0.418	0.0873619999999999\\
0.419	0.0877805\\
0.42	0.0882\\
0.421	0.0886204999999999\\
0.422	0.0890419999999999\\
0.423	0.0894645\\
0.424	0.089888\\
0.425	0.0903124999999999\\
0.426	0.0907379999999999\\
0.427	0.0911645\\
0.428	0.091592\\
0.429	0.0920204999999999\\
0.43	0.0924499999999999\\
0.431	0.0928805\\
0.432	0.093312\\
0.433	0.0937444999999999\\
0.434	0.0941779999999999\\
0.435	0.0946125\\
0.436	0.095048\\
0.437	0.0954844999999999\\
0.438	0.0959219999999999\\
0.439	0.0963605\\
0.44	0.0968\\
0.441	0.0972404999999999\\
0.442	0.0976819999999999\\
0.443	0.0981245\\
0.444	0.098568\\
0.445	0.0990124999999999\\
0.446	0.0994579999999999\\
0.447	0.0999045\\
0.448	0.100352\\
0.449	0.1008005\\
0.45	0.10125\\
0.451	0.1017005\\
0.452	0.102152\\
0.453	0.1026045\\
0.454	0.103058\\
0.455	0.1035125\\
0.456	0.103968\\
0.457	0.1044245\\
0.458	0.104882\\
0.459	0.1053405\\
0.46	0.1058\\
0.461	0.1062605\\
0.462	0.106722\\
0.463	0.1071845\\
0.464	0.107648\\
0.465	0.1081125\\
0.466	0.108578\\
0.467	0.1090445\\
0.468	0.109512\\
0.469	0.1099805\\
0.47	0.11045\\
0.471	0.1109205\\
0.472	0.111392\\
0.473	0.1118645\\
0.474	0.112338\\
0.475	0.1128125\\
0.476	0.113288\\
0.477	0.1137645\\
0.478	0.114242\\
0.479	0.1147205\\
0.48	0.1152\\
0.481	0.1156805\\
0.482	0.116162\\
0.483	0.1166445\\
0.484	0.117128\\
0.485	0.1176125\\
0.486	0.118098\\
0.487	0.1185845\\
0.488	0.119072\\
0.489	0.1195605\\
0.49	0.12005\\
0.491	0.1205405\\
0.492	0.121032\\
0.493	0.1215245\\
0.494	0.122018\\
0.495	0.1225125\\
0.496	0.123008\\
0.497	0.1235045\\
0.498	0.124002\\
0.499	0.1245005\\
0.5	0.125\\
0.501	0.1255005\\
0.502	0.126002\\
0.503	0.1265045\\
0.504	0.127008\\
0.505	0.1275125\\
0.506	0.128018\\
0.507	0.1285245\\
0.508	0.129032\\
0.509	0.1295405\\
0.51	0.13005\\
0.511	0.1305605\\
0.512	0.131072\\
0.513	0.1315845\\
0.514	0.132098\\
0.515	0.1326125\\
0.516	0.133128\\
0.517	0.1336445\\
0.518	0.134162\\
0.519	0.1346805\\
0.52	0.1352\\
0.521	0.1357205\\
0.522	0.136242\\
0.523	0.1367645\\
0.524	0.137288\\
0.525	0.1378125\\
0.526	0.138338\\
0.527	0.1388645\\
0.528	0.139392\\
0.529	0.1399205\\
0.53	0.14045\\
0.531	0.1409805\\
0.532	0.141512\\
0.533	0.1420445\\
0.534	0.142578\\
0.535	0.1431125\\
0.536	0.143648\\
0.537	0.1441845\\
0.538	0.144722\\
0.539	0.1452605\\
0.54	0.1458\\
0.541	0.1463405\\
0.542	0.146882\\
0.543	0.1474245\\
0.544	0.147968\\
0.545	0.1485125\\
0.546	0.149058\\
0.547	0.1496045\\
0.548	0.150152\\
0.549	0.1507005\\
0.55	0.15125\\
0.551	0.1518005\\
0.552	0.152352\\
0.553	0.1529045\\
0.554	0.153458\\
0.555	0.1540125\\
0.556	0.154568\\
0.557	0.1551245\\
0.558	0.155682\\
0.559	0.1562405\\
0.56	0.1568\\
0.561	0.1573605\\
0.562	0.157922\\
0.563	0.1584845\\
0.564	0.159048\\
0.565	0.1596125\\
0.566	0.160178\\
0.567	0.1607445\\
0.568	0.161312\\
0.569	0.1618805\\
0.57	0.16245\\
0.571	0.1630205\\
0.572	0.163592\\
0.573	0.1641645\\
0.574	0.164738\\
0.575	0.1653125\\
0.576	0.165888\\
0.577	0.1664645\\
0.578	0.167042\\
0.579	0.1676205\\
0.58	0.1682\\
0.581	0.1687805\\
0.582	0.169362\\
0.583	0.1699445\\
0.584	0.170528\\
0.585	0.1711125\\
0.586	0.171698\\
0.587	0.1722845\\
0.588	0.172872\\
0.589	0.1734605\\
0.59	0.17405\\
0.591	0.1746405\\
0.592	0.175232\\
0.593	0.1758245\\
0.594	0.176418\\
0.595	0.1770125\\
0.596	0.177608\\
0.597	0.1782045\\
0.598	0.178802\\
0.599	0.1794005\\
0.6	0.18\\
0.601	0.1806005\\
0.602	0.181202\\
0.603	0.1818045\\
0.604	0.182408\\
0.605	0.1830125\\
0.606	0.183618\\
0.607	0.1842245\\
0.608	0.184832\\
0.609	0.1854405\\
0.61	0.18605\\
0.611	0.1866605\\
0.612	0.187272\\
0.613	0.1878845\\
0.614	0.188498\\
0.615	0.1891125\\
0.616	0.189728\\
0.617	0.1903445\\
0.618	0.190962\\
0.619	0.1915805\\
0.62	0.1922\\
0.621	0.1928205\\
0.622	0.193442\\
0.623	0.1940645\\
0.624	0.194688\\
0.625	0.1953125\\
0.626	0.195938\\
0.627	0.1965645\\
0.628	0.197192\\
0.629	0.1978205\\
0.63	0.19845\\
0.631	0.1990805\\
0.632	0.199712\\
0.633	0.2003445\\
0.634	0.200978\\
0.635	0.2016125\\
0.636	0.202248\\
0.637	0.2028845\\
0.638	0.203522\\
0.639	0.2041605\\
0.64	0.2048\\
0.641	0.2054405\\
0.642	0.206082\\
0.643	0.2067245\\
0.644	0.207368\\
0.645	0.2080125\\
0.646	0.208658\\
0.647	0.2093045\\
0.648	0.209952\\
0.649	0.2106005\\
0.65	0.21125\\
0.651	0.2119005\\
0.652	0.212552\\
0.653	0.2132045\\
0.654	0.213858\\
0.655	0.2145125\\
0.656	0.215168\\
0.657	0.2158245\\
0.658	0.216482\\
0.659	0.2171405\\
0.66	0.2178\\
0.661	0.2184605\\
0.662	0.219122\\
0.663	0.2197845\\
0.664	0.220448\\
0.665	0.2211125\\
0.666	0.221778\\
0.667	0.2224445\\
0.668	0.223112\\
0.669	0.2237805\\
0.67	0.22445\\
0.671	0.2251205\\
0.672	0.225792\\
0.673	0.2264645\\
0.674	0.227138\\
0.675	0.2278125\\
0.676	0.228488\\
0.677	0.2291645\\
0.678	0.229842\\
0.679	0.2305205\\
0.68	0.2312\\
0.681	0.2318805\\
0.682	0.232562\\
0.683	0.2332445\\
0.684	0.233928\\
0.685	0.2346125\\
0.686	0.235298\\
0.687	0.2359845\\
0.688	0.236672\\
0.689	0.2373605\\
0.69	0.23805\\
0.691	0.2387405\\
0.692	0.239432\\
0.693	0.2401245\\
0.694	0.240818\\
0.695	0.2415125\\
0.696	0.242208\\
0.697	0.2429045\\
0.698	0.243602\\
0.699	0.2443005\\
0.7	0.245\\
0.701	0.2457005\\
0.702	0.246402\\
0.703	0.2471045\\
0.704	0.247808\\
0.705	0.2485125\\
0.706	0.249218\\
0.707	0.2499245\\
0.708	0.250632\\
0.709	0.2513405\\
0.71	0.25205\\
0.711	0.2527605\\
0.712	0.253472\\
0.713	0.2541845\\
0.714	0.254898\\
0.715	0.2556125\\
0.716	0.256328\\
0.717	0.2570445\\
0.718	0.257762\\
0.719	0.2584805\\
0.72	0.2592\\
0.721	0.2599205\\
0.722	0.260642\\
0.723	0.2613645\\
0.724	0.262088\\
0.725	0.2628125\\
0.726	0.263538\\
0.727	0.2642645\\
0.728	0.264992\\
0.729	0.2657205\\
0.73	0.26645\\
0.731	0.2671805\\
0.732	0.267912\\
0.733	0.2686445\\
0.734	0.269378\\
0.735	0.2701125\\
0.736	0.270848\\
0.737	0.2715845\\
0.738	0.272322\\
0.739	0.2730605\\
0.74	0.2738\\
0.741	0.2745405\\
0.742	0.275282\\
0.743	0.2760245\\
0.744	0.276768\\
0.745	0.2775125\\
0.746	0.278258\\
0.747	0.2790045\\
0.748	0.279752\\
0.749	0.2805005\\
0.75	0.28125\\
0.751	0.2820005\\
0.752	0.282752\\
0.753	0.2835045\\
0.754	0.284258\\
0.755	0.2850125\\
0.756	0.285768\\
0.757	0.2865245\\
0.758	0.287282\\
0.759	0.2880405\\
0.76	0.2888\\
0.761	0.2895605\\
0.762	0.290322\\
0.763	0.2910845\\
0.764	0.291848\\
0.765	0.2926125\\
0.766	0.293378\\
0.767	0.2941445\\
0.768	0.294912\\
0.769	0.2956805\\
0.77	0.29645\\
0.771	0.2972205\\
0.772	0.297992\\
0.773	0.2987645\\
0.774	0.299538\\
0.775	0.3003125\\
0.776	0.301088\\
0.777	0.3018645\\
0.778	0.302642\\
0.779	0.3034205\\
0.78	0.3042\\
0.781	0.3049805\\
0.782	0.305762\\
0.783	0.3065445\\
0.784	0.307328\\
0.785	0.3081125\\
0.786	0.308898\\
0.787	0.3096845\\
0.788	0.310472\\
0.789	0.3112605\\
0.79	0.31205\\
0.791	0.3128405\\
0.792	0.313632\\
0.793	0.3144245\\
0.794	0.315218\\
0.795	0.3160125\\
0.796	0.316808\\
0.797	0.3176045\\
0.798	0.318402\\
0.799	0.3192005\\
0.8	0.32\\
0.801	0.3208005\\
0.802	0.321602\\
0.803	0.3224045\\
0.804	0.323208\\
0.805	0.3240125\\
0.806	0.324818\\
0.807	0.3256245\\
0.808	0.326432\\
0.809	0.3272405\\
0.81	0.32805\\
0.811	0.3288605\\
0.812	0.329672\\
0.813	0.3304845\\
0.814	0.331298\\
0.815	0.3321125\\
0.816	0.332928\\
0.817	0.3337445\\
0.818	0.334562\\
0.819	0.3353805\\
0.82	0.3362\\
0.821	0.3370205\\
0.822	0.337842\\
0.823	0.3386645\\
0.824	0.339488\\
0.825	0.3403125\\
0.826	0.341138\\
0.827	0.3419645\\
0.828	0.342792\\
0.829	0.3436205\\
0.83	0.34445\\
0.831	0.3452805\\
0.832	0.346112\\
0.833	0.3469445\\
0.834	0.347778\\
0.835	0.3486125\\
0.836	0.349448\\
0.837	0.3502845\\
0.838	0.351122\\
0.839	0.3519605\\
0.84	0.3528\\
0.841	0.3536405\\
0.842	0.354482\\
0.843	0.3553245\\
0.844	0.356168\\
0.845	0.3570125\\
0.846	0.357858\\
0.847	0.3587045\\
0.848	0.359552\\
0.849	0.3604005\\
0.85	0.36125\\
0.851	0.3621005\\
0.852	0.362952\\
0.853	0.3638045\\
0.854	0.364658\\
0.855	0.3655125\\
0.856	0.366368\\
0.857	0.3672245\\
0.858	0.368082\\
0.859	0.3689405\\
0.86	0.3698\\
0.861	0.3706605\\
0.862	0.371522\\
0.863	0.3723845\\
0.864	0.373248\\
0.865	0.3741125\\
0.866	0.374978\\
0.867	0.3758445\\
0.868	0.376712\\
0.869	0.3775805\\
0.87	0.37845\\
0.871	0.3793205\\
0.872	0.380192\\
0.873	0.3810645\\
0.874	0.381938\\
0.875	0.3828125\\
0.876	0.383688\\
0.877	0.3845645\\
0.878	0.385442\\
0.879	0.3863205\\
0.88	0.3872\\
0.881	0.3880805\\
0.882	0.388962\\
0.883	0.3898445\\
0.884	0.390728\\
0.885	0.3916125\\
0.886	0.392498\\
0.887	0.3933845\\
0.888	0.394272\\
0.889	0.3951605\\
0.89	0.39605\\
0.891	0.3969405\\
0.892	0.397832\\
0.893	0.3987245\\
0.894	0.399618\\
0.895	0.4005125\\
0.896	0.401408\\
0.897	0.4023045\\
0.898	0.403202\\
0.899	0.4041005\\
0.9	0.405\\
0.901	0.4059005\\
0.902	0.406802\\
0.903	0.4077045\\
0.904	0.408608\\
0.905	0.4095125\\
0.906	0.410418\\
0.907	0.4113245\\
0.908	0.412232\\
0.909	0.4131405\\
0.91	0.41405\\
0.911	0.4149605\\
0.912	0.415872\\
0.913	0.4167845\\
0.914	0.417698\\
0.915	0.4186125\\
0.916	0.419528\\
0.917	0.4204445\\
0.918	0.421362\\
0.919	0.4222805\\
0.92	0.4232\\
0.921	0.4241205\\
0.922	0.425042\\
0.923	0.4259645\\
0.924	0.426888\\
0.925	0.4278125\\
0.926	0.428738\\
0.927	0.4296645\\
0.928	0.430592\\
0.929	0.4315205\\
0.93	0.43245\\
0.931	0.4333805\\
0.932	0.434312\\
0.933	0.4352445\\
0.934	0.436178\\
0.935	0.4371125\\
0.936	0.438048\\
0.937	0.4389845\\
0.938	0.439922\\
0.939	0.4408605\\
0.94	0.4418\\
0.941	0.4427405\\
0.942	0.443682\\
0.943	0.4446245\\
0.944	0.445568\\
0.945	0.4465125\\
0.946	0.447458\\
0.947	0.4484045\\
0.948	0.449352\\
0.949	0.4503005\\
0.95	0.45125\\
0.951	0.452567373019925\\
0.952	0.454336036183179\\
0.953	0.456537114536876\\
0.954	0.45915173312813\\
0.955	0.462161017004055\\
0.956	0.465546091211763\\
0.957	0.469288080798368\\
0.958	0.473368110810984\\
0.959	0.477767306296726\\
0.96	0.482466792302704\\
0.961	0.487447693876033\\
0.962	0.492691136063827\\
0.963	0.498178243913202\\
0.964	0.503890142471266\\
0.965	0.509807956785136\\
0.966	0.515912811901924\\
0.967	0.522185832868748\\
0.968	0.528608144732715\\
0.969	0.535160872540941\\
0.97	0.541825141340541\\
0.971	0.548582076178629\\
0.972	0.555412802102315\\
0.973	0.562298444158714\\
0.974	0.56922012739494\\
0.975	0.57615897685811\\
0.976	0.583096117595331\\
0.977	0.59001267465372\\
0.978	0.596889773080389\\
0.979	0.603708537922456\\
0.98	0.610450094227028\\
0.981	0.617095567041222\\
0.982	0.623626081412151\\
0.983	0.630022762386931\\
0.984	0.636266735012671\\
0.985	0.642339124336487\\
0.986	0.648221055405491\\
0.987	0.653893653266801\\
0.988	0.659338042967525\\
0.989	0.664535349554778\\
0.99	0.669466698075675\\
0.991	0.674113213577331\\
0.992	0.678456021106854\\
0.993	0.682476245711362\\
0.994	0.686155012437967\\
0.995	0.689473446333784\\
0.996	0.692412672445925\\
0.997	0.694953815821503\\
0.998	0.697078001507632\\
0.999	0.698766354551427\\
1	0.7\\
1.001	0.700766354551427\\
1.002	0.701078001507632\\
1.003	0.700953815821503\\
1.004	0.700412672445924\\
1.005	0.699473446333784\\
1.006	0.698155012437968\\
1.007	0.696476245711362\\
1.008	0.694456021106854\\
1.009	0.69211321357733\\
1.01	0.689466698075676\\
1.011	0.686535349554778\\
1.012	0.683338042967524\\
1.013	0.6798936532668\\
1.014	0.676221055405492\\
1.015	0.672339124336486\\
1.016	0.66826673501267\\
1.017	0.66402276238693\\
1.018	0.659626081412152\\
1.019	0.655095567041221\\
1.02	0.650450094227027\\
1.021	0.645708537922454\\
1.022	0.64088977308039\\
1.023	0.636012674653718\\
1.024	0.631096117595329\\
1.025	0.626158976858108\\
1.026	0.621220127394941\\
1.027	0.616298444158713\\
1.028	0.611412802102313\\
1.029	0.606582076178627\\
1.03	0.601825141340541\\
1.031	0.59716087254094\\
1.032	0.592608144732713\\
1.033	0.588185832868746\\
1.034	0.583912811901925\\
1.035	0.579807956785134\\
1.036	0.575890142471265\\
1.037	0.5721782439132\\
1.038	0.568691136063828\\
1.039	0.565447693876032\\
1.04	0.562466792302703\\
1.041	0.559767306296725\\
1.042	0.557368110810984\\
1.043	0.555288080798367\\
1.044	0.553546091211762\\
1.045	0.552161017004054\\
1.046	0.55115173312813\\
1.047	0.550537114536876\\
1.048	0.550336036183178\\
1.049	0.550567373019924\\
1.05	0.55125\\
1.051	0.5523005\\
1.052	0.553352\\
1.053	0.5544045\\
1.054	0.555458\\
1.055	0.5565125\\
1.056	0.557568\\
1.057	0.5586245\\
1.058	0.559682\\
1.059	0.5607405\\
1.06	0.5618\\
1.061	0.5628605\\
1.062	0.563922\\
1.063	0.5649845\\
1.064	0.566048\\
1.065	0.5671125\\
1.066	0.568178\\
1.067	0.5692445\\
1.068	0.570312\\
1.069	0.5713805\\
1.07	0.57245\\
1.071	0.5735205\\
1.072	0.574592\\
1.073	0.5756645\\
1.074	0.576738\\
1.075	0.5778125\\
1.076	0.578888\\
1.077	0.5799645\\
1.078	0.581042\\
1.079	0.5821205\\
1.08	0.5832\\
1.081	0.5842805\\
1.082	0.585362\\
1.083	0.5864445\\
1.084	0.587528\\
1.085	0.5886125\\
1.086	0.589698\\
1.087	0.5907845\\
1.088	0.591872\\
1.089	0.5929605\\
1.09	0.59405\\
1.091	0.5951405\\
1.092	0.596232\\
1.093	0.5973245\\
1.094	0.598418\\
1.095	0.5995125\\
1.096	0.600608\\
1.097	0.6017045\\
1.098	0.602802\\
1.099	0.6039005\\
1.1	0.605\\
1.101	0.6061005\\
1.102	0.607202\\
1.103	0.6083045\\
1.104	0.609408\\
1.105	0.6105125\\
1.106	0.611618\\
1.107	0.6127245\\
1.108	0.613832\\
1.109	0.6149405\\
1.11	0.61605\\
1.111	0.6171605\\
1.112	0.618272\\
1.113	0.6193845\\
1.114	0.620498\\
1.115	0.6216125\\
1.116	0.622728\\
1.117	0.6238445\\
1.118	0.624962\\
1.119	0.6260805\\
1.12	0.6272\\
1.121	0.6283205\\
1.122	0.629442\\
1.123	0.6305645\\
1.124	0.631688\\
1.125	0.6328125\\
1.126	0.633938\\
1.127	0.6350645\\
1.128	0.636192\\
1.129	0.6373205\\
1.13	0.63845\\
1.131	0.6395805\\
1.132	0.640712\\
1.133	0.6418445\\
1.134	0.642978\\
1.135	0.6441125\\
1.136	0.645248\\
1.137	0.6463845\\
1.138	0.647522\\
1.139	0.6486605\\
1.14	0.6498\\
1.141	0.6509405\\
1.142	0.652082\\
1.143	0.6532245\\
1.144	0.654368\\
1.145	0.6555125\\
1.146	0.656658\\
1.147	0.6578045\\
1.148	0.658952\\
1.149	0.6601005\\
1.15	0.66125\\
1.151	0.6624005\\
1.152	0.663552\\
1.153	0.6647045\\
1.154	0.665858\\
1.155	0.6670125\\
1.156	0.668168\\
1.157	0.6693245\\
1.158	0.670482\\
1.159	0.6716405\\
1.16	0.6728\\
1.161	0.6739605\\
1.162	0.675122\\
1.163	0.6762845\\
1.164	0.677448\\
1.165	0.6786125\\
1.166	0.679778\\
1.167	0.6809445\\
1.168	0.682112\\
1.169	0.6832805\\
1.17	0.68445\\
1.171	0.6856205\\
1.172	0.686792\\
1.173	0.6879645\\
1.174	0.689138\\
1.175	0.6903125\\
1.176	0.691488\\
1.177	0.6926645\\
1.178	0.693842\\
1.179	0.6950205\\
1.18	0.6962\\
1.181	0.6973805\\
1.182	0.698562\\
1.183	0.6997445\\
1.184	0.700928\\
1.185	0.7021125\\
1.186	0.703298\\
1.187	0.7044845\\
1.188	0.705672\\
1.189	0.7068605\\
1.19	0.70805\\
1.191	0.7092405\\
1.192	0.710432\\
1.193	0.7116245\\
1.194	0.712818\\
1.195	0.7140125\\
1.196	0.715208\\
1.197	0.7164045\\
1.198	0.717602\\
1.199	0.7188005\\
1.2	0.72\\
1.201	0.7212005\\
1.202	0.722402\\
1.203	0.7236045\\
1.204	0.724808\\
1.205	0.7260125\\
1.206	0.727218\\
1.207	0.7284245\\
1.208	0.729632\\
1.209	0.7308405\\
1.21	0.73205\\
1.211	0.7332605\\
1.212	0.734472\\
1.213	0.7356845\\
1.214	0.736898\\
1.215	0.7381125\\
1.216	0.739328\\
1.217	0.7405445\\
1.218	0.741762\\
1.219	0.7429805\\
1.22	0.7442\\
1.221	0.7454205\\
1.222	0.746642\\
1.223	0.7478645\\
1.224	0.749088\\
1.225	0.7503125\\
1.226	0.751538\\
1.227	0.7527645\\
1.228	0.753992\\
1.229	0.7552205\\
1.23	0.75645\\
1.231	0.7576805\\
1.232	0.758912\\
1.233	0.7601445\\
1.234	0.761378\\
1.235	0.7626125\\
1.236	0.763848\\
1.237	0.7650845\\
1.238	0.766322\\
1.239	0.7675605\\
1.24	0.7688\\
1.241	0.7700405\\
1.242	0.771282\\
1.243	0.7725245\\
1.244	0.773768\\
1.245	0.7750125\\
1.246	0.776258\\
1.247	0.7775045\\
1.248	0.778752\\
1.249	0.7800005\\
1.25	0.78125\\
1.251	0.7825005\\
1.252	0.783752\\
1.253	0.7850045\\
1.254	0.786258\\
1.255	0.7875125\\
1.256	0.788768\\
1.257	0.7900245\\
1.258	0.791282\\
1.259	0.7925405\\
1.26	0.7938\\
1.261	0.7950605\\
1.262	0.796322\\
1.263	0.7975845\\
1.264	0.798848\\
1.265	0.8001125\\
1.266	0.801378\\
1.267	0.8026445\\
1.268	0.803912\\
1.269	0.8051805\\
1.27	0.80645\\
1.271	0.8077205\\
1.272	0.808992\\
1.273	0.8102645\\
1.274	0.811538\\
1.275	0.8128125\\
1.276	0.814088\\
1.277	0.8153645\\
1.278	0.816642\\
1.279	0.8179205\\
1.28	0.8192\\
1.281	0.8204805\\
1.282	0.821762\\
1.283	0.8230445\\
1.284	0.824328\\
1.285	0.8256125\\
1.286	0.826898\\
1.287	0.8281845\\
1.288	0.829472\\
1.289	0.8307605\\
1.29	0.83205\\
1.291	0.8333405\\
1.292	0.834632\\
1.293	0.8359245\\
1.294	0.837218\\
1.295	0.8385125\\
1.296	0.839808\\
1.297	0.8411045\\
1.298	0.842402\\
1.299	0.8437005\\
1.3	0.845\\
1.301	0.8463005\\
1.302	0.847602\\
1.303	0.8489045\\
1.304	0.850208\\
1.305	0.8515125\\
1.306	0.852818\\
1.307	0.8541245\\
1.308	0.855432\\
1.309	0.8567405\\
1.31	0.85805\\
1.311	0.8593605\\
1.312	0.860672\\
1.313	0.8619845\\
1.314	0.863298\\
1.315	0.8646125\\
1.316	0.865928\\
1.317	0.8672445\\
1.318	0.868562\\
1.319	0.8698805\\
1.32	0.8712\\
1.321	0.8725205\\
1.322	0.873842\\
1.323	0.8751645\\
1.324	0.876488\\
1.325	0.8778125\\
1.326	0.879138\\
1.327	0.8804645\\
1.328	0.881792\\
1.329	0.8831205\\
1.33	0.88445\\
1.331	0.8857805\\
1.332	0.887112\\
1.333	0.8884445\\
1.334	0.889778\\
1.335	0.8911125\\
1.336	0.892448\\
1.337	0.8937845\\
1.338	0.895122\\
1.339	0.8964605\\
1.34	0.8978\\
1.341	0.8991405\\
1.342	0.900482\\
1.343	0.9018245\\
1.344	0.903168\\
1.345	0.9045125\\
1.346	0.905858\\
1.347	0.9072045\\
1.348	0.908552\\
1.349	0.9099005\\
1.35	0.91125\\
1.351	0.9126005\\
1.352	0.913952\\
1.353	0.9153045\\
1.354	0.916658\\
1.355	0.9180125\\
1.356	0.919368\\
1.357	0.9207245\\
1.358	0.922082\\
1.359	0.9234405\\
1.36	0.9248\\
1.361	0.9261605\\
1.362	0.927522\\
1.363	0.9288845\\
1.364	0.930248\\
1.365	0.9316125\\
1.366	0.932978\\
1.367	0.9343445\\
1.368	0.935712\\
1.369	0.9370805\\
1.37	0.93845\\
1.371	0.9398205\\
1.372	0.941192\\
1.373	0.9425645\\
1.374	0.943938\\
1.375	0.9453125\\
1.376	0.946688\\
1.377	0.9480645\\
1.378	0.949442\\
1.379	0.9508205\\
1.38	0.9522\\
1.381	0.9535805\\
1.382	0.954962\\
1.383	0.9563445\\
1.384	0.957728\\
1.385	0.9591125\\
1.386	0.960498\\
1.387	0.9618845\\
1.388	0.963272\\
1.389	0.9646605\\
1.39	0.96605\\
1.391	0.9674405\\
1.392	0.968832\\
1.393	0.9702245\\
1.394	0.971618\\
1.395	0.9730125\\
1.396	0.974408\\
1.397	0.9758045\\
1.398	0.977202\\
1.399	0.9786005\\
1.4	0.98\\
1.401	0.9814005\\
1.402	0.982802\\
1.403	0.9842045\\
1.404	0.985608\\
1.405	0.9870125\\
1.406	0.988418\\
1.407	0.9898245\\
1.408	0.991232\\
1.409	0.9926405\\
1.41	0.99405\\
1.411	0.9954605\\
1.412	0.996872\\
1.413	0.9982845\\
1.414	0.999698\\
1.415	1.0011125\\
1.416	1.002528\\
1.417	1.0039445\\
1.418	1.005362\\
1.419	1.0067805\\
1.42	1.0082\\
1.421	1.0096205\\
1.422	1.011042\\
1.423	1.0124645\\
1.424	1.013888\\
1.425	1.0153125\\
1.426	1.016738\\
1.427	1.0181645\\
1.428	1.019592\\
1.429	1.0210205\\
1.43	1.02245\\
1.431	1.0238805\\
1.432	1.025312\\
1.433	1.0267445\\
1.434	1.028178\\
1.435	1.0296125\\
1.436	1.031048\\
1.437	1.0324845\\
1.438	1.033922\\
1.439	1.0353605\\
1.44	1.0368\\
1.441	1.0382405\\
1.442	1.039682\\
1.443	1.0411245\\
1.444	1.042568\\
1.445	1.0440125\\
1.446	1.045458\\
1.447	1.0469045\\
1.448	1.048352\\
1.449	1.0498005\\
1.45	1.05125\\
1.451	1.0527005\\
1.452	1.054152\\
1.453	1.0556045\\
1.454	1.057058\\
1.455	1.0585125\\
1.456	1.059968\\
1.457	1.0614245\\
1.458	1.062882\\
1.459	1.0643405\\
1.46	1.0658\\
1.461	1.0672605\\
1.462	1.068722\\
1.463	1.0701845\\
1.464	1.071648\\
1.465	1.0731125\\
1.466	1.074578\\
1.467	1.0760445\\
1.468	1.077512\\
1.469	1.0789805\\
1.47	1.08045\\
1.471	1.0819205\\
1.472	1.083392\\
1.473	1.0848645\\
1.474	1.086338\\
1.475	1.0878125\\
1.476	1.089288\\
1.477	1.0907645\\
1.478	1.092242\\
1.479	1.0937205\\
1.48	1.0952\\
1.481	1.0966805\\
1.482	1.098162\\
1.483	1.0996445\\
1.484	1.101128\\
1.485	1.1026125\\
1.486	1.104098\\
1.487	1.1055845\\
1.488	1.107072\\
1.489	1.1085605\\
1.49	1.11005\\
1.491	1.1115405\\
1.492	1.113032\\
1.493	1.1145245\\
1.494	1.116018\\
1.495	1.1175125\\
1.496	1.119008\\
1.497	1.1205045\\
1.498	1.122002\\
1.499	1.1235005\\
1.5	1.125\\
1.501	1.1265005\\
1.502	1.128002\\
1.503	1.1295045\\
1.504	1.131008\\
1.505	1.1325125\\
1.506	1.134018\\
1.507	1.1355245\\
1.508	1.137032\\
1.509	1.1385405\\
1.51	1.14005\\
1.511	1.1415605\\
1.512	1.143072\\
1.513	1.1445845\\
1.514	1.146098\\
1.515	1.1476125\\
1.516	1.149128\\
1.517	1.1506445\\
1.518	1.152162\\
1.519	1.1536805\\
1.52	1.1552\\
1.521	1.1567205\\
1.522	1.158242\\
1.523	1.1597645\\
1.524	1.161288\\
1.525	1.1628125\\
1.526	1.164338\\
1.527	1.1658645\\
1.528	1.167392\\
1.529	1.1689205\\
1.53	1.17045\\
1.531	1.1719805\\
1.532	1.173512\\
1.533	1.1750445\\
1.534	1.176578\\
1.535	1.1781125\\
1.536	1.179648\\
1.537	1.1811845\\
1.538	1.182722\\
1.539	1.1842605\\
1.54	1.1858\\
1.541	1.1873405\\
1.542	1.188882\\
1.543	1.1904245\\
1.544	1.191968\\
1.545	1.1935125\\
1.546	1.195058\\
1.547	1.1966045\\
1.548	1.198152\\
1.549	1.1997005\\
1.55	1.20125\\
1.551	1.2028005\\
1.552	1.204352\\
1.553	1.2059045\\
1.554	1.207458\\
1.555	1.2090125\\
1.556	1.210568\\
1.557	1.2121245\\
1.558	1.213682\\
1.559	1.2152405\\
1.56	1.2168\\
1.561	1.2183605\\
1.562	1.219922\\
1.563	1.2214845\\
1.564	1.223048\\
1.565	1.2246125\\
1.566	1.226178\\
1.567	1.2277445\\
1.568	1.229312\\
1.569	1.2308805\\
1.57	1.23245\\
1.571	1.2340205\\
1.572	1.235592\\
1.573	1.2371645\\
1.574	1.238738\\
1.575	1.2403125\\
1.576	1.241888\\
1.577	1.2434645\\
1.578	1.245042\\
1.579	1.2466205\\
1.58	1.2482\\
1.581	1.2497805\\
1.582	1.251362\\
1.583	1.2529445\\
1.584	1.254528\\
1.585	1.2561125\\
1.586	1.257698\\
1.587	1.2592845\\
1.588	1.260872\\
1.589	1.2624605\\
1.59	1.26405\\
1.591	1.2656405\\
1.592	1.267232\\
1.593	1.2688245\\
1.594	1.270418\\
1.595	1.2720125\\
1.596	1.273608\\
1.597	1.2752045\\
1.598	1.276802\\
1.599	1.2784005\\
1.6	1.28\\
1.601	1.2816005\\
1.602	1.283202\\
1.603	1.2848045\\
1.604	1.286408\\
1.605	1.2880125\\
1.606	1.289618\\
1.607	1.2912245\\
1.608	1.292832\\
1.609	1.2944405\\
1.61	1.29605\\
1.611	1.2976605\\
1.612	1.299272\\
1.613	1.3008845\\
1.614	1.302498\\
1.615	1.3041125\\
1.616	1.305728\\
1.617	1.3073445\\
1.618	1.308962\\
1.619	1.3105805\\
1.62	1.3122\\
1.621	1.3138205\\
1.622	1.315442\\
1.623	1.3170645\\
1.624	1.318688\\
1.625	1.3203125\\
1.626	1.321938\\
1.627	1.3235645\\
1.628	1.325192\\
1.629	1.3268205\\
1.63	1.32845\\
1.631	1.3300805\\
1.632	1.331712\\
1.633	1.3333445\\
1.634	1.334978\\
1.635	1.3366125\\
1.636	1.338248\\
1.637	1.3398845\\
1.638	1.341522\\
1.639	1.3431605\\
1.64	1.3448\\
1.641	1.3464405\\
1.642	1.348082\\
1.643	1.3497245\\
1.644	1.351368\\
1.645	1.3530125\\
1.646	1.354658\\
1.647	1.3563045\\
1.648	1.357952\\
1.649	1.3596005\\
1.65	1.36125\\
1.651	1.3629005\\
1.652	1.364552\\
1.653	1.3662045\\
1.654	1.367858\\
1.655	1.3695125\\
1.656	1.371168\\
1.657	1.3728245\\
1.658	1.374482\\
1.659	1.3761405\\
1.66	1.3778\\
1.661	1.3794605\\
1.662	1.381122\\
1.663	1.3827845\\
1.664	1.384448\\
1.665	1.3861125\\
1.666	1.387778\\
1.667	1.3894445\\
1.668	1.391112\\
1.669	1.3927805\\
1.67	1.39445\\
1.671	1.3961205\\
1.672	1.397792\\
1.673	1.3994645\\
1.674	1.401138\\
1.675	1.4028125\\
1.676	1.404488\\
1.677	1.4061645\\
1.678	1.407842\\
1.679	1.4095205\\
1.68	1.4112\\
1.681	1.4128805\\
1.682	1.414562\\
1.683	1.4162445\\
1.684	1.417928\\
1.685	1.4196125\\
1.686	1.421298\\
1.687	1.4229845\\
1.688	1.424672\\
1.689	1.4263605\\
1.69	1.42805\\
1.691	1.4297405\\
1.692	1.431432\\
1.693	1.4331245\\
1.694	1.434818\\
1.695	1.4365125\\
1.696	1.438208\\
1.697	1.4399045\\
1.698	1.441602\\
1.699	1.4433005\\
1.7	1.445\\
1.701	1.4467005\\
1.702	1.448402\\
1.703	1.4501045\\
1.704	1.451808\\
1.705	1.4535125\\
1.706	1.455218\\
1.707	1.4569245\\
1.708	1.458632\\
1.709	1.4603405\\
1.71	1.46205\\
1.711	1.4637605\\
1.712	1.465472\\
1.713	1.4671845\\
1.714	1.468898\\
1.715	1.4706125\\
1.716	1.472328\\
1.717	1.4740445\\
1.718	1.475762\\
1.719	1.4774805\\
1.72	1.4792\\
1.721	1.4809205\\
1.722	1.482642\\
1.723	1.4843645\\
1.724	1.486088\\
1.725	1.4878125\\
1.726	1.489538\\
1.727	1.4912645\\
1.728	1.492992\\
1.729	1.4947205\\
1.73	1.49645\\
1.731	1.4981805\\
1.732	1.499912\\
1.733	1.5016445\\
1.734	1.503378\\
1.735	1.5051125\\
1.736	1.506848\\
1.737	1.5085845\\
1.738	1.510322\\
1.739	1.5120605\\
1.74	1.5138\\
1.741	1.5155405\\
1.742	1.517282\\
1.743	1.5190245\\
1.744	1.520768\\
1.745	1.5225125\\
1.746	1.524258\\
1.747	1.5260045\\
1.748	1.527752\\
1.749	1.5295005\\
1.75	1.53125\\
1.751	1.5330005\\
1.752	1.534752\\
1.753	1.5365045\\
1.754	1.538258\\
1.755	1.5400125\\
1.756	1.541768\\
1.757	1.5435245\\
1.758	1.545282\\
1.759	1.5470405\\
1.76	1.5488\\
1.761	1.5505605\\
1.762	1.552322\\
1.763	1.5540845\\
1.764	1.555848\\
1.765	1.5576125\\
1.766	1.559378\\
1.767	1.5611445\\
1.768	1.562912\\
1.769	1.5646805\\
1.77	1.56645\\
1.771	1.5682205\\
1.772	1.569992\\
1.773	1.5717645\\
1.774	1.573538\\
1.775	1.5753125\\
1.776	1.577088\\
1.777	1.5788645\\
1.778	1.580642\\
1.779	1.5824205\\
1.78	1.5842\\
1.781	1.5859805\\
1.782	1.587762\\
1.783	1.5895445\\
1.784	1.591328\\
1.785	1.5931125\\
1.786	1.594898\\
1.787	1.5966845\\
1.788	1.598472\\
1.789	1.6002605\\
1.79	1.60205\\
1.791	1.6038405\\
1.792	1.605632\\
1.793	1.6074245\\
1.794	1.609218\\
1.795	1.6110125\\
1.796	1.612808\\
1.797	1.6146045\\
1.798	1.616402\\
1.799	1.6182005\\
1.8	1.62\\
1.801	1.6218005\\
1.802	1.623602\\
1.803	1.6254045\\
1.804	1.627208\\
1.805	1.6290125\\
1.806	1.630818\\
1.807	1.6326245\\
1.808	1.634432\\
1.809	1.6362405\\
1.81	1.63805\\
1.811	1.6398605\\
1.812	1.641672\\
1.813	1.6434845\\
1.814	1.645298\\
1.815	1.6471125\\
1.816	1.648928\\
1.817	1.6507445\\
1.818	1.652562\\
1.819	1.6543805\\
1.82	1.6562\\
1.821	1.6580205\\
1.822	1.659842\\
1.823	1.6616645\\
1.824	1.663488\\
1.825	1.6653125\\
1.826	1.667138\\
1.827	1.6689645\\
1.828	1.670792\\
1.829	1.6726205\\
1.83	1.67445\\
1.831	1.6762805\\
1.832	1.678112\\
1.833	1.6799445\\
1.834	1.681778\\
1.835	1.6836125\\
1.836	1.685448\\
1.837	1.6872845\\
1.838	1.689122\\
1.839	1.6909605\\
1.84	1.6928\\
1.841	1.6946405\\
1.842	1.696482\\
1.843	1.6983245\\
1.844	1.700168\\
1.845	1.7020125\\
1.846	1.703858\\
1.847	1.7057045\\
1.848	1.707552\\
1.849	1.7094005\\
1.85	1.71125\\
1.851	1.7131005\\
1.852	1.714952\\
1.853	1.7168045\\
1.854	1.718658\\
1.855	1.7205125\\
1.856	1.722368\\
1.857	1.7242245\\
1.858	1.726082\\
1.859	1.7279405\\
1.86	1.7298\\
1.861	1.7316605\\
1.862	1.733522\\
1.863	1.7353845\\
1.864	1.737248\\
1.865	1.7391125\\
1.866	1.740978\\
1.867	1.7428445\\
1.868	1.744712\\
1.869	1.7465805\\
1.87	1.74845\\
1.871	1.7503205\\
1.872	1.752192\\
1.873	1.7540645\\
1.874	1.755938\\
1.875	1.7578125\\
1.876	1.759688\\
1.877	1.7615645\\
1.878	1.763442\\
1.879	1.7653205\\
1.88	1.7672\\
1.881	1.7690805\\
1.882	1.770962\\
1.883	1.7728445\\
1.884	1.774728\\
1.885	1.7766125\\
1.886	1.778498\\
1.887	1.7803845\\
1.888	1.782272\\
1.889	1.7841605\\
1.89	1.78605\\
1.891	1.7879405\\
1.892	1.789832\\
1.893	1.7917245\\
1.894	1.793618\\
1.895	1.7955125\\
1.896	1.797408\\
1.897	1.7993045\\
1.898	1.801202\\
1.899	1.8031005\\
1.9	1.805\\
1.901	1.8069005\\
1.902	1.808802\\
1.903	1.8107045\\
1.904	1.812608\\
1.905	1.8145125\\
1.906	1.816418\\
1.907	1.8183245\\
1.908	1.820232\\
1.909	1.8221405\\
1.91	1.82405\\
1.911	1.8259605\\
1.912	1.827872\\
1.913	1.8297845\\
1.914	1.831698\\
1.915	1.8336125\\
1.916	1.835528\\
1.917	1.8374445\\
1.918	1.839362\\
1.919	1.8412805\\
1.92	1.8432\\
1.921	1.8451205\\
1.922	1.847042\\
1.923	1.8489645\\
1.924	1.850888\\
1.925	1.8528125\\
1.926	1.854738\\
1.927	1.8566645\\
1.928	1.858592\\
1.929	1.8605205\\
1.93	1.86245\\
1.931	1.8643805\\
1.932	1.866312\\
1.933	1.8682445\\
1.934	1.870178\\
1.935	1.8721125\\
1.936	1.874048\\
1.937	1.8759845\\
1.938	1.877922\\
1.939	1.8798605\\
1.94	1.8818\\
1.941	1.8837405\\
1.942	1.885682\\
1.943	1.8876245\\
1.944	1.889568\\
1.945	1.8915125\\
1.946	1.893458\\
1.947	1.8954045\\
1.948	1.897352\\
1.949	1.8993005\\
1.95	1.90125\\
1.951	1.9032005\\
1.952	1.905152\\
1.953	1.9071045\\
1.954	1.909058\\
1.955	1.9110125\\
1.956	1.912968\\
1.957	1.9149245\\
1.958	1.916882\\
1.959	1.9188405\\
1.96	1.9208\\
1.961	1.9227605\\
1.962	1.924722\\
1.963	1.9266845\\
1.964	1.928648\\
1.965	1.9306125\\
1.966	1.932578\\
1.967	1.9345445\\
1.968	1.936512\\
1.969	1.9384805\\
1.97	1.94045\\
1.971	1.9424205\\
1.972	1.944392\\
1.973	1.9463645\\
1.974	1.948338\\
1.975	1.9503125\\
1.976	1.952288\\
1.977	1.9542645\\
1.978	1.956242\\
1.979	1.9582205\\
1.98	1.9602\\
1.981	1.9621805\\
1.982	1.964162\\
1.983	1.9661445\\
1.984	1.968128\\
1.985	1.9701125\\
1.986	1.972098\\
1.987	1.9740845\\
1.988	1.976072\\
1.989	1.9780605\\
1.99	1.98005\\
1.991	1.9820405\\
1.992	1.984032\\
1.993	1.9860245\\
1.994	1.988018\\
1.995	1.9900125\\
1.996	1.992008\\
1.997	1.9940045\\
1.998	1.996002\\
1.999	1.9980005\\
2	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	8\\
};
\end{axis}
\end{tikzpicture}%

==> Version arXiv 8 Pages/Abbildungen/Lomega.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=6cm,
at={(0\columnwidth,0cm)},
xmin=-0.5,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.4,
ymax=1.8,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.1,.5)},anchor=south},
ylabel={$L_\omega(x)$},
axis background/.style={fill=white},
%legend style={at={(1,1.05)}, anchor=south east},
%legend columns = 4,
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.8	1.62\\
0.569339064850647	0.610315775131546\\
0.0557858174345494	0.4344911498438\\
-0.143954833160835	0.407893598176955\\
-0.219505118549671	0.404088367762065\\
-0.247779078474866	0.403555423222164\\
-0.258318167288183	0.403481374960154\\
-0.262240752030403	0.403471117179448\\
-0.263699903728856	0.403469697763662\\
-0.264242579424719	0.403469501432388\\
-0.264444389296407	0.403469474280905\\
};
%\addlegendentry{$T=0.1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.8	1.62\\
1.63411347661692	1.43654440906583\\
1.48374444510112	1.28580543813916\\
1.34630162164011	1.15986857333294\\
1.22099675168513	1.0551931704367\\
1.10687848276951	0.968373308434721\\
1.00301402476881	0.896454470862861\\
0.908481720276179	0.836878760244946\\
0.822514738998603	0.787609947778417\\
0.744362579133837	0.746891547168232\\
0.673328045762869	0.713252180960024\\
0.608769512412361	0.685466819437566\\
0.550097092447556	0.662517133674057\\
0.4967685058873	0.643557546043959\\
0.448284825671256	0.627886431062015\\
0.404185499609976	0.614921427334954\\
0.364042832002841	0.604178535584174\\
0.327453896496574	0.595253534240963\\
0.29402655195902	0.587804285155414\\
0.263344867127138	0.581528513261261\\
0.2348049584263	0.576098337336913\\
0.207428971226478	0.571102039502481\\
0.183488157393622	0.567280955722618\\
0.164067080814947	0.564766434286119\\
0.14759999258239	0.562958667653727\\
0.132791802127591	0.56149678429009\\
0.119385093865044	0.56029851878051\\
0.107247877922014	0.559316438708191\\
0.0962604778183689	0.558511618967941\\
0.0863144023432265	0.557852122852226\\
0.0773113184834779	0.557311752725655\\
0.0691621135726881	0.556869022454468\\
0.0617860436958104	0.556506313075611\\
0.0551099561937803	0.556209178780045\\
0.0490675840826216	0.555965777041847\\
0.043598905730304	0.555766400755707\\
0.0386495594729369	0.555603093899871\\
0.034170315310604	0.555469336378099\\
0.0301165948615965	0.555359785381575\\
0.0264480327909569	0.5552700630638\\
0.0231280828724284	0.555196582614057\\
0.0201236569446723	0.555136405446354\\
0.0174048010058581	0.555087124262248\\
0.0149443981819901	0.555046767048543\\
0.0127179018954993	0.555013718477118\\
0.0107030927930768	0.55498665543899\\
0.00887985942378389	0.554964494239531\\
0.00722999825247462	0.554946347293633\\
0.00573703247959751	0.554931487648307\\
0.00438605047960683	0.554919319965878\\
0.00316355555880455	0.554909356673669\\
0.00205733353286821	0.554901198492531\\
0.00105632987829761	0.554894518437088\\
0.000150540317407862	0.554889048738897\\
-0.000669088837410069	0.554884570125888\\
-0.00141075090733582	0.554880903041714\\
-0.00208186083154119	0.554877900451512\\
-0.00268912770200753	0.554875441964499\\
-0.00323862417815114	0.55487342898865\\
-0.00373584455144599	0.554871780801319\\
-0.00418576161394209	0.554870431298899\\
-0.00459287441570096	0.55486932636001\\
-0.00496125536885116	0.554868421663165\\
-0.00529458784219541	0.554867680926247\\
-0.00559620667107582	0.55486707443346\\
-0.00586912910498633	0.554866577855761\\
-0.00611608439313636	0.554866171276332\\
-0.006339542958203	0.554865838384797\\
-0.00654174064454587	0.554865565825434\\
-0.00672470030682551	0.554865342663847\\
-0.00689025200632257	0.554865159948079\\
-0.00704005170031457	0.554865010348424\\
-0.00717559805809818	0.55486488786299\\
-0.00729824731105784	0.554864787577395\\
-0.00740922668340302	0.554864705467921\\
-0.00750964662122397	0.554864638240162\\
-0.00760051183079726	0.554864583196919\\
-0.00768273131553046	0.554864538129962\\
-0.00775712759142675	0.554864501231256\\
-0.00782444499065765	0.554864471020374\\
-0.00788535707080049	0.554864446285164\\
-0.00794047327219411	0.554864426033193\\
-0.00799034498597145	0.554864409451941\\
-0.00803547123091206	0.554864395876088\\
-0.00807630360944173	0.554864384760867\\
-0.00811325070024041	0.554864375660283\\
-0.00814668220943156	0.554864368209178\\
-0.00817693263851442	0.554864362108588\\
-0.00820430464242969	0.554864357113744\\
-0.0082290721204624	0.554864353024224\\
-0.00825148289219164	0.55486434967594\\
-0.00827176121606887	0.554864346934537\\
-0.00829011000562972	0.554864344690016\\
-0.00830671286235461	0.554864342852317\\
-0.00832173592534803	0.554864341347701\\
-0.00833532952683445	0.554864340115795\\
-0.008347629683666	0.554864339107169\\
-0.00835875947102676	0.554864338281355\\
-0.00836883025095305	0.554864337605217\\
-0.00837794278733555	0.554864337051628\\
-0.00838618825155337	0.554864336598377\\
};
%\addlegendentry{$T=0.01$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1.8	1.62\\
1.78228846899821	1.5990867779715\\
1.76474922651031	1.57857844283489\\
1.74738063515109	1.55846724511465\\
1.73018107231267	1.53874558099247\\
1.71314892990548	1.5194059893272\\
1.69628261442621	1.50044114947078\\
1.67958054699323	1.48184387903506\\
1.66304116302137	1.46360713089051\\
1.64666291199783	1.44572399045116\\
1.63044425782673	1.42818767424304\\
1.61438367772814	1.41099152536949\\
1.59847966378888	1.39412901474414\\
1.58273072093855	1.37759373468396\\
1.56713536834659	1.36137939985278\\
1.55169213859394	1.34547984350657\\
1.53639957755446	1.32988901529682\\
1.52125624437713	1.31460097931551\\
1.50626071162999	1.29960991249082\\
1.49141156470658	1.28491010153394\\
1.47670740222436	1.27049594191371\\
1.46214683575995	1.25636193552941\\
1.44772848910234	1.24250268750681\\
1.43345099959401	1.22891290706277\\
1.41931301618568	1.21558740207249\\
1.40531320085108	1.20252108011231\\
1.39145022790302	1.18970894551507\\
1.37772278368466	1.17714609719718\\
1.36412956671312	1.16482772735482\\
1.3506692879373	1.15274912037331\\
1.33734066949086	1.14090564906058\\
1.3241424456968	1.12929277497272\\
1.31107336278549	1.11790604642987\\
1.29813217879175	1.10674109688587\\
1.28531766263041	1.09579364192259\\
1.27270269153366	1.0851844755378\\
1.26062272311456	1.07545609973738\\
1.2493219063738	1.06694220247016\\
1.2388058212824	1.05956966609352\\
1.22885867334082	1.05297328261541\\
1.21915853252281	1.04670043382279\\
1.20941925001422	1.04037685890399\\
1.19944173005223	1.03374013193119\\
1.18916418154034	1.0266982650369\\
1.17870758960565	1.01940891071101\\
1.16817352994036	1.01201114984221\\
1.1576055090054	1.00456561207676\\
1.1470290457119	0.997108173690171\\
1.13646151075674	0.989663320688277\\
1.12591533965045	0.982248539021396\\
1.11539959224717	0.974876476124753\\
1.10492081873429	0.967556163169138\\
1.09448431928371	0.960294795117007\\
1.08409427214362	0.953097923145457\\
1.07375370822518	0.94596943900204\\
1.06346531552197	0.938912704041008\\
1.05323083624623	0.931929732971294\\
1.04305181378143	0.925022233082035\\
1.03292887664435	0.91819064266329\\
1.02286226978329	0.91143487108361\\
1.01285101100864	0.904753184266744\\
1.00289449010353	0.898144363697814\\
0.992992336265867	0.891607520322835\\
0.983144201980386	0.885141803729177\\
0.97335074953467	0.87874768967541\\
0.963612331274428	0.872425236994649\\
0.953929011039525	0.866174124276537\\
0.944300567927009	0.859993663158473\\
0.934725704192069	0.853881795455629\\
0.925202839238678	0.847836131660927\\
0.915730646034961	0.841854635388358\\
0.906306927900588	0.835934204489951\\
0.89692914852501	0.830071354755483\\
0.887594894241596	0.824262801220321\\
0.878301064738387	0.818504450098006\\
0.869043859256346	0.812791393208891\\
0.859818214315486	0.807117224903903\\
0.850619391628426	0.801476002315373\\
0.841440216502421	0.795858851915781\\
0.832271875651911	0.790254953652372\\
0.823103642471298	0.784651187008765\\
0.813919138311282	0.779027512564409\\
0.804694580843909	0.773354681866484\\
0.795390984446296	0.767584221471173\\
0.785912378860812	0.761594623881496\\
0.776147498096966	0.75523776412602\\
0.766140934542371	0.748562343181209\\
0.75609075080121	0.741828596965804\\
0.746289402474737	0.73542416836468\\
0.737009296734219	0.729682810861001\\
0.728365869090382	0.72470222143205\\
0.720320617497854	0.720387149886245\\
0.712758211793524	0.716574484550453\\
0.705537177380658	0.713098262017667\\
0.698519086619324	0.709814688822045\\
0.691596392767424	0.706619776144236\\
0.684741982538764	0.703487580172053\\
0.677955188373382	0.700416875169169\\
0.671235349104185	0.697406459182246\\
0.664581809678487	0.694455153389624\\
0.657993921316173	0.691561801851337\\
0.651471041778435	0.688725271353747\\
0.645012535120784	0.685944450803953\\
0.638617770727271	0.683218250027383\\
0.632286125234652	0.680545601051103\\
0.626016980156775	0.677925455717272\\
0.619809723438586	0.675356786652905\\
0.613663749362261	0.672838586829781\\
0.607578457550492	0.670369868400822\\
0.601553253254269	0.667949662613407\\
0.595587547684751	0.665577019750595\\
0.589680757782354	0.663251008620525\\
0.58383230611221	0.660970716157991\\
0.578041620887705	0.65873524713337\\
0.572308135534445	0.656543723513635\\
0.566631288887383	0.65439528432335\\
0.561010525906344	0.652289085890749\\
0.555445296623347	0.65022430075926\\
0.549935055393725	0.648200116865352\\
0.544479263806318	0.646215739409004\\
0.539077386429487	0.644270387462716\\
0.533728895054647	0.642363296796934\\
0.528433265269199	0.640493717141965\\
0.523189977846368	0.638660912942071\\
0.517998519253158	0.636864163453737\\
0.512858380601808	0.635102761763397\\
0.507769057635901	0.633376014546642\\
0.502730051175042	0.631683242139138\\
0.497740866981607	0.630023778211403\\
0.492801015574939	0.628396969416739\\
0.48791001218531	0.626802175139581\\
0.483067376810873	0.625238767314931\\
0.478272634218053	0.623706130212837\\
0.473525313536719	0.62220365996941\\
0.46882494839389	0.620730764471015\\
0.464171076943487	0.619286863172557\\
0.459563242669441	0.617871387392752\\
0.455000992213771	0.616483778778068\\
0.450483877352043	0.615123490333131\\
0.446011454365581	0.613789985841809\\
0.441583283188619	0.612482739176977\\
0.437198928655592	0.611201234865559\\
0.432857959846243	0.609944967518643\\
0.428559949051873	0.608713441066075\\
0.424304474147051	0.607506169955037\\
0.420091116411902	0.606322677728081\\
0.415919460888019	0.605162497074085\\
0.411789096904749	0.604025169965132\\
0.407699618068724	0.602910247488445\\
0.403650621879946	0.60181728947933\\
0.399641709633854	0.600745864319538\\
0.395672486458396	0.599695548811766\\
0.391742561388151	0.598665928074583\\
0.387851547250332	0.597656595339869\\
0.38399906063427	0.596667151798074\\
0.380184721932141	0.595697206482436\\
0.376408155205586	0.594746376066428\\
0.372668988338374	0.593814284809037\\
0.368966852722683	0.592900564267906\\
0.36530138298468	0.592004853041225\\
0.361672217877365	0.591126797082815\\
0.358078999700349	0.590266049291639\\
0.354521373342955	0.589422268938384\\
0.350998988657195	0.588595122680086\\
0.347511497418242	0.587784283003968\\
0.344058556062704	0.586989429403649\\
0.340639823104237	0.586210247067562\\
0.337254962005452	0.585446428090357\\
0.333903637634448	0.584697669754378\\
0.330585519745464	0.583963675999365\\
0.327300280834974	0.583244156352765\\
0.324047595745266	0.582538825666578\\
0.320827143520056	0.58184740483092\\
0.31763860646212	0.581169620259598\\
0.31448166938994	0.580505203481085\\
0.31135602016806	0.579853891277202\\
0.308261349777249	0.579215425622018\\
0.305197352382514	0.578589553619689\\
0.302163725293718	0.577976027398763\\
0.29916016871726	0.577374603924898\\
0.296186385682591	0.576785044889079\\
0.293242082132058	0.576207116662567\\
0.290326966908207	0.575640590211345\\
0.287440751834551	0.575085241047918\\
0.284583151505727	0.574540849071965\\
0.281753883115679	0.574007198430437\\
0.278952666703799	0.573484077538024\\
0.276179225037574	0.572971278959628\\
0.273433283694032	0.572468599368816\\
0.270714571086602	0.571975839486029\\
0.268022818209973	0.571492803916107\\
0.265357758340609	0.57101930097562\\
0.262719127701454	0.570555142865628\\
0.260106665446283	0.570100145596648\\
0.257520112467536	0.569654128509191\\
0.254959212887144	0.569216914731801\\
0.252423713080358	0.568788330780453\\
0.24991336164548	0.568368206492013\\
0.24742791042475	0.567956375307305\\
0.244967112674461	0.567552673602783\\
0.242530725086804	0.567156941304297\\
0.240118505954852	0.56676902122826\\
0.237730216287081	0.566388759392448\\
0.235365619726028	0.566016004932678\\
0.233024481280278	0.565650609651201\\
0.230706569532873	0.56529242865995\\
0.228411654671852	0.564941319711994\\
0.226139508639121	0.564597143205724\\
0.22388990663401	0.564259762593631\\
0.221662625800451	0.563929043932861\\
0.219457445056005	0.563604855791816\\
0.217274145375124	0.563287069292047\\
0.215112510383328	0.562975558236197\\
0.212972326030367	0.56267019896522\\
0.210853380054844	0.562370870162074\\
0.208755462127042	0.562077452853288\\
0.206678364026427	0.561789830418649\\
0.204621879677945	0.561507888560279\\
0.20258580502732	0.561231515228084\\
0.200569938001936	0.560960600570483\\
0.198574078573346	0.560695036913237\\
0.19659802869052	0.560434718703942\\
0.194641592244045	0.560179542466002\\
0.192704575050659	0.559929406758838\\
0.190786784826488	0.559684212135909\\
0.188888031217263	0.559443861118006\\
0.187008125564062	0.559208258100344\\
0.185146881159448	0.558977309384763\\
0.18330411314956	0.558750923122212\\
0.181479638539743	0.558529009282087\\
0.179673276540263	0.558311479703876\\
0.177884847840716	0.558098247889652\\
0.176114174428132	0.55788922893405\\
0.174361080213833	0.55768433964577\\
0.172625391154735	0.557483498545111\\
0.170906935473473	0.557286625883214\\
0.169205541877646	0.557093643205352\\
0.167521041099377	0.556904473680553\\
0.165853266243403	0.556719042149205\\
0.164202051565309	0.556537274821662\\
0.162567232456255	0.556359099253707\\
0.16094864713031	0.556184444689882\\
0.159346134322244	0.556013241536548\\
0.15775953440691	0.555845421583792\\
0.156188690651014	0.55568091824343\\
0.154633445913842	0.555519665830596\\
0.153093646452453	0.55536160033851\\
0.151569138392353	0.555206658683489\\
0.150059770810782	0.55505477931707\\
0.148565393049039	0.554905901657417\\
0.147085857085054	0.554759966546168\\
0.145621015187246	0.554616915760464\\
0.144170722356153	0.554476692474069\\
0.142734833538402	0.554339240694273\\
0.141313206852045	0.554204505865249\\
0.139905699890054	0.554072434142045\\
0.13851217359793	0.553942973106922\\
0.137132488991309	0.553816071132673\\
0.135766508456138	0.553691677611175\\
0.13441409682642	0.553569743130095\\
0.133075118920252	0.553450219007881\\
0.131749441626646	0.553333057655429\\
0.130436933528271	0.553218212488209\\
0.129137463489576	0.553105637662778\\
0.12785090213516	0.552995288321533\\
0.126577122007322	0.552887120600595\\
0.125315996092886	0.552781091362457\\
0.124067398418196	0.552677158285574\\
0.122831205101254	0.552575280024451\\
0.121607293373551	0.55247541602997\\
0.120395541254609	0.552377526483453\\
0.119195827737091	0.552281572315178\\
0.118008033495609	0.552187515304505\\
0.116832040480828	0.552095317999784\\
0.115667731819011	0.552004943689119\\
0.114514991458175	0.551916356333152\\
0.113373704490237	0.551829520603607\\
0.11224375707413	0.551744401859396\\
0.111125036807665	0.551660966190422\\
0.110017432481142	0.55157918036748\\
0.108920833725447	0.551499011778747\\
0.107835131416265	0.55142042847847\\
0.106760217454891	0.551343399143513\\
0.105695984728387	0.551267893057102\\
0.104642327252192	0.551193880118626\\
0.103599140041619	0.551121330814872\\
0.102566319176976	0.551050216218976\\
0.101543761760518	0.550980507974313\\
0.100531365943555	0.550912178288299\\
0.0995290308726297	0.550845199915338\\
0.09853665669266	0.5507795461478\\
0.097554144540587	0.550715190805869\\
0.0965813965240152	0.550652108225619\\
0.0956183157326367	0.550590273251571\\
0.0946648062163826	0.550529661225065\\
0.0937207729524777	0.550470247971508\\
0.0927861218124318	0.550412009787935\\
0.091860759700621	0.55035492345207\\
0.0909445944335081	0.55029896619896\\
0.0900375347167935	0.550244115710314\\
0.0891394901453975	0.550190350106833\\
0.08825037118767	0.550137647938767\\
0.0873700891360933	0.550085988172745\\
0.0864985565818539	0.550035350239872\\
0.0856356865132167	0.549985713922848\\
0.0847813928948146	0.549937059417085\\
0.0839355905035326	0.549889367304746\\
0.0830981951122551	0.549842618568657\\
0.0822691231613109	0.549796794548667\\
0.081448291931716	0.549751876954835\\
0.0806356198763237	0.549707847896861\\
0.0798310258461704	0.549664689793304\\
0.0790344296339195	0.549622385424945\\
0.078245751756847	0.54958091790536\\
0.0774649134217988	0.549540270671661\\
0.0766918371226047	0.549500427540703\\
0.0759264456396721	0.549461372599226\\
0.0751686626958793	0.549423090266566\\
0.0744184124610813	0.549385565238912\\
0.0736756204362674	0.54934878257277\\
0.0729402125044252	0.549312727584356\\
0.0722121153230975	0.549277385883992\\
0.0714912559949075	0.549242743339256\\
0.0707775630192725	0.549208786161691\\
0.0700709651826773	0.549175500794846\\
0.0693713917603194	0.549142873929961\\
0.0686787730652923	0.549110892552848\\
0.067993040199236	0.549079543915275\\
0.0673141246523075	0.549048815493951\\
0.0666419584970509	0.5490186950046\\
0.0659764750558058	0.548989170457228\\
0.065317607804519	0.548960230053574\\
0.0646652907756718	0.548931862219832\\
0.0640194593101094	0.548904055667705\\
0.063380048740611	0.548876799275946\\
0.0627469952238165	0.548850082158937\\
0.0621202359361848	0.548823893678628\\
0.0614997078677935	0.548798223339718\\
0.0608853494079494	0.548773060918572\\
0.060277099415188	0.548748396381659\\
0.0596748966816853	0.54872421983951\\
0.0590786817408934	0.548700521689135\\
0.0584883946401755	0.548677292431717\\
0.0579039766539602	0.548654522806209\\
0.0573253696603288	0.548632203736004\\
0.0567525154690005	0.548610326274369\\
0.0561853575273028	0.548588881732313\\
0.05562383847949	0.548567861489576\\
0.0550679030280028	0.548547257207828\\
0.0545174952138466	0.548527060623703\\
0.0539725603208451	0.548507263687862\\
0.0534330439969937	0.548487858496948\\
0.0528988921713271	0.548468837285424\\
0.0523700519106709	0.548450192484005\\
0.0518464699778911	0.548431916614649\\
0.0513280946848632	0.548414002418354\\
0.0508148736139798	0.548396442693848\\
0.0503067562858687	0.548379230479239\\
0.049803691189265	0.548362358846478\\
0.0493056289378759	0.548345821112727\\
0.0488125189805708	0.548329610617395\\
0.0483243129352344	0.548313720941214\\
0.0478409612478961	0.548298145684304\\
0.0473624164496522	0.548282878676043\\
0.046888630049622	0.548267913772519\\
0.0464195553599859	0.548253245034888\\
0.0459551450807547	0.548238866574391\\
0.0454953532291393	0.548224772671271\\
0.0450401337202192	0.548210957684517\\
0.0445894410411128	0.548197416091784\\
0.0441432305483735	0.548184142504862\\
0.0437014570060206	0.54817113158068\\
0.0432640772997301	0.548158378180182\\
0.0428310467227426	0.548145877148142\\
0.042402322949873	0.548133623543247\\
0.0419778624499636	0.548121612428848\\
0.0415576232648221	0.548109839030666\\
0.0411415634885975	0.548098298648173\\
0.0407296409817492	0.548086986638063\\
0.0403218156366957	0.548075898537259\\
0.0399180456798421	0.548065029858722\\
0.0395182915091405	0.548054376298922\\
0.0391225130199965	0.548043933591424\\
0.0387306702473797	0.548033697540861\\
0.0383427250420592	0.548023664108705\\
0.037958637631532	0.548013829232777\\
0.0375783702649435	0.548004189014771\\
0.0372018850273179	0.547994739605827\\
0.0368291436451634	0.547985477196629\\
0.0364601098118861	0.547976398131956\\
0.0360947460982961	0.547967498755742\\
0.0357330158394549	0.547958775503731\\
0.0353748838043884	0.547950224933428\\
0.0350203132260125	0.547941843580425\\
0.0346692690654248	0.54793362811358\\
0.0343217167988027	0.547925575275044\\
0.033977620745456	0.547917681802115\\
0.0336369471063818	0.547909944566891\\
0.0332996621647152	0.547902360491433\\
0.0329657313591333	0.547894926505905\\
0.0326351219475983	0.547887639667039\\
0.0323078011704018	0.547880497074293\\
0.0319837354749478	0.547873495835962\\
0.0316628930199453	0.547866633177233\\
0.03134524218351	0.547859906373641\\
0.0310307503153871	0.547853312697966\\
0.0307193863650295	0.547846849530661\\
0.0304111198544552	0.547840514314558\\
0.0301059191662153	0.547834304483885\\
0.0298037537965185	0.547828217556508\\
0.0295045943753875	0.547822251132558\\
0.0292084105232635	0.547816402807608\\
0.0289151721916064	0.547810670226331\\
0.0286248508205418	0.547805051126431\\
0.0283374174908245	0.547799543265162\\
0.0280528426987508	0.54779414441101\\
0.0277710983175166	0.547788852417919\\
0.0274921568293368	0.547783665194331\\
0.027215989852129	0.547778580647711\\
0.0269425693714929	0.547773596730429\\
0.0266718687026928	0.547768711473623\\
0.0264038610945021	0.547763922935086\\
0.0261385190110609	0.54775922917367\\
0.0258758158815368	0.547754628311386\\
0.0256157261722138	0.547750118534259\\
0.0253582238745697	0.547745698038707\\
0.0251032825497552	0.547741365033433\\
0.0248508768443202	0.547737117790758\\
0.0246009822095647	0.547732954635526\\
0.0243535735656753	0.547728873899721\\
0.0241086255343554	0.547724873930518\\
0.0238661137423957	0.547720953132568\\
0.0236260146015929	0.547717109959407\\
0.0233883041060321	0.547713342874094\\
0.0231529578588061	0.547709650350355\\
0.0229199522866675	0.547706030910579\\
0.0226892646742172	0.547702483125609\\
0.0224608722099942	0.547699005584428\\
0.0222347515248036	0.547695596880144\\
0.0220108797206333	0.547692255641164\\
0.0217892348258797	0.547688980543872\\
0.0215697951407603	0.547685770292178\\
0.0213525384718667	0.547682623594833\\
0.0211374426242858	0.547679539179923\\
0.0209244861216324	0.547676515815122\\
0.0207136481713081	0.547673552305702\\
0.0205049079545973	0.547670647473831\\
0.0202982441981826	0.547667800146616\\
0.0200936358736216	0.547665009175518\\
0.0198910626807841	0.547662273448954\\
0.0196905048579334	0.547659591886267\\
0.0194919425018983	0.547656963418985\\
0.0192953553504036	0.547654386985109\\
0.0191007234301824	0.547651861546151\\
0.0189080274197598	0.547649386095989\\
0.0187172484951031	0.547646959656116\\
0.0185283677937182	0.547644581261492\\
0.0183413661040752	0.547642249952697\\
0.0181562243783483	0.54763996478879\\
0.0179729240977431	0.547637724855932\\
0.017791447339319	0.547635529268342\\
0.017611776253618	0.547633377155073\\
0.017433892757543	0.547631267652528\\
0.0172577786805305	0.547629199907987\\
0.0170834162286605	0.547627173090345\\
0.0169107881285913	0.547625186392949\\
0.0167398775088758	0.547623239030287\\
0.0165706674996062	0.547621330228471\\
0.0164031409589693	0.547619459219017\\
0.01623728077948	0.547617625245741\\
0.0160730702542213	0.547615827572634\\
0.0159104931358495	0.547614065484673\\
0.0157495335251467	0.547612338284921\\
0.0155901755364954	0.547610645287018\\
0.015432403055003	0.547608985809957\\
0.0152761999702488	0.547607359183044\\
0.0151215505130938	0.547605764752738\\
0.0149684393152923	0.547604201883478\\
0.0148168513808642	0.547602669956687\\
0.0146667717577516	0.547601168363802\\
0.0145181854410189	0.547599696504234\\
0.0143710773499102	0.54759825378487\\
0.0142254325274642	0.547596839623916\\
0.0140812363270172	0.547595453454301\\
0.0139384744686524	0.547594094724421\\
0.0137971329889412	0.547592762896828\\
0.0136571979139228	0.547591457441814\\
0.0135186552113188	0.547590177836451\\
0.013381490838342	0.547588923565436\\
0.0132456908506055	0.547587694122992\\
0.0131112415758345	0.547586489015826\\
0.0129781296685585	0.547585307763836\\
0.0128463420848173	0.547584149899354\\
0.0127158657639838	0.547583014961334\\
0.0125866878075976	0.547581902498373\\
0.0124587951249853	0.547580812062488\\
0.0123321747203023	0.547579743214029\\
0.0122068137973951	0.547578695523297\\
0.0120826997699165	0.547577668570509\\
0.0119598203478973	0.547576661947018\\
0.0118381634987213	0.547575675254422\\
0.0117177171347857	0.547574708099316\\
0.0115984693526663	0.54757376009708\\
0.0114804080631154	0.547572830865874\\
0.0113635213015336	0.547571920031539\\
0.0112477972440951	0.547571027227707\\
0.0111332242403063	0.547570152096161\\
0.0110197908981962	0.547569294287954\\
0.0109074860396378	0.547568453462537\\
0.0107962985937949	0.547567629285996\\
0.0106862175587932	0.547566821430378\\
0.0105772319278616	0.547566029572528\\
0.010469330682273	0.547565253393942\\
0.0103625028850655	0.547564492582058\\
0.0102567377417015	0.547563746831021\\
0.0101520246063033	0.547563015841639\\
0.0100483530563375	0.547562299322288\\
0.00994571282739029	0.547561596987848\\
0.00984409385408845	0.547560908560132\\
0.0097434860029033	0.547560233764151\\
0.00964387936152476	0.547559572331951\\
0.00954526385348877	0.547558923997389\\
0.00944762954420748	0.547558288500166\\
0.00935096652398482	0.5475576655842\\
0.00925526504382275	0.547557054999313\\
0.00916051547949616	0.547556456500651\\
0.00906670839884484	0.547555869849425\\
0.0089738344892568	0.547555294811887\\
0.00888188465140731	0.547554731160375\\
0.00879084971352651	0.547554178669714\\
0.00870072067948388	0.547553637120195\\
0.00861148855661491	0.547553106295412\\
0.00852314431157214	0.547552585981703\\
0.00843567907520907	0.547552075970531\\
0.00834908395537297	0.547551576056213\\
0.00826335023453018	0.547551086038153\\
0.00817846929775709	0.547550605719925\\
0.00809443268143087	0.547550134909733\\
0.00801123203070245	0.547549673419847\\
0.00792885913774708	0.547549221066948\\
0.00784730586847434	0.547548777671232\\
0.00776656407940313	0.547548343055466\\
0.00768662581886613	0.547547917047099\\
0.00760748304667274	0.547547499475206\\
0.00752912776598934	0.547547090171872\\
0.00745155212108473	0.54754668897316\\
0.00737474824153051	0.547546295717432\\
0.00729870838073736	0.547545910246737\\
0.00722342491221928	0.547545532406695\\
0.00714889028355091	0.54754516204597\\
0.00707509707863159	0.547544799016831\\
0.00700203796190258	0.547544443174528\\
0.00692970573823956	0.547544094377823\\
0.00685809323814544	0.547543752487812\\
0.00678719330861092	0.547543417367811\\
0.00671699893802586	0.5475430888845\\
0.00664750313875832	0.547542766906759\\
0.00657869888809632	0.547542451305099\\
0.00651057924976125	0.547542141952757\\
0.00644313740493783	0.547541838725928\\
0.00637636650540631	0.547541541502393\\
0.00631025982585645	0.547541250162854\\
0.00624481074907879	0.547540964590744\\
0.00618001269220312	0.547540684671533\\
0.00611585920526972	0.54754041029354\\
0.00605234389387133	0.547540141347222\\
0.00598946044543287	0.547539877725349\\
0.00592720268440235	0.547539619323429\\
0.00586556440847073	0.547539366038291\\
0.0058045394607631	0.547539117768675\\
0.00574412178199498	0.547538874415615\\
0.00568430540216685	0.547538635882328\\
0.00562508428797697	0.54753840207297\\
0.00556645246987591	0.547538172893631\\
0.00550840404698186	0.547537948252337\\
0.00545093321885476	0.547537728059265\\
0.00539403415862755	0.547537512225728\\
0.00533770113300142	0.547537300665076\\
0.00528192848794026	0.547537093292547\\
0.00522671063879249	0.547536890025156\\
0.00517204204633195	0.54753669078149\\
0.00511791727686536	0.547536495482112\\
0.00506433092401425	0.547536304048964\\
0.00501127765773821	0.547536116405693\\
0.00495875223640041	0.547535932477701\\
0.00490674947223215	0.547535752191869\\
0.00485526415288231	0.547535575475995\\
0.00480429114865204	0.547535402259518\\
0.0047538253888152	0.547535232473323\\
0.00470386188645064	0.547535066049885\\
0.00465439562186952	0.547534902922463\\
0.00460542161106597	0.547534743025547\\
0.00455693492155055	0.547534586294943\\
0.0045089306885426	0.547534432667851\\
0.00446140411560757	0.547534282082842\\
0.00441435040531713	0.547534134479398\\
0.00436776479873499	0.547533989798149\\
0.00432164261969146	0.547533847981122\\
0.00427597925710871	0.54753370897161\\
0.00423077012938327	0.547533572713928\\
0.00418601070664259	0.547533439153533\\
0.00414169653265842	0.547533308237132\\
0.0040978231814725	0.547533179912403\\
0.00405438628424194	0.547533054128133\\
0.00401138151212535	0.547532930834105\\
0.00396880461565626	0.547532809981297\\
0.00392665138792225	0.547532691521657\\
0.00388491761089969	0.54753257540778\\
0.00384359909821819	0.547532461593148\\
0.00380269174557627	0.547532350032381\\
0.0037621914769277	0.54753224068093\\
0.00372209428364648	0.54753213349527\\
0.00368239616124882	0.547532028432542\\
0.00364309310765275	0.54753192545054\\
0.00360418116715126	0.547531824507933\\
0.00356565642952113	0.547531725564239\\
0.00352751502599346	0.547531628579794\\
0.00348975314991217	0.547531533515842\\
0.00345236702109469	0.547531440334334\\
0.00341535285723811	0.547531348997778\\
0.00337870692541801	0.547531259469491\\
0.00334242555138356	0.547531171713617\\
0.00330650509879709	0.547531085695023\\
0.00327094198152996	0.547531001379336\\
0.00323573262955835	0.547530918732771\\
0.00320087352024414	0.547530837722271\\
0.0031663611659664	0.547530758315431\\
0.00313219214031299	0.54753068048061\\
0.00309836301710399	0.547530604186638\\
0.00306487043272364	0.547530529403091\\
0.00303171104590054	0.547530456100095\\
0.00299888155523036	0.547530384248398\\
0.00296637872528132	0.547530313819468\\
0.00293419932446279	0.547530244785212\\
0.00290234012926654	0.547530177117991\\
0.00287079794782422	0.54753011079071\\
0.00283956963443477	0.547530045776873\\
0.00280865207714927	0.547529982050517\\
0.00277804219169686	0.547529919586177\\
0.00274773694397229	0.547529858358975\\
0.00271773331379204	0.547529798344453\\
0.00268802830051488	0.547529739518599\\
0.0026586189106227	0.547529681857785\\
0.00262950219385839	0.547529625338905\\
0.00260067522159925	0.547529569939283\\
0.0025721351026403	0.547529515636724\\
0.00254387896938567	0.547529462409453\\
0.00251590400086293	0.547529410236195\\
0.0024882074019263	0.547529359096089\\
0.00246078640157963	0.547529308968671\\
0.00243363823901614	0.547529259833823\\
0.0024067601660441	0.547529211671769\\
0.00238014948961388	0.547529164463229\\
0.00235380354161647	0.547529118189297\\
0.00232771968440194	0.547529072831457\\
0.00230189530449373	0.54752902837155\\
0.00227632782992804	0.547528984791833\\
0.00225101469495676	0.547528942074846\\
0.00222595336080796	0.547528900203482\\
0.00220114132619966	0.547528859161011\\
0.00217657610697652	0.547528818931011\\
0.00215225526600513	0.547528779497458\\
0.00212817636636634	0.547528740844564\\
0.00210433699796674	0.547528702956865\\
0.00208073479240549	0.547528665819257\\
0.00205736738804752	0.547528629416885\\
0.00203423245670855	0.547528593735215\\
0.00201132768888575	0.547528558759989\\
0.00198865081914932	0.547528524477294\\
0.00196619960245468	0.547528490873486\\
0.00194397179508241	0.547528457935124\\
0.0019219651705912	0.547528425649023\\
0.0019001775299575	0.547528394002271\\
0.00187860668711459	0.547528362982187\\
0.00185725048738644	0.547528332576369\\
0.00183610680654731	0.547528302772686\\
0.00181517353101021	0.547528273559218\\
0.00179444857210252	0.54752824492429\\
0.00177392986515086	0.547528216856467\\
0.00175361536939375	0.547528189344552\\
0.00173350305660542	0.547528162377543\\
0.00171359092227055	0.54752813594467\\
0.00169387696826283	0.547528110035338\\
0.00167435921185171	0.54752808463915\\
0.00165503569569391	0.547528059745932\\
0.00163590448218065	0.54752803534571\\
0.00161696365064842	0.547528011428703\\
0.00159821130101051	0.547527987985329\\
0.0015796455564909	0.547527965006204\\
0.0015612645488949	0.547527942482108\\
0.00154306644503441	0.547527920404043\\
0.00152504942530791	0.547527898763176\\
0.00150721168713167	0.547527877550849\\
0.00148955144897864	0.547527856758582\\
0.00147206694426113	0.547527836378055\\
0.00145475642243582	0.54752781640111\\
0.00143761813938286	0.547527796819727\\
0.00142065036395772	0.547527777626034\\
0.0014038513964866	0.547527758812346\\
0.00138721955555972	0.547527740371137\\
0.00137075317375832	0.547527722295022\\
0.00135445060388318	0.54752770457677\\
0.00133831021525896	0.547527687209294\\
0.00132233039090948	0.547527670185641\\
0.00130650953150813	0.547527653499002\\
0.0012908460614459	0.547527637142715\\
0.00127533841492773	0.547527621110242\\
0.00125998503806197	0.547527605395163\\
0.00124478439078934	0.547527589991185\\
0.00122973495291299	0.547527574892146\\
0.0012148352203821	0.547527560092011\\
0.00120008370485503	0.547527545584863\\
0.00118547893128548	0.547527531364903\\
0.00117101944690625	0.547527517426457\\
0.00115670381041143	0.54752750376396\\
0.00114253058758895	0.547527490371944\\
0.00112849835765667	0.547527477245045\\
0.0011146057179421	0.547527464378016\\
0.00110085128590699	0.547527451765723\\
0.00108723369011378	0.547527439403128\\
0.00107375156518724	0.547527427285282\\
0.00106040356656861	0.547527415407344\\
0.00104718836238529	0.547527403764569\\
0.00103410463487691	0.547527392352308\\
0.00102115107448666	0.547527381165993\\
0.00100832639409028	0.547527370201164\\
0.000995629321269287	0.547527359453454\\
0.00098305859572808	0.547527348918578\\
0.000970612961487569	0.547527338592323\\
0.000958291173543149	0.54752732847056\\
0.000946091999281216	0.547527318549236\\
0.000934014216765901	0.547527308824381\\
0.000922056616043294	0.5475272992921\\
0.000910218004319865	0.547527289948585\\
0.000898497197182546	0.547527280790097\\
0.000886893019944452	0.547527271812968\\
0.000875404308901633	0.547527263013603\\
0.00086402992074985	0.547527254388489\\
0.000852768723368081	0.547527245934184\\
0.000841619587941881	0.547527237647303\\
0.000830581398568668	0.547527229524528\\
0.000819653055149198	0.547527221562615\\
0.000808833467089029	0.547527213758383\\
0.000798121553021069	0.547527206108709\\
0.000787516243834972	0.547527198610537\\
0.000777016478852866	0.547527191260866\\
0.000766621213463076	0.547527184056763\\
0.000756329406167013	0.547527176995343\\
0.000746140030268013	0.547527170073785\\
0.000736052069717601	0.547527163289321\\
0.000726064515563302	0.547527156639239\\
0.000716176368829806	0.547527150120876\\
0.000706386639273849	0.547527143731622\\
0.000696694342773477	0.547527137468915\\
0.000687098507472499	0.547527131330244\\
0.000677598174069458	0.547527125313156\\
0.000668192387907302	0.547527119415235\\
0.000658880208856918	0.547527113634123\\
0.000649660704555462	0.547527107967505\\
0.000640532950956715	0.547527102413113\\
0.000631496033520567	0.547527096968721\\
0.000622549045646618	0.547527091632148\\
0.000613691089940721	0.547527086401256\\
0.000604921281511087	0.547527081273954\\
0.000596238743309219	0.547527076248189\\
0.00058764260703064	0.547527071321952\\
0.000579132010220994	0.547527066493268\\
0.000570706097807627	0.547527061760201\\
0.000562364028515921	0.54752705712086\\
0.000554104969109858	0.547527052573389\\
0.000545928094629555	0.54752704811597\\
0.000537832586759771	0.547527043746821\\
0.000529817636152782	0.547527039464192\\
0.000521882439874017	0.547527035266369\\
0.000514026204580374	0.547527031151673\\
0.000506248146275003	0.547527027118461\\
0.000498547487229686	0.547527023165117\\
0.000490923457532103	0.547527019290062\\
0.000483375293795496	0.547527015491744\\
0.000475902242399375	0.547527011768644\\
0.000468503555448807	0.547527008119273\\
0.000461178491076415	0.547527004542168\\
0.000453926315539661	0.547527001035898\\
0.000446746300909094	0.547526997599057\\
0.000439637724013148	0.547526994230266\\
0.000432599871554275	0.547526990928175\\
0.000425632038020849	0.547526987691462\\
0.000418733527136846	0.547526984518831\\
0.0004119036489523	0.547526981409016\\
0.000405141719971896	0.54752697836077\\
0.000398447063741647	0.547526975372875\\
0.000391819010303239	0.547526972444136\\
0.000385256895642547	0.547526969573379\\
0.000378760063437136	0.547526966759457\\
0.000372327863142882	0.547526964001244\\
0.000365959652130259	0.547526961297637\\
0.000359654795476314	0.547526958647555\\
0.000353412663565013	0.547526956049941\\
0.000347232630807111	0.547526953503754\\
0.00034111407847752	0.547526951007976\\
0.000335056394136158	0.547526948561606\\
0.000329058971032529	0.547526946163667\\
0.000323121209814304	0.5475269438132\\
0.000317242517154339	0.547526941509265\\
0.000311422305272945	0.54752693925094\\
0.00030565999425218	0.547526937037325\\
0.000299955008435746	0.547526934867534\\
0.000294306777545605	0.5475269327407\\
0.000288714736995387	0.547526930655972\\
0.000283178328552881	0.547526928612518\\
0.000277696998248818	0.547526926609519\\
0.000272270196881377	0.547526924646174\\
0.000266897381018601	0.547526922721698\\
0.000261578012808534	0.547526920835319\\
0.000256311560299042	0.547526918986284\\
0.000251097497677027	0.547526917173854\\
0.000245935304587941	0.547526915397305\\
0.00024082446337562	0.547526913655925\\
0.00023576446278873	0.547526911949018\\
0.000230754796727836	0.547526910275901\\
0.000225794964480747	0.547526908635906\\
0.000220884470719881	0.547526907028376\\
0.000216022825094392	0.547526905452669\\
0.000211209542036971	0.547526903908156\\
0.000206444141880931	0.54752690239422\\
0.000201726146955614	0.547526900910255\\
0.000197055084892019	0.547526899455667\\
0.000192430489639069	0.547526898029875\\
0.00018785189931244	0.547526896632309\\
0.000183318857145998	0.547526895262411\\
0.000178830911250295	0.547526893919634\\
0.000174387613182919	0.547526892603441\\
0.000169988519362479	0.547526891313306\\
0.000165633189460876	0.547526890048712\\
0.000161321187717983	0.547526888809155\\
0.000157052083069514	0.547526887594138\\
0.000152825448696894	0.547526886403176\\
0.000148640861884399	0.547526885235791\\
0.000144497903009577	0.547526884091517\\
0.000140396157511366	0.547526882969896\\
0.000136335216111134	0.54752688187048\\
0.000132314673212335	0.547526880792829\\
0.000128334125957398	0.547526879736512\\
0.000124393176690867	0.547526878701106\\
0.000120491432084598	0.547526877686199\\
0.000116628503063061	0.547526876691384\\
0.000112804003311626	0.547526875716264\\
0.000109017551299641	0.54752687476045\\
0.000105268769098853	0.547526873823559\\
0.000101557282376038	0.547526872905216\\
9.78827205060928e-05	0.547526872005056\\
9.424471527383e-05	0.547526871122717\\
9.06429021616528e-05	0.547526870257847\\
8.70769210618537e-05	0.547526869410099\\
8.35464148783646e-05	0.547526868579134\\
8.00510315630484e-05	0.54752686776462\\
7.65904216582652e-05	0.547526866966232\\
7.31642393345631e-05	0.54752686618365\\
6.97721423987899e-05	0.547526865416562\\
6.64137917489489e-05	0.547526864664661\\
6.30888519027456e-05	0.547526863927646\\
5.97969910133521e-05	0.547526863205223\\
5.65378800699082e-05	0.547526862497103\\
5.33111937322008e-05	0.547526861803002\\
5.01166093512008e-05	0.547526861122644\\
4.69538072982653e-05	0.547526860455756\\
4.38224718576907e-05	0.547526859802072\\
4.07222905717923e-05	0.547526859161331\\
3.7652953709659e-05	0.547526858533276\\
3.46141536199003e-05	0.547526857917655\\
3.1605586086135e-05	0.547526857314223\\
2.86269506398658e-05	0.547526856722739\\
2.56779498623572e-05	0.547526856142965\\
2.27582895069023e-05	0.547526855574671\\
1.98676777742844e-05	0.547526855017628\\
1.70058262079116e-05	0.547526854471615\\
1.41724490905111e-05	0.547526853936413\\
1.13672640574651e-05	0.547526853411809\\
8.58999138849542e-06	0.547526852897593\\
5.84035373867378e-06	0.547526852393559\\
3.11807620275578e-06	0.547526851899506\\
4.2288769959084e-07	0.547526851415237\\
-2.24548113398476e-06	0.547526850940557\\
-4.8872965171462e-06	0.547526850475278\\
-7.5028232611879e-06	0.547526850019213\\
-1.00923230522791e-05	0.547526849572179\\
-1.26560548931627e-05	0.547526849133997\\
-1.51942749663028e-05	0.547526848704493\\
-1.77072369496843e-05	0.547526848283495\\
-2.01951917732819e-05	0.547526847870833\\
-2.26583881787965e-05	0.547526847466344\\
-2.50970730431878e-05	0.547526847069865\\
-2.75114903239213e-05	0.547526846681238\\
-2.99018815956703e-05	0.547526846300306\\
-3.22684860337465e-05	0.547526845926919\\
-3.46115402512885e-05	0.547526845560925\\
-3.69312785097262e-05	0.547526845202179\\
-3.92279332719833e-05	0.547526844850538\\
-4.15017340031319e-05	0.54752684450586\\
-4.37529078497131e-05	0.547526844168008\\
-4.59816799745771e-05	0.547526843836846\\
-4.81882733073466e-05	0.547526843512243\\
-5.03729085535309e-05	0.547526843194067\\
-5.25358044826049e-05	0.547526842882193\\
-5.46771776325713e-05	0.547526842576494\\
-5.67972421619441e-05	0.547526842276849\\
-5.88962103718581e-05	0.547526841983138\\
-6.0974292470338e-05	0.547526841695243\\
-6.30316962956061e-05	0.547526841413049\\
-6.50686276092785e-05	0.547526841136443\\
-6.70852901335089e-05	0.547526840865314\\
-6.90818852815654e-05	0.547526840599555\\
-7.10586125469738e-05	0.547526840339058\\
-7.30156696939904e-05	0.54752684008372\\
-7.49532524606314e-05	0.547526839833438\\
-7.68715546153841e-05	0.547526839588113\\
-7.87707680223598e-05	0.547526839347645\\
-8.06510825105862e-05	0.54752683911194\\
-8.25126859044512e-05	0.547526838880902\\
-8.43557644503411e-05	0.547526838654439\\
-8.61805025481159e-05	0.547526838432461\\
-8.79870824709791e-05	0.547526838214879\\
-8.97756849691858e-05	0.547526838001606\\
-9.15464890997829e-05	0.547526837792556\\
-9.32996719738011e-05	0.547526837587646\\
-9.50354091072934e-05	0.547526837386794\\
-9.67538743448376e-05	0.547526837189919\\
-9.84552395576974e-05	0.547526836996943\\
-0.000100139674904725	0.547526836807788\\
-0.000101807348842263	0.547526836622379\\
-0.000103458428143015	0.547526836440641\\
-0.000105093077872528	0.547526836262503\\
-0.00010671146133804	0.547526836087892\\
-0.000108313740436679	0.547526835916739\\
-0.000109900075835414	0.547526835748975\\
-0.000111470626123607	0.547526835584533\\
-0.00011302554862954	0.547526835423347\\
-0.000114564998898815	0.547526835265353\\
-0.000116089130888078	0.547526835110488\\
-0.000117598097005695	0.547526834958689\\
-0.000119092048127545	0.547526834809897\\
-0.000120571133634253	0.547526834664051\\
-0.000122035501004317	0.547526834521093\\
-0.000123485296573189	0.547526834380965\\
-0.000124920664932606	0.547526834243613\\
-0.000126341749601251	0.547526834108981\\
-0.000127748692729249	0.547526833977015\\
-0.000129141635026305	0.547526833847663\\
-0.000130520715713824	0.547526833720872\\
-0.000131886072526958	0.547526833596592\\
-0.000133237842035096	0.547526833474773\\
-0.000134576159568467	0.547526833355367\\
-0.000135901159026501	0.547526833238325\\
-0.00013721297293804	0.547526833123602\\
-0.000138511732338267	0.54752683301115\\
-0.000139797567086347	0.547526832900925\\
-0.000141070606047039	0.547526832792883\\
-0.000142330976592647	0.547526832686981\\
-0.000143578804800773	0.547526832583176\\
-0.000144814215475311	0.547526832481427\\
-0.000146037332184747	0.547526832381693\\
-0.000147248277271927	0.547526832283933\\
-0.00014844717188018	0.54752683218811\\
-0.000149634135895242	0.547526832094185\\
-0.000150809288270371	0.547526832002119\\
-0.000151972746587698	0.547526831911877\\
-0.0001531246272213	0.547526831823421\\
-0.000154265045388898	0.547526831736718\\
-0.000155394115104207	0.547526831651731\\
-0.000156511949203502	0.547526831568428\\
-0.000157618659474928	0.547526831486774\\
-0.000158714356710166	0.547526831406737\\
-0.000159799150525282	0.547526831328285\\
-0.000160873149441028	0.547526831251387\\
-0.000161936460782441	0.547526831176012\\
-0.000162989190725871	0.547526831102129\\
-0.00016403144456344	0.547526831029709\\
-0.000165063326554138	0.547526830958724\\
-0.000166084939891155	0.547526830889144\\
-0.000167096386777303	0.547526830820943\\
-0.000168097768399562	0.547526830754092\\
-0.000169089184891717	0.547526830688565\\
-0.000170070735447513	0.547526830624335\\
-0.00017104251808819	0.547526830561378\\
-0.000172004629951178	0.547526830499667\\
-0.000172957167279483	0.547526830439179\\
-0.000173900225340324	0.547526830379888\\
-0.000174833898492363	0.547526830321772\\
-0.000175758280101686	0.547526830264806\\
-0.000176673462546507	0.547526830208969\\
-0.000177579537257111	0.547526830154238\\
-0.000178476594843543	0.54752683010059\\
-0.000179364724985261	0.547526830048005\\
-0.000180244016555878	0.547526829996462\\
-0.000181114557514288	0.547526829945939\\
-0.000181976434798056	0.547526829896417\\
-0.000182829734616613	0.547526829847875\\
-0.000183674542375264	0.547526829800295\\
-0.000184510942535149	0.547526829753657\\
-0.000185339018740807	0.547526829707943\\
-0.000186158853842371	0.547526829663135\\
};
%\addlegendentry{$T=0.001$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1.049	0.9450278\\
1.04877723906299	0.94502447824822\\
1.0484986529184	0.94501928287105\\
1.04814957967472	0.945011124415503\\
1.04771005306269	0.944998188596747\\
1.04715544160266	0.944977589355124\\
1.04645206036161	0.944944450488421\\
1.04555580373138	0.944890632589971\\
1.04440704136425	0.944802197277186\\
1.04292520518256	0.944655006630843\\
1.04100173911615	0.944406945600976\\
1.03849325678256	0.943984987121823\\
1.03522261612766	0.943267797887101\\
1.03100620530038	0.942076816666049\\
1.02572549651389	0.940211206395827\\
1.01938481825292	0.93752512705998\\
1.01196755685691	0.933850538896632\\
1.00339275269268	0.928940715359979\\
0.993514770563821	0.922424911914538\\
0.982134766813072	0.913776959156596\\
0.968915368898239	0.902102106286991\\
0.952751444377359	0.88459527835552\\
0.932395354981824	0.856902063710821\\
0.91182385488747	0.828622751271129\\
0.896188649609378	0.812172605938398\\
0.884700005727241	0.803324380305916\\
0.875221219325567	0.797326453152231\\
0.866443997241229	0.792189984062251\\
0.857834401460604	0.787248265917362\\
0.849310524226163	0.782404460662757\\
0.840871201358317	0.777656277031994\\
0.832515597497008	0.773001831140065\\
0.824242884675814	0.768439275228403\\
0.816052242828703	0.763966797623532\\
0.807942860843325	0.759582623254495\\
0.799913935138577	0.755285011474472\\
0.79196466995219	0.751072255786331\\
0.784094277530802	0.746942683453455\\
0.776301977585958	0.742894654348897\\
0.768586997651727	0.738926560766858\\
0.760948572575701	0.735036826342869\\
0.75338594561109	0.731223906616429\\
0.745898366415211	0.727486286465357\\
0.738485092684631	0.723822481238985\\
0.731145388908686	0.720231034996839\\
0.72387852762587	0.716710521243216\\
0.716683787546097	0.713259540596916\\
0.709560454965387	0.709876721692497\\
0.702507823316756	0.706560720260802\\
0.695525192732173	0.703310218251243\\
0.688611870413785	0.700123923727357\\
0.681767170124018	0.697000569947205\\
0.674990413046586	0.693938915710018\\
0.668280925816699	0.690937743141808\\
0.661638042831011	0.687995859361012\\
0.65506110487991	0.685112094825738\\
0.648549458893821	0.682285302715304\\
0.642102458182357	0.679514358746861\\
0.635719462684275	0.676798161003653\\
0.62939983876356	0.674135629368462\\
0.623142958534342	0.671525704583753\\
0.616948200767051	0.668967348648886\\
0.610814950106554	0.666459543803787\\
0.604742597348097	0.66400129240792\\
0.598730539365765	0.66159161653309\\
0.592778178842048	0.659229557407123\\
0.586884924479413	0.656914175251482\\
0.581050190576531	0.654644548621744\\
0.57527339753558	0.652419774484837\\
0.569553971215842	0.650238967401787\\
0.56389134295958	0.648101259249798\\
0.558284950447155	0.646005799562388\\
0.552734236096203	0.643951754027775\\
0.547238648413147	0.641938305214563\\
0.541797640910261	0.639964651483619\\
0.536410673051253	0.638030007400836\\
0.531077208682993	0.636133602334028\\
0.525796717755986	0.634274681424806\\
0.520568675868422	0.632452504979787\\
0.515392561790121	0.630666346498303\\
0.510267861902834	0.628915495507936\\
0.505194066566147	0.62719925478997\\
0.500170670837709	0.625516940648984\\
0.495197175056769	0.623867883071607\\
0.490273084556084	0.622251425296596\\
0.485397909423348	0.620666923429016\\
0.480571164327947	0.619113746108698\\
0.475792369466834	0.617591274899129\\
0.471061049383263	0.616098903310954\\
0.466376733563745	0.614636036966817\\
0.461738955579548	0.613202092864448\\
0.45714725385276	0.611796499654234\\
0.452601172080174	0.610418697689425\\
0.448100256858461	0.609068137391444\\
0.443644061281893	0.607744281233896\\
0.439232140780541	0.606446601058497\\
0.434864057153137	0.605174580289692\\
0.430539375118555	0.603927711718495\\
0.426257663862392	0.602705498244787\\
0.422018497881056	0.601507453174214\\
0.417821454793132	0.600333098799975\\
0.413666116652464	0.599181966990487\\
0.409552069603909	0.598053598831196\\
0.405478904274015	0.596947544676311\\
0.401446214995885	0.595863363567665\\
0.397453600154706	0.59480062327147\\
0.393500662272639	0.59375890017247\\
0.389587007674629	0.59273777894831\\
0.385712246307087	0.591736852333339\\
0.381875992344923	0.590755721294144\\
0.378077863679255	0.589793994621711\\
0.374317482107851	0.588851288892667\\
0.370594473267946	0.587927228299123\\
0.36690846581552	0.5870214441141\\
0.363259092531191	0.586133575114878\\
0.35964599047481	0.585263267519797\\
0.356068798838918	0.58441017383068\\
0.352527161806253	0.583573954089258\\
0.349020726284407	0.58275427467038\\
0.345549142843179	0.581950808616853\\
0.342112065509408	0.5811632354268\\
0.338709152170329	0.580391241124814\\
0.335340062961158	0.579634517421494\\
0.332004462920457	0.57889276280596\\
0.328702019191327	0.578165681180397\\
0.325432402360303	0.577452982364253\\
0.322195286912878	0.57675438218458\\
0.318990350364853	0.576069601994447\\
0.315817272950767	0.575398368448638\\
0.312675738190118	0.574740413653447\\
0.309565433151471	0.574095475180382\\
0.306486047790464	0.573463295694596\\
0.303437275083353	0.572843622923916\\
0.300418811078664	0.57223620959228\\
0.297430354810725	0.571640813298319\\
0.294471608336228	0.571057196445562\\
0.291542276617034	0.57048512611297\\
0.288642067608975	0.569924374008623\\
0.285770692120649	0.569374716334891\\
0.282927863610555	0.568835933634237\\
0.280113298647251	0.568307810888574\\
0.277326716596631	0.567790137323231\\
0.274567839829284	0.567282706409416\\
0.271836393044553	0.566785315542898\\
0.269132103363208	0.566297766014416\\
0.266454701473842	0.565819863352767\\
0.263803920640938	0.565351416892277\\
0.261179495653054	0.564892239341581\\
0.258581165373097	0.564442147617786\\
0.256008670416664	0.564000961963007\\
0.253461754023435	0.563568506192723\\
0.250940162704938	0.563144607848536\\
0.248443643937288	0.562729097361468\\
0.245971949667633	0.56232180916836\\
0.243524832336461	0.561922580330278\\
0.241102048324473	0.56153125161491\\
0.238703355876779	0.561147666757047\\
0.236328515430917	0.560771672516399\\
0.233977290621653	0.56040311893935\\
0.231649445997261	0.560041858589569\\
0.229344749770704	0.559687747358885\\
0.227062972259079	0.559340643924619\\
0.22480388518321	0.559000409492877\\
0.222567263105754	0.558666908190037\\
0.220352883135433	0.558340006919588\\
0.218160524380368	0.558019575151866\\
0.215989967868918	0.557705484858735\\
0.21384099684652	0.557397610557566\\
0.2117133967965	0.557095829272091\\
0.209606955498376	0.556800020504767\\
0.207521462785492	0.556510066124963\\
0.205456710336475	0.556225850271232\\
0.203412492224747	0.555947259463065\\
0.201388604399828	0.555674182417693\\
0.199384844757653	0.555406510031764\\
0.197401013252091	0.555144135373554\\
0.195436911839484	0.554886953630358\\
0.193492344424903	0.554634862057644\\
0.191567116995047	0.554387759977401\\
0.189661037292455	0.554145548658954\\
0.187773915037014	0.553908131341413\\
0.185905561755463	0.553675413157226\\
0.184055790884814	0.553447301124955\\
0.182224417642349	0.553223704084849\\
0.180411259389461	0.553004532755143\\
0.178616135311074	0.552789699620702\\
0.17683886596243	0.55257911879547\\
0.175079273567112	0.552372706067036\\
0.173337182461049	0.552170378971072\\
0.171612419283651	0.551972056801881\\
0.16990481151817	0.551777660247098\\
0.168214188147714	0.551587111517329\\
0.166540380841437	0.551400334584536\\
0.164883222755563	0.551217254880369\\
0.163242547469204	0.55103779904103\\
0.161618191915089	0.550861895526582\\
0.160009993807855	0.550689474028088\\
0.158417791798341	0.550520465485457\\
0.156841428098235	0.550354802618674\\
0.155280743997868	0.550192418955668\\
0.153735584595211	0.550033249804827\\
0.152205795006973	0.549877231439407\\
0.150691222647528	0.549724301549779\\
0.149191716212502	0.549574399010498\\
0.147707125869287	0.549427463899897\\
0.146237303369638	0.549283437500272\\
0.144782102098582	0.549142262286951\\
0.143341376070098	0.54900388171332\\
0.141914982364405	0.548868240661292\\
0.140502777250137	0.54873528467932\\
0.139104621020008	0.548604960881788\\
0.137720372916368	0.548477216974231\\
0.136349894922032	0.548352001946253\\
0.134993050820728	0.54822926587315\\
0.133649703936036	0.548108959490826\\
0.132319720767937	0.547991034836646\\
0.131002968706351	0.547875444817319\\
0.129699315309059	0.547762143070825\\
0.128408630840533	0.547651084395272\\
0.127130786770945	0.547542224466531\\
0.125865654757195	0.547435519652227\\
0.124613108294726	0.547330927280228\\
0.123373022755672	0.547228405625302\\
0.122145274408813	0.547127913729729\\
0.120929740135228	0.547029411345835\\
0.119726298344798	0.546932859073223\\
0.118534828896932	0.5468382183298\\
0.117355213181066	0.546745451349149\\
0.116187333125397	0.546654521010995\\
0.115031071914962	0.546565390943324\\
0.113886313871177	0.546478025490612\\
0.112752944567163	0.546392389718862\\
0.111630850957893	0.546308449422034\\
0.110519920870197	0.546226171032972\\
0.109420043437278	0.546145521676928\\
0.10833110869853	0.546066469100811\\
0.107253007754263	0.545988981685417\\
0.106185632875472	0.545913028450163\\
0.105128877340506	0.545838579018616\\
0.104082635571709	0.545765603627262\\
0.103046802958579	0.545694073090197\\
0.102021276043606	0.545623958814732\\
0.101005952333652	0.545555232765184\\
0.100000730334281	0.545487867458039\\
0.0990055095876177	0.545421835957449\\
0.0980201906324958	0.545357111860398\\
0.0970446749887883	0.545293669285414\\
0.0960788651673518	0.545231482864796\\
0.095122664576747	0.545170527723811\\
0.0941759777091516	0.545110779495813\\
0.0932387098887109	0.545052214281533\\
0.0923107674777482	0.544994808666879\\
0.0913920577442053	0.544938539697978\\
0.0904824889221332	0.544883384880526\\
0.0895819701378317	0.544829322162798\\
0.088690411315316	0.544776329916867\\
0.0878077232695821	0.544724386942576\\
0.0869338177435809	0.544673472464423\\
0.0860686073068333	0.544623566112445\\
0.0852120054096372	0.544574647921386\\
0.0843639265506126	0.544526698342538\\
0.0835242861923209	0.544479698226376\\
0.0826930005269914	0.544433628789359\\
0.0818699861436213	0.544388471571681\\
0.0810551605245831	0.544344208486922\\
0.0802484422161515	0.544300821833573\\
0.0794497508262832	0.5442582942872\\
0.0786590069589767	0.544216608885985\\
0.0778761312299003	0.54417574892165\\
0.0771010448863013	0.544135698001601\\
0.0763336705122551	0.544096440115709\\
0.0755739319759793	0.544057959622296\\
0.0748217534973531	0.544020241146918\\
0.0740770591177432	0.543983269527023\\
0.0733397742153002	0.543947029959517\\
0.0726098259595641	0.543911508036317\\
0.0718871414126605	0.543876689552045\\
0.0711716472850054	0.543842560480423\\
0.0704632723597036	0.543809107202259\\
0.0697619469457324	0.543776316442819\\
0.0690675998257457	0.543744174982522\\
0.0683801611687779	0.543712669928781\\
0.0676995636401641	0.543681788807829\\
0.0670257385173538	0.543651519204806\\
0.0663586175425668	0.543621848933619\\
0.0656981355630638	0.543592766264208\\
0.0650442259149821	0.543564259506944\\
0.0643968222543887	0.543536317176413\\
0.063755861647532	0.543508928250663\\
0.0631212788244329	0.543482081671633\\
0.0624930099106306	0.543455766666104\\
0.0618709939425512	0.543429972862386\\
0.0612551666338062	0.543404689768618\\
0.0606454674879915	0.54337990736111\\
0.0600418359416131	0.543355615757602\\
0.0594442099470942	0.543331805105887\\
0.0588525321593574	0.54330846607313\\
0.0582667412174481	0.543285589148995\\
0.0576867797342398	0.543263165276022\\
0.0571125897160961	0.543241185482673\\
0.0565441125980477	0.543219640889452\\
0.0559812937005239	0.543198523041079\\
0.0554240740241748	0.543177823285744\\
0.0548724006426529	0.543157533550439\\
0.0543262158959592	0.543137645534347\\
0.0537854670619411	0.543118151420217\\
0.0532500988330536	0.543099043319652\\
0.0527200583068575	0.543080313634633\\
0.0521952923732834	0.543061954863948\\
0.0516757482063574	0.543043959639518\\
0.051161374574017	0.54302632081155\\
0.0506521190321272	0.543009031255228\\
0.0501479318780072	0.542992084136137\\
0.0496487613361966	0.54297547258388\\
0.0491545588833198	0.542959190045071\\
0.0486652737444137	0.542943229917027\\
0.0481808582125025	0.542927585893933\\
0.0477012628300456	0.542912251652138\\
0.0472264403423833	0.542897221101612\\
0.0467563429521894	0.542882488209749\\
0.0462909234636762	0.542868047070395\\
0.0458301360912349	0.542853891953531\\
0.0453739333131299	0.542840017107283\\
0.0449222717212442	0.542826417115561\\
0.0444751032205322	0.542813086361007\\
0.0440323864898438	0.542800019712939\\
0.043594073811167	0.54278721174037\\
0.0431601243164494	0.542774657492404\\
0.0427304925885847	0.542762351829527\\
0.0423051363474844	0.542750289867714\\
0.0418840137768448	0.542738466822265\\
0.041467080637716	0.542726877843768\\
0.0410542984793889	0.54271551847601\\
0.0406456226225692	0.542704383987137\\
0.0402410146301279	0.542693470055095\\
0.0398404331818057	0.542682772267126\\
0.0394438371315368	0.542672286285407\\
0.0390511896450448	0.542662008064019\\
0.0386624481167064	0.542651933315889\\
0.0382775759304911	0.542642058127607\\
0.0378965343027802	0.542632378532992\\
0.037519283233864	0.542622890563429\\
0.0371457882590515	0.542613590586895\\
0.0367760093179063	0.542604474747401\\
0.0364099097943577	0.542595539416177\\
0.0360474552566607	0.54258678112446\\
0.0356886062672207	0.542578196213856\\
0.0353333288775679	0.542569781342715\\
0.0349815881276248	0.542561533171009\\
0.0346333462470617	0.54255344827717\\
0.0342885710233061	0.54254552354799\\
0.0339472274336067	0.542537755787516\\
0.0336092793007256	0.542530141795344\\
0.0332746956583068	0.54252267865273\\
0.0329434420482464	0.542515363328791\\
0.0326154835300169	0.542508192816999\\
0.0322907900248851	0.542501164367406\\
0.0319693283028991	0.542494275134674\\
0.0316510642527714	0.542487522278603\\
0.0313359683289172	0.542480903194455\\
0.0310240091714353	0.542474415239874\\
0.0307151531912528	0.542468055719665\\
0.0304093709660467	0.542461822150195\\
0.0301066334831589	0.54245571210088\\
0.0298069076981169	0.542449723015102\\
0.029510164002333	0.54244385251191\\
0.0292163753127759	0.542438098344773\\
0.0289255100736265	0.542432458125776\\
0.0286375381776973	0.542426929559313\\
0.0283524330680638	0.542421510519597\\
0.0280701663967845	0.542416198844194\\
0.0277907075996553	0.542410992319985\\
0.0275140293624062	0.542405888888057\\
0.0272401064502233	0.54240088659594\\
0.0269689094735892	0.542395983368826\\
0.0267004101563341	0.542391177203624\\
0.02643458308935	0.542386466229383\\
0.0261714032479544	0.542381848616013\\
0.0259108419572623	0.542377322432953\\
0.0256528725744365	0.542372885849519\\
0.0253974711421028	0.542368537154117\\
0.0251446128956446	0.542364274632766\\
0.0248942703674781	0.542360096506236\\
0.0246464181471947	0.542356001090908\\
0.0244010332275543	0.542351986807127\\
0.0241580918169375	0.542348052072733\\
0.0239175675355371	0.542344195245611\\
0.0236794358272316	0.542340414767053\\
0.0234436743068133	0.542336709170118\\
0.0232102608259352	0.542333077016596\\
0.022979169918682	0.542329516786738\\
0.0227503776843818	0.542326027032188\\
0.0225238621002136	0.542322606383285\\
0.0222996025647989	0.542319253532952\\
0.0220775751621259	0.542315967094666\\
0.0218577564160428	0.542312745716042\\
0.0216401245946106	0.542309588116016\\
0.0214246592671341	0.542306493069932\\
0.0212113398190663	0.542303459365764\\
0.0210001429894572	0.542300485734513\\
0.0207910469127843	0.542297570965858\\
0.0205840313027148	0.542294713911432\\
0.0203790771593818	0.542291913474882\\
0.0201761637924484	0.542289168529941\\
0.0199752693906676	0.542286477937043\\
0.0197763732343145	0.542283840603221\\
0.0195794561074194	0.542281255491567\\
0.0193844999619905	0.542278721610703\\
0.0191914851228517	0.542276237941672\\
0.0190003908007133	0.542273803452261\\
0.0188111972145432	0.542271417151716\\
0.0186238860712745	0.542269078101465\\
0.0184384397636296	0.542266785393636\\
0.0182548405726703	0.542264538130882\\
0.018073068421196	0.542262335371699\\
0.0178931045100459	0.542260176219949\\
0.017714930916133	0.542258059813846\\
0.017538530377805	0.542255985320049\\
0.0173638868999211	0.542253951946942\\
0.0171909822687204	0.54225195886307\\
0.0170197980833609	0.542250005245265\\
0.0168503165644022	0.542248090297131\\
0.0166825213501599	0.542246213266053\\
0.0165163960571092	0.542244373409981\\
0.0163519256231652	0.542242570026824\\
0.0161890926091118	0.54224080237288\\
0.0160278798478471	0.542239069721625\\
0.0158682705758235	0.542237371366315\\
0.0157102493408724	0.542235706638533\\
0.0155538005488825	0.542234074876756\\
0.0153989100598065	0.542232475459289\\
0.0152455621544294	0.542230907741011\\
0.0150937401255523	0.54222937106643\\
0.0149434285632786	0.542227864816299\\
0.0147946120794601	0.54222638838106\\
0.0146472763995434	0.542224941182285\\
0.0145014073222251	0.542223522651374\\
0.0143569914060281	0.542222132242752\\
0.0142140133315932	0.542220769382859\\
0.0140724579473275	0.542219433510042\\
0.0139323107522342	0.542218124083497\\
0.0137935575819295	0.542216840576752\\
0.0136561851069696	0.542215582486585\\
0.0135201799543835	0.542214349316287\\
0.0133855296741036	0.542213140593092\\
0.0132522203461852	0.542211955824855\\
0.0131202374108241	0.542210794515591\\
0.0129895678069579	0.542209656203186\\
0.0128601977294024	0.542208540419526\\
0.0127321149672488	0.542207446730905\\
0.0126053065681579	0.542206374697388\\
0.0124797609436907	0.542205323908443\\
0.0123554660285518	0.54220429395153\\
0.0122324086281718	0.542203284401617\\
0.0121105756090131	0.542202294841145\\
0.0119899548945527	0.542201324876035\\
0.0118705337565694	0.542200374107655\\
0.0117523009171928	0.542199442166343\\
0.0116352444508817	0.542198528677721\\
0.0115193533130449	0.542197633286594\\
0.0114046167010853	0.542196755646661\\
0.0112910229333398	0.542195895403285\\
0.0111785594797032	0.542195052194437\\
0.011067215225603	0.542194225684751\\
0.0109569785571581	0.542193415536535\\
0.0108478382537821	0.542192621422934\\
0.010739784103309	0.54219184303655\\
0.0106328050003441	0.542191080061692\\
0.0105268909373504	0.542190332202924\\
0.010422032011126	0.542189599170568\\
0.0103182176540985	0.542188880669915\\
0.0102154365020795	0.542188176399759\\
0.0101136780007841	0.542187486074554\\
0.0100129321523382	0.542186809420581\\
0.00991318824789423	0.542186146158682\\
0.00981443650378603	0.542185496026183\\
0.0097166675795593	0.542184858770091\\
0.0096198713480341	0.542184234130909\\
0.00952403895037877	0.542183621869282\\
0.00942916125296514	0.542183021745822\\
0.00933522873823118	0.542182433519803\\
0.00924223123129959	0.542181856945961\\
0.00915015894049935	0.542181291787517\\
0.00905900307831915	0.542180737823531\\
0.0089687538720882	0.54218019482444\\
0.00887940222304947	0.542179662572242\\
0.00879093967608015	0.542179140859785\\
0.00870335742887957	0.542178629478899\\
0.00861664654439545	0.542178128222931\\
0.0085307991286848	0.542177636900281\\
0.00844580694323185	0.542177155318193\\
0.00836166147293371	0.542176683283611\\
0.00827835389164169	0.54217622060292\\
0.00819587514432121	0.542175767082929\\
0.00811421710153241	0.542175322543528\\
0.00803337177332947	0.542174886808799\\
0.00795333045033169	0.542174459697718\\
0.00787408513698969	0.542174041039624\\
0.00779562845542817	0.542173630672842\\
0.00771795251782321	0.542173228432773\\
0.00764104935453161	0.542172834156419\\
0.00756491172582804	0.542172447690656\\
0.00748953260377948	0.542172068886721\\
0.0074149044126252	0.542171697592523\\
0.00734101969440341	0.542171333659407\\
0.00726787046519273	0.542170976935816\\
0.00719544898127296	0.542170627274843\\
0.00712374810937143	0.542170284537678\\
0.0070527609829024	0.5421699485901\\
0.00698247980663932	0.542169619291137\\
0.00691289764176735	0.542169296509965\\
0.00684400752828865	0.542168980117505\\
0.00677580321395183	0.542168669993045\\
0.00670827750298295	0.542168366009095\\
0.00664142358985168	0.542168068043591\\
0.00657523516391628	0.54216777598066\\
0.00650970613537306	0.542167489708054\\
0.00644482990992225	0.542167209110758\\
0.00638059999536308	0.542166934076355\\
0.00631700986428724	0.542166664493811\\
0.00625405252469755	0.542166400249858\\
0.00619172151673377	0.542166141237418\\
0.0061300107222552	0.542165887353845\\
0.00606891432076118	0.54216563850044\\
0.00600842552567522	0.542165394572141\\
0.00594853834789762	0.542165155471899\\
0.00588924674448263	0.542164921103686\\
0.00583054504149459	0.542164691375792\\
0.00577242773044958	0.542164466199144\\
0.00571488863533364	0.542164245480826\\
0.0056579219724288	0.542164029132329\\
0.00560152221919634	0.542163817068433\\
0.00554568428520975	0.542163609208389\\
0.00549040261933304	0.542163405469199\\
0.0054356716730887	0.542163205769116\\
0.00538148597023135	0.542163010028137\\
0.00532784004183285	0.54216281816751\\
0.00527472799832116	0.542162630106681\\
0.00522214435064097	0.542162445769161\\
0.0051700838319063	0.542162265081163\\
0.00511854146282743	0.542162087971979\\
0.00506751225716638	0.542161914371893\\
0.00501699047858986	0.542161744207149\\
0.00496697118397019	0.542161577410452\\
0.00491744937536771	0.542161413915136\\
0.00486841999335313	0.542161253655129\\
0.00481987871717261	0.542161096570132\\
0.00477182061681362	0.542160942596794\\
0.00472424063778202	0.542160791671922\\
0.00467713400656448	0.542160643735055\\
0.00463049606874364	0.542160498727376\\
0.00458432247295165	0.542160356592804\\
0.00453860890775631	0.542160217276315\\
0.00449335074314543	0.542160080721755\\
0.00444854344192611	0.542159946874365\\
0.00440418251325019	0.542159815680481\\
0.00436026355136732	0.542159687087736\\
0.0043167819546311	0.542159561043412\\
0.00427373301767603	0.542159437494995\\
0.00423111235612558	0.542159316392611\\
0.00418891570438305	0.542159197687804\\
0.00414713891664353	0.54215908133351\\
0.00410577808788946	0.54215896728469\\
0.00406482895059154	0.54215885549498\\
0.00402428697280568	0.542158745917279\\
0.00398414821920324	0.542158638508424\\
0.00394440869221859	0.542158533225556\\
0.00390506437625102	0.542158430026359\\
0.00386611128566428	0.542158328869307\\
0.00382754607519625	0.542158229716791\\
0.00378936478086823	0.542158132528573\\
0.00375156337857437	0.54215803726472\\
0.00371413804219568	0.542157943886896\\
0.00367708503009495	0.542157852357761\\
0.00364040068325782	0.542157762640934\\
0.00360408147645422	0.542157674701221\\
0.00356812410730774	0.542157588505015\\
0.00353252496613821	0.542157504017726\\
0.00349728046466443	0.542157421205383\\
0.00346238707110118	0.542157340034784\\
0.00342784128672145	0.542157260473378\\
0.00339363965322093	0.542157182489284\\
0.00335977878502661	0.542157106051426\\
0.00332625512767031	0.542157031128434\\
0.00329306506264585	0.542156957689134\\
0.00326020520443508	0.542156885703855\\
0.00322767225185933	0.542156815143739\\
0.00319546295190256	0.542156745980568\\
0.00316357410559621	0.542156678186774\\
0.00313200268329986	0.542156611735912\\
0.00310074569841191	0.542156546602099\\
0.00306979976951722	0.542156482758206\\
0.00303916151719651	0.542156420177523\\
0.00300882797096894	0.542156358835416\\
0.00297879612663968	0.542156298707475\\
0.00294906298377253	0.54215623976967\\
0.00291962555350896	0.542156181998374\\
0.00289048081397931	0.542156125370185\\
0.00286162596932505	0.542156069862922\\
0.00283305853654592	0.542156015455925\\
0.00280477550577529	0.542155962126829\\
0.00277677394558971	0.542155909853907\\
0.00274905095786786	0.542155858615881\\
0.00272160377106328	0.542155808392262\\
0.00269442964222165	0.542155759162971\\
0.00266752585855134	0.542155710908335\\
0.00264088977790874	0.542155663609225\\
0.00261451879909542	0.542155617246941\\
0.0025884105182184	0.542155571803743\\
0.0025625623735443	0.542155527261602\\
0.00253697173197676	0.542155483602512\\
0.0025116360254268	0.542155440808956\\
0.00248655271494978	0.542155398863778\\
0.00246171928457597	0.542155357750154\\
0.00243713324648596	0.542155317451603\\
0.00241279213580963	0.542155277951964\\
0.002388693524395	0.542155239235439\\
0.00236483502818295	0.542155201286603\\
0.00234121418681049	0.542155164090019\\
0.00231782842724274	0.542155127630135\\
0.00229467537127344	0.54215509189224\\
0.00227175266222552	0.542155056861912\\
0.00224905799909449	0.542155022525112\\
0.00222658911232785	0.54215498886811\\
0.00220434375589361	0.542154955877446\\
0.00218231970648235	0.542154923539929\\
0.00216051480915286	0.542154891842764\\
0.00213892697821707	0.542154860773545\\
0.00211755410264332	0.542154830319972\\
0.00209639415783421	0.542154800470175\\
0.00207544470470731	0.542154771211294\\
0.00205470352938614	0.542154742531301\\
0.00203416859728934	0.54215471441884\\
0.00201383790291924	0.542154686862804\\
0.00199370942052874	0.542154659852195\\
0.00197378113904523	0.542154633376216\\
0.00195405106752604	0.542154607424288\\
0.00193451723256964	0.542154581986031\\
0.00191517764852518	0.542154557051191\\
0.00189603034183845	0.5421545326097\\
0.00187707341719114	0.542154508651836\\
0.00185830522696726	0.542154485168644\\
0.00183972401549248	0.542154462151026\\
0.00182132778985356	0.542154439589432\\
0.00180311470108376	0.542154417474809\\
0.00178508285827292	0.54215439579814\\
0.00176723040436227	0.542154374550624\\
0.00174955555569082	0.542154353723767\\
0.00173205654384048	0.542154333309237\\
0.0017147316200392	0.542154313298873\\
0.0016975790530513	0.542154293684675\\
0.00168059712651487	0.542154274458794\\
0.00166378415906109	0.54215425561358\\
0.00164713849472162	0.542154237141552\\
0.00163065846945098	0.54215421903532\\
0.00161434251901335	0.542154201287824\\
0.00159818911740039	0.542154183892188\\
0.0015821966694152	0.542154166841488\\
0.00156636356408136	0.542154150128868\\
0.00155068818933409	0.542154133747574\\
0.00153516897413883	0.542154117691039\\
0.00151980436192539	0.542154101952821\\
0.00150459281254633	0.542154086526612\\
0.00148953280113514	0.542154071406224\\
0.00147462281838411	0.542154056585595\\
0.00145986136890134	0.542154042058782\\
0.00144524697350254	0.542154027819961\\
0.00143077816753213	0.542154013863423\\
0.00141645350036492	0.54215400018357\\
0.00140227153617833	0.542153986774919\\
0.00138823087539961	0.542153973632133\\
0.00137433012107344	0.542153960749962\\
0.00136056785339474	0.54215394812319\\
0.0013469426794249	0.54215393574673\\
0.00133345311139128	0.5421539236154\\
0.00132009777681579	0.542153911724305\\
0.00130687533916995	0.542153900068685\\
0.0012937844662772	0.54215388864386\\
0.00128082382787431	0.542153877445225\\
0.00126799212703545	0.542153866468298\\
0.00125528808204029	0.542153855708692\\
0.00124271042277715	0.542153845162104\\
0.00123025789166371	0.542153834824317\\
0.0012179292439626	0.542153824691196\\
0.00120572324746881	0.542153814758691\\
0.00119363868297075	0.542153805022831\\
0.00118167434019344	0.542153795479719\\
0.00116982904535662	0.542153786125574\\
0.0011581016698685	0.542153776956743\\
0.00114649104160611	0.542153767969556\\
0.00113499599550141	0.542153759160411\\
0.00112361541803149	0.542153750525837\\
0.00111234823429007	0.542153742062472\\
0.00110119331711848	0.542153733766925\\
0.00109014938864484	0.542153725635634\\
0.00107921527490216	0.542153717665245\\
0.00106838986383735	0.542153709852546\\
0.00105767207649523	0.542153702194419\\
0.0010470608624554	0.542153694687833\\
0.00103655517098351	0.542153687329802\\
0.00102615396982848	0.54215368011741\\
0.00101585622115856	0.542153673047777\\
0.00100566089579963	0.542153666118076\\
0.000995566974679875	0.542153659325537\\
0.000985573448903355	0.542153652667445\\
0.000975679320116184	0.542153646141139\\
0.000965883599971865	0.54215363974401\\
0.000956185308752661	0.542153633473502\\
0.000946583478812532	0.542153627327108\\
0.000937077149766541	0.542153621302372\\
0.000927665356236979	0.542153615396867\\
0.000918347149832681	0.542153609608221\\
0.000909121592599593	0.542153603934114\\
0.000899987747823981	0.54215359837226\\
0.000890944713906966	0.542153592920451\\
0.000881991600396169	0.542153587576524\\
0.000873127562565933	0.542153582338403\\
0.00086435183613591	0.542153577204135\\
0.000855663567388275	0.542153572171693\\
0.0008470618444699	0.54215356723901\\
0.000838545776679765	0.542153562404076\\
0.000830114480281578	0.54215355766492\\
0.000821767118553245	0.542153553019651\\
0.000813502856760434	0.542153548466412\\
0.000805320866138333	0.542153544003377\\
0.000797220308708095	0.542153539628739\\
0.000789200340014173	0.542153535340711\\
0.000781260157612096	0.542153531137576\\
0.000773398968006822	0.542153527017656\\
0.000765615985063264	0.542153522979301\\
0.000757910431353884	0.542153519020898\\
0.000750281535530022	0.542153515140862\\
0.000742728535201007	0.542153511337643\\
0.000735250675908967	0.542153507609721\\
0.000727847209441336	0.542153503955603\\
0.00072051739555512	0.542153500373828\\
0.000713260501951252	0.542153496862966\\
0.000706075803459327	0.542153493421611\\
0.000698962581503253	0.542153490048388\\
0.000691920125561352	0.542153486741949\\
0.000684947731134269	0.54215348350097\\
0.000678044701719289	0.542153480324155\\
0.000671210355946035	0.542153477210244\\
0.000664444018382837	0.542153474157997\\
0.000657745012218859	0.542153471166194\\
0.000651112666384464	0.542153468233636\\
0.000644546318388485	0.54215346535915\\
0.000638045311365104	0.542153462541587\\
0.000631608994844289	0.54215345977982\\
0.000625236746995217	0.542153457072762\\
0.000618927976142006	0.542153454419367\\
0.000612682065056769	0.542153451818585\\
0.000606498374512307	0.542153449269362\\
0.000600376289974933	0.54215344677068\\
0.000594315208468477	0.542153444321546\\
0.000588314522346367	0.542153441920977\\
0.000582373630239927	0.542153439568011\\
0.000576491934263269	0.542153437261702\\
0.000570668835162068	0.542153435001118\\
0.000564903745233963	0.542153432785349\\
0.000559196087047582	0.542153430613507\\
0.000553545288966284	0.542153428484721\\
0.000547950783656145	0.542153426398138\\
0.000542412011507155	0.542153424352921\\
0.000536928416362992	0.54215342234825\\
0.000531499449399814	0.542153420383322\\
0.00052612456616459	0.542153418457348\\
0.000520803227423816	0.542153416569556\\
0.000515534901122862	0.54215341471919\\
0.000510319058063313	0.542153412905507\\
0.000505155175472491	0.54215341112778\\
0.00050004273598267	0.542153409385297\\
0.000494981226851786	0.542153407677357\\
0.000489970140332564	0.542153406003278\\
0.000485008974415627	0.542153404362386\\
0.000480097231770539	0.542153402754025\\
0.000475234419867562	0.54215340117755\\
0.000470420051141326	0.542153399632327\\
0.000465653643310408	0.542153398117738\\
0.00046093471930795	0.542153396633176\\
0.000456262805329129	0.542153395178046\\
0.000451637432972302	0.542153393751762\\
0.0004470581393431	0.542153392353756\\
0.000442524464925931	0.542153390983464\\
0.000438035955813015	0.542153389640339\\
0.000433592160804686	0.54215338832384\\
0.000429192635511666	0.542153387033441\\
0.000424836937926922	0.542153385768624\\
0.000420524631690962	0.542153384528882\\
0.000416255285429691	0.542153383313717\\
0.000412028469617874	0.542153382122642\\
0.000407843761478711	0.542153380955181\\
0.000403700741507779	0.542153379810864\\
0.00039959900127487	0.542153378689236\\
0.000395538133020255	0.54215337758985\\
0.000391517728849829	0.542153376512265\\
0.000387537386596755	0.542153375456048\\
0.000383596706262264	0.542153374420775\\
0.000379695292822592	0.542153373406032\\
0.000375832752766266	0.542153372411409\\
0.000372008691199611	0.542153371436504\\
0.000368222724677882	0.542153370480927\\
0.000364474472672856	0.542153369544293\\
0.000360763566099688	0.54215336862623\\
0.00035708964051747	0.542153367726374\\
0.000353452307590242	0.542153366844354\\
0.000349851192305836	0.542153365979812\\
0.000346285916540477	0.542153365132392\\
0.000342756118455016	0.542153364301753\\
0.000339261445166751	0.542153363487564\\
0.000335801547176627	0.542153362689498\\
0.000332376078684631	0.542153361907236\\
0.000328984696564637	0.542153361140465\\
0.000325627061644192	0.542153360388878\\
0.000322302838370814	0.542153359652174\\
0.000319011693553736	0.542153358930059\\
0.000315753298072256	0.542153358222244\\
0.00031252732695896	0.542153357528445\\
0.000309333456569971	0.542153356848386\\
0.00030617136783679	0.542153356181793\\
0.000303040744164637	0.542153355528401\\
0.000299941266998824	0.542153354887945\\
0.000296872624841772	0.542153354260169\\
0.000293834510771238	0.542153353644821\\
0.00029082662234025	0.542153353041657\\
0.000287848657651864	0.542153352450434\\
0.000284900318757116	0.542153351870915\\
0.000281981311644447	0.54215335130287\\
0.000279091344091729	0.542153350746071\\
0.000276230127269537	0.542153350200296\\
0.000273397374282017	0.542153349665326\\
0.000270592802934351	0.542153349140946\\
0.000267816132691348	0.542153348626949\\
0.0002650670853344	0.542153348123128\\
0.000262345387659527	0.542153347629281\\
0.000259650766422773	0.542153347145211\\
0.000256982952969734	0.542153346670725\\
0.000254341679999645	0.542153346205633\\
0.0002517266843238	0.54215334574975\\
0.000249137704057822	0.542153345302891\\
0.000246574479765886	0.54215334486488\\
0.000244036755720059	0.54215334443554\\
0.000241524278239619	0.5421533440147\\
0.000239036795057671	0.542153343602192\\
0.000236574058623644	0.542153343197851\\
0.000234135822669783	0.542153342801514\\
0.00023172184305064	0.542153342413024\\
0.00022933187846283	0.542153342032226\\
0.000226965690804208	0.542153341658967\\
0.000224623043386878	0.542153341293097\\
0.000222303701865281	0.542153340934471\\
0.000220007433900084	0.542153340582945\\
0.000217734011393321	0.542153340238379\\
0.000215483205324177	0.542153339900634\\
0.000213254791253358	0.542153339569577\\
0.000211048546903167	0.542153339245073\\
0.000208864250851197	0.542153338926994\\
0.000206701684836573	0.542153338615212\\
0.000204560632621989	0.542153338309602\\
0.000202440881090719	0.542153338010043\\
0.000200342217416646	0.542153337716415\\
0.000198264431650823	0.5421533374286\\
0.000196207317661949	0.542153337146483\\
0.0001941706683194	0.542153336869951\\
0.000192154281096674	0.542153336598895\\
0.000190157953823128	0.542153336333204\\
0.000188181487384066	0.542153336072774\\
0.000186224683983521	0.5421533358175\\
0.000184287346863599	0.54215333556728\\
0.000182369284158171	0.542153335322013\\
0.000180470302769763	0.542153335081603\\
0.000178590213056683	0.542153334845952\\
0.000176728834206552	0.542153334614968\\
0.000174885985888766	0.54215333438856\\
0.000173061483161034	0.542153334166637\\
0.000171255143546482	0.542153333949111\\
0.000169466786548195	0.542153333735895\\
0.000167696233309735	0.542153333526902\\
0.000165943305879594	0.54215333332205\\
0.000164207829852936	0.542153333121257\\
0.000162489630948649	0.542153332924442\\
0.000160788536855187	0.542153332731525\\
0.000159104377017175	0.542153332542431\\
0.000157436983827731	0.542153332357083\\
0.000155786189219596	0.542153332175406\\
0.000154151828281469	0.542153331997329\\
0.000152533737029073	0.54215333182278\\
0.000150931754597662	0.542153331651688\\
0.000149345719838531	0.542153331483987\\
0.000147775474186464	0.542153331319607\\
0.000146220861338218	0.542153331158485\\
0.000144681724460839	0.542153331000554\\
0.000143157909947247	0.542153330845752\\
0.000141649262714295	0.542153330694016\\
0.000140155630488782	0.542153330545286\\
0.000138676864801533	0.542153330399502\\
0.000137212823820704	0.542153330256606\\
0.000135763364187719	0.542153330116543\\
0.000134328339960584	0.542153329979255\\
0.000132907606764029	0.542153329844689\\
0.000131501023302234	0.542153329712789\\
0.000130108448024545	0.542153329583503\\
0.000128729742035774	0.54215332945678\\
0.000127364766500014	0.542153329332569\\
0.000126013385852698	0.542153329210819\\
0.000124675467742565	0.542153329091483\\
0.000123350882816571	0.542153328974514\\
0.000122039499559211	0.542153328859864\\
0.000120741185359832	0.542153328747489\\
0.000119455810133416	0.542153328637342\\
0.000118183244908664	0.542153328529379\\
0.000116923362040069	0.542153328423558\\
0.000115676035019649	0.542153328319835\\
0.000114441137703349	0.54215332821817\\
0.000113218547742502	0.542153328118521\\
0.000112008142132899	0.542153328020848\\
0.000110809799212165	0.542153327925112\\
0.000109623398833851	0.542153327831275\\
0.000108448822601012	0.542153327739299\\
0.000107285951701126	0.542153327649147\\
0.000106134663273756	0.542153327560782\\
0.000104994839700029	0.542153327474168\\
0.000103866364362486	0.54215332738927\\
0.000102749117782915	0.542153327306053\\
0.0001016429872992	0.542153327224484\\
0.000100547862630085	0.54215332714453\\
9.94636330529028e-05	0.542153327066159\\
9.83901865032819e-05	0.542153326989339\\
9.73274149966008e-05	0.54215332691404\\
9.62752107075138e-05	0.54215332684023\\
9.52334692749038e-05	0.542153326767881\\
9.42020862362836e-05	0.542153326696964\\
9.3180958958862e-05	0.54215332662745\\
9.21699860280956e-05	0.542153326559312\\
9.11690647509636e-05	0.542153326492522\\
9.01780971590757e-05	0.542153326427053\\
8.91969832194153e-05	0.54215332636288\\
8.82256246890409e-05	0.542153326299977\\
8.72639246124671e-05	0.542153326238319\\
8.63117869402547e-05	0.542153326177881\\
8.53691172178692e-05	0.542153326118638\\
8.44358200506878e-05	0.542153326060568\\
8.35118031852627e-05	0.542153326003648\\
8.25969742607388e-05	0.542153325947853\\
8.16912408214687e-05	0.542153325893162\\
8.07945120178122e-05	0.542153325839553\\
7.99066973651077e-05	0.542153325787005\\
7.90277091858582e-05	0.542153325735497\\
7.81574587571804e-05	0.542153325685007\\
7.72958598612913e-05	0.542153325635517\\
7.64428266721712e-05	0.542153325587005\\
7.55982731823965e-05	0.542153325539453\\
7.47621154343833e-05	0.542153325492842\\
7.39342699692391e-05	0.542153325447153\\
7.31146536028168e-05	0.542153325402368\\
7.23031845844616e-05	0.542153325358469\\
7.14997825302585e-05	0.542153325315438\\
7.07043672480354e-05	0.542153325273259\\
6.99168590334795e-05	0.542153325231914\\
6.91371793598919e-05	0.542153325191387\\
6.83652513304087e-05	0.542153325151661\\
6.76009974635225e-05	0.542153325112722\\
6.68443404912497e-05	0.542153325074553\\
6.60952061616801e-05	0.542153325037139\\
6.53535203671979e-05	0.542153325000466\\
6.46192094866174e-05	0.542153324964518\\
6.38922001754486e-05	0.542153324929282\\
6.3172419179934e-05	0.542153324894743\\
6.24597957821493e-05	0.542153324860887\\
6.17542575002267e-05	0.542153324827701\\
6.1055735162463e-05	0.542153324795172\\
6.03641590923923e-05	0.542153324763286\\
5.96794589149061e-05	0.542153324732032\\
5.90015677654834e-05	0.542153324701396\\
5.8330417582228e-05	0.542153324671366\\
5.7665941441333e-05	0.542153324641931\\
5.70080724703742e-05	0.542153324613078\\
5.63567451522182e-05	0.542153324584796\\
5.57118948021004e-05	0.542153324557074\\
5.50734560069363e-05	0.5421533245299\\
5.44413656719464e-05	0.542153324503263\\
5.38155604456192e-05	0.542153324477154\\
5.31959776961313e-05	0.542153324451562\\
5.2582555561842e-05	0.542153324426476\\
5.19752329250084e-05	0.542153324401886\\
5.13739497060711e-05	0.542153324377783\\
5.07786449088429e-05	0.542153324354157\\
5.01892598428408e-05	0.542153324330999\\
4.96057360570151e-05	0.542153324308299\\
4.90280144817071e-05	0.542153324286047\\
4.84560374225673e-05	0.542153324264237\\
4.78897484899321e-05	0.542153324242858\\
4.73290905897358e-05	0.542153324221902\\
4.67740072555844e-05	0.54215332420136\\
4.62244431827172e-05	0.542153324181226\\
4.56803435496117e-05	0.542153324161489\\
4.5141654033555e-05	0.542153324142143\\
4.46083208144946e-05	0.54215332412318\\
4.40802922117151e-05	0.542153324104592\\
4.3557515784623e-05	0.542153324086373\\
4.30399383560959e-05	0.542153324068513\\
};
%\addlegendentry{$T=0.0001$}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1.05	0.9450278\\
1.05002079658669	0.945027771058195\\
1.05004654950007	0.945027726677487\\
1.05007843994479	0.945027658622082\\
1.05011793048721	0.945027554263645\\
1.0501668299043	0.945027394253435\\
1.05022737801724	0.945027148933172\\
1.05030224690141	0.945026773866854\\
1.05039463319798	0.945026202802184\\
1.0505084175281	0.945025336623727\\
1.05064820771503	0.945024029359725\\
1.05081978689418	0.945022059948633\\
1.05103027773549	0.945019096059695\\
1.05128836176229	0.945014640414161\\
1.05160362572382	0.945007993140407\\
1.05198675001466	0.944998177211642\\
1.05245138275356	0.944983741726823\\
1.05301109058358	0.944962799373428\\
1.05368155404155	0.944932754447678\\
1.054477593499	0.944890410486032\\
1.05541336003236	0.944831915378393\\
1.05649966626152	0.944753113068183\\
1.05774138135348	0.944650189374017\\
1.05913456678504	0.944520674102746\\
1.06066409989703	0.944364623957239\\
1.06230162188663	0.944185813850385\\
1.06400711909642	0.943991888024376\\
1.06573195788426	0.943793549632221\\
1.06742467765986	0.943602511665151\\
1.06903792799068	0.94342895066301\\
1.07053295291324	0.943279844487304\\
1.07188191874447	0.943158397590135\\
1.07307038172046	0.943064085621085\\
1.07409497724105	0.94299395344894\\
1.07496205679949	0.942943703262551\\
1.07568441657472	0.942908812755318\\
1.07627829152142	0.942885222503352\\
1.07676136918206	0.94286960680044\\
1.0771510039011	0.942859446457657\\
1.07746342599706	0.942852912125817\\
1.07771205023603	0.942848773120546\\
1.07790933045472	0.942846166985903\\
1.07806565741286	0.942844530464724\\
1.07818916675704	0.942843508776262\\
1.07828652912794	0.942842873847712\\
1.07836307983285	0.94284248129475\\
1.0784231205406	0.942842239788157\\
1.07847011593669	0.942842091820114\\
1.07850689361328	0.942842001200899\\
1.07853567026846	0.942841945719483\\
1.07855817358442	0.942841911791282\\
1.07857577090688	0.94284189104401\\
1.07858953177796	0.942841878356987\\
1.07860029237745	0.942841870599115\\
1.07860869857977	0.942841865864385\\
1.07861526174731	0.942841862978211\\
1.07862038595994	0.942841861218871\\
1.07862438670423	0.94284186014642\\
1.07862751030053	0.94284185949268\\
1.07862994906311	0.942841859094174\\
1.07863185313501	0.942841858851255\\
1.07863333982603	0.942841858703163\\
1.07863450110591	0.942841858612806\\
1.07863540827821	0.942841858557666\\
1.07863611694589	0.942841858524017\\
1.07863667054518	0.942841858503483\\
1.07863710300761	0.942841858490952\\
1.07863744083996	0.942841858483305\\
1.07863770474894	0.942841858478639\\
1.07863791091018	0.942841858475791\\
1.07863807195983	0.942841858474053\\
1.07863819776912	0.942841858472993\\
1.07863829604927	0.942841858472346\\
1.07863837282403	0.942841858471951\\
1.07863843279912	0.94284185847171\\
1.07863847965075	0.942841858471563\\
1.07863851625044	0.942841858471473\\
1.07863854484145	0.942841858471418\\
1.07863856717627	0.942841858471385\\
1.07863858462388	0.942841858471364\\
1.07863859825363	0.942841858471352\\
1.07863860890096	0.942841858471344\\
1.07863861721848	0.94284185847134\\
1.07863862371603	0.942841858471337\\
1.07863862879181	0.942841858471335\\
1.07863863275691	0.942841858471334\\
1.07863863585435	0.942841858471333\\
1.07863863827402	0.942841858471333\\
1.07863864016427	0.942841858471333\\
1.07863864164085	0.942841858471333\\
1.07863864279432	0.942841858471333\\
1.07863864369541	0.942841858471333\\
1.07863864439935	0.942841858471333\\
1.07863864494924	0.942841858471333\\
1.07863864537884	0.942841858471333\\
1.07863864571439	0.942841858471333\\
1.07863864597649	0.942841858471333\\
1.0786386461813	0.942841858471333\\
1.07863864634131	0.942841858471333\\
1.07863864646622	0.942841858471333\\
1.07863864656384	0.942841858471333\\
1.07863864664016	0.942841858471333\\
1.07863864669972	0.942841858471333\\
1.07863864674625	0.942841858471333\\
1.07863864678259	0.942841858471333\\
1.07863864681098	0.942841858471333\\
1.0786386468332	0.942841858471333\\
1.07863864685052	0.942841858471333\\
1.07863864686401	0.942841858471333\\
1.07863864687459	0.942841858471333\\
1.07863864688292	0.942841858471333\\
1.07863864688938	0.942841858471333\\
1.07863864689437	0.942841858471333\\
1.0786386468983	0.942841858471333\\
1.07863864690141	0.942841858471333\\
1.07863864690382	0.942841858471333\\
1.07863864690568	0.942841858471333\\
1.07863864690718	0.942841858471333\\
1.07863864690828	0.942841858471333\\
1.07863864690918	0.942841858471333\\
1.0786386469099	0.942841858471333\\
1.07863864691042	0.942841858471333\\
1.07863864691085	0.942841858471333\\
1.0786386469112	0.942841858471333\\
1.07863864691142	0.942841858471333\\
1.07863864691167	0.942841858471333\\
1.07863864691187	0.942841858471333\\
1.07863864691199	0.942841858471333\\
1.07863864691208	0.942841858471333\\
1.07863864691204	0.942841858471333\\
1.07863864691208	0.942841858471333\\
1.07863864691236	0.942841858471333\\
1.07863864691227	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691252	0.942841858471333\\
1.07863864691239	0.942841858471333\\
1.07863864691252	0.942841858471333\\
1.07863864691239	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.07863864691243	0.942841858471333\\
1.07863864691225	0.942841858471333\\
1.0786386469124	0.942841858471333\\
1.0786386469123	0.942841858471333\\
1.07863864691229	0.942841858471333\\
1.07863864691254	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.07863864691247	0.942841858471333\\
1.07863864691245	0.942841858471333\\
1.07863864691241	0.942841858471333\\
1.0786386469124	0.942841858471333\\
1.07863864691229	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.07863864691241	0.942841858471333\\
1.0786386469123	0.942841858471333\\
1.07863864691241	0.942841858471333\\
1.07863864691237	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691249	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.07863864691234	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.07863864691237	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691243	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.07863864691227	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.07863864691228	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691231	0.942841858471333\\
1.0786386469125	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.0786386469125	0.942841858471333\\
1.07863864691232	0.942841858471333\\
1.07863864691252	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691234	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691234	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.07863864691252	0.942841858471333\\
1.07863864691234	0.942841858471333\\
1.07863864691251	0.942841858471333\\
1.07863864691246	0.942841858471333\\
1.07863864691239	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.0786386469123	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691234	0.942841858471333\\
1.07863864691225	0.942841858471333\\
1.07863864691246	0.942841858471333\\
1.07863864691231	0.942841858471333\\
1.07863864691249	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.0786386469124	0.942841858471333\\
1.07863864691256	0.942841858471333\\
1.07863864691243	0.942841858471333\\
1.07863864691252	0.942841858471333\\
1.07863864691251	0.942841858471333\\
1.07863864691228	0.942841858471333\\
1.07863864691252	0.942841858471333\\
1.07863864691233	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.0786386469124	0.942841858471333\\
1.07863864691258	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691247	0.942841858471333\\
1.07863864691254	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.0786386469123	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.0786386469124	0.942841858471333\\
1.07863864691229	0.942841858471333\\
1.07863864691246	0.942841858471333\\
1.07863864691234	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691252	0.942841858471333\\
1.07863864691236	0.942841858471333\\
1.0786386469125	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.07863864691239	0.942841858471333\\
1.07863864691245	0.942841858471333\\
1.07863864691225	0.942841858471333\\
1.07863864691246	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.07863864691233	0.942841858471333\\
1.07863864691259	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.07863864691237	0.942841858471333\\
1.07863864691246	0.942841858471333\\
1.07863864691227	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.07863864691232	0.942841858471333\\
1.07863864691225	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691239	0.942841858471333\\
1.07863864691252	0.942841858471333\\
1.07863864691243	0.942841858471333\\
1.07863864691229	0.942841858471333\\
1.07863864691262	0.942841858471333\\
1.07863864691279	0.942841858471333\\
1.07863864691333	0.942841858471333\\
1.07863864691364	0.942841858471333\\
1.07863864691375	0.942841858471333\\
1.07863864691383	0.942841858471333\\
1.07863864691345	0.942841858471333\\
1.07863864691305	0.942841858471333\\
1.07863864691253	0.942841858471333\\
1.0786386469123	0.942841858471333\\
1.07863864691174	0.942841858471333\\
1.07863864691161	0.942841858471333\\
1.0786386469115	0.942841858471333\\
1.07863864691176	0.942841858471333\\
1.07863864691236	0.942841858471333\\
1.07863864691261	0.942841858471333\\
1.07863864691315	0.942841858471333\\
1.07863864691336	0.942841858471333\\
1.07863864691354	0.942841858471333\\
1.0786386469137	0.942841858471333\\
1.07863864691319	0.942841858471333\\
1.07863864691292	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.07863864691198	0.942841858471333\\
1.07863864691172	0.942841858471333\\
1.07863864691145	0.942841858471333\\
1.0786386469115	0.942841858471333\\
1.07863864691172	0.942841858471333\\
1.07863864691215	0.942841858471333\\
1.07863864691276	0.942841858471333\\
1.07863864691309	0.942841858471333\\
1.07863864691342	0.942841858471333\\
1.0786386469135	0.942841858471333\\
1.07863864691337	0.942841858471333\\
1.07863864691329	0.942841858471333\\
1.07863864691273	0.942841858471333\\
1.07863864691237	0.942841858471333\\
1.07863864691193	0.942841858471333\\
1.07863864691151	0.942841858471333\\
1.07863864691171	0.942841858471333\\
1.07863864691161	0.942841858471333\\
1.07863864691192	0.942841858471333\\
1.07863864691226	0.942841858471333\\
1.07863864691268	0.942841858471333\\
1.07863864691329	0.942841858471333\\
1.07863864691348	0.942841858471333\\
1.07863864691364	0.942841858471333\\
1.07863864691363	0.942841858471333\\
1.07863864691311	0.942841858471333\\
1.0786386469128	0.942841858471333\\
1.07863864691226	0.942841858471333\\
1.07863864691191	0.942841858471333\\
1.07863864691162	0.942841858471333\\
1.07863864691135	0.942841858471333\\
1.07863864691175	0.942841858471333\\
1.07863864691189	0.942841858471333\\
1.07863864691241	0.942841858471333\\
1.07863864691291	0.942841858471333\\
1.0786386469132	0.942841858471333\\
1.07863864691363	0.942841858471333\\
1.0786386469137	0.942841858471333\\
1.07863864691339	0.942841858471333\\
1.07863864691313	0.942841858471333\\
1.07863864691258	0.942841858471333\\
1.07863864691227	0.942841858471333\\
1.07863864691179	0.942841858471333\\
1.07863864691146	0.942841858471333\\
1.07863864691148	0.942841858471333\\
1.07863864691153	0.942841858471333\\
1.0786386469122	0.942841858471333\\
1.07863864691261	0.942841858471333\\
1.07863864691293	0.942841858471333\\
1.07863864691342	0.942841858471333\\
1.07863864691349	0.942841858471333\\
1.07863864691367	0.942841858471333\\
1.07863864691333	0.942841858471333\\
1.07863864691278	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691187	0.942841858471333\\
1.07863864691169	0.942841858471333\\
1.0786386469115	0.942841858471333\\
1.07863864691137	0.942841858471333\\
1.07863864691182	0.942841858471333\\
1.07863864691215	0.942841858471333\\
1.07863864691274	0.942841858471333\\
1.07863864691325	0.942841858471333\\
1.07863864691347	0.942841858471333\\
1.07863864691367	0.942841858471333\\
1.07863864691343	0.942841858471333\\
1.07863864691317	0.942841858471333\\
1.07863864691287	0.942841858471333\\
1.07863864691233	0.942841858471333\\
1.07863864691194	0.942841858471333\\
1.07863864691152	0.942841858471333\\
1.07863864691146	0.942841858471333\\
1.07863864691172	0.942841858471333\\
1.07863864691194	0.942841858471333\\
1.07863864691243	0.942841858471333\\
1.07863864691271	0.942841858471333\\
1.07863864691317	0.942841858471333\\
1.07863864691354	0.942841858471333\\
1.07863864691346	0.942841858471333\\
1.07863864691351	0.942841858471333\\
1.07863864691312	0.942841858471333\\
1.07863864691279	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691177	0.942841858471333\\
1.07863864691164	0.942841858471333\\
1.07863864691161	0.942841858471333\\
1.07863864691164	0.942841858471333\\
1.07863864691212	0.942841858471333\\
1.07863864691249	0.942841858471333\\
1.07863864691303	0.942841858471333\\
1.07863864691332	0.942841858471333\\
1.07863864691359	0.942841858471333\\
1.07863864691379	0.942841858471333\\
1.07863864691344	0.942841858471333\\
1.07863864691321	0.942841858471333\\
1.07863864691263	0.942841858471333\\
1.07863864691211	0.942841858471333\\
1.07863864691198	0.942841858471333\\
1.07863864691154	0.942841858471333\\
1.07863864691152	0.942841858471333\\
1.07863864691159	0.942841858471333\\
1.07863864691192	0.942841858471333\\
1.07863864691268	0.942841858471333\\
1.078638646913	0.942841858471333\\
1.07863864691337	0.942841858471333\\
1.07863864691354	0.942841858471333\\
1.07863864691343	0.942841858471333\\
1.07863864691351	0.942841858471333\\
1.07863864691298	0.942841858471333\\
1.07863864691258	0.942841858471333\\
1.07863864691199	0.942841858471333\\
1.07863864691158	0.942841858471333\\
1.07863864691154	0.942841858471333\\
1.07863864691149	0.942841858471333\\
1.07863864691186	0.942841858471333\\
1.07863864691232	0.942841858471333\\
1.07863864691257	0.942841858471333\\
1.07863864691327	0.942841858471333\\
1.07863864691349	0.942841858471333\\
1.07863864691377	0.942841858471333\\
1.07863864691367	0.942841858471333\\
1.07863864691313	0.942841858471333\\
1.07863864691297	0.942841858471333\\
1.07863864691233	0.942841858471333\\
1.07863864691186	0.942841858471333\\
1.07863864691159	0.942841858471333\\
1.07863864691141	0.942841858471333\\
1.0786386469116	0.942841858471333\\
1.07863864691185	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.07863864691277	0.942841858471333\\
1.07863864691311	0.942841858471333\\
1.07863864691353	0.942841858471333\\
1.07863864691355	0.942841858471333\\
1.07863864691326	0.942841858471333\\
1.07863864691315	0.942841858471333\\
1.07863864691259	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691188	0.942841858471333\\
1.07863864691154	0.942841858471333\\
1.07863864691158	0.942841858471333\\
1.07863864691162	0.942841858471333\\
1.07863864691218	0.942841858471333\\
1.07863864691256	0.942841858471333\\
1.07863864691287	0.942841858471333\\
1.07863864691333	0.942841858471333\\
1.07863864691345	0.942841858471333\\
1.07863864691354	0.942841858471333\\
1.07863864691358	0.942841858471333\\
1.07863864691314	0.942841858471333\\
1.07863864691264	0.942841858471333\\
1.07863864691207	0.942841858471333\\
1.07863864691186	0.942841858471333\\
1.07863864691162	0.942841858471333\\
1.07863864691161	0.942841858471333\\
1.07863864691193	0.942841858471333\\
1.07863864691199	0.942841858471333\\
1.07863864691267	0.942841858471333\\
1.07863864691307	0.942841858471333\\
1.07863864691331	0.942841858471333\\
1.07863864691365	0.942841858471333\\
1.07863864691354	0.942841858471333\\
1.07863864691347	0.942841858471333\\
1.07863864691321	0.942841858471333\\
1.07863864691253	0.942841858471333\\
1.0786386469122	0.942841858471333\\
1.07863864691178	0.942841858471333\\
1.07863864691154	0.942841858471333\\
1.07863864691162	0.942841858471333\\
1.07863864691164	0.942841858471333\\
1.07863864691215	0.942841858471333\\
1.0786386469125	0.942841858471333\\
1.07863864691307	0.942841858471333\\
1.07863864691351	0.942841858471333\\
1.07863864691354	0.942841858471333\\
1.07863864691367	0.942841858471333\\
1.07863864691316	0.942841858471333\\
1.07863864691286	0.942841858471333\\
1.0786386469125	0.942841858471333\\
1.07863864691191	0.942841858471333\\
1.07863864691171	0.942841858471333\\
1.07863864691132	0.942841858471333\\
1.07863864691147	0.942841858471333\\
1.07863864691202	0.942841858471333\\
1.0786386469122	0.942841858471333\\
1.07863864691278	0.942841858471333\\
1.07863864691319	0.942841858471333\\
1.07863864691351	0.942841858471333\\
1.07863864691379	0.942841858471333\\
1.07863864691363	0.942841858471333\\
1.07863864691335	0.942841858471333\\
1.07863864691264	0.942841858471333\\
1.0786386469122	0.942841858471333\\
1.078638646912	0.942841858471333\\
1.07863864691155	0.942841858471333\\
1.0786386469115	0.942841858471333\\
1.07863864691162	0.942841858471333\\
1.07863864691181	0.942841858471333\\
1.07863864691249	0.942841858471333\\
1.0786386469128	0.942841858471333\\
1.07863864691328	0.942841858471333\\
1.07863864691345	0.942841858471333\\
1.07863864691349	0.942841858471333\\
1.07863864691347	0.942841858471333\\
1.07863864691306	0.942841858471333\\
1.07863864691269	0.942841858471333\\
1.07863864691222	0.942841858471333\\
1.07863864691171	0.942841858471333\\
1.07863864691158	0.942841858471333\\
1.07863864691147	0.942841858471333\\
1.07863864691176	0.942841858471333\\
1.07863864691209	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.07863864691314	0.942841858471333\\
1.07863864691334	0.942841858471333\\
1.07863864691362	0.942841858471333\\
1.07863864691359	0.942841858471333\\
1.07863864691345	0.942841858471333\\
1.07863864691331	0.942841858471333\\
1.07863864691272	0.942841858471333\\
1.07863864691223	0.942841858471333\\
1.07863864691192	0.942841858471333\\
1.07863864691146	0.942841858471333\\
1.07863864691173	0.942841858471333\\
1.07863864691186	0.942841858471333\\
1.07863864691207	0.942841858471333\\
1.07863864691187	0.942841858471333\\
1.07863864691114	0.942841858471333\\
1.07863864691106	0.942841858471333\\
1.07863864691088	0.942841858471333\\
1.07863864691076	0.942841858471333\\
1.07863864691138	0.942841858471333\\
1.07863864691166	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691284	0.942841858471333\\
1.07863864691324	0.942841858471333\\
1.07863864691324	0.942841858471333\\
1.07863864691298	0.942841858471333\\
1.07863864691285	0.942841858471333\\
1.07863864691253	0.942841858471333\\
1.07863864691213	0.942841858471333\\
1.07863864691168	0.942841858471333\\
1.07863864691117	0.942841858471333\\
1.07863864691136	0.942841858471333\\
1.07863864691141	0.942841858471333\\
1.07863864691173	0.942841858471333\\
1.07863864691196	0.942841858471333\\
1.07863864691231	0.942841858471333\\
1.07863864691274	0.942841858471333\\
1.07863864691344	0.942841858471333\\
1.07863864691327	0.942841858471333\\
1.07863864691323	0.942841858471333\\
1.07863864691307	0.942841858471333\\
1.07863864691285	0.942841858471333\\
1.07863864691222	0.942841858471333\\
1.07863864691162	0.942841858471333\\
1.07863864691171	0.942841858471333\\
1.07863864691192	0.942841858471333\\
1.0786386469115	0.942841858471333\\
1.07863864691217	0.942841858471333\\
1.0786386469124	0.942841858471333\\
1.07863864691306	0.942841858471333\\
1.0786386469133	0.942841858471333\\
1.07863864691372	0.942841858471333\\
1.0786386469141	0.942841858471333\\
1.07863864691353	0.942841858471333\\
1.07863864691368	0.942841858471333\\
1.07863864691321	0.942841858471333\\
1.07863864691247	0.942841858471333\\
1.07863864691196	0.942841858471333\\
1.0786386469117	0.942841858471333\\
1.07863864691175	0.942841858471333\\
1.07863864691164	0.942841858471333\\
1.07863864691216	0.942841858471333\\
1.07863864691283	0.942841858471333\\
1.07863864691293	0.942841858471333\\
1.07863864691346	0.942841858471333\\
1.07863864691378	0.942841858471333\\
1.07863864691375	0.942841858471333\\
1.07863864691323	0.942841858471333\\
1.0786386469129	0.942841858471333\\
1.07863864691253	0.942841858471333\\
1.07863864691195	0.942841858471333\\
1.07863864691153	0.942841858471333\\
1.0786386469116	0.942841858471333\\
1.07863864691153	0.942841858471333\\
1.07863864691173	0.942841858471333\\
1.07863864691234	0.942841858471333\\
1.07863864691276	0.942841858471333\\
1.07863864691315	0.942841858471333\\
1.07863864691339	0.942841858471333\\
1.07863864691375	0.942841858471333\\
1.078638646914	0.942841858471333\\
1.07863864691312	0.942841858471333\\
1.07863864691333	0.942841858471333\\
1.07863864691271	0.942841858471333\\
1.07863864691214	0.942841858471333\\
1.07863864691196	0.942841858471333\\
1.07863864691162	0.942841858471333\\
1.07863864691163	0.942841858471333\\
1.07863864691154	0.942841858471333\\
1.07863864691212	0.942841858471333\\
1.07863864691288	0.942841858471333\\
1.07863864691289	0.942841858471333\\
1.0786386469134	0.942841858471333\\
1.07863864691338	0.942841858471333\\
1.07863864691355	0.942841858471333\\
1.07863864691301	0.942841858471333\\
1.07863864691257	0.942841858471333\\
1.07863864691229	0.942841858471333\\
1.07863864691145	0.942841858471333\\
1.07863864691143	0.942841858471333\\
1.07863864691129	0.942841858471333\\
1.0786386469116	0.942841858471333\\
1.07863864691192	0.942841858471333\\
1.07863864691237	0.942841858471333\\
1.07863864691303	0.942841858471333\\
1.07863864691328	0.942841858471333\\
1.07863864691367	0.942841858471333\\
1.07863864691366	0.942841858471333\\
1.07863864691361	0.942841858471333\\
1.07863864691315	0.942841858471333\\
1.07863864691277	0.942841858471333\\
1.07863864691262	0.942841858471333\\
1.07863864691195	0.942841858471333\\
1.07863864691177	0.942841858471333\\
1.0786386469118	0.942841858471333\\
1.07863864691186	0.942841858471333\\
1.07863864691183	0.942841858471333\\
1.07863864691243	0.942841858471333\\
1.07863864691294	0.942841858471333\\
1.07863864691283	0.942841858471333\\
1.07863864691345	0.942841858471333\\
1.07863864691338	0.942841858471333\\
1.0786386469133	0.942841858471333\\
1.07863864691278	0.942841858471333\\
1.07863864691218	0.942841858471333\\
1.07863864691229	0.942841858471333\\
1.07863864691151	0.942841858471333\\
1.07863864691133	0.942841858471333\\
1.07863864691135	0.942841858471333\\
1.07863864691121	0.942841858471333\\
1.0786386469117	0.942841858471333\\
1.07863864691212	0.942841858471333\\
1.07863864691286	0.942841858471333\\
1.07863864691294	0.942841858471333\\
1.07863864691316	0.942841858471333\\
1.0786386469136	0.942841858471333\\
1.0786386469134	0.942841858471333\\
1.07863864691287	0.942841858471333\\
1.07863864691244	0.942841858471333\\
1.07863864691204	0.942841858471333\\
1.07863864691149	0.942841858471333\\
1.07863864691123	0.942841858471333\\
1.07863864691151	0.942841858471333\\
1.07863864691166	0.942841858471333\\
1.07863864691199	0.942841858471333\\
1.07863864691264	0.942841858471333\\
1.07863864691314	0.942841858471333\\
1.07863864691327	0.942841858471333\\
1.07863864691321	0.942841858471333\\
1.07863864691328	0.942841858471333\\
1.07863864691287	0.942841858471333\\
1.07863864691233	0.942841858471333\\
1.0786386469118	0.942841858471333\\
1.07863864691158	0.942841858471333\\
1.07863864691074	0.942841858471333\\
1.07863864691091	0.942841858471333\\
1.0786386469112	0.942841858471333\\
1.07863864691131	0.942841858471333\\
1.07863864691182	0.942841858471333\\
1.07863864691208	0.942841858471333\\
1.07863864691297	0.942841858471333\\
1.0786386469131	0.942841858471333\\
1.07863864691301	0.942841858471333\\
1.0786386469134	0.942841858471333\\
1.07863864691263	0.942841858471333\\
1.0786386469126	0.942841858471333\\
1.07863864691231	0.942841858471333\\
1.07863864691193	0.942841858471333\\
1.07863864691144	0.942841858471333\\
1.07863864691117	0.942841858471333\\
1.07863864691169	0.942841858471333\\
1.07863864691187	0.942841858471333\\
1.07863864691199	0.942841858471333\\
1.07863864691272	0.942841858471333\\
1.07863864691308	0.942841858471333\\
1.07863864691325	0.942841858471333\\
1.0786386469132	0.942841858471333\\
1.07863864691327	0.942841858471333\\
1.07863864691269	0.942841858471333\\
1.07863864691212	0.942841858471333\\
1.07863864691182	0.942841858471333\\
1.07863864691145	0.942841858471333\\
1.07863864691093	0.942841858471333\\
1.07863864691094	0.942841858471333\\
1.07863864691155	0.942841858471333\\
1.07863864691163	0.942841858471333\\
1.07863864691208	0.942841858471333\\
1.07863864691257	0.942841858471333\\
1.07863864691311	0.942841858471333\\
1.07863864691307	0.942841858471333\\
1.07863864691322	0.942841858471333\\
1.07863864691328	0.942841858471333\\
1.07863864691258	0.942841858471333\\
1.07863864691222	0.942841858471333\\
1.078638646912	0.942841858471333\\
1.07863864691161	0.942841858471333\\
1.0786386469113	0.942841858471333\\
1.07863864691117	0.942841858471333\\
1.07863864691206	0.942841858471333\\
1.0786386469118	0.942841858471333\\
1.07863864691208	0.942841858471333\\
1.07863864691303	0.942841858471333\\
1.07863864691321	0.942841858471333\\
1.07863864691343	0.942841858471333\\
1.0786386469132	0.942841858471333\\
1.07863864691303	0.942841858471333\\
1.07863864691273	0.942841858471333\\
1.07863864691212	0.942841858471333\\
1.07863864691192	0.942841858471333\\
1.07863864691133	0.942841858471333\\
1.07863864691088	0.942841858471333\\
1.07863864691115	0.942841858471333\\
1.07863864691165	0.942841858471333\\
1.07863864691171	0.942841858471333\\
1.07863864691219	0.942841858471333\\
1.07863864691282	0.942841858471333\\
1.0786386469132	0.942841858471333\\
1.07863864691319	0.942841858471333\\
1.07863864691302	0.942841858471333\\
1.07863864691289	0.942841858471333\\
1.07863864691203	0.942841858471333\\
1.07863864691187	0.942841858471333\\
1.07863864691166	0.942841858471333\\
1.07863864691124	0.942841858471333\\
1.07863864691094	0.942841858471333\\
1.07863864691142	0.942841858471333\\
1.07863864691216	0.942841858471333\\
1.07863864691217	0.942841858471333\\
1.07863864691246	0.942841858471333\\
1.07863864691331	0.942841858471333\\
1.0786386469133	0.942841858471333\\
1.07863864691364	0.942841858471333\\
1.0786386469131	0.942841858471333\\
1.07863864691304	0.942841858471333\\
1.07863864691243	0.942841858471333\\
1.07863864691174	0.942841858471333\\
1.07863864691186	0.942841858471333\\
1.07863864691123	0.942841858471333\\
1.07863864691138	0.942841858471333\\
1.07863864691175	0.942841858471333\\
1.07863864691194	0.942841858471333\\
1.07863864691231	0.942841858471333\\
1.07863864691255	0.942841858471333\\
1.07863864691319	0.942841858471333\\
1.07863864691322	0.942841858471333\\
1.07863864691299	0.942841858471333\\
1.07863864691313	0.942841858471333\\
1.07863864691292	0.942841858471333\\
1.07863864691234	0.942841858471333\\
1.07863864691183	0.942841858471333\\
1.07863864691161	0.942841858471333\\
1.07863864691128	0.942841858471333\\
1.07863864691141	0.942841858471333\\
1.07863864691147	0.942841858471333\\
1.07863864691182	0.942841858471333\\
1.07863864691212	0.942841858471333\\
1.0786386469127	0.942841858471333\\
1.07863864691342	0.942841858471333\\
1.07863864691329	0.942841858471333\\
1.07863864691326	0.942841858471333\\
1.07863864691323	0.942841858471333\\
1.0786386469129	0.942841858471333\\
1.07863864691251	0.942841858471333\\
1.07863864691169	0.942841858471333\\
1.07863864691186	0.942841858471333\\
1.07863864691131	0.942841858471333\\
1.0786386469115	0.942841858471333\\
1.07863864691201	0.942841858471333\\
1.07863864691226	0.942841858471333\\
1.07863864691276	0.942841858471333\\
1.07863864691281	0.942841858471333\\
1.07863864691366	0.942841858471333\\
1.07863864691365	0.942841858471333\\
1.07863864691328	0.942841858471333\\
1.07863864691318	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.07863864691211	0.942841858471333\\
1.07863864691153	0.942841858471333\\
1.07863864691136	0.942841858471333\\
1.07863864691135	0.942841858471333\\
1.07863864691102	0.942841858471333\\
1.07863864691166	0.942841858471333\\
1.0786386469121	0.942841858471333\\
1.07863864691245	0.942841858471333\\
1.07863864691298	0.942841858471333\\
1.07863864691334	0.942841858471333\\
1.07863864691328	0.942841858471333\\
1.07863864691317	0.942841858471333\\
1.07863864691303	0.942841858471333\\
1.07863864691263	0.942841858471333\\
1.07863864691199	0.942841858471333\\
1.07863864691144	0.942841858471333\\
1.07863864691158	0.942841858471333\\
1.07863864691163	0.942841858471333\\
1.07863864691146	0.942841858471333\\
1.07863864691182	0.942841858471333\\
1.07863864691216	0.942841858471333\\
1.078638646913	0.942841858471333\\
1.07863864691313	0.942841858471333\\
1.07863864691354	0.942841858471333\\
1.07863864691336	0.942841858471333\\
1.07863864691293	0.942841858471333\\
1.07863864691315	0.942841858471333\\
1.07863864691247	0.942841858471333\\
1.07863864691186	0.942841858471333\\
1.07863864691127	0.942841858471333\\
1.07863864691128	0.942841858471333\\
1.0786386469116	0.942841858471333\\
1.07863864691156	0.942841858471333\\
1.07863864691214	0.942841858471333\\
1.07863864691245	0.942841858471333\\
1.07863864691271	0.942841858471333\\
1.07863864691329	0.942841858471333\\
1.07863864691348	0.942841858471333\\
1.07863864691366	0.942841858471333\\
1.07863864691292	0.942841858471333\\
1.07863864691292	0.942841858471333\\
1.07863864691252	0.942841858471333\\
1.07863864691185	0.942841858471333\\
1.07863864691154	0.942841858471333\\
1.07863864691158	0.942841858471333\\
1.07863864691163	0.942841858471333\\
1.07863864691184	0.942841858471333\\
1.07863864691216	0.942841858471333\\
1.07863864691276	0.942841858471333\\
1.07863864691314	0.942841858471333\\
1.07863864691339	0.942841858471333\\
1.07863864691373	0.942841858471333\\
1.07863864691355	0.942841858471333\\
1.07863864691298	0.942841858471333\\
1.0786386469129	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.07863864691174	0.942841858471333\\
1.07863864691146	0.942841858471333\\
1.07863864691149	0.942841858471333\\
1.0786386469115	0.942841858471333\\
1.07863864691136	0.942841858471333\\
1.07863864691222	0.942841858471333\\
1.07863864691281	0.942841858471333\\
1.07863864691291	0.942841858471333\\
1.07863864691332	0.942841858471333\\
1.07863864691353	0.942841858471333\\
1.07863864691373	0.942841858471333\\
1.07863864691314	0.942841858471333\\
1.07863864691277	0.942841858471333\\
1.07863864691242	0.942841858471333\\
1.07863864691149	0.942841858471333\\
1.0786386469116	0.942841858471333\\
1.07863864691145	0.942841858471333\\
1.07863864691174	0.942841858471333\\
1.07863864691185	0.942841858471333\\
1.0786386469125	0.942841858471333\\
1.07863864691323	0.942841858471333\\
1.07863864691346	0.942841858471333\\
1.07863864691375	0.942841858471333\\
1.07863864691407	0.942841858471333\\
1.0786386469134	0.942841858471333\\
1.07863864691302	0.942841858471333\\
1.07863864691277	0.942841858471333\\
1.07863864691225	0.942841858471333\\
1.07863864691154	0.942841858471333\\
1.07863864691142	0.942841858471333\\
1.07863864691159	0.942841858471333\\
1.07863864691189	0.942841858471333\\
1.07863864691188	0.942841858471333\\
1.07863864691284	0.942841858471333\\
1.07863864691304	0.942841858471333\\
1.07863864691311	0.942841858471333\\
1.07863864691359	0.942841858471333\\
1.07863864691355	0.942841858471333\\
1.07863864691316	0.942841858471333\\
1.07863864691253	0.942841858471333\\
1.07863864691247	0.942841858471333\\
1.07863864691211	0.942841858471333\\
1.07863864691132	0.942841858471333\\
1.07863864691162	0.942841858471333\\
1.07863864691141	0.942841858471333\\
1.07863864691179	0.942841858471333\\
1.07863864691216	0.942841858471333\\
1.07863864691281	0.942841858471333\\
1.07863864691353	0.942841858471333\\
1.07863864691326	0.942841858471333\\
1.07863864691384	0.942841858471333\\
1.07863864691392	0.942841858471333\\
1.07863864691366	0.942841858471333\\
1.07863864691305	0.942841858471333\\
1.07863864691272	0.942841858471333\\
1.07863864691224	0.942841858471333\\
1.07863864691184	0.942841858471333\\
1.07863864691172	0.942841858471333\\
1.07863864691199	0.942841858471333\\
1.07863864691187	0.942841858471333\\
1.07863864691247	0.942841858471333\\
1.07863864691309	0.942841858471333\\
1.07863864691346	0.942841858471333\\
1.07863864691338	0.942841858471333\\
1.07863864691384	0.942841858471333\\
1.07863864691367	0.942841858471333\\
1.07863864691334	0.942841858471333\\
1.07863864691256	0.942841858471333\\
1.07863864691233	0.942841858471333\\
1.0786386469119	0.942841858471333\\
1.07863864691149	0.942841858471333\\
1.07863864691186	0.942841858471333\\
1.07863864691178	0.942841858471333\\
1.0786386469119	0.942841858471333\\
1.07863864691256	0.942841858471333\\
1.07863864691308	0.942841858471333\\
1.07863864691375	0.942841858471333\\
1.07863864691355	0.942841858471333\\
1.07863864691381	0.942841858471333\\
1.0786386469139	0.942841858471333\\
1.07863864691323	0.942841858471333\\
1.07863864691297	0.942841858471333\\
1.0786386469124	0.942841858471333\\
1.07863864691214	0.942841858471333\\
1.07863864691155	0.942841858471333\\
1.07863864691168	0.942841858471333\\
1.07863864691206	0.942841858471333\\
1.07863864691196	0.942841858471333\\
1.07863864691271	0.942841858471333\\
1.07863864691313	0.942841858471333\\
1.07863864691341	0.942841858471333\\
1.07863864691365	0.942841858471333\\
1.07863864691382	0.942841858471333\\
1.07863864691385	0.942841858471333\\
1.07863864691281	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691208	0.942841858471333\\
1.07863864691166	0.942841858471333\\
1.07863864691126	0.942841858471333\\
1.07863864691138	0.942841858471333\\
1.07863864691166	0.942841858471333\\
1.07863864691222	0.942841858471333\\
1.07863864691285	0.942841858471333\\
1.07863864691328	0.942841858471333\\
1.0786386469137	0.942841858471333\\
1.07863864691378	0.942841858471333\\
1.07863864691378	0.942841858471333\\
1.07863864691371	0.942841858471333\\
1.07863864691296	0.942841858471333\\
1.07863864691276	0.942841858471333\\
1.07863864691222	0.942841858471333\\
1.07863864691201	0.942841858471333\\
1.07863864691182	0.942841858471333\\
1.07863864691183	0.942841858471333\\
1.07863864691255	0.942841858471333\\
1.07863864691226	0.942841858471333\\
1.07863864691294	0.942841858471333\\
1.07863864691352	0.942841858471333\\
1.07863864691366	0.942841858471333\\
1.07863864691359	0.942841858471333\\
1.07863864691328	0.942841858471333\\
1.07863864691337	0.942841858471333\\
1.07863864691271	0.942841858471333\\
1.07863864691229	0.942841858471333\\
1.07863864691199	0.942841858471333\\
1.07863864691137	0.942841858471333\\
1.07863864691157	0.942841858471333\\
1.07863864691147	0.942841858471333\\
1.07863864691199	0.942841858471333\\
1.07863864691212	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.07863864691323	0.942841858471333\\
1.07863864691348	0.942841858471333\\
1.07863864691371	0.942841858471333\\
1.0786386469139	0.942841858471333\\
1.07863864691352	0.942841858471333\\
1.07863864691283	0.942841858471333\\
1.07863864691238	0.942841858471333\\
1.07863864691214	0.942841858471333\\
1.07863864691176	0.942841858471333\\
1.07863864691139	0.942841858471333\\
1.07863864691181	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.07863864691248	0.942841858471333\\
1.07863864691303	0.942841858471333\\
1.07863864691352	0.942841858471333\\
1.07863864691375	0.942841858471333\\
1.07863864691389	0.942841858471333\\
1.07863864691329	0.942841858471333\\
1.07863864691311	0.942841858471333\\
1.07863864691219	0.942841858471333\\
1.07863864691175	0.942841858471333\\
1.07863864691185	0.942841858471333\\
1.07863864691114	0.942841858471333\\
1.07863864691116	0.942841858471333\\
1.07863864691146	0.942841858471333\\
1.07863864691198	0.942841858471333\\
1.07863864691234	0.942841858471333\\
1.07863864691267	0.942841858471333\\
1.07863864691332	0.942841858471333\\
1.07863864691326	0.942841858471333\\
1.07863864691329	0.942841858471333\\
1.0786386469132	0.942841858471333\\
1.07863864691284	0.942841858471333\\
1.07863864691237	0.942841858471333\\
1.07863864691187	0.942841858471333\\
1.07863864691188	0.942841858471333\\
1.07863864691146	0.942841858471333\\
1.07863864691137	0.942841858471333\\
1.07863864691194	0.942841858471333\\
1.07863864691223	0.942841858471333\\
1.07863864691235	0.942841858471333\\
1.078638646913	0.942841858471333\\
1.07863864691357	0.942841858471333\\
1.07863864691363	0.942841858471333\\
1.07863864691347	0.942841858471333\\
1.07863864691312	0.942841858471333\\
1.07863864691265	0.942841858471333\\
1.07863864691192	0.942841858471333\\
1.07863864691144	0.942841858471333\\
1.07863864691136	0.942841858471333\\
1.07863864691073	0.942841858471333\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1.8	1.62\\
1.7821476257974	1.59875267611961\\
1.76447168731879	1.57792325318573\\
1.74697045318563	1.5575035405541\\
1.72964220813047	1.53748550580122\\
1.71248525482735	1.51786127623721\\
1.69549791114246	1.49862312987321\\
1.67867851184513	1.47976349675523\\
1.66202540785099	1.46127495464384\\
1.64553696566294	1.44315022526621\\
1.62921156769123	1.42538217256605\\
1.61304761239223	1.40796380056642\\
1.5970435135525	1.39088824942471\\
1.58119770020276	1.37414879293511\\
1.56550861676247	1.3577388365483\\
1.54997472266931	1.34165191434485\\
1.53459449239906	1.32588168687603\\
1.51936641510989	1.31042193827315\\
1.50428899469399	1.29526657423736\\
1.48936075029347	1.2804096209915\\
1.47458021399758	1.26584521863021\\
1.45994593231168	1.25156762210824\\
1.44545646717636	1.23757120123929\\
1.43111039405968	1.22385043500868\\
1.41690630144406	1.21039990875901\\
1.40284279237851	1.19721431531322\\
1.38891848326243	1.18428845083436\\
1.37513200385767	1.17161721308771\\
1.36148199718313	1.1591955995131\\
1.3479671200755	1.14701870652447\\
1.33458604128874	1.1350817244003\\
1.32133744408298	1.12337994029167\\
1.30822002304898	1.11190873094413\\
1.29523248646979	1.10066356531315\\
1.28237355489507	1.08964000049341\\
1.26964196122395	1.07883368036214\\
1.25703645089371	1.06824033441175\\
1.24455578163272	1.05785577585836\\
1.23219872315608	1.04767589970289\\
1.21996405714108	1.03769668129295\\
1.2078505771746	1.027914174858\\
1.19585708883448	1.01832451228251\\
1.18398240916144	1.00892390092757\\
1.17222536688035	0.999708622688932\\
1.16058480199905	0.990675032088757\\
1.1490595652061	0.981819554114218\\
1.1376485204222	0.973138686900224\\
1.12635650682859	0.964637937308516\\
1.11544821819526	0.95670176924141\\
1.10589304247457	0.950595594150623\\
1.09845434175953	0.946879562152218\\
1.09305009877868	0.944914496211652\\
1.08920309162955	0.943918340313236\\
1.08646588550205	0.94341419561888\\
1.08449901625703	0.943154065814171\\
1.08306644988222	0.943016166820747\\
1.08200906554883	0.942941085150078\\
1.0812194317119	0.942899234514237\\
1.08062405478384	0.942875453622441\\
1.08017176551829	0.94286173250929\\
1.07982589774119	0.942853711664159\\
1.07955989486309	0.942848967890929\\
1.07935497221645	0.942846152746069\\
1.07919664753422	0.942844472636709\\
1.07907381629674	0.942843461503735\\
1.07897832682839	0.94284285049198\\
1.07890386495572	0.942842478976411\\
1.07884577320514	0.942842252856942\\
1.07880044372391	0.942842115181249\\
1.07876503853815	0.942842031192705\\
1.07873738127412	0.942841979941424\\
1.07871577628342	0.942841948666647\\
1.07869889897062	0.942841929581628\\
1.07868571475721	0.942841917935157\\
1.07867541551118	0.942841910827985\\
1.0786673699226	0.942841906490865\\
1.07866108484429	0.942841903844149\\
1.0786561750469	0.942841902228999\\
1.07865233959587	0.942841901243358\\
1.07864934340614	0.942841900641873\\
1.07864700283314	0.942841900274819\\
1.07864517441694	0.942841900050825\\
1.078643746089	0.942841899914133\\
1.0786426303033	0.942841899830718\\
1.07864175867032	0.942841899779814\\
1.07864107776529	0.942841899748749\\
1.07864054585372	0.942841899729792\\
1.07864013033337	0.942841899718224\\
1.0786398057359	0.942841899711164\\
1.07863955216578	0.942841899706857\\
1.07863935408106	0.942841899704227\\
1.07863919934064	0.942841899702623\\
1.07863907846004	0.942841899701644\\
1.07863898403014	0.942841899701046\\
1.07863891026313	0.942841899700682\\
1.07863885263754	0.942841899700459\\
1.07863880762137	0.942841899700324\\
1.07863877245556	0.942841899700241\\
1.07863874498463	0.94284189970019\\
1.07863872352472	0.942841899700159\\
1.07863870676065	0.942841899700141\\
1.0786386936649	0.942841899700129\\
1.07863868343465	0.942841899700122\\
1.07863867544296	0.942841899700118\\
1.07863866919997	0.942841899700115\\
1.07863866432306	0.942841899700113\\
1.07863866051334	0.942841899700112\\
1.07863865753721	0.942841899700112\\
1.07863865521228	0.942841899700112\\
1.07863865339611	0.942841899700112\\
1.07863865197743	0.942841899700112\\
1.07863865086913	0.942841899700112\\
1.07863865000328	0.942841899700112\\
1.07863864932693	0.942841899700112\\
1.07863864879861	0.942841899700112\\
1.07863864838588	0.942841899700112\\
1.07863864806344	0.942841899700112\\
1.07863864781161	0.942841899700112\\
1.07863864761481	0.942841899700112\\
1.0786386474611	0.942841899700112\\
1.07863864734105	0.942841899700112\\
1.07863864724722	0.942841899700112\\
1.07863864717396	0.942841899700112\\
1.07863864711674	0.942841899700112\\
1.07863864707198	0.942841899700112\\
1.0786386470371	0.942841899700112\\
1.07863864700985	0.942841899700112\\
1.07863864698853	0.942841899700112\\
1.07863864697187	0.942841899700112\\
1.07863864695875	0.942841899700112\\
1.07863864694857	0.942841899700112\\
1.07863864694087	0.942841899700112\\
1.07863864693454	0.942841899700112\\
1.07863864692983	0.942841899700112\\
1.07863864692594	0.942841899700112\\
1.078638646923	0.942841899700112\\
1.07863864692081	0.942841899700112\\
1.07863864691886	0.942841899700112\\
1.07863864691758	0.942841899700112\\
1.07863864691634	0.942841899700112\\
1.07863864691544	0.942841899700112\\
1.07863864691485	0.942841899700112\\
1.07863864691414	0.942841899700112\\
1.07863864691388	0.942841899700112\\
1.07863864691345	0.942841899700112\\
1.07863864691319	0.942841899700112\\
1.07863864691324	0.942841899700112\\
1.0786386469129	0.942841899700112\\
1.07863864691289	0.942841899700112\\
1.07863864691278	0.942841899700112\\
1.07863864691267	0.942841899700112\\
1.07863864691261	0.942841899700112\\
1.07863864691245	0.942841899700112\\
1.07863864691256	0.942841899700112\\
1.07863864691251	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.07863864691247	0.942841899700112\\
1.07863864691241	0.942841899700112\\
1.07863864691245	0.942841899700112\\
1.07863864691252	0.942841899700112\\
1.0786386469124	0.942841899700112\\
1.0786386469125	0.942841899700112\\
1.07863864691235	0.942841899700112\\
1.07863864691245	0.942841899700112\\
1.07863864691249	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.07863864691249	0.942841899700112\\
1.07863864691239	0.942841899700112\\
1.07863864691244	0.942841899700112\\
1.07863864691244	0.942841899700112\\
1.07863864691228	0.942841899700112\\
1.07863864691244	0.942841899700112\\
1.07863864691235	0.942841899700112\\
1.07863864691229	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.07863864691231	0.942841899700112\\
1.0786386469125	0.942841899700112\\
1.07863864691244	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.0786386469125	0.942841899700112\\
1.07863864691232	0.942841899700112\\
1.07863864691252	0.942841899700112\\
1.07863864691242	0.942841899700112\\
1.07863864691234	0.942841899700112\\
1.07863864691242	0.942841899700112\\
1.07863864691234	0.942841899700112\\
1.07863864691242	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.07863864691235	0.942841899700112\\
1.07863864691252	0.942841899700112\\
1.07863864691234	0.942841899700112\\
1.07863864691251	0.942841899700112\\
1.07863864691246	0.942841899700112\\
1.07863864691239	0.942841899700112\\
1.07863864691248	0.942841899700112\\
1.0786386469123	0.942841899700112\\
1.07863864691242	0.942841899700112\\
1.07863864691234	0.942841899700112\\
1.07863864691225	0.942841899700112\\
1.07863864691246	0.942841899700112\\
1.07863864691231	0.942841899700112\\
1.07863864691249	0.942841899700112\\
1.07863864691248	0.942841899700112\\
1.0786386469124	0.942841899700112\\
1.07863864691256	0.942841899700112\\
1.07863864691243	0.942841899700112\\
1.07863864691252	0.942841899700112\\
1.07863864691251	0.942841899700112\\
1.07863864691228	0.942841899700112\\
1.07863864691252	0.942841899700112\\
1.07863864691233	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.07863864691244	0.942841899700112\\
1.0786386469124	0.942841899700112\\
1.07863864691258	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.07863864691247	0.942841899700112\\
1.07863864691254	0.942841899700112\\
1.07863864691235	0.942841899700112\\
1.07863864691244	0.942841899700112\\
1.0786386469123	0.942841899700112\\
1.07863864691235	0.942841899700112\\
1.0786386469124	0.942841899700112\\
1.07863864691229	0.942841899700112\\
1.07863864691246	0.942841899700112\\
1.07863864691234	0.942841899700112\\
1.07863864691242	0.942841899700112\\
1.07863864691252	0.942841899700112\\
1.07863864691236	0.942841899700112\\
1.0786386469125	0.942841899700112\\
1.07863864691244	0.942841899700112\\
1.07863864691239	0.942841899700112\\
1.07863864691245	0.942841899700112\\
1.07863864691225	0.942841899700112\\
1.07863864691246	0.942841899700112\\
1.07863864691242	0.942841899700112\\
1.07863864691235	0.942841899700112\\
1.07863864691248	0.942841899700112\\
1.07863864691233	0.942841899700112\\
1.07863864691259	0.942841899700112\\
1.07863864691248	0.942841899700112\\
1.07863864691237	0.942841899700112\\
1.07863864691246	0.942841899700112\\
1.07863864691227	0.942841899700112\\
1.07863864691244	0.942841899700112\\
1.07863864691232	0.942841899700112\\
1.07863864691225	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.07863864691239	0.942841899700112\\
1.07863864691252	0.942841899700112\\
1.07863864691243	0.942841899700112\\
1.07863864691229	0.942841899700112\\
1.07863864691262	0.942841899700112\\
1.07863864691279	0.942841899700112\\
1.07863864691333	0.942841899700112\\
1.07863864691364	0.942841899700112\\
1.07863864691375	0.942841899700112\\
1.07863864691383	0.942841899700112\\
1.07863864691345	0.942841899700112\\
1.07863864691305	0.942841899700112\\
1.07863864691253	0.942841899700112\\
1.0786386469123	0.942841899700112\\
1.07863864691174	0.942841899700112\\
1.07863864691161	0.942841899700112\\
1.0786386469115	0.942841899700112\\
1.07863864691176	0.942841899700112\\
1.07863864691236	0.942841899700112\\
1.07863864691261	0.942841899700112\\
1.07863864691315	0.942841899700112\\
1.07863864691336	0.942841899700112\\
1.07863864691354	0.942841899700112\\
1.0786386469137	0.942841899700112\\
1.07863864691319	0.942841899700112\\
1.07863864691292	0.942841899700112\\
1.07863864691244	0.942841899700112\\
1.07863864691198	0.942841899700112\\
1.07863864691172	0.942841899700112\\
1.07863864691145	0.942841899700112\\
1.0786386469115	0.942841899700112\\
1.07863864691172	0.942841899700112\\
1.07863864691215	0.942841899700112\\
1.07863864691276	0.942841899700112\\
1.07863864691309	0.942841899700112\\
1.07863864691342	0.942841899700112\\
1.0786386469135	0.942841899700112\\
1.07863864691337	0.942841899700112\\
1.07863864691329	0.942841899700112\\
1.07863864691273	0.942841899700112\\
1.07863864691237	0.942841899700112\\
1.07863864691193	0.942841899700112\\
1.07863864691151	0.942841899700112\\
1.07863864691171	0.942841899700112\\
1.07863864691161	0.942841899700112\\
1.07863864691192	0.942841899700112\\
1.07863864691226	0.942841899700112\\
1.07863864691268	0.942841899700112\\
1.07863864691329	0.942841899700112\\
1.07863864691348	0.942841899700112\\
1.07863864691364	0.942841899700112\\
1.07863864691363	0.942841899700112\\
1.07863864691311	0.942841899700112\\
1.0786386469128	0.942841899700112\\
1.07863864691226	0.942841899700112\\
1.07863864691191	0.942841899700112\\
1.07863864691162	0.942841899700112\\
1.07863864691135	0.942841899700112\\
1.07863864691175	0.942841899700112\\
1.07863864691189	0.942841899700112\\
1.07863864691241	0.942841899700112\\
1.07863864691291	0.942841899700112\\
1.0786386469132	0.942841899700112\\
1.07863864691363	0.942841899700112\\
1.0786386469137	0.942841899700112\\
1.07863864691339	0.942841899700112\\
1.07863864691313	0.942841899700112\\
1.07863864691258	0.942841899700112\\
1.07863864691227	0.942841899700112\\
1.07863864691179	0.942841899700112\\
1.07863864691146	0.942841899700112\\
1.07863864691148	0.942841899700112\\
1.07863864691153	0.942841899700112\\
1.0786386469122	0.942841899700112\\
1.07863864691261	0.942841899700112\\
1.07863864691293	0.942841899700112\\
1.07863864691342	0.942841899700112\\
1.07863864691349	0.942841899700112\\
1.07863864691367	0.942841899700112\\
1.07863864691333	0.942841899700112\\
1.07863864691278	0.942841899700112\\
1.07863864691242	0.942841899700112\\
1.07863864691187	0.942841899700112\\
1.07863864691169	0.942841899700112\\
1.0786386469115	0.942841899700112\\
1.07863864691137	0.942841899700112\\
1.07863864691182	0.942841899700112\\
1.07863864691215	0.942841899700112\\
1.07863864691274	0.942841899700112\\
1.07863864691325	0.942841899700112\\
1.07863864691347	0.942841899700112\\
1.07863864691367	0.942841899700112\\
1.07863864691343	0.942841899700112\\
1.07863864691317	0.942841899700112\\
1.07863864691287	0.942841899700112\\
1.07863864691233	0.942841899700112\\
1.07863864691194	0.942841899700112\\
1.07863864691152	0.942841899700112\\
1.07863864691146	0.942841899700112\\
1.07863864691172	0.942841899700112\\
1.07863864691194	0.942841899700112\\
1.07863864691243	0.942841899700112\\
1.07863864691271	0.942841899700112\\
1.07863864691317	0.942841899700112\\
1.07863864691354	0.942841899700112\\
1.07863864691346	0.942841899700112\\
1.07863864691351	0.942841899700112\\
1.07863864691312	0.942841899700112\\
1.07863864691279	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.07863864691177	0.942841899700112\\
1.07863864691164	0.942841899700112\\
1.07863864691161	0.942841899700112\\
1.07863864691164	0.942841899700112\\
1.07863864691212	0.942841899700112\\
1.07863864691249	0.942841899700112\\
1.07863864691303	0.942841899700112\\
1.07863864691332	0.942841899700112\\
1.07863864691359	0.942841899700112\\
1.07863864691379	0.942841899700112\\
1.07863864691344	0.942841899700112\\
1.07863864691321	0.942841899700112\\
1.07863864691263	0.942841899700112\\
1.07863864691211	0.942841899700112\\
1.07863864691198	0.942841899700112\\
1.07863864691154	0.942841899700112\\
1.07863864691152	0.942841899700112\\
1.07863864691159	0.942841899700112\\
1.07863864691192	0.942841899700112\\
1.07863864691268	0.942841899700112\\
1.078638646913	0.942841899700112\\
1.07863864691337	0.942841899700112\\
1.07863864691354	0.942841899700112\\
1.07863864691343	0.942841899700112\\
1.07863864691351	0.942841899700112\\
1.07863864691298	0.942841899700112\\
1.07863864691258	0.942841899700112\\
1.07863864691199	0.942841899700112\\
1.07863864691158	0.942841899700112\\
1.07863864691154	0.942841899700112\\
1.07863864691149	0.942841899700112\\
1.07863864691186	0.942841899700112\\
1.07863864691232	0.942841899700112\\
1.07863864691257	0.942841899700112\\
1.07863864691327	0.942841899700112\\
1.07863864691349	0.942841899700112\\
1.07863864691377	0.942841899700112\\
1.07863864691367	0.942841899700112\\
1.07863864691313	0.942841899700112\\
1.07863864691297	0.942841899700112\\
1.07863864691233	0.942841899700112\\
1.07863864691186	0.942841899700112\\
1.07863864691159	0.942841899700112\\
1.07863864691141	0.942841899700112\\
1.0786386469116	0.942841899700112\\
1.07863864691185	0.942841899700112\\
1.07863864691235	0.942841899700112\\
1.07863864691277	0.942841899700112\\
1.07863864691311	0.942841899700112\\
1.07863864691353	0.942841899700112\\
1.07863864691355	0.942841899700112\\
1.07863864691326	0.942841899700112\\
1.07863864691315	0.942841899700112\\
1.07863864691259	0.942841899700112\\
1.07863864691242	0.942841899700112\\
1.07863864691188	0.942841899700112\\
1.07863864691154	0.942841899700112\\
1.07863864691158	0.942841899700112\\
1.07863864691162	0.942841899700112\\
1.07863864691218	0.942841899700112\\
1.07863864691256	0.942841899700112\\
1.07863864691287	0.942841899700112\\
1.07863864691333	0.942841899700112\\
1.07863864691345	0.942841899700112\\
1.07863864691354	0.942841899700112\\
1.07863864691358	0.942841899700112\\
1.07863864691314	0.942841899700112\\
1.07863864691264	0.942841899700112\\
1.07863864691207	0.942841899700112\\
1.07863864691186	0.942841899700112\\
1.07863864691162	0.942841899700112\\
1.07863864691161	0.942841899700112\\
1.07863864691193	0.942841899700112\\
1.07863864691199	0.942841899700112\\
1.07863864691267	0.942841899700112\\
1.07863864691307	0.942841899700112\\
1.07863864691331	0.942841899700112\\
1.07863864691365	0.942841899700112\\
1.07863864691354	0.942841899700112\\
1.07863864691347	0.942841899700112\\
1.07863864691321	0.942841899700112\\
1.07863864691253	0.942841899700112\\
1.0786386469122	0.942841899700112\\
1.07863864691178	0.942841899700112\\
1.07863864691154	0.942841899700112\\
1.07863864691162	0.942841899700112\\
1.07863864691164	0.942841899700112\\
1.07863864691215	0.942841899700112\\
1.0786386469125	0.942841899700112\\
1.07863864691307	0.942841899700112\\
1.07863864691351	0.942841899700112\\
1.07863864691354	0.942841899700112\\
1.07863864691367	0.942841899700112\\
1.07863864691316	0.942841899700112\\
1.07863864691286	0.942841899700112\\
1.0786386469125	0.942841899700112\\
1.07863864691191	0.942841899700112\\
1.07863864691171	0.942841899700112\\
1.07863864691132	0.942841899700112\\
1.07863864691147	0.942841899700112\\
1.07863864691202	0.942841899700112\\
1.0786386469122	0.942841899700112\\
1.07863864691278	0.942841899700112\\
1.07863864691319	0.942841899700112\\
1.07863864691351	0.942841899700112\\
1.07863864691379	0.942841899700112\\
1.07863864691363	0.942841899700112\\
1.07863864691335	0.942841899700112\\
1.07863864691264	0.942841899700112\\
1.0786386469122	0.942841899700112\\
1.078638646912	0.942841899700112\\
1.07863864691155	0.942841899700112\\
1.0786386469115	0.942841899700112\\
1.07863864691162	0.942841899700112\\
1.07863864691181	0.942841899700112\\
1.07863864691249	0.942841899700112\\
1.0786386469128	0.942841899700112\\
1.07863864691328	0.942841899700112\\
1.07863864691345	0.942841899700112\\
1.07863864691349	0.942841899700112\\
1.07863864691347	0.942841899700112\\
1.07863864691306	0.942841899700112\\
1.07863864691269	0.942841899700112\\
1.07863864691222	0.942841899700112\\
1.07863864691171	0.942841899700112\\
1.07863864691158	0.942841899700112\\
1.07863864691147	0.942841899700112\\
1.07863864691176	0.942841899700112\\
1.07863864691209	0.942841899700112\\
1.07863864691248	0.942841899700112\\
1.07863864691314	0.942841899700112\\
1.07863864691334	0.942841899700112\\
1.07863864691362	0.942841899700112\\
1.07863864691359	0.942841899700112\\
1.07863864691345	0.942841899700112\\
1.07863864691331	0.942841899700112\\
1.07863864691272	0.942841899700112\\
1.07863864691223	0.942841899700112\\
1.07863864691192	0.942841899700112\\
1.07863864691146	0.942841899700112\\
1.07863864691173	0.942841899700112\\
1.07863864691186	0.942841899700112\\
1.07863864691207	0.942841899700112\\
1.07863864691187	0.942841899700112\\
1.07863864691114	0.942841899700112\\
1.07863864691106	0.942841899700112\\
1.07863864691088	0.942841899700112\\
1.07863864691076	0.942841899700112\\
1.07863864691138	0.942841899700112\\
1.07863864691166	0.942841899700112\\
1.07863864691242	0.942841899700112\\
1.07863864691284	0.942841899700112\\
1.07863864691324	0.942841899700112\\
1.07863864691324	0.942841899700112\\
1.07863864691298	0.942841899700112\\
1.07863864691285	0.942841899700112\\
1.07863864691253	0.942841899700112\\
1.07863864691213	0.942841899700112\\
1.07863864691168	0.942841899700112\\
1.07863864691117	0.942841899700112\\
1.07863864691136	0.942841899700112\\
1.07863864691141	0.942841899700112\\
1.07863864691173	0.942841899700112\\
1.07863864691196	0.942841899700112\\
1.07863864691231	0.942841899700112\\
1.07863864691274	0.942841899700112\\
1.07863864691344	0.942841899700112\\
1.07863864691327	0.942841899700112\\
1.07863864691323	0.942841899700112\\
1.07863864691307	0.942841899700112\\
1.07863864691285	0.942841899700112\\
1.07863864691222	0.942841899700112\\
1.07863864691162	0.942841899700112\\
1.07863864691171	0.942841899700112\\
1.07863864691192	0.942841899700112\\
1.0786386469115	0.942841899700112\\
1.07863864691217	0.942841899700112\\
1.0786386469124	0.942841899700112\\
1.07863864691306	0.942841899700112\\
1.0786386469133	0.942841899700112\\
1.07863864691372	0.942841899700112\\
1.0786386469141	0.942841899700112\\
1.07863864691353	0.942841899700112\\
1.07863864691368	0.942841899700112\\
1.07863864691321	0.942841899700112\\
1.07863864691247	0.942841899700112\\
1.07863864691196	0.942841899700112\\
1.0786386469117	0.942841899700112\\
1.07863864691175	0.942841899700112\\
1.07863864691164	0.942841899700112\\
1.07863864691216	0.942841899700112\\
1.07863864691283	0.942841899700112\\
1.07863864691293	0.942841899700112\\
1.07863864691346	0.942841899700112\\
1.07863864691378	0.942841899700112\\
1.07863864691375	0.942841899700112\\
1.07863864691323	0.942841899700112\\
1.0786386469129	0.942841899700112\\
1.07863864691253	0.942841899700112\\
1.07863864691195	0.942841899700112\\
1.07863864691153	0.942841899700112\\
1.0786386469116	0.942841899700112\\
1.07863864691153	0.942841899700112\\
1.07863864691173	0.942841899700112\\
1.07863864691234	0.942841899700112\\
1.07863864691276	0.942841899700112\\
1.07863864691315	0.942841899700112\\
1.07863864691339	0.942841899700112\\
1.07863864691375	0.942841899700112\\
1.078638646914	0.942841899700112\\
1.07863864691312	0.942841899700112\\
1.07863864691333	0.942841899700112\\
1.07863864691271	0.942841899700112\\
1.07863864691214	0.942841899700112\\
1.07863864691196	0.942841899700112\\
1.07863864691162	0.942841899700112\\
1.07863864691163	0.942841899700112\\
1.07863864691154	0.942841899700112\\
1.07863864691212	0.942841899700112\\
1.07863864691288	0.942841899700112\\
1.07863864691289	0.942841899700112\\
1.0786386469134	0.942841899700112\\
1.07863864691338	0.942841899700112\\
1.07863864691355	0.942841899700112\\
1.07863864691301	0.942841899700112\\
1.07863864691257	0.942841899700112\\
1.07863864691229	0.942841899700112\\
1.07863864691145	0.942841899700112\\
1.07863864691143	0.942841899700112\\
1.07863864691129	0.942841899700112\\
1.0786386469116	0.942841899700112\\
1.07863864691192	0.942841899700112\\
1.07863864691237	0.942841899700112\\
1.07863864691303	0.942841899700112\\
1.07863864691328	0.942841899700112\\
1.07863864691367	0.942841899700112\\
1.07863864691366	0.942841899700112\\
1.07863864691361	0.942841899700112\\
1.07863864691315	0.942841899700112\\
1.07863864691277	0.942841899700112\\
1.07863864691262	0.942841899700112\\
1.07863864691195	0.942841899700112\\
1.07863864691177	0.942841899700112\\
1.0786386469118	0.942841899700112\\
1.07863864691186	0.942841899700112\\
1.07863864691183	0.942841899700112\\
1.07863864691243	0.942841899700112\\
1.07863864691294	0.942841899700112\\
1.07863864691283	0.942841899700112\\
1.07863864691345	0.942841899700112\\
1.07863864691338	0.942841899700112\\
1.0786386469133	0.942841899700112\\
1.07863864691278	0.942841899700112\\
1.07863864691218	0.942841899700112\\
1.07863864691229	0.942841899700112\\
1.07863864691151	0.942841899700112\\
1.07863864691133	0.942841899700112\\
1.07863864691135	0.942841899700112\\
1.07863864691121	0.942841899700112\\
1.0786386469117	0.942841899700112\\
1.07863864691212	0.942841899700112\\
1.07863864691286	0.942841899700112\\
1.07863864691294	0.942841899700112\\
1.07863864691316	0.942841899700112\\
1.0786386469136	0.942841899700112\\
1.0786386469134	0.942841899700112\\
1.07863864691287	0.942841899700112\\
1.07863864691244	0.942841899700112\\
1.07863864691204	0.942841899700112\\
1.07863864691149	0.942841899700112\\
1.07863864691123	0.942841899700112\\
1.07863864691151	0.942841899700112\\
1.07863864691166	0.942841899700112\\
1.07863864691199	0.942841899700112\\
1.07863864691264	0.942841899700112\\
1.07863864691314	0.942841899700112\\
1.07863864691327	0.942841899700112\\
1.07863864691321	0.942841899700112\\
1.07863864691328	0.942841899700112\\
1.07863864691287	0.942841899700112\\
1.07863864691233	0.942841899700112\\
1.0786386469118	0.942841899700112\\
1.07863864691158	0.942841899700112\\
1.07863864691074	0.942841899700112\\
1.07863864691091	0.942841899700112\\
1.0786386469112	0.942841899700112\\
1.07863864691131	0.942841899700112\\
1.07863864691182	0.942841899700112\\
1.07863864691208	0.942841899700112\\
1.07863864691297	0.942841899700112\\
1.0786386469131	0.942841899700112\\
1.07863864691301	0.942841899700112\\
1.0786386469134	0.942841899700112\\
1.07863864691263	0.942841899700112\\
1.0786386469126	0.942841899700112\\
1.07863864691231	0.942841899700112\\
1.07863864691193	0.942841899700112\\
1.07863864691144	0.942841899700112\\
1.07863864691117	0.942841899700112\\
1.07863864691169	0.942841899700112\\
1.07863864691187	0.942841899700112\\
1.07863864691199	0.942841899700112\\
1.07863864691272	0.942841899700112\\
1.07863864691308	0.942841899700112\\
1.07863864691325	0.942841899700112\\
1.0786386469132	0.942841899700112\\
1.07863864691327	0.942841899700112\\
1.07863864691269	0.942841899700112\\
1.07863864691212	0.942841899700112\\
1.07863864691182	0.942841899700112\\
1.07863864691145	0.942841899700112\\
1.07863864691093	0.942841899700112\\
1.07863864691094	0.942841899700112\\
1.07863864691155	0.942841899700112\\
1.07863864691163	0.942841899700112\\
1.07863864691208	0.942841899700112\\
1.07863864691257	0.942841899700112\\
1.07863864691311	0.942841899700112\\
1.07863864691307	0.942841899700112\\
1.07863864691322	0.942841899700112\\
1.07863864691328	0.942841899700112\\
1.07863864691258	0.942841899700112\\
1.07863864691222	0.942841899700112\\
1.078638646912	0.942841899700112\\
1.07863864691161	0.942841899700112\\
1.0786386469113	0.942841899700112\\
1.07863864691117	0.942841899700112\\
1.07863864691206	0.942841899700112\\
1.0786386469118	0.942841899700112\\
1.07863864691208	0.942841899700112\\
1.07863864691303	0.942841899700112\\
1.07863864691321	0.942841899700112\\
1.07863864691343	0.942841899700112\\
1.0786386469132	0.942841899700112\\
1.07863864691303	0.942841899700112\\
1.07863864691273	0.942841899700112\\
1.07863864691212	0.942841899700112\\
1.07863864691192	0.942841899700112\\
1.07863864691133	0.942841899700112\\
1.07863864691088	0.942841899700112\\
1.07863864691115	0.942841899700112\\
1.07863864691165	0.942841899700112\\
1.07863864691171	0.942841899700112\\
1.07863864691219	0.942841899700112\\
1.07863864691282	0.942841899700112\\
1.0786386469132	0.942841899700112\\
1.07863864691319	0.942841899700112\\
1.07863864691302	0.942841899700112\\
1.07863864691289	0.942841899700112\\
1.07863864691203	0.942841899700112\\
1.07863864691187	0.942841899700112\\
1.07863864691166	0.942841899700112\\
1.07863864691124	0.942841899700112\\
1.07863864691094	0.942841899700112\\
1.07863864691142	0.942841899700112\\
1.07863864691216	0.942841899700112\\
1.07863864691217	0.942841899700112\\
1.07863864691246	0.942841899700112\\
1.07863864691331	0.942841899700112\\
1.0786386469133	0.942841899700112\\
1.07863864691364	0.942841899700112\\
1.0786386469131	0.942841899700112\\
1.07863864691304	0.942841899700112\\
1.07863864691243	0.942841899700112\\
1.07863864691174	0.942841899700112\\
1.07863864691186	0.942841899700112\\
1.07863864691123	0.942841899700112\\
1.07863864691138	0.942841899700112\\
1.07863864691175	0.942841899700112\\
1.07863864691194	0.942841899700112\\
1.07863864691231	0.942841899700112\\
1.07863864691255	0.942841899700112\\
1.07863864691319	0.942841899700112\\
1.07863864691322	0.942841899700112\\
1.07863864691299	0.942841899700112\\
1.07863864691313	0.942841899700112\\
1.07863864691292	0.942841899700112\\
1.07863864691234	0.942841899700112\\
1.07863864691183	0.942841899700112\\
1.07863864691161	0.942841899700112\\
1.07863864691128	0.942841899700112\\
1.07863864691141	0.942841899700112\\
1.07863864691147	0.942841899700112\\
1.07863864691182	0.942841899700112\\
1.07863864691212	0.942841899700112\\
1.0786386469127	0.942841899700112\\
1.07863864691342	0.942841899700112\\
1.07863864691329	0.942841899700112\\
1.07863864691326	0.942841899700112\\
1.07863864691323	0.942841899700112\\
1.0786386469129	0.942841899700112\\
1.07863864691251	0.942841899700112\\
1.07863864691169	0.942841899700112\\
1.07863864691186	0.942841899700112\\
1.07863864691131	0.942841899700112\\
1.0786386469115	0.942841899700112\\
1.07863864691201	0.942841899700112\\
1.07863864691226	0.942841899700112\\
1.07863864691276	0.942841899700112\\
1.07863864691281	0.942841899700112\\
1.07863864691366	0.942841899700112\\
1.07863864691365	0.942841899700112\\
1.07863864691328	0.942841899700112\\
1.07863864691318	0.942841899700112\\
1.07863864691235	0.942841899700112\\
1.07863864691211	0.942841899700112\\
1.07863864691153	0.942841899700112\\
1.07863864691136	0.942841899700112\\
1.07863864691135	0.942841899700112\\
1.07863864691102	0.942841899700112\\
1.07863864691166	0.942841899700112\\
1.0786386469121	0.942841899700112\\
1.07863864691245	0.942841899700112\\
1.07863864691298	0.942841899700112\\
1.07863864691334	0.942841899700112\\
1.07863864691328	0.942841899700112\\
1.07863864691317	0.942841899700112\\
1.07863864691303	0.942841899700112\\
1.07863864691263	0.942841899700112\\
1.07863864691199	0.942841899700112\\
1.07863864691144	0.942841899700112\\
1.07863864691158	0.942841899700112\\
1.07863864691163	0.942841899700112\\
1.07863864691146	0.942841899700112\\
1.07863864691182	0.942841899700112\\
1.07863864691216	0.942841899700112\\
1.078638646913	0.942841899700112\\
1.07863864691313	0.942841899700112\\
1.07863864691354	0.942841899700112\\
1.07863864691336	0.942841899700112\\
1.07863864691293	0.942841899700112\\
1.07863864691315	0.942841899700112\\
1.07863864691247	0.942841899700112\\
1.07863864691186	0.942841899700112\\
1.07863864691127	0.942841899700112\\
1.07863864691128	0.942841899700112\\
1.0786386469116	0.942841899700112\\
1.07863864691156	0.942841899700112\\
1.07863864691214	0.942841899700112\\
1.07863864691245	0.942841899700112\\
1.07863864691271	0.942841899700112\\
1.07863864691329	0.942841899700112\\
1.07863864691348	0.942841899700112\\
1.07863864691366	0.942841899700112\\
1.07863864691292	0.942841899700112\\
1.07863864691292	0.942841899700112\\
1.07863864691252	0.942841899700112\\
1.07863864691185	0.942841899700112\\
1.07863864691154	0.942841899700112\\
1.07863864691158	0.942841899700112\\
1.07863864691163	0.942841899700112\\
1.07863864691184	0.942841899700112\\
1.07863864691216	0.942841899700112\\
1.07863864691276	0.942841899700112\\
1.07863864691314	0.942841899700112\\
1.07863864691339	0.942841899700112\\
1.07863864691373	0.942841899700112\\
1.07863864691355	0.942841899700112\\
1.07863864691298	0.942841899700112\\
1.0786386469129	0.942841899700112\\
1.07863864691235	0.942841899700112\\
1.07863864691174	0.942841899700112\\
1.07863864691146	0.942841899700112\\
1.07863864691149	0.942841899700112\\
1.0786386469115	0.942841899700112\\
1.07863864691136	0.942841899700112\\
1.07863864691222	0.942841899700112\\
1.07863864691281	0.942841899700112\\
1.07863864691291	0.942841899700112\\
1.07863864691332	0.942841899700112\\
1.07863864691353	0.942841899700112\\
1.07863864691373	0.942841899700112\\
1.07863864691314	0.942841899700112\\
1.07863864691277	0.942841899700112\\
1.07863864691242	0.942841899700112\\
1.07863864691149	0.942841899700112\\
1.0786386469116	0.942841899700112\\
1.07863864691145	0.942841899700112\\
1.07863864691174	0.942841899700112\\
1.07863864691185	0.942841899700112\\
1.0786386469125	0.942841899700112\\
1.07863864691323	0.942841899700112\\
1.07863864691346	0.942841899700112\\
1.07863864691375	0.942841899700112\\
1.07863864691407	0.942841899700112\\
1.0786386469134	0.942841899700112\\
1.07863864691302	0.942841899700112\\
1.07863864691277	0.942841899700112\\
1.07863864691225	0.942841899700112\\
1.07863864691154	0.942841899700112\\
1.07863864691142	0.942841899700112\\
1.07863864691159	0.942841899700112\\
1.07863864691189	0.942841899700112\\
1.07863864691188	0.942841899700112\\
1.07863864691284	0.942841899700112\\
1.07863864691304	0.942841899700112\\
1.07863864691311	0.942841899700112\\
1.07863864691359	0.942841899700112\\
1.07863864691355	0.942841899700112\\
1.07863864691316	0.942841899700112\\
1.07863864691253	0.942841899700112\\
1.07863864691247	0.942841899700112\\
1.07863864691211	0.942841899700112\\
1.07863864691132	0.942841899700112\\
1.07863864691162	0.942841899700112\\
1.07863864691141	0.942841899700112\\
1.07863864691179	0.942841899700112\\
1.07863864691216	0.942841899700112\\
1.07863864691281	0.942841899700112\\
1.07863864691353	0.942841899700112\\
1.07863864691326	0.942841899700112\\
1.07863864691384	0.942841899700112\\
1.07863864691392	0.942841899700112\\
1.07863864691366	0.942841899700112\\
1.07863864691305	0.942841899700112\\
1.07863864691272	0.942841899700112\\
1.07863864691224	0.942841899700112\\
1.07863864691184	0.942841899700112\\
1.07863864691172	0.942841899700112\\
1.07863864691199	0.942841899700112\\
1.07863864691187	0.942841899700112\\
1.07863864691247	0.942841899700112\\
1.07863864691309	0.942841899700112\\
1.07863864691346	0.942841899700112\\
1.07863864691338	0.942841899700112\\
1.07863864691384	0.942841899700112\\
1.07863864691367	0.942841899700112\\
1.07863864691334	0.942841899700112\\
1.07863864691256	0.942841899700112\\
1.07863864691233	0.942841899700112\\
1.0786386469119	0.942841899700112\\
1.07863864691149	0.942841899700112\\
1.07863864691186	0.942841899700112\\
1.07863864691178	0.942841899700112\\
1.0786386469119	0.942841899700112\\
1.07863864691256	0.942841899700112\\
1.07863864691308	0.942841899700112\\
1.07863864691375	0.942841899700112\\
1.07863864691355	0.942841899700112\\
1.07863864691381	0.942841899700112\\
1.0786386469139	0.942841899700112\\
1.07863864691323	0.942841899700112\\
1.07863864691297	0.942841899700112\\
1.0786386469124	0.942841899700112\\
1.07863864691214	0.942841899700112\\
1.07863864691155	0.942841899700112\\
1.07863864691168	0.942841899700112\\
1.07863864691206	0.942841899700112\\
1.07863864691196	0.942841899700112\\
1.07863864691271	0.942841899700112\\
1.07863864691313	0.942841899700112\\
1.07863864691341	0.942841899700112\\
1.07863864691365	0.942841899700112\\
1.07863864691382	0.942841899700112\\
1.07863864691385	0.942841899700112\\
1.07863864691281	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.07863864691208	0.942841899700112\\
1.07863864691166	0.942841899700112\\
1.07863864691126	0.942841899700112\\
1.07863864691138	0.942841899700112\\
1.07863864691166	0.942841899700112\\
1.07863864691222	0.942841899700112\\
1.07863864691285	0.942841899700112\\
1.07863864691328	0.942841899700112\\
1.0786386469137	0.942841899700112\\
1.07863864691378	0.942841899700112\\
1.07863864691378	0.942841899700112\\
1.07863864691371	0.942841899700112\\
1.07863864691296	0.942841899700112\\
1.07863864691276	0.942841899700112\\
1.07863864691222	0.942841899700112\\
1.07863864691201	0.942841899700112\\
1.07863864691182	0.942841899700112\\
1.07863864691183	0.942841899700112\\
1.07863864691255	0.942841899700112\\
1.07863864691226	0.942841899700112\\
1.07863864691294	0.942841899700112\\
1.07863864691352	0.942841899700112\\
1.07863864691366	0.942841899700112\\
1.07863864691359	0.942841899700112\\
1.07863864691328	0.942841899700112\\
1.07863864691337	0.942841899700112\\
1.07863864691271	0.942841899700112\\
1.07863864691229	0.942841899700112\\
1.07863864691199	0.942841899700112\\
1.07863864691137	0.942841899700112\\
1.07863864691157	0.942841899700112\\
1.07863864691147	0.942841899700112\\
1.07863864691199	0.942841899700112\\
1.07863864691212	0.942841899700112\\
1.07863864691248	0.942841899700112\\
1.07863864691323	0.942841899700112\\
1.07863864691348	0.942841899700112\\
1.07863864691371	0.942841899700112\\
1.0786386469139	0.942841899700112\\
1.07863864691352	0.942841899700112\\
1.07863864691283	0.942841899700112\\
1.07863864691238	0.942841899700112\\
1.07863864691214	0.942841899700112\\
1.07863864691176	0.942841899700112\\
1.07863864691139	0.942841899700112\\
1.07863864691181	0.942841899700112\\
1.07863864691248	0.942841899700112\\
1.07863864691248	0.942841899700112\\
1.07863864691303	0.942841899700112\\
1.07863864691352	0.942841899700112\\
1.07863864691375	0.942841899700112\\
1.07863864691389	0.942841899700112\\
1.07863864691329	0.942841899700112\\
1.07863864691311	0.942841899700112\\
1.07863864691219	0.942841899700112\\
1.07863864691175	0.942841899700112\\
1.07863864691185	0.942841899700112\\
1.07863864691114	0.942841899700112\\
1.07863864691116	0.942841899700112\\
1.07863864691146	0.942841899700112\\
1.07863864691198	0.942841899700112\\
1.07863864691234	0.942841899700112\\
1.07863864691267	0.942841899700112\\
1.07863864691332	0.942841899700112\\
1.07863864691326	0.942841899700112\\
1.07863864691329	0.942841899700112\\
1.0786386469132	0.942841899700112\\
1.07863864691284	0.942841899700112\\
1.07863864691237	0.942841899700112\\
1.07863864691187	0.942841899700112\\
1.07863864691188	0.942841899700112\\
1.07863864691146	0.942841899700112\\
1.07863864691137	0.942841899700112\\
1.07863864691194	0.942841899700112\\
1.07863864691223	0.942841899700112\\
1.07863864691235	0.942841899700112\\
1.078638646913	0.942841899700112\\
1.07863864691357	0.942841899700112\\
1.07863864691363	0.942841899700112\\
1.07863864691347	0.942841899700112\\
1.07863864691312	0.942841899700112\\
1.07863864691265	0.942841899700112\\
1.07863864691192	0.942841899700112\\
1.07863864691144	0.942841899700112\\
1.07863864691136	0.942841899700112\\
1.07863864691073	0.942841899700112\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1.049	0.9450278\\
1.05	0.9450278\\
};
\end{axis}
\end{tikzpicture}%

==> Version arXiv 8 Pages/Abbildungen/error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
grid=major,
xmajorgrids=false,
height=6cm,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-05,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={$|x(kT)_\mathrm{Rec}-x(kT)_\mathrm{Sim}|$},
axis background/.style={fill=white},
legend style={at={(0.96,0.05)}, anchor=south east},
legend columns = 3,
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.1	0.0340684248882763\\
0.2	0.0558013419179126\\
0.3	0.0673374878565119\\
0.4	0.0711077487817208\\
0.5	0.0694067628914449\\
0.6	0.064173274154316\\
0.7	0.0569200505562262\\
0.8	0.0487526745984575\\
0.9	0.0404306881484948\\
1	0.0324413189383942\\
1.1	0.025069569723277\\
1.2	0.0184575356517551\\
1.3	0.0126511086326582\\
1.4	0.00763489753291381\\
1.5	0.00335727236721834\\
1.6	0.000252339854770807\\
1.7	0.00327196547887621\\
1.8	0.00577979311667766\\
1.9	0.00784982676190084\\
2	0.0095495433136284\\
2.1	0.0109388716995395\\
2.2	0.0120700100572828\\
2.3	0.0129877465211947\\
2.4	0.0137300577753991\\
2.5	0.0143288369643677\\
2.6	0.014810656696692\\
2.7	0.0151975100334506\\
2.8	0.0155074973401402\\
2.9	0.0157554432930298\\
3	0.0159534387888272\\
};
\addlegendentry{$T=0.1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.01	0.000488763340349641\\
0.02	0.000955525287788861\\
0.03	0.00140094079516007\\
0.04	0.0018256525448026\\
0.05	0.00223029085526827\\
0.06	0.0026154736115036\\
0.07	0.00298180621715893\\
0.08	0.00332988156767833\\
0.09	0.00366028004289243\\
0.1	0.00397356951784\\
0.11	0.00427030539065854\\
0.12	0.00455103062642004\\
0.13	0.00481627581572641\\
0.14	0.00506655924711175\\
0.15	0.00530238699218066\\
0.16	0.00552425300254034\\
0.17	0.00573263921758382\\
0.18	0.00592801568228785\\
0.19	0.00611084067414147\\
0.2	0.00628156083841325\\
0.21	0.00644061133105023\\
0.22	0.00658841596839466\\
0.23	0.00672538738313411\\
0.24	0.00685192718575189\\
0.25	0.00696842613092175\\
0.26	0.00707526428823724\\
0.27	0.00717281121672131\\
0.28	0.00726142614263825\\
0.29	0.00734145814006282\\
0.3	0.00741324631379048\\
0.31	0.00747711998414335\\
0.32	0.00753339887325755\\
0.33	0.00758239329250054\\
0.34	0.00762440433062073\\
0.35	0.00765972404233117\\
0.36	0.00768863563700506\\
0.37	0.00771141366719619\\
0.38	0.00772832421672431\\
0.39	0.00773962508804393\\
0.4	0.00774556598871012\\
0.41	0.00774638871671884\\
0.42	0.00774232734447777\\
0.43	0.00773360840130066\\
0.44	0.00772045105421071\\
0.45	0.00770306728690251\\
0.46	0.00768166207676457\\
0.47	0.00765643356978463\\
0.48	0.00762757325326446\\
0.49	0.0075952661262273\\
0.5	0.00755969086742592\\
0.51	0.00752102000088284\\
0.52	0.00747942005886665\\
0.53	0.00743505174227788\\
0.54	0.00738807007835995\\
0.55	0.00733862457570811\\
0.56	0.00728685937652734\\
0.57	0.00723291340611709\\
0.58	0.00717692051955005\\
0.59	0.00711900964553902\\
0.6	0.00705930492745921\\
0.61	0.00699792586153336\\
0.62	0.00693498743218102\\
0.63	0.0068706002445138\\
0.64	0.00680487065400109\\
0.65	0.00673790089331355\\
0.66	0.00666978919634292\\
0.67	0.00660062991944355\\
0.68	0.00653051365988028\\
0.69	0.00645952737153421\\
0.7	0.00638775447788176\\
0.71	0.00631527498226675\\
0.72	0.00624216557550944\\
0.73	0.00616849974087169\\
0.74	0.00609434785641866\\
0.75	0.00601977729481318\\
0.76	0.00594485252056781\\
0.77	0.0058696351848091\\
0.78	0.00579418421757805\\
0.79	0.00571855591771048\\
0.8	0.00564280404034403\\
0.81	0.00556697988208235\\
0.82	0.00549113236386378\\
0.83	0.00541530811157759\\
0.84	0.00533955153446095\\
0.85	0.00526390490133627\\
0.86	0.00518840841471324\\
0.87	0.00511310028280615\\
0.88	0.00503801678951371\\
0.89	0.00496319236239878\\
0.9	0.00488865963870516\\
0.91	0.00481444952947124\\
0.92	0.00474059128175794\\
0.93	0.00466711253905935\\
0.94	0.00459403939991698\\
0.95	0.00452139647478891\\
0.96	0.00444920694121434\\
0.97	0.0043774925973078\\
0.98	0.00430627391363109\\
0.99	0.00423557008347755\\
1	0.00416539907160779\\
1.01	0.00409577766148023\\
1.02	0.00402672150100244\\
1.03	0.00395824514685816\\
1.04	0.00389036210742616\\
1.05	0.00382308488435051\\
1.06	0.00375642501277593\\
1.07	0.00369039310029678\\
1.08	0.00362499886464482\\
1.09	0.00356025117016036\\
1.1	0.00349615806307298\\
1.11	0.00343272680561763\\
1.12	0.00336996390903654\\
1.13	0.003307875165477\\
1.14	0.00324646567882841\\
1.15	0.00318573989452754\\
1.16	0.00312570162835292\\
1.17	0.00306635409424975\\
1.18	0.0030076999312031\\
1.19	0.00294974122918688\\
1.2	0.00289247955422185\\
1.21	0.00283591597256502\\
1.22	0.0027800510740536\\
1.23	0.00272488499463319\\
1.24	0.00267041743809125\\
1.25	0.00261664769701726\\
1.26	0.00256357467302228\\
1.27	0.00251119689622421\\
1.28	0.00245951254404175\\
1.29	0.00240851945929753\\
1.3	0.00235821516766561\\
1.31	0.00230859689447653\\
1.32	0.00225966158090364\\
1.33	0.00221140589954731\\
1.34	0.00216382626943788\\
1.35	0.00211691887047345\\
1.36	0.00207067965731157\\
1.37	0.00202510437273332\\
1.38	0.00198018856049209\\
1.39	0.00193592757767347\\
1.4	0.0018923166065653\\
1.41	0.00184935066607446\\
1.42	0.00180702462268454\\
1.43	0.00176533320098522\\
1.44	0.00172427099378192\\
1.45	0.00168383247179115\\
1.46	0.00164401199295357\\
1.47	0.00160480381135875\\
1.48	0.00156620208580671\\
1.49	0.00152820088801375\\
1.5	0.0014907942104713\\
1.51	0.00145397597398199\\
1.52	0.00141774003486556\\
1.53	0.00138208019186403\\
1.54	0.00134699019274042\\
1.55	0.00131246374059534\\
1.56	0.00127849449990119\\
1.57	0.00124507610227143\\
1.58	0.00121220215196476\\
1.59	0.00117986623114399\\
1.6	0.00114806190489315\\
1.61	0.00111678272599634\\
1.62	0.00108602223950173\\
1.63	0.0010557739870559\\
1.64	0.00102603151104402\\
1.65	0.000996788358514616\\
1.66	0.000968038084923607\\
1.67	0.000939774257680291\\
1.68	0.000911990459518227\\
1.69	0.000884680291694827\\
1.7	0.000857837377019777\\
1.71	0.000831455362725695\\
1.72	0.000805527923180553\\
1.73	0.000780048762455895\\
1.74	0.000755011616748125\\
1.75	0.000730410256664323\\
1.76	0.000706238489373269\\
1.77	0.000682490160630461\\
1.78	0.000659159156679429\\
1.79	0.000636239406040184\\
1.8	0.000613724881175528\\
1.81	0.000591609600057424\\
1.82	0.000569887627624031\\
1.83	0.000548553077137887\\
1.84	0.000527600111449332\\
1.85	0.000507022944166814\\
1.86	0.000486815840737686\\
1.87	0.000466973119443822\\
1.88	0.000447489152319919\\
1.89	0.000428358365990415\\
1.9	0.000409575242431343\\
1.91	0.000391134319662914\\
1.92	0.000373030192372996\\
1.93	0.000355257512475204\\
1.94	0.000337810989603612\\
1.95	0.000320685391547617\\
1.96	0.00030387554463235\\
1.97	0.000287376334040588\\
1.98	0.00027118270408533\\
1.99	0.000255289658430356\\
2	0.000239692260265345\\
2.01	0.000224385632435112\\
2.02	0.000209364957522948\\
2.03	0.000194625477902624\\
2.04	0.000180162495731155\\
2.05	0.000165971372930654\\
2.06	0.000152047531116722\\
2.07	0.000138386451491189\\
2.08	0.000124983674723664\\
2.09	0.000111834800772816\\
2.1	9.89354887090191e-05\\
2.11	8.62814564910244e-05\\
2.12	7.38684807144781e-05\\
2.13	6.16923963586997e-05\\
2.14	4.97490964818919e-05\\
2.15	3.80345319145811e-05\\
2.16	2.65447109295443e-05\\
2.17	1.52756988766843e-05\\
2.18	4.22361783144684e-06\\
2.19	6.61535380864012e-06\\
2.2	1.72449817195724e-05\\
2.21	2.76689760657844e-05\\
2.22	3.78909919437603e-05\\
2.23	4.79146298118715e-05\\
2.24	5.77434359539551e-05\\
2.25	6.73809029509654e-05\\
2.26	7.68304701483603e-05\\
2.27	8.60955241547114e-05\\
2.28	9.51793993282206e-05\\
2.29	0.000104085378284774\\
2.3	0.000112816692413906\\
2.31	0.000121376522384338\\
2.32	0.000129767998681105\\
2.33	0.000137994202125339\\
2.34	0.000146058164410569\\
2.35	0.00015396286864546\\
2.36	0.000161711249885801\\
2.37	0.000169306195689312\\
2.38	0.00017675054665668\\
2.39	0.000184047096980182\\
2.4	0.000191198595003635\\
2.41	0.000198207743762686\\
2.42	0.000205077201548078\\
2.43	0.000211809582455422\\
2.44	0.000218407456936521\\
2.45	0.000224873352362836\\
2.46	0.000231209753566655\\
2.47	0.000237419103401657\\
2.48	0.000243503803292684\\
2.49	0.000249466213781464\\
2.5	0.000255308655082459\\
2.51	0.000261033407621008\\
2.52	0.000266642712581378\\
2.53	0.000272138772450567\\
2.54	0.000277523751549011\\
2.55	0.000282799776577079\\
2.56	0.000287968937139385\\
2.57	0.000293033286278343\\
2.58	0.000297994841002386\\
2.59	0.000302855582802652\\
2.6	0.000307617458178316\\
2.61	0.000312282379147178\\
2.62	0.000316852223759622\\
2.63	0.000321328836606708\\
2.64	0.000325714029318128\\
2.65	0.000330009581065973\\
2.66	0.000334217239056188\\
2.67	0.000338338719017836\\
2.68	0.000342375705692694\\
2.69	0.000346329853308619\\
2.7	0.000350202786060765\\
2.71	0.000353996098580701\\
2.72	0.000357711356400753\\
2.73	0.000361350096419844\\
2.74	0.000364913827353016\\
2.75	0.000368404030189285\\
2.76	0.00037182215863567\\
2.77	0.000375169639554053\\
2.78	0.000378447873405045\\
2.79	0.00038165823467206\\
2.8	0.000384802072291538\\
2.81	0.00038788071007263\\
2.82	0.000390895447111007\\
2.83	0.000393847558203332\\
2.84	0.000396738294248081\\
2.85	0.000399568882650163\\
2.86	0.000402340527713925\\
2.87	0.000405054411030837\\
2.88	0.000407711691869517\\
2.89	0.000410313507550814\\
2.9	0.000412860973825924\\
2.91	0.000415355185245392\\
2.92	0.000417797215520299\\
2.93	0.000420188117887741\\
2.94	0.000422528925459981\\
2.95	0.000424820651576961\\
2.96	0.000427064290152059\\
2.97	0.000429260816006612\\
2.98	0.000431411185212179\\
2.99	0.000433516335414102\\
3	0.000435577186159893\\
};
\addlegendentry{$T=0.01$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.001	6.27890484561355e-06\\
0.002	1.25273511870638e-05\\
0.003	1.87454461917369e-05\\
0.004	2.49332967168225e-05\\
0.005	3.10910093008765e-05\\
0.006	3.72186901800298e-05\\
0.007	4.33164452695589e-05\\
0.008	4.93843801800953e-05\\
0.009	5.54226002109637e-05\\
0.01	6.14312103521808e-05\\
0.011	6.74103152902283e-05\\
0.012	7.33600193969508e-05\\
0.013	7.92804267411018e-05\\
0.014	8.51716410852354e-05\\
0.015	9.10337658870386e-05\\
0.016	9.68669042991088e-05\\
0.017	0.000102671159170065\\
0.018	0.000108446633045656\\
0.019	0.000114193428169651\\
0.02	0.000119911646481841\\
0.021	0.000125601389624252\\
0.022	0.000131262758936712\\
0.023	0.000136895855461283\\
0.024	0.000142500779936272\\
0.025	0.000148077632807997\\
0.026	0.000153626514222793\\
0.027	0.000159147524028125\\
0.028	0.000164640761779467\\
0.029	0.000170106326734754\\
0.03	0.00017554431785527\\
0.031	0.00018095483381142\\
0.032	0.000186337972983619\\
0.033	0.000191693833449635\\
0.034	0.000197022513003908\\
0.035	0.00020232410914689\\
0.036	0.000207598719090152\\
0.037	0.000212846439751946\\
0.038	0.000218067367765196\\
0.039	0.000223261599473945\\
0.04	0.000228429230934024\\
0.041	0.000233570357913049\\
0.042	0.000238685075893752\\
0.043	0.000243773480071985\\
0.044	0.00024883566536249\\
0.045	0.000253871726390464\\
0.046	0.000258881757501328\\
0.047	0.000263865852757394\\
0.048	0.000268824105936316\\
0.049	0.000273756610536857\\
0.05	0.000278663459777562\\
0.051	0.000283544746593423\\
0.052	0.000288400563644098\\
0.053	0.000293231003309025\\
0.054	0.00029803615768631\\
0.055	0.000302816118603388\\
0.056	0.000307570977605698\\
0.057	0.000312300825963563\\
0.058	0.000317005754676414\\
0.059	0.000321685854461906\\
0.06	0.000326341215768133\\
0.061	0.000330971928770074\\
0.062	0.000335578083368926\\
0.063	0.000340159769189885\\
0.064	0.000344717075598355\\
0.065	0.000349250091681297\\
0.066	0.000353758906251667\\
0.067	0.000358243607862851\\
0.068	0.000362704284790238\\
0.069	0.0003671410250492\\
0.07	0.000371553916383771\\
0.071	0.00037594304627131\\
0.072	0.000380308501924942\\
0.073	0.000384650370290895\\
0.074	0.000388968738054052\\
0.075	0.000393263691628398\\
0.076	0.000397535317172348\\
0.077	0.000401783700578751\\
0.078	0.000406008927477997\\
0.079	0.000410211083238687\\
0.08	0.000414390252970076\\
0.081	0.000418546521519847\\
0.082	0.000422679973480999\\
0.083	0.000426790693181189\\
0.084	0.00043087876469361\\
0.085	0.000434944271832993\\
0.086	0.000438987298158278\\
0.087	0.000443007926971273\\
0.088	0.000447006241320658\\
0.089	0.000450982323998872\\
0.09	0.000454936257542116\\
0.091	0.000458868124236789\\
0.092	0.000462778006112163\\
0.093	0.000466665984948378\\
0.094	0.000470532142274438\\
0.095	0.000474376559368217\\
0.096	0.000478199317255568\\
0.097	0.000482000496711432\\
0.098	0.000485780178265838\\
0.099	0.000489538442197235\\
0.1	0.000493275368538493\\
0.101	0.000496991037074235\\
0.102	0.000500685527340616\\
0.103	0.000504358918631098\\
0.104	0.000508011289993116\\
0.105	0.000511642720228744\\
0.106	0.000515253287896034\\
0.107	0.000518843071312558\\
0.108	0.00052241214854587\\
0.109	0.000525960597428377\\
0.11	0.00052948849554868\\
0.111	0.000532995920256019\\
0.112	0.00053648294865738\\
0.113	0.000539949657621941\\
0.114	0.000543396123775519\\
0.115	0.000546822423511006\\
0.116	0.00055022863298082\\
0.117	0.000553614828099791\\
0.118	0.000556981084549601\\
0.119	0.000560327477769462\\
0.12	0.000563654082970544\\
0.121	0.000566960975124431\\
0.122	0.000570248228970671\\
0.123	0.000573515919015444\\
0.124	0.000576764119532003\\
0.125	0.000579992904558457\\
0.126	0.000583202347905765\\
0.127	0.000586392523150847\\
0.128	0.000589563503641699\\
0.129	0.000592715362495833\\
0.13	0.000595848172599833\\
0.131	0.000598962006613801\\
0.132	0.000602056936969797\\
0.133	0.000605133035872507\\
0.134	0.000608190375298578\\
0.135	0.000611229026998839\\
0.136	0.000614249062500294\\
0.137	0.000617250553098581\\
0.138	0.000620233569872619\\
0.139	0.000623198183673956\\
0.14	0.000626144465131651\\
0.141	0.000629072484650717\\
0.142	0.000631982312414126\\
0.143	0.000634874018384357\\
0.144	0.000637747672302957\\
0.145	0.000640603343690982\\
0.146	0.000643441101850106\\
0.147	0.000646261015862182\\
0.148	0.000649063154587903\\
0.149	0.000651847586674803\\
0.15	0.000654614380549923\\
0.151	0.000657363604423811\\
0.152	0.000660095326292742\\
0.153	0.000662809613934501\\
0.154	0.000665506534913707\\
0.155	0.000668186156575823\\
0.156	0.000670848546061142\\
0.157	0.000673493770288802\\
0.158	0.000676121895968551\\
0.159	0.000678732989594089\\
0.16	0.000681327117451502\\
0.161	0.000683904345617492\\
0.162	0.000686464739952708\\
0.163	0.0006890083661093\\
0.164	0.000691535289532252\\
0.165	0.000694045575456048\\
0.166	0.000696539288906228\\
0.167	0.000699016494701388\\
0.168	0.000701477257455396\\
0.169	0.000703921641571181\\
0.17	0.000706349711245835\\
0.171	0.000708761530474389\\
0.172	0.000711157163044041\\
0.173	0.000713536672539039\\
0.174	0.000715900122336466\\
0.175	0.000718247575615116\\
0.176	0.000720579095347063\\
0.177	0.000722894744305425\\
0.178	0.000725194585060818\\
0.179	0.000727478679980686\\
0.18	0.000729747091231303\\
0.181	0.000731999880779544\\
0.182	0.000734237110396663\\
0.183	0.000736458841653853\\
0.184	0.000738665135917582\\
0.185	0.000740856054362471\\
0.186	0.000743031657965521\\
0.187	0.000745192007504114\\
0.188	0.00074733716356068\\
0.189	0.000749467186523134\\
0.19	0.000751582136583995\\
0.191	0.000753682073738604\\
0.192	0.000755767057789125\\
0.193	0.000757837148346763\\
0.194	0.000759892404827989\\
0.195	0.000761932886458094\\
0.196	0.000763958652264085\\
0.197	0.00076596976108867\\
0.198	0.000767966271582488\\
0.199	0.000769948242201446\\
0.2	0.00077191573121782\\
0.201	0.000773868796709154\\
0.202	0.000775807496566694\\
0.203	0.000777731888491395\\
0.204	0.000779642030000138\\
0.205	0.000781537978418179\\
0.206	0.000783419790888029\\
0.207	0.000785287524361911\\
0.208	0.000787141235608857\\
0.209	0.000788980981212495\\
0.21	0.000790806817569489\\
0.211	0.000792618800895095\\
0.212	0.00079441698722249\\
0.213	0.000796201432395449\\
0.214	0.000797972192078777\\
0.215	0.000799729321754983\\
0.216	0.000801472876726939\\
0.217	0.000803202912112333\\
0.218	0.000804919482850996\\
0.219	0.000806622643701127\\
0.22	0.000808312449243065\\
0.221	0.000809988953873075\\
0.222	0.000811652211816005\\
0.223	0.000813302277113515\\
0.224	0.000814939203632514\\
0.225	0.000816563045059171\\
0.226	0.00081817385490468\\
0.227	0.000819771686508153\\
0.228	0.000821356593025735\\
0.229	0.000822928627443487\\
0.23	0.000824487842571164\\
0.231	0.000826034291043998\\
0.232	0.000827568025322023\\
0.233	0.000829089097696745\\
0.234	0.000830597560284252\\
0.235	0.000832093465027883\\
0.236	0.000833576863696006\\
0.237	0.000835047807892453\\
0.238	0.000836506349047417\\
0.239	0.000837952538418341\\
0.24	0.000839386427097244\\
0.241	0.000840808066002174\\
0.242	0.000842217505886866\\
0.243	0.000843614797330083\\
0.244	0.000844999990748829\\
0.245	0.000846373136391909\\
0.246	0.000847734284338708\\
0.247	0.000849083484503632\\
0.248	0.000850420786634443\\
0.249	0.000851746240313256\\
0.25	0.000853059894956099\\
0.251	0.000854361799818459\\
0.252	0.00085565200398563\\
0.253	0.000856930556383806\\
0.254	0.000858197505774427\\
0.255	0.000859452900757507\\
0.256	0.000860696789769522\\
0.257	0.000861929221083524\\
0.258	0.000863150242813249\\
0.259	0.000864359902910228\\
0.26	0.000865558249167009\\
0.261	0.000866745329214824\\
0.262	0.000867921190528809\\
0.263	0.000869085880417453\\
0.264	0.000870239446038701\\
0.265	0.00087138193438685\\
0.266	0.000872513392302432\\
0.267	0.000873633866466106\\
0.268	0.000874743403401879\\
0.269	0.000875842049477771\\
0.27	0.000876929850905039\\
0.271	0.000878006853741842\\
0.272	0.000879073103890016\\
0.273	0.000880128647096412\\
0.274	0.000881173528953005\\
0.275	0.000882207794900003\\
0.276	0.000883231490223957\\
0.277	0.000884244660056321\\
0.278	0.000885247349377782\\
0.279	0.000886239603019146\\
0.28	0.000887221465656451\\
0.281	0.000888192981813751\\
0.282	0.000889154195870212\\
0.283	0.000890105152050347\\
0.284	0.000891045894430453\\
0.285	0.000891976466935285\\
0.286	0.000892896913342378\\
0.287	0.000893807277281944\\
0.288	0.000894707602233868\\
0.289	0.000895597931532821\\
0.29	0.000896478308364701\\
0.291	0.000897348775767415\\
0.292	0.000898209376634651\\
0.293	0.00089906015371477\\
0.294	0.000899901149609916\\
0.295	0.000900732406776794\\
0.296	0.000901553967525448\\
0.297	0.000902365874024813\\
0.298	0.000903168168297497\\
0.299	0.000903960892226996\\
0.3	0.000904744087550702\\
0.301	0.000905517795862232\\
0.302	0.000906282058616648\\
0.303	0.000907036917124016\\
0.304	0.000907782412553959\\
0.305	0.000908518585937323\\
0.306	0.000909245478164511\\
0.307	0.000909963129980706\\
0.308	0.000910671581995648\\
0.309	0.000911370874681072\\
0.31	0.000912061048367385\\
0.311	0.00091274214324677\\
0.312	0.000913414199375184\\
0.313	0.000914077256669921\\
0.314	0.000914731354908493\\
0.315	0.000915376533734857\\
0.316	0.000916012832657187\\
0.317	0.000916640291045656\\
0.318	0.000917258948135546\\
0.319	0.000917868843027247\\
0.32	0.000918470014685924\\
0.321	0.00091906250194107\\
0.322	0.00091964634348829\\
0.323	0.000920221577893399\\
0.324	0.000920788243588433\\
0.325	0.000921346378865873\\
0.326	0.000921896021891189\\
0.327	0.000922437210696958\\
0.328	0.000922969983186306\\
0.329	0.000923494377128686\\
0.33	0.000924010430162769\\
0.331	0.000924518179797884\\
0.332	0.000925017663410244\\
0.333	0.000925508918249607\\
0.334	0.000925991981437391\\
0.335	0.000926466889963007\\
0.336	0.000926933680687414\\
0.337	0.000927392390345338\\
0.338	0.000927843055543942\\
0.339	0.000928285712760046\\
0.34	0.000928720398343019\\
0.341	0.000929147148522214\\
0.342	0.000929565999395532\\
0.343	0.000929976986932646\\
0.344	0.000930380146982768\\
0.345	0.00093077551526799\\
0.346	0.000931163127387502\\
0.347	0.000931543018810377\\
0.348	0.00093191522488778\\
0.349	0.000932279780845091\\
0.35	0.000932636721782676\\
0.351	0.000932986082682219\\
0.352	0.000933327898398839\\
0.353	0.000933662203667751\\
0.354	0.000933989033098936\\
0.355	0.000934308421186136\\
0.356	0.000934620402299302\\
0.357	0.000934925010686816\\
0.358	0.000935222280477377\\
0.359	0.000935512245681558\\
0.36	0.000935794940186252\\
0.361	0.000936070397762667\\
0.362	0.000936338652061663\\
0.363	0.000936599736618415\\
0.364	0.000936853684846861\\
0.365	0.000937100530040369\\
0.366	0.00093734030537973\\
0.367	0.000937573043925499\\
0.368	0.000937798778626209\\
0.369	0.000938017542309266\\
0.37	0.000938229367685506\\
0.371	0.000938434287353851\\
0.372	0.000938632333794986\\
0.373	0.000938823539374467\\
0.374	0.000939007936346492\\
0.375	0.000939185556847355\\
0.376	0.000939356432899885\\
0.377	0.000939520596415999\\
0.378	0.000939678079190265\\
0.379	0.000939828912907337\\
0.38	0.000939973129138294\\
0.381	0.000940110759343638\\
0.382	0.000940241834869293\\
0.383	0.000940366386947833\\
0.384	0.00094048444670447\\
0.385	0.000940596045154063\\
0.386	0.000940701213198336\\
0.387	0.000940799981628104\\
0.388	0.000940892381127267\\
0.389	0.000940978442269036\\
0.39	0.000941058195517375\\
0.391	0.000941131671224227\\
0.392	0.000941198899639173\\
0.393	0.000941259910899661\\
0.394	0.000941314735033449\\
0.395	0.000941363401963269\\
0.396	0.000941405941506268\\
0.397	0.000941442383370794\\
0.398	0.000941472757157502\\
0.399	0.000941497092362686\\
0.4	0.000941515418375616\\
0.401	0.000941527764479644\\
0.402	0.000941534159853874\\
0.403	0.000941534633573271\\
0.404	0.000941529214604775\\
0.405	0.000941517931816072\\
0.406	0.000941500813965934\\
0.407	0.000941477889712217\\
0.408	0.000941449187608634\\
0.409	0.000941414736106205\\
0.41	0.000941374563552033\\
0.411	0.000941328698191302\\
0.412	0.000941277168167609\\
0.413	0.000941220001522636\\
0.414	0.000941157226198808\\
0.415	0.000941088870035522\\
0.416	0.000941014960768483\\
0.417	0.000940935526035691\\
0.418	0.000940850593375564\\
0.419	0.000940760190226708\\
0.42	0.000940664343923481\\
0.421	0.00094056308170698\\
0.422	0.000940456430717163\\
0.423	0.000940344417993844\\
0.424	0.000940227070480137\\
0.425	0.000940104415020793\\
0.426	0.000939976478364524\\
0.427	0.00093984328715957\\
0.428	0.000939704867955249\\
0.429	0.000939561247208509\\
0.43	0.000939412451279931\\
0.431	0.000939258506430618\\
0.432	0.00093909943882875\\
0.433	0.000938935274544361\\
0.434	0.000938766039551342\\
0.435	0.000938591759731211\\
0.436	0.000938412460871341\\
0.437	0.000938228168662403\\
0.438	0.00093803890869959\\
0.439	0.000937844706488944\\
0.44	0.000937645587439806\\
0.441	0.000937441576865594\\
0.442	0.000937232699991908\\
0.443	0.000937018981949866\\
0.444	0.000936800447778219\\
0.445	0.000936577122422677\\
0.446	0.000936349030734696\\
0.447	0.000936116197478576\\
0.448	0.000935878647325028\\
0.449	0.000935636404858831\\
0.45	0.000935389494565841\\
0.451	0.000935137940843767\\
0.452	0.000934881768004825\\
0.453	0.000934621000267866\\
0.454	0.000934355661761588\\
0.455	0.000934085776527205\\
0.456	0.000933811368516779\\
0.457	0.000933532461591335\\
0.458	0.000933249079524412\\
0.459	0.000932961246004615\\
0.46	0.000932668984627072\\
0.461	0.00093237231890464\\
0.462	0.000932071272261248\\
0.463	0.000931765868031786\\
0.464	0.000931456129462771\\
0.465	0.000931142079720337\\
0.466	0.000930823741880915\\
0.467	0.000930501138934781\\
0.468	0.000930174293785169\\
0.469	0.000929843229251937\\
0.47	0.000929507968073007\\
0.471	0.000929168532895264\\
0.472	0.000928824946281548\\
0.473	0.000928477230712987\\
0.474	0.00092812540858711\\
0.475	0.000927769502215958\\
0.476	0.000927409533827861\\
0.477	0.000927045525570103\\
0.478	0.000926677499504258\\
0.479	0.000926305477609413\\
0.48	0.000925929481785492\\
0.481	0.00092554953384405\\
0.482	0.000925165655521032\\
0.483	0.000924777868466231\\
0.484	0.00092438619425006\\
0.485	0.000923990654360995\\
0.486	0.00092359127020758\\
0.487	0.000923188063115976\\
0.488	0.000922781054335076\\
0.489	0.000922370265030281\\
0.49	0.000921955716286949\\
0.491	0.000921537429112496\\
0.492	0.000921115424434515\\
0.493	0.000920689723101331\\
0.494	0.000920260345882218\\
0.495	0.000919827313470845\\
0.496	0.000919390646477392\\
0.497	0.000918950365434656\\
0.498	0.000918506490797943\\
0.499	0.000918059042950392\\
0.5	0.000917608042191431\\
0.501	0.000917153508742996\\
0.502	0.000916695462755412\\
0.503	0.000916233924298737\\
0.504	0.00091576891336409\\
0.505	0.000915300449873868\\
0.506	0.000914828553666647\\
0.507	0.000914353244510613\\
0.508	0.000913874542098125\\
0.509	0.000913392466042939\\
0.51	0.000912907035886978\\
0.511	0.000912418271094895\\
0.512	0.000911926191060397\\
0.513	0.000911430815097591\\
0.514	0.000910932162451306\\
0.515	0.000910430252291594\\
0.516	0.000909925103717402\\
0.517	0.000909416735747071\\
0.518	0.000908905167333385\\
0.519	0.00090839041735169\\
0.52	0.000907872504607887\\
0.521	0.000907351447831328\\
0.522	0.000906827265682864\\
0.523	0.000906299976754454\\
0.524	0.000905769599557904\\
0.525	0.000905236152541955\\
0.526	0.000904699654078855\\
0.527	0.000904160122472575\\
0.528	0.000903617575954196\\
0.529	0.000903072032686525\\
0.53	0.000902523510760755\\
0.531	0.000901972028196196\\
0.532	0.000901417602947041\\
0.533	0.000900860252894764\\
0.534	0.000900299995853726\\
0.535	0.000899736849565569\\
0.536	0.000899170831704266\\
0.537	0.000898601959879786\\
0.538	0.000898030251625104\\
0.539	0.000897455724410301\\
0.54	0.00089687839563779\\
0.541	0.000896298282645702\\
0.542	0.000895715402691677\\
0.543	0.000895129772981118\\
0.544	0.000894541410641381\\
0.545	0.000893950332739535\\
0.546	0.00089335655627143\\
0.547	0.000892760098170964\\
0.548	0.000892160975301204\\
0.549	0.000891559204460823\\
0.55	0.000890954802384492\\
0.551	0.00089034778574093\\
0.552	0.000889738171130527\\
0.553	0.000889125975089611\\
0.554	0.000888511214095666\\
0.555	0.000887893904552184\\
0.556	0.000887274062801036\\
0.557	0.000886651705122143\\
0.558	0.00088602684772926\\
0.559	0.000885399506776463\\
0.56	0.000884769698344834\\
0.561	0.000884137438462718\\
0.562	0.000883502743088571\\
0.563	0.000882865628117402\\
0.564	0.000882226109385431\\
0.565	0.000881584202665431\\
0.566	0.000880939923665724\\
0.567	0.000880293288029244\\
0.568	0.00087964431134685\\
0.569	0.000878993009138518\\
0.57	0.000878339396863936\\
0.571	0.000877683489926007\\
0.572	0.000877025303663459\\
0.573	0.000876364853352629\\
0.574	0.000875702154208624\\
0.575	0.000875037221389763\\
0.576	0.000874370069993413\\
0.577	0.00087370071505255\\
0.578	0.000873029171541917\\
0.579	0.000872355454380636\\
0.58	0.000871679578422657\\
0.581	0.000871001558462148\\
0.582	0.00087032140924076\\
0.583	0.000869639145435808\\
0.584	0.000868954781666098\\
0.585	0.000868268332489652\\
0.586	0.000867579812413311\\
0.587	0.000866889235880852\\
0.588	0.000866196617275827\\
0.589	0.00086550197092683\\
0.59	0.000864805311107997\\
0.591	0.000864106652027963\\
0.592	0.000863406007842626\\
0.593	0.000862703392656206\\
0.594	0.000861998820503307\\
0.595	0.00086129230537374\\
0.596	0.000860583861192088\\
0.597	0.000859873501835862\\
0.598	0.00085916124111779\\
0.599	0.0008584470927957\\
0.6	0.000857731070578793\\
0.601	0.00085701318811271\\
0.602	0.000856293458990742\\
0.603	0.00085557189675034\\
0.604	0.000854848514877993\\
0.605	0.000854123326801348\\
0.606	0.000853396345890378\\
0.607	0.000852667585466316\\
0.608	0.000851937058791941\\
0.609	0.000851204779079739\\
0.61	0.000850470759484634\\
0.611	0.000849735013111697\\
0.612	0.000848997553008268\\
0.613	0.000848258392170398\\
0.614	0.000847517543540455\\
0.615	0.000846775020010349\\
0.616	0.000846030834413258\\
0.617	0.000845284999534013\\
0.618	0.000844537528107869\\
0.619	0.000843788432808301\\
0.62	0.000843037726265039\\
0.621	0.000842285421052802\\
0.622	0.00084153152969757\\
0.623	0.000840776064666704\\
0.624	0.000840019038382211\\
0.625	0.000839260463209979\\
0.626	0.000838500351471039\\
0.627	0.000837738715429914\\
0.628	0.000836975567302889\\
0.629	0.000836210919258062\\
0.63	0.000835444783404582\\
0.631	0.00083467717181307\\
0.632	0.00083390809649575\\
0.633	0.000833137569415277\\
0.634	0.000832365602490448\\
0.635	0.000831592207584386\\
0.636	0.00083081739651425\\
0.637	0.000830041181042573\\
0.638	0.000829263572890704\\
0.639	0.000828484583726752\\
0.64	0.000827704225171644\\
0.641	0.000826922508795236\\
0.642	0.000826139446121255\\
0.643	0.000825355048623744\\
0.644	0.000824569327727342\\
0.645	0.000823782294814279\\
0.646	0.000822993961213991\\
0.647	0.000822204338209731\\
0.648	0.000821413437036289\\
0.649	0.000820621268886823\\
0.65	0.000819827844897814\\
0.651	0.000819033176166106\\
0.652	0.000818237273736977\\
0.653	0.000817440148611237\\
0.654	0.000816641811748842\\
0.655	0.000815842274052236\\
0.656	0.000815041546389506\\
0.657	0.000814239639575609\\
0.658	0.000813436564377379\\
0.659	0.000812632331520013\\
0.66	0.000811826951685746\\
0.661	0.000811020435501797\\
0.662	0.000810212793560028\\
0.663	0.000809404036404671\\
0.664	0.000808594174533384\\
0.665	0.000807783218400693\\
0.666	0.000806971178413773\\
0.667	0.000806158064945106\\
0.668	0.000805343888309329\\
0.669	0.000804528658782278\\
0.67	0.000803712386596378\\
0.671	0.000802895081944199\\
0.672	0.000802076754967296\\
0.673	0.000801257415763701\\
0.674	0.000800437074397975\\
0.675	0.000799615740880888\\
0.676	0.000798793425180522\\
0.677	0.000797970137226822\\
0.678	0.000797145886909323\\
0.679	0.000796320684070539\\
0.68	0.000795494538507857\\
0.681	0.000794667459985021\\
0.682	0.000793839458214651\\
0.683	0.000793010542874117\\
0.684	0.000792180723589386\\
0.685	0.000791350009958947\\
0.686	0.000790518411527996\\
0.687	0.000789685937798101\\
0.688	0.000788852598241185\\
0.689	0.000788018402278157\\
0.69	0.000787183359293508\\
0.691	0.00078634747862899\\
0.692	0.00078551076958866\\
0.693	0.000784673241436995\\
0.694	0.000783834903391123\\
0.695	0.000782995764632477\\
0.696	0.000782155834304243\\
0.697	0.000781315121506032\\
0.698	0.000780473635293821\\
0.699	0.000779631384694224\\
0.7	0.000778788378683115\\
0.701	0.000777944626201066\\
0.702	0.000777100136152675\\
0.703	0.000776254917399244\\
0.704	0.000775408978766767\\
0.705	0.000774562329035833\\
0.706	0.00077371497695744\\
0.707	0.000772866931235738\\
0.708	0.000772018200543179\\
0.709	0.000771168793506916\\
0.71	0.000770318718724516\\
0.711	0.00076946798474542\\
0.712	0.000768616600086536\\
0.713	0.000767764573223972\\
0.714	0.000766911912597756\\
0.715	0.000766058626610111\\
0.716	0.00076520472362579\\
0.717	0.000764350211975962\\
0.718	0.000763495099947276\\
0.719	0.000762639395793296\\
0.72	0.000761783107732061\\
0.721	0.000760926243943472\\
0.722	0.000760068812572456\\
0.723	0.00075921082172109\\
0.724	0.000758352279465524\\
0.725	0.000757493193836722\\
0.726	0.000756633572831011\\
0.727	0.000755773424407413\\
0.728	0.000754912756494752\\
0.729	0.000754051576979775\\
0.73	0.00075318989371681\\
0.731	0.000752327714524104\\
0.732	0.000751465047185484\\
0.733	0.000750601899447478\\
0.734	0.000749738279022971\\
0.735	0.000748874193595261\\
0.736	0.000748009650799297\\
0.737	0.000747144658250154\\
0.738	0.000746279223517332\\
0.739	0.000745413354136693\\
0.74	0.000744547057613343\\
0.741	0.000743680341416253\\
0.742	0.000742813212981031\\
0.743	0.000741945679709921\\
0.744	0.000741077748970476\\
0.745	0.000740209428095162\\
0.746	0.000739340724385751\\
0.747	0.000738471645109484\\
0.748	0.000737602197499576\\
0.749	0.00073673238875549\\
0.75	0.000735862226038109\\
0.751	0.000734991716486555\\
0.752	0.000734120867199817\\
0.753	0.000733249685243187\\
0.754	0.000732378177652315\\
0.755	0.000731506351428934\\
0.756	0.000730634213542525\\
0.757	0.000729761770925652\\
0.758	0.000728889030485458\\
0.759	0.000728015999094445\\
0.76	0.000727142683598914\\
0.761	0.000726269090800202\\
0.762	0.000725395227478498\\
0.763	0.000724521100378517\\
0.764	0.000723646716214499\\
0.765	0.000722772081665379\\
0.766	0.000721897203386002\\
0.767	0.000721022087990075\\
0.768	0.000720146742065109\\
0.769	0.000719271172169911\\
0.77	0.000718395384830262\\
0.771	0.000717519386538579\\
0.772	0.000716643183759469\\
0.773	0.000715766782932337\\
0.774	0.000714890190460005\\
0.775	0.000714013412710823\\
0.776	0.000713136456031216\\
0.777	0.000712259326735021\\
0.778	0.000711382031103602\\
0.779	0.000710504575386017\\
0.78	0.000709626965809951\\
0.781	0.000708749208562565\\
0.782	0.000707871309809094\\
0.783	0.000706993275683743\\
0.784	0.000706115112290295\\
0.785	0.000705236825704003\\
0.786	0.000704358421968365\\
0.787	0.000703479907108284\\
0.788	0.000702601287106086\\
0.789	0.000701722567919616\\
0.79	0.000700843755482516\\
0.791	0.00069996485569862\\
0.792	0.000699085874435068\\
0.793	0.000698206817538155\\
0.794	0.000697327690823923\\
0.795	0.000696448500079466\\
0.796	0.000695569251063344\\
0.797	0.000694689949506971\\
0.798	0.000693810601118977\\
0.799	0.000692931211569797\\
0.8	0.000692051786504722\\
0.801	0.000691172331552914\\
0.802	0.000690292852302599\\
0.803	0.00068941335432135\\
0.804	0.000688533843145572\\
0.805	0.000687654324290216\\
0.806	0.000686774803238061\\
0.807	0.000685895285438498\\
0.808	0.000685015776323794\\
0.809	0.000684136281302483\\
0.81	0.00068325680574316\\
0.811	0.000682377354994351\\
0.812	0.000681497934387987\\
0.813	0.000680618549213446\\
0.814	0.000679739204744179\\
0.815	0.000678859906222851\\
0.816	0.000677980658872812\\
0.817	0.00067710146788072\\
0.818	0.000676222338414134\\
0.819	0.000675343275610835\\
0.82	0.000674464284582788\\
0.821	0.00067358537042031\\
0.822	0.000672706538183826\\
0.823	0.000671827792913582\\
0.824	0.000670949139621707\\
0.825	0.000670070583289772\\
0.826	0.000669192128882945\\
0.827	0.000668313781339552\\
0.828	0.000667435545567835\\
0.829	0.000666557426454745\\
0.83	0.000665679428864807\\
0.831	0.00066480155762963\\
0.832	0.000663923817564444\\
0.833	0.000663046213454727\\
0.834	0.00066216875006439\\
0.835	0.000661291432132088\\
0.836	0.00066041426436711\\
0.837	0.000659537251464726\\
0.838	0.000658660398084127\\
0.839	0.000657783708869791\\
0.84	0.000656907188443606\\
0.841	0.000656030841400701\\
0.842	0.000655154672307257\\
0.843	0.000654278685712162\\
0.844	0.000653402886136967\\
0.845	0.000652527278084514\\
0.846	0.000651651866027086\\
0.847	0.000650776654415819\\
0.848	0.000649901647685941\\
0.849	0.000649026850236351\\
0.85	0.000648152266456287\\
0.851	0.000647277900701876\\
0.852	0.000646403757309288\\
0.853	0.000645529840598652\\
0.854	0.000644656154860146\\
0.855	0.000643782704364743\\
0.856	0.000642909493355048\\
0.857	0.000642036526060763\\
0.858	0.000641163806680944\\
0.859	0.000640291339398275\\
0.86	0.000639419128364377\\
0.861	0.000638547177718357\\
0.862	0.000637675491571815\\
0.863	0.000636804074012565\\
0.864	0.00063593292911529\\
0.865	0.00063506206092262\\
0.866	0.00063419147346469\\
0.867	0.000633321170743245\\
0.868	0.00063245115674701\\
0.869	0.0006315814354306\\
0.87	0.000630712010735918\\
0.871	0.000629842886583271\\
0.872	0.000628974066870153\\
0.873	0.00062810555547077\\
0.874	0.00062723735623868\\
0.875	0.000626369473007593\\
0.876	0.000625501909594789\\
0.877	0.000624634669786073\\
0.878	0.000623767757356564\\
0.879	0.000622901176060398\\
0.88	0.000622034929621457\\
0.881	0.000621169021751161\\
0.882	0.000620303456142862\\
0.883	0.000619438236462821\\
0.884	0.000618573366363201\\
0.885	0.000617708849468934\\
0.886	0.000616844689392021\\
0.887	0.000615980889718593\\
0.888	0.000615117454011854\\
0.889	0.000614254385825241\\
0.89	0.000613391688688569\\
0.891	0.000612529366105591\\
0.892	0.000611667421565598\\
0.893	0.000610805858544339\\
0.894	0.000609944680488445\\
0.895	0.000609083890828727\\
0.896	0.00060822349297901\\
0.897	0.000607363490332302\\
0.898	0.000606503886260018\\
0.899	0.000605644684112117\\
0.9	0.000604785887227816\\
0.901	0.000603927498918633\\
0.902	0.000603069522480487\\
0.903	0.000602211961194143\\
0.904	0.000601354818315664\\
0.905	0.000600498097088148\\
0.906	0.000599641800728301\\
0.907	0.000598785932446028\\
0.908	0.000597930495423921\\
0.909	0.000597075492827948\\
0.91	0.000596220927804231\\
0.911	0.000595366803488234\\
0.912	0.000594513122984475\\
0.913	0.000593659889388559\\
0.914	0.000592807105774584\\
0.915	0.000591954775200965\\
0.916	0.000591102900704465\\
0.917	0.000590251485304866\\
0.918	0.000589400532009343\\
0.919	0.000588550043797015\\
0.92	0.00058770002364289\\
0.921	0.000586850474495637\\
0.922	0.000586001399292324\\
0.923	0.000585152800943178\\
0.924	0.000584304682346326\\
0.925	0.00058345704638843\\
0.926	0.000582609895929509\\
0.927	0.000581763233814869\\
0.928	0.000580917062873915\\
0.929	0.000580071385920755\\
0.93	0.000579226205748407\\
0.931	0.000578381525134564\\
0.932	0.000577537346840018\\
0.933	0.000576693673608963\\
0.934	0.000575850508174186\\
0.935	0.000575007853242632\\
0.936	0.000574165711515667\\
0.937	0.000573324085667071\\
0.938	0.00057248297835874\\
0.939	0.000571642392239946\\
0.94	0.000570802329938086\\
0.941	0.000569962794060963\\
0.942	0.0005691237872118\\
0.943	0.0005682853119644\\
0.944	0.000567447370883739\\
0.945	0.000566609966521636\\
0.946	0.000565773101407763\\
0.947	0.000564936778062769\\
0.948	0.000564100998986683\\
0.949	0.000563265766664489\\
0.95	0.00056243108356302\\
0.951	0.000561596952136784\\
0.952	0.00056076337482544\\
0.953	0.000559930354052551\\
0.954	0.000559097892224358\\
0.955	0.000558265991727452\\
0.956	0.000557434654943761\\
0.957	0.000556603884233398\\
0.958	0.000555773681939903\\
0.959	0.000554944050396494\\
0.96	0.00055411499191918\\
0.961	0.000553286508808454\\
0.962	0.000552458603345352\\
0.963	0.000551631277808828\\
0.964	0.000550804534451943\\
0.965	0.000549978375517707\\
0.966	0.000549152803231395\\
0.967	0.000548327819803074\\
0.968	0.000547503427432455\\
0.969	0.000546679628296382\\
0.97	0.000545856424567531\\
0.971	0.000545033818399737\\
0.972	0.000544211811931594\\
0.973	0.000543390407285127\\
0.974	0.00054256960657717\\
0.975	0.000541749411902076\\
0.976	0.000540929825344066\\
0.977	0.000540110848969516\\
0.978	0.000539292484838333\\
0.979	0.000538474734986527\\
0.98	0.000537657601436758\\
0.981	0.000536841086208967\\
0.982	0.000536025191295003\\
0.983	0.000535209918683305\\
0.984	0.000534395270343491\\
0.985	0.000533581248232523\\
0.986	0.000532767854298233\\
0.987	0.000531955090464969\\
0.988	0.000531142958656999\\
0.989	0.000530331460777744\\
0.99	0.000529520598715555\\
0.991	0.000528710374346486\\
0.992	0.000527900789540708\\
0.993	0.000527091846141303\\
0.994	0.000526283545986189\\
0.995	0.000525475890903626\\
0.996	0.000524668882700807\\
0.997	0.000523862523179208\\
0.998	0.0005230568141186\\
0.999	0.000522251757296005\\
1	0.000521447354471405\\
1.001	0.00052064360739501\\
1.002	0.000519840517793912\\
1.003	0.000519038087391011\\
1.004	0.000518236317893245\\
1.005	0.000517435211006612\\
1.006	0.000516634768406687\\
1.007	0.000515834991768299\\
1.008	0.000515035882750842\\
1.009	0.00051423744299442\\
1.01	0.000513439674142274\\
1.011	0.000512642577808781\\
1.012	0.000511846155611145\\
1.013	0.000511050409142066\\
1.014	0.000510255339984195\\
1.015	0.000509460949714324\\
1.016	0.0005086672398944\\
1.017	0.00050787421207818\\
1.018	0.000507081867793829\\
1.019	0.000506290208577481\\
1.02	0.000505499235932183\\
1.021	0.000504708951362898\\
1.022	0.00050391935636751\\
1.023	0.000503130452417039\\
1.024	0.000502342240982362\\
1.025	0.000501554723515846\\
1.026	0.000500767901464028\\
1.027	0.000499981776255126\\
1.028	0.000499196349318998\\
1.029	0.000498411622059242\\
1.03	0.00049762759587238\\
1.031	0.000496844272150604\\
1.032	0.000496061652262375\\
1.033	0.000495279737580012\\
1.034	0.000494498529451548\\
1.035	0.000493718029223184\\
1.036	0.000492938238225521\\
1.037	0.000492159157777422\\
1.038	0.00049138078918845\\
1.039	0.00049060313375815\\
1.04	0.000489826192776571\\
1.041	0.000489049967515809\\
1.042	0.000488274459247207\\
1.043	0.000487499669216906\\
1.044	0.000486725598678517\\
1.045	0.000485952248859806\\
1.046	0.00048517962098682\\
1.047	0.000484407716276142\\
1.048	0.000483636535919985\\
1.049	0.000482866081120886\\
1.05	0.000482096353053268\\
1.051	0.000481327352898492\\
1.052	0.00048055908180572\\
1.053	0.00047979154093078\\
1.054	0.000479024731414701\\
1.055	0.000478258654384056\\
1.056	0.000477493310961002\\
1.057	0.000476728702252877\\
1.058	0.000475964829361131\\
1.059	0.000475201693373006\\
1.06	0.000474439295373608\\
1.061	0.00047367763642886\\
1.062	0.000472916717601357\\
1.063	0.000472156539941482\\
1.064	0.000471397104482491\\
1.065	0.000470638412261748\\
1.066	0.000469880464294581\\
1.067	0.000469123261598814\\
1.068	0.000468366805169262\\
1.069	0.000467611096002546\\
1.07	0.000466856135076438\\
1.071	0.000466101923361217\\
1.072	0.000465348461830953\\
1.073	0.00046459575143358\\
1.074	0.000463843793115398\\
1.075	0.00046309258780515\\
1.076	0.000462342136429719\\
1.077	0.000461592439907038\\
1.078	0.000460843499147767\\
1.079	0.000460095315049855\\
1.08	0.000459347888497427\\
1.081	0.00045860122037425\\
1.082	0.000457855311545172\\
1.083	0.000457110162881233\\
1.084	0.000456365775226272\\
1.085	0.000455622149431345\\
1.086	0.000454879286327481\\
1.087	0.000454137186736689\\
1.088	0.000453395851479785\\
1.089	0.000452655281363137\\
1.09	0.000451915477190507\\
1.091	0.000451176439748638\\
1.092	0.000450438169822057\\
1.093	0.000449700668181438\\
1.094	0.000448963935592087\\
1.095	0.000448227972815546\\
1.096	0.000447492780594208\\
1.097	0.000446758359672159\\
1.098	0.000446024710767989\\
1.099	0.000445291834616154\\
1.1	0.000444559731923158\\
1.101	0.000443828403400473\\
1.102	0.000443097849742807\\
1.103	0.000442368071638097\\
1.104	0.00044163906977196\\
1.105	0.000440910844804923\\
1.106	0.000440183397419219\\
1.107	0.000439456728258306\\
1.108	0.000438730837974841\\
1.109	0.000438005727203469\\
1.11	0.000437281396581182\\
1.111	0.000436557846731439\\
1.112	0.000435835078260699\\
1.113	0.000435113091795294\\
1.114	0.000434391887924698\\
1.115	0.000433671467242144\\
1.116	0.000432951830333636\\
1.117	0.000432232977780667\\
1.118	0.000431514910146966\\
1.119	0.000430797627988616\\
1.12	0.000430081131870652\\
1.121	0.000429365422329006\\
1.122	0.000428650499910518\\
1.123	0.000427936365136466\\
1.124	0.000427223018546183\\
1.125	0.000426510460642793\\
1.126	0.000425798691935347\\
1.127	0.000425087712928277\\
1.128	0.000424377524117059\\
1.129	0.000423668125989887\\
1.13	0.000422959519012042\\
1.131	0.000422251703674048\\
1.132	0.000421544680425753\\
1.133	0.000420838449729496\\
1.134	0.000420133012035154\\
1.135	0.000419428367791172\\
1.136	0.000418724517428928\\
1.137	0.000418021461368087\\
1.138	0.000417319200046742\\
1.139	0.000416617733867031\\
1.14	0.000415917063243371\\
1.141	0.000415217188568295\\
1.142	0.000414518110243386\\
1.143	0.000413819828651449\\
1.144	0.000413122344169334\\
1.145	0.000412425657179138\\
1.146	0.000411729768042463\\
1.147	0.0004110346771206\\
1.148	0.00041034038475557\\
1.149	0.000409646891308915\\
1.15	0.000408954197109512\\
1.151	0.000408262302492288\\
1.152	0.000407571207788476\\
1.153	0.000406880913306998\\
1.154	0.000406191419369303\\
1.155	0.000405502726269741\\
1.156	0.000404814834326167\\
1.157	0.000404127743822119\\
1.158	0.000403441455047684\\
1.159	0.00040275596827706\\
1.16	0.000402071283789079\\
1.161	0.000401387401855205\\
1.162	0.000400704322724099\\
1.163	0.000400022046668627\\
1.164	0.00039934057392399\\
1.165	0.000398659904735157\\
1.166	0.000397980039337317\\
1.167	0.000397300977970264\\
1.168	0.000396622720851586\\
1.169	0.00039594526819578\\
1.17	0.00039526862022489\\
1.171	0.00039459277713455\\
1.172	0.000393917739134497\\
1.173	0.000393243506407473\\
1.174	0.000392570079151139\\
1.175	0.000391897457544921\\
1.176	0.000391225641758502\\
1.177	0.000390554631966064\\
1.178	0.000389884428330739\\
1.179	0.000389215031019172\\
1.18	0.000388546440169085\\
1.181	0.000387878655943197\\
1.182	0.000387211678473387\\
1.183	0.000386545507895561\\
1.184	0.000385880144340295\\
1.185	0.00038521558793575\\
1.186	0.000384551838799596\\
1.187	0.000383888897036028\\
1.188	0.000383226762760674\\
1.189	0.000382565436069723\\
1.19	0.000381904917067508\\
1.191	0.000381245205835171\\
1.192	0.000380586302464389\\
1.193	0.000379928207035168\\
1.194	0.000379270919612859\\
1.195	0.000378614440277703\\
1.196	0.000377958769087014\\
1.197	0.000377303906100315\\
1.198	0.000376649851364777\\
1.199	0.000375996604940684\\
1.2	0.00037534416686219\\
1.201	0.000374692537167556\\
1.202	0.000374041715893489\\
1.203	0.000373391703060805\\
1.204	0.000372742498695039\\
1.205	0.000372094102806905\\
1.206	0.000371446515411947\\
1.207	0.000370799736514438\\
1.208	0.00037015376611664\\
1.209	0.000369508604212684\\
1.21	0.00036886425079341\\
1.211	0.00036822070585206\\
1.212	0.000367577969361779\\
1.213	0.00036693604131062\\
1.214	0.000366294921658003\\
1.215	0.000365654610371594\\
1.216	0.000365015107413033\\
1.217	0.000364376412744449\\
1.218	0.000363738526316687\\
1.219	0.000363101448072986\\
1.22	0.00036246517795864\\
1.221	0.000361829715905176\\
1.222	0.000361195061852324\\
1.223	0.000360561215728056\\
1.224	0.000359928177457905\\
1.225	0.000359295946956856\\
1.226	0.000358664524137645\\
1.227	0.000358033908913286\\
1.228	0.000357404101182748\\
1.229	0.000356775100856188\\
1.23	0.000356146907823804\\
1.231	0.00035551952197517\\
1.232	0.000354892943200957\\
1.233	0.000354267171380693\\
1.234	0.000353642206396984\\
1.235	0.000353018048123432\\
1.236	0.000352394696431682\\
1.237	0.000351772151179389\\
1.238	0.00035115041223123\\
1.239	0.000350529479438144\\
1.24	0.000349909352659092\\
1.241	0.000349290031743679\\
1.242	0.000348671516526677\\
1.243	0.000348053806854778\\
1.244	0.000347436902555384\\
1.245	0.000346820803470732\\
1.246	0.000346205509417982\\
1.247	0.000345591020226271\\
1.248	0.000344977335710664\\
1.249	0.000344364455681409\\
1.25	0.000343752379951962\\
1.251	0.000343141108328532\\
1.252	0.000342530640617233\\
1.253	0.000341920976609331\\
1.254	0.000341312116105566\\
1.255	0.000340704058893637\\
1.256	0.000340096804760867\\
1.257	0.00033949035348653\\
1.258	0.000338884704848566\\
1.259	0.000338279858626431\\
1.26	0.000337675814580954\\
1.261	0.000337072572489244\\
1.262	0.00033647013210579\\
1.263	0.000335868493198083\\
1.264	0.000335267655515822\\
1.265	0.000334667618809889\\
1.266	0.000334068382833896\\
1.267	0.000333469947326179\\
1.268	0.000332872312033591\\
1.269	0.000332275476684851\\
1.27	0.000331679441017599\\
1.271	0.000331084204756818\\
1.272	0.000330489767628478\\
1.273	0.000329896129360824\\
1.274	0.000329303289668806\\
1.275	0.000328711248267846\\
1.276	0.000328120004867261\\
1.277	0.0003275295591771\\
1.278	0.000326939910899743\\
1.279	0.000326351059742214\\
1.28	0.000325763005396357\\
1.281	0.000325175747555889\\
1.282	0.000324589285915042\\
1.283	0.00032400362015278\\
1.284	0.000323418749961016\\
1.285	0.000322834675017314\\
1.286	0.000322251395000223\\
1.287	0.000321668909580922\\
1.288	0.000321087218427052\\
1.289	0.000320506321210945\\
1.29	0.00031992621759519\\
1.291	0.000319346907245915\\
1.292	0.000318768389808557\\
1.293	0.000318190664944942\\
1.294	0.000317613732298022\\
1.295	0.000317037591522129\\
1.296	0.000316462242261298\\
1.297	0.000315887684156635\\
1.298	0.000315313916847346\\
1.299	0.000314740939962227\\
1.3	0.000314168753138763\\
1.301	0.000313597356001408\\
1.302	0.000313026748183717\\
1.303	0.000312456929297905\\
1.304	0.000311887898973545\\
1.305	0.000311319656817355\\
1.306	0.00031075220244324\\
1.307	0.0003101855354843\\
1.308	0.000309619655507867\\
1.309	0.000309054562159364\\
1.31	0.000308490255012672\\
1.311	0.000307926733673622\\
1.312	0.00030736399774775\\
1.313	0.000306802046815505\\
1.314	0.000306240880471875\\
1.315	0.000305680498314531\\
1.316	0.000305120899912109\\
1.317	0.000304562084857379\\
1.318	0.000304004052732745\\
1.319	0.000303446803086221\\
1.32	0.000302890335526551\\
1.321	0.000302334649598529\\
1.322	0.000301779744887334\\
1.323	0.000301225620955775\\
1.324	0.000300672277347133\\
1.325	0.000300119713644589\\
1.326	0.000299567929400224\\
1.327	0.000299016924161635\\
1.328	0.000298466697493532\\
1.329	0.000297917248931079\\
1.33	0.000297368578021345\\
1.331	0.000296820684321034\\
1.332	0.000296273567353761\\
1.333	0.00029572722667616\\
1.334	0.000295181661816149\\
1.335	0.000294636872306075\\
1.336	0.000294092857678507\\
1.337	0.000293549617472175\\
1.338	0.000293007151183716\\
1.339	0.000292465458384447\\
1.34	0.000291924538552937\\
1.341	0.000291384391234717\\
1.342	0.000290845015932212\\
1.343	0.000290306412160865\\
1.344	0.000289768579442407\\
1.345	0.000289231517274599\\
1.346	0.000288695225166585\\
1.347	0.000288159702627799\\
1.348	0.000287624949162887\\
1.349	0.000287090964251759\\
1.35	0.000286557747437924\\
1.351	0.000286025298165175\\
1.352	0.000285493615956263\\
1.353	0.000284962700291366\\
1.354	0.000284432550665993\\
1.355	0.000283903166573472\\
1.356	0.000283374547474506\\
1.357	0.000282846692869522\\
1.358	0.000282319602237319\\
1.359	0.00028179327505308\\
1.36	0.000281267710782393\\
1.361	0.000280742908927427\\
1.362	0.000280218868924514\\
1.363	0.00027969559027103\\
1.364	0.00027917307241504\\
1.365	0.000278651314828286\\
1.366	0.000278130316982657\\
1.367	0.000277610078319654\\
1.368	0.000277090598314295\\
1.369	0.000276571876426122\\
1.37	0.000276053912092136\\
1.371	0.000275536704781421\\
1.372	0.000275020253945768\\
1.373	0.000274504559015343\\
1.374	0.000273989619456898\\
1.375	0.000273475434700299\\
1.376	0.000272962004202487\\
1.377	0.000272449327395174\\
1.378	0.000271937403723929\\
1.379	0.000271426232612067\\
1.38	0.000270915813522052\\
1.381	0.000270406145847245\\
1.382	0.000269897229069227\\
1.383	0.000269389062580769\\
1.384	0.000268881645818723\\
1.385	0.000268374978218279\\
1.386	0.000267869059188464\\
1.387	0.000267363888165624\\
1.388	0.000266859464560634\\
1.389	0.000266355787796199\\
1.39	0.000265852857292595\\
1.391	0.000265350672468058\\
1.392	0.000264849232714137\\
1.393	0.000264348537482618\\
1.394	0.000263848586146871\\
1.395	0.000263349378136206\\
1.396	0.000262850912858457\\
1.397	0.000262353189695815\\
1.398	0.000261856208080148\\
1.399	0.000261359967390046\\
1.4	0.000260864467043764\\
1.401	0.000260369706433852\\
1.402	0.000259875684955869\\
1.403	0.000259382401998062\\
1.404	0.000258889856981977\\
1.405	0.00025839804926496\\
1.406	0.000257906978266768\\
1.407	0.000257416643362783\\
1.408	0.000256927043928004\\
1.409	0.000256438179371259\\
1.41	0.000255950049064528\\
1.411	0.000255462652393387\\
1.412	0.00025497598874704\\
1.413	0.000254490057493825\\
1.414	0.000254004858015217\\
1.415	0.000253520389698496\\
1.416	0.000253036651897021\\
1.417	0.000252553644014247\\
1.418	0.00025207136539962\\
1.419	0.000251589815436562\\
1.42	0.000251108993484774\\
1.421	0.000250628898924313\\
1.422	0.000250149531114102\\
1.423	0.000249670889438385\\
1.424	0.000249192973232309\\
1.425	0.000248715781878649\\
1.426	0.00024823931473638\\
1.427	0.0002477635711488\\
1.428	0.000247288550511621\\
1.429	0.000246814252145011\\
1.43	0.000246340675426844\\
1.431	0.000245867819705037\\
1.432	0.000245395684337207\\
1.433	0.000244924268672349\\
1.434	0.000244453572071236\\
1.435	0.000243983593862455\\
1.436	0.000243514333421055\\
1.437	0.000243045790084939\\
1.438	0.000242577963188106\\
1.439	0.000242110852103725\\
1.44	0.000241644456137426\\
1.441	0.00024117877466405\\
1.442	0.000240713807011565\\
1.443	0.000240249552525176\\
1.444	0.000239786010540512\\
1.445	0.000239323180403171\\
1.446	0.000238861061431492\\
1.447	0.000238399652988677\\
1.448	0.000237938954387167\\
1.449	0.000237478964971713\\
1.45	0.000237019684081526\\
1.451	0.000236561111026178\\
1.452	0.00023610324515385\\
1.453	0.000235646085787564\\
1.454	0.00023518963225258\\
1.455	0.000234733883887332\\
1.456	0.000234278840009552\\
1.457	0.000233824499938723\\
1.458	0.000233370863022837\\
1.459	0.000232917928547738\\
1.46	0.000232465695875775\\
1.461	0.000232014164298341\\
1.462	0.000231563333145231\\
1.463	0.000231113201741212\\
1.464	0.000230663769396601\\
1.465	0.000230215035426432\\
1.466	0.000229766999160372\\
1.467	0.000229319659899328\\
1.468	0.000228873016957239\\
1.469	0.000228427069672389\\
1.47	0.00022798181731809\\
1.471	0.000227537259244529\\
1.472	0.000227093394736498\\
1.473	0.000226650223112496\\
1.474	0.000226207743686202\\
1.475	0.000225765955756942\\
1.476	0.000225324858634426\\
1.477	0.000224884451633156\\
1.478	0.000224444734048604\\
1.479	0.000224005705190204\\
1.48	0.000223567364369667\\
1.481	0.000223129710862816\\
1.482	0.000222692744011807\\
1.483	0.000222256463078045\\
1.484	0.000221820867391885\\
1.485	0.000221385956242159\\
1.486	0.000220951728920463\\
1.487	0.000220518184735029\\
1.488	0.000220085322985036\\
1.489	0.000219653142956092\\
1.49	0.000219221643961216\\
1.491	0.00021879082528211\\
1.492	0.00021836068621392\\
1.493	0.000217931226066594\\
1.494	0.000217502444105878\\
1.495	0.000217074339649126\\
1.496	0.000216646911972991\\
1.497	0.000216220160368756\\
1.498	0.000215794084134441\\
1.499	0.000215368682559169\\
1.5	0.000214943954924093\\
1.501	0.000214519900540992\\
1.502	0.00021409651866168\\
1.503	0.00021367380859786\\
1.504	0.00021325176963171\\
1.505	0.000212830401041267\\
1.506	0.000212409702126978\\
1.507	0.000211989672151192\\
1.508	0.000211570310414563\\
1.509	0.000211151616191896\\
1.51	0.000210733588778586\\
1.511	0.00021031622744009\\
1.512	0.00020989953148752\\
1.513	0.000209483500160465\\
1.514	0.000209068132770919\\
1.515	0.000208653428585719\\
1.516	0.000208239386882476\\
1.517	0.000207826006957637\\
1.518	0.000207413288065339\\
1.519	0.000207001229496719\\
1.52	0.000206589830524441\\
1.521	0.000206179090427985\\
1.522	0.000205769008480385\\
1.523	0.000205359583978451\\
1.524	0.000204950816159746\\
1.525	0.000204542704334121\\
1.526	0.000204135247750828\\
1.527	0.000203728445693323\\
1.528	0.000203322297443714\\
1.529	0.000202916802260165\\
1.53	0.000202511959419657\\
1.531	0.000202107768202044\\
1.532	0.000201704227863433\\
1.533	0.000201301337693298\\
1.534	0.000200899096958806\\
1.535	0.000200497504913716\\
1.536	0.000200096560850058\\
1.537	0.000199696264017515\\
1.538	0.000199296613698975\\
1.539	0.000198897609156395\\
1.54	0.000198499249659763\\
1.541	0.000198101534475338\\
1.542	0.000197704462887666\\
1.543	0.000197308034126133\\
1.544	0.000196912247504434\\
1.545	0.000196517102260353\\
1.546	0.000196122597662912\\
1.547	0.000195728732989481\\
1.548	0.000195335507481117\\
1.549	0.000194942920430548\\
1.55	0.00019455097108239\\
1.551	0.000194159658714235\\
1.552	0.000193768982588528\\
1.553	0.000193378941968386\\
1.554	0.000192989536102223\\
1.555	0.000192600764289882\\
1.556	0.000192212625761308\\
1.557	0.000191825119787575\\
1.558	0.000191438245645048\\
1.559	0.000191052002567964\\
1.56	0.000190666389851248\\
1.561	0.000190281406726771\\
1.562	0.000189897052474582\\
1.563	0.000189513326355112\\
1.564	0.000189130227625615\\
1.565	0.00018874775553851\\
1.566	0.000188365909383613\\
1.567	0.000187984688383422\\
1.568	0.000187604091821718\\
1.569	0.000187224118958343\\
1.57	0.000186844769037041\\
1.571	0.000186466041333579\\
1.572	0.000186087935097147\\
1.573	0.000185710449594041\\
1.574	0.000185333584084395\\
1.575	0.000184957337809086\\
1.576	0.000184581710050279\\
1.577	0.000184206700062861\\
1.578	0.000183832307088252\\
1.579	0.000183458530408041\\
1.58	0.000183085369259726\\
1.581	0.000182712822912552\\
1.582	0.000182340890618783\\
1.583	0.000181969571641565\\
1.584	0.000181598865234361\\
1.585	0.000181228770663684\\
1.586	0.000180859287165422\\
1.587	0.000180490414017222\\
1.588	0.000180122150475241\\
1.589	0.000179754495776424\\
1.59	0.000179387449212802\\
1.591	0.000179021010004658\\
1.592	0.000178655177432652\\
1.593	0.000178289950740804\\
1.594	0.000177925329192578\\
1.595	0.000177561312043197\\
1.596	0.000177197898553083\\
1.597	0.000176835087967009\\
1.598	0.000176472879554017\\
1.599	0.00017611127256692\\
1.6	0.000175750266243814\\
1.601	0.000175389859884481\\
1.602	0.000175030052693384\\
1.603	0.000174670843966142\\
1.604	0.000174312232930456\\
1.605	0.000173954218864694\\
1.606	0.000173596801015787\\
1.607	0.000173239978646877\\
1.608	0.000172883750993016\\
1.609	0.000172528117336035\\
1.61	0.000172173076914278\\
1.611	0.000171818628988053\\
1.612	0.000171464772828284\\
1.613	0.000171111507667555\\
1.614	0.000170758832780636\\
1.615	0.000170406747408487\\
1.616	0.000170055250811992\\
1.617	0.000169704342260053\\
1.618	0.000169354020996069\\
1.619	0.000169004286274178\\
1.62	0.000168655137368884\\
1.621	0.000168306573506416\\
1.622	0.000167958593973082\\
1.623	0.000167611198011092\\
1.624	0.000167264384877935\\
1.625	0.000166918153838909\\
1.626	0.000166572504132649\\
1.627	0.000166227435027776\\
1.628	0.000165882945783083\\
1.629	0.000165539035652116\\
1.63	0.000165195703885103\\
1.631	0.000164852949764958\\
1.632	0.000164510772509185\\
1.633	0.000164169171419315\\
1.634	0.000163828145716423\\
1.635	0.000163487694673611\\
1.636	0.000163147817556587\\
1.637	0.000162808513601793\\
1.638	0.000162469782084996\\
1.639	0.000162131622260499\\
1.64	0.000161794033380402\\
1.641	0.000161457014708575\\
1.642	0.000161120565513522\\
1.643	0.000160784685024961\\
1.644	0.000160449372542965\\
1.645	0.00016011462728073\\
1.646	0.000159780448532012\\
1.647	0.000159446835541789\\
1.648	0.000159113787568284\\
1.649	0.000158781303874627\\
1.65	0.000158449383721886\\
1.651	0.000158118026366897\\
1.652	0.00015778723107954\\
1.653	0.000157456997108028\\
1.654	0.000157127323713566\\
1.655	0.000156798210172233\\
1.656	0.000156469655717622\\
1.657	0.000156141659636937\\
1.658	0.000155814221179055\\
1.659	0.000155487339596437\\
1.66	0.000155161014170242\\
1.661	0.000154835244156288\\
1.662	0.00015451002880814\\
1.663	0.000154185367408358\\
1.664	0.000153861259191351\\
1.665	0.000153537703441637\\
1.666	0.000153214699418303\\
1.667	0.000152892246368774\\
1.668	0.000152570343584596\\
1.669	0.000152248990304211\\
1.67	0.000151928185802473\\
1.671	0.000151607929336901\\
1.672	0.000151288220185411\\
1.673	0.000150969057596977\\
1.674	0.000150650440864233\\
1.675	0.000150332369215533\\
1.676	0.000150014841944969\\
1.677	0.000149697858300851\\
1.678	0.000149381417549676\\
1.679	0.000149065518982937\\
1.68	0.00014875016183254\\
1.681	0.000148435345383661\\
1.682	0.000148121068898437\\
1.683	0.000147807331653305\\
1.684	0.000147494132901282\\
1.685	0.000147181471935452\\
1.686	0.000146869347987723\\
1.687	0.000146557760358365\\
1.688	0.0001462467082987\\
1.689	0.000145936191085404\\
1.69	0.000145626207990312\\
1.691	0.000145316758270186\\
1.692	0.000145007841207623\\
1.693	0.000144699456073375\\
1.694	0.000144391602129552\\
1.695	0.000144084278656458\\
1.696	0.000143777484924688\\
1.697	0.000143471220189272\\
1.698	0.000143165483747629\\
1.699	0.000142860274852007\\
1.7	0.000142555592786767\\
1.701	0.000142251436826221\\
1.702	0.000141947806235245\\
1.703	0.000141644700291339\\
1.704	0.000141342118274337\\
1.705	0.000141040059442214\\
1.706	0.000140738523098084\\
1.707	0.000140437508493543\\
1.708	0.000140137014904538\\
1.709	0.000139837041623622\\
1.71	0.000139537587901511\\
1.711	0.000139238653047109\\
1.712	0.000138940236313712\\
1.713	0.000138642336985757\\
1.714	0.000138344954342427\\
1.715	0.000138048087660065\\
1.716	0.000137751736211503\\
1.717	0.000137455899297877\\
1.718	0.000137160576171084\\
1.719	0.000136865766118453\\
1.72	0.000136571468439605\\
1.721	0.000136277682380771\\
1.722	0.000135984407257598\\
1.723	0.00013569164232537\\
1.724	0.000135399386879627\\
1.725	0.000135107640198112\\
1.726	0.000134816401561634\\
1.727	0.000134525670249401\\
1.728	0.000134235445565675\\
1.729	0.000133945726767257\\
1.73	0.000133656513160479\\
1.731	0.000133367804017962\\
1.732	0.000133079598615707\\
1.733	0.000132791896259133\\
1.734	0.000132504696214779\\
1.735	0.000132217997785164\\
1.736	0.000131931800254996\\
1.737	0.000131646102891222\\
1.738	0.000131360905006202\\
1.739	0.000131076205883606\\
1.74	0.000130792004798302\\
1.741	0.00013050830106133\\
1.742	0.0001302250939384\\
1.743	0.000129942382734602\\
1.744	0.000129660166735358\\
1.745	0.000129378445225824\\
1.746	0.000129097217506553\\
1.747	0.000128816482866934\\
1.748	0.000128536240591833\\
1.749	0.000128256489982343\\
1.75	0.000127977230329701\\
1.751	0.000127698460910763\\
1.752	0.000127420181061259\\
1.753	0.000127142390027996\\
1.754	0.000126865087137339\\
1.755	0.000126588271670627\\
1.756	0.000126311942925002\\
1.757	0.000126036100203276\\
1.758	0.000125760742796195\\
1.759	0.000125485869997007\\
1.76	0.000125211481111564\\
1.761	0.000124937575440683\\
1.762	0.000124664152260437\\
1.763	0.000124391210915568\\
1.764	0.00012411875065084\\
1.765	0.000123846770807252\\
1.766	0.000123575270659457\\
1.767	0.000123304249525651\\
1.768	0.000123033706702809\\
1.769	0.000122763641487146\\
1.77	0.000122494053184503\\
1.771	0.000122224941107967\\
1.772	0.000121956304545215\\
1.773	0.000121688142805058\\
1.774	0.000121420455209697\\
1.775	0.000121153241031922\\
1.776	0.000120886499606173\\
1.777	0.00012062023022015\\
1.778	0.00012035443218544\\
1.779	0.000120089104820798\\
1.78	0.00011982424741434\\
1.781	0.000119559859284954\\
1.782	0.000119295939751268\\
1.783	0.000119032488094799\\
1.784	0.000118769503658363\\
1.785	0.000118506985736875\\
1.786	0.000118244933633785\\
1.787	0.000117983346670555\\
1.788	0.00011772222415175\\
1.789	0.000117461565397461\\
1.79	0.000117201369717726\\
1.791	0.000116941636428305\\
1.792	0.000116682364831051\\
1.793	0.000116423554267275\\
1.794	0.000116165204007666\\
1.795	0.000115907313426741\\
1.796	0.000115649881794491\\
1.797	0.000115392908440232\\
1.798	0.000115136392690326\\
1.799	0.000114880333849689\\
1.8	0.000114624731248014\\
1.801	0.000114369584196611\\
1.802	0.000114114892018381\\
1.803	0.000113860654031489\\
1.804	0.000113606869564457\\
1.805	0.000113353537911892\\
1.806	0.00011310065844464\\
1.807	0.000112848230434719\\
1.808	0.00011259625323699\\
1.809	0.000112344726160722\\
1.81	0.000112093648526459\\
1.811	0.00011184301967123\\
1.812	0.000111592838913169\\
1.813	0.000111343105577373\\
1.814	0.000111093818997914\\
1.815	0.000110844978492321\\
1.816	0.000110596583380911\\
1.817	0.000110348633021187\\
1.818	0.000110101126707569\\
1.819	0.000109854063794788\\
1.82	0.000109607443600765\\
1.821	0.00010936126544896\\
1.822	0.000109115528684443\\
1.823	0.000108870232632341\\
1.824	0.000108625376621811\\
1.825	0.000108380960001805\\
1.826	0.000108136982082275\\
1.827	0.000107893442210773\\
1.828	0.000107650339722661\\
1.829	0.000107407673936629\\
1.83	0.000107165444212253\\
1.831	0.000106923649866537\\
1.832	0.000106682290249186\\
1.833	0.000106441364683366\\
1.834	0.000106200872522794\\
1.835	0.000105960813093046\\
1.836	0.000105721185758852\\
1.837	0.000105481989821552\\
1.838	0.000105243224650831\\
1.839	0.000105004889573955\\
1.84	0.000104766983928088\\
1.841	0.000104529507081029\\
1.842	0.000104292458343088\\
1.843	0.000104055837078693\\
1.844	0.000103819642620458\\
1.845	0.00010358387432139\\
1.846	0.000103348531519148\\
1.847	0.000103113613572948\\
1.848	0.000102879119805013\\
1.849	0.000102645049595097\\
1.85	0.000102411402264337\\
1.851	0.000102178177168951\\
1.852	0.000101945373670295\\
1.853	0.00010171299109353\\
1.854	0.000101481028806579\\
1.855	0.000101249486153997\\
1.856	0.000101018362488218\\
1.857	0.00010078765716242\\
1.858	0.000100557369533762\\
1.859	0.000100327498937552\\
1.86	0.000100098044751432\\
1.861	9.98690063101805e-05\\
1.862	9.96403829865815e-05\\
1.863	9.94121741315357e-05\\
1.864	9.91843790865664e-05\\
1.865	9.89569972221147e-05\\
1.866	9.87300278924123e-05\\
1.867	9.85034704519168e-05\\
1.868	9.82773242760894e-05\\
1.869	9.80515887056069e-05\\
1.87	9.78262631033018e-05\\
1.871	9.76013468490106e-05\\
1.872	9.737683926795e-05\\
1.873	9.71527397654846e-05\\
1.874	9.69290476693294e-05\\
1.875	9.67057623575268e-05\\
1.876	9.64828831948802e-05\\
1.877	9.62604095455233e-05\\
1.878	9.60383407622376e-05\\
1.879	9.58166762357604e-05\\
1.88	9.55954153098112e-05\\
1.881	9.53745573572563e-05\\
1.882	9.51541017616235e-05\\
1.883	9.49340478592457e-05\\
1.884	9.47143950572674e-05\\
1.885	9.44951426933537e-05\\
1.886	9.42762901521808e-05\\
1.887	9.40578368066672e-05\\
1.888	9.38397820222266e-05\\
1.889	9.36221251719889e-05\\
1.89	9.34048656432984e-05\\
1.891	9.31880027852348e-05\\
1.892	9.29715359919668e-05\\
1.893	9.2755464633925e-05\\
1.894	9.25397880735118e-05\\
1.895	9.23245057116891e-05\\
1.896	9.21096168938172e-05\\
1.897	9.18951210206256e-05\\
1.898	9.16810174690814e-05\\
1.899	9.14673056046852e-05\\
1.9	9.12539848180322e-05\\
1.901	9.10410544890453e-05\\
1.902	9.0828513987555e-05\\
1.903	9.06163627184802e-05\\
1.904	9.04046000405855e-05\\
1.905	9.01932253462977e-05\\
1.906	8.9982238023258e-05\\
1.907	8.97716374401308e-05\\
1.908	8.95614229987646e-05\\
1.909	8.9351594075299e-05\\
1.91	8.91421500507101e-05\\
1.911	8.89330903239977e-05\\
1.912	8.87244142834202e-05\\
1.913	8.85161212995159e-05\\
1.914	8.83082107953886e-05\\
1.915	8.81006821137099e-05\\
1.916	8.78935346783644e-05\\
1.917	8.76867678685726e-05\\
1.918	8.74803810762825e-05\\
1.919	8.72743736981332e-05\\
1.92	8.70687451173611e-05\\
1.921	8.68634947341369e-05\\
1.922	8.66586219400098e-05\\
1.923	8.6454126134658e-05\\
1.924	8.62500067036163e-05\\
1.925	8.60462630701345e-05\\
1.926	8.58428945852176e-05\\
1.927	8.56399006821749e-05\\
1.928	8.54372807393474e-05\\
1.929	8.52350341667037e-05\\
1.93	8.50331603674814e-05\\
1.931	8.48316587333427e-05\\
1.932	8.46305286600364e-05\\
1.933	8.44297695591634e-05\\
1.934	8.42293808274008e-05\\
1.935	8.40293618662724e-05\\
1.936	8.38297120970936e-05\\
1.937	8.36304308910827e-05\\
1.938	8.34315176807508e-05\\
1.939	8.32329718554702e-05\\
1.94	8.30347928276898e-05\\
1.941	8.28369800118973e-05\\
1.942	8.26395328004988e-05\\
1.943	8.24424506059816e-05\\
1.944	8.22457328499646e-05\\
1.945	8.2049378918491e-05\\
1.946	8.18533882479267e-05\\
1.947	8.16577602337307e-05\\
1.948	8.14624942829939e-05\\
1.949	8.12675898222929e-05\\
1.95	8.10730462485441e-05\\
1.951	8.0878862991865e-05\\
1.952	8.06850394527055e-05\\
1.953	8.04915750546847e-05\\
1.954	8.0298469200886e-05\\
1.955	8.0105721335811e-05\\
1.956	7.99133308276839e-05\\
1.957	7.97212971535739e-05\\
1.958	7.95296196889617e-05\\
1.959	7.93382978678415e-05\\
1.96	7.91473311092285e-05\\
1.961	7.89567188233913e-05\\
1.962	7.87664604494868e-05\\
1.963	7.85765553875384e-05\\
1.964	7.83870030759935e-05\\
1.965	7.81978029353488e-05\\
1.966	7.80089543917523e-05\\
1.967	7.78204568517692e-05\\
1.968	7.7632309775642e-05\\
1.969	7.74445125490825e-05\\
1.97	7.72570646210332e-05\\
1.971	7.70699654192384e-05\\
1.972	7.68832143594189e-05\\
1.973	7.66968108850425e-05\\
1.974	7.65107544088324e-05\\
1.975	7.63250443712761e-05\\
1.976	7.61396802042794e-05\\
1.977	7.59546613330088e-05\\
1.978	7.57699871854027e-05\\
1.979	7.55856572179654e-05\\
1.98	7.5401670831074e-05\\
1.981	7.52180274804053e-05\\
1.982	7.50347265956689e-05\\
1.983	7.48517676034486e-05\\
1.984	7.46691499527996e-05\\
1.985	7.44868730715199e-05\\
1.986	7.4304936402609e-05\\
1.987	7.41233393908962e-05\\
1.988	7.3942081447665e-05\\
1.989	7.37611620397847e-05\\
1.99	7.35805806050746e-05\\
1.991	7.34003365632525e-05\\
1.992	7.32204293857185e-05\\
1.993	7.30408584845525e-05\\
1.994	7.28616233243093e-05\\
1.995	7.26827233331322e-05\\
1.996	7.25041579701935e-05\\
1.997	7.2325926664403e-05\\
1.998	7.21480288858236e-05\\
1.999	7.19704640438634e-05\\
2	7.17932316229627e-05\\
2.001	7.16163310457481e-05\\
2.002	7.14397617725283e-05\\
2.003	7.12635232479261e-05\\
2.004	7.10876149198989e-05\\
2.005	7.09120362424129e-05\\
2.006	7.07367866626934e-05\\
2.007	7.05618656404016e-05\\
2.008	7.03872726279045e-05\\
2.009	7.02130070609486e-05\\
2.01	7.00390684135518e-05\\
2.011	6.9865456134811e-05\\
2.012	6.96921696624418e-05\\
2.013	6.95192084789898e-05\\
2.014	6.93465720226476e-05\\
2.015	6.91742597562685e-05\\
2.016	6.90022711384367e-05\\
2.017	6.8830605632491e-05\\
2.018	6.86592626958429e-05\\
2.019	6.84882417775375e-05\\
2.02	6.83175423459911e-05\\
2.021	6.81471638697539e-05\\
2.022	6.79771057954838e-05\\
2.023	6.78073675924352e-05\\
2.024	6.76379487315523e-05\\
2.025	6.7468848664121e-05\\
2.026	6.73000668616267e-05\\
2.027	6.71316027958564e-05\\
2.028	6.69634559154024e-05\\
2.029	6.6795625713845e-05\\
2.03	6.66281116350111e-05\\
2.031	6.646091315461e-05\\
2.032	6.62940297376374e-05\\
2.033	6.6127460857348e-05\\
2.034	6.59612059868489e-05\\
2.035	6.57952645885494e-05\\
2.036	6.56296361418451e-05\\
2.037	6.54643201254551e-05\\
2.038	6.52993160045173e-05\\
2.039	6.51346232387606e-05\\
2.04	6.49702413285224e-05\\
2.041	6.48061697247557e-05\\
2.042	6.46424079150318e-05\\
2.043	6.44789553802746e-05\\
2.044	6.43158115761801e-05\\
2.045	6.41529760181513e-05\\
2.046	6.39904481568154e-05\\
2.047	6.38282274740623e-05\\
2.048	6.36663134615661e-05\\
2.049	6.3504705578591e-05\\
2.05	6.33434033288777e-05\\
2.051	6.31824061740338e-05\\
2.052	6.30217136090242e-05\\
2.053	6.28613251149341e-05\\
2.054	6.27012401826794e-05\\
2.055	6.25414582752712e-05\\
2.056	6.23819789101997e-05\\
2.057	6.22228015458321e-05\\
2.058	6.20639256713185e-05\\
2.059	6.19053507882848e-05\\
2.06	6.17470763727666e-05\\
2.061	6.15891019193869e-05\\
2.062	6.14314269137672e-05\\
2.063	6.12740508439714e-05\\
2.064	6.11169732162714e-05\\
2.065	6.09601934975414e-05\\
2.066	6.0803711192256e-05\\
2.067	6.06475258022755e-05\\
2.068	6.04916368052693e-05\\
2.069	6.03360436990472e-05\\
2.07	6.01807459899763e-05\\
2.071	6.00257431553897e-05\\
2.072	5.98710347028183e-05\\
2.073	5.97166201258877e-05\\
2.074	5.95624989266283e-05\\
2.075	5.94086706040189e-05\\
2.076	5.92551346461634e-05\\
2.077	5.91018905584176e-05\\
2.078	5.89489378408289e-05\\
2.079	5.87962759862285e-05\\
2.08	5.86439044978036e-05\\
2.081	5.84918229005211e-05\\
2.082	5.83400306714624e-05\\
2.083	5.8188527335426e-05\\
2.084	5.80373123803893e-05\\
2.085	5.78863853116906e-05\\
2.086	5.77357456448633e-05\\
2.087	5.75853928603733e-05\\
2.088	5.74353264957955e-05\\
2.089	5.72855460452167e-05\\
2.09	5.71360510219603e-05\\
2.091	5.69868409379514e-05\\
2.092	5.68379152833445e-05\\
2.093	5.66892735910634e-05\\
2.094	5.65409153566697e-05\\
2.095	5.63928400997699e-05\\
2.096	5.62450473287224e-05\\
2.097	5.60975365667786e-05\\
2.098	5.59503073076732e-05\\
2.099	5.58033590800713e-05\\
2.1	5.56566913950361e-05\\
2.101	5.55103037533956e-05\\
2.102	5.53641957085106e-05\\
2.103	5.52183667484416e-05\\
2.104	5.50728164010854e-05\\
2.105	5.49275441849781e-05\\
2.106	5.47825496020754e-05\\
2.107	5.4637832192372e-05\\
2.108	5.44933914620512e-05\\
2.109	5.4349226940734e-05\\
2.11	5.42053381541487e-05\\
2.111	5.40617246221897e-05\\
2.112	5.39183858559306e-05\\
2.113	5.37753213999282e-05\\
2.114	5.36325307528771e-05\\
2.115	5.34900134545151e-05\\
2.116	5.33477690255017e-05\\
2.117	5.32057969974166e-05\\
2.118	5.30640969034352e-05\\
2.119	5.29226682500807e-05\\
2.12	5.27815105826127e-05\\
2.121	5.26406234361912e-05\\
2.122	5.25000063156221e-05\\
2.123	5.23596587641735e-05\\
2.124	5.22195803258248e-05\\
2.125	5.20797705092588e-05\\
2.126	5.19402288592513e-05\\
2.127	5.18009549133717e-05\\
2.128	5.16619481928365e-05\\
2.129	5.15232082425789e-05\\
2.13	5.13847345854565e-05\\
2.131	5.12465267664425e-05\\
2.132	5.11085843231968e-05\\
2.133	5.0970906781982e-05\\
2.134	5.08334936947293e-05\\
2.135	5.06963445844836e-05\\
2.136	5.05594589971722e-05\\
2.137	5.04228364682311e-05\\
2.138	5.02864765549813e-05\\
2.139	5.01503787765922e-05\\
2.14	5.00145426907336e-05\\
2.141	4.98789678280397e-05\\
2.142	4.97436537322885e-05\\
2.143	4.96085999520859e-05\\
2.144	4.94738060259764e-05\\
2.145	4.93392715018443e-05\\
2.146	4.92049959182599e-05\\
2.147	4.90709788302304e-05\\
2.148	4.89372197914218e-05\\
2.149	4.88037183258277e-05\\
2.15	4.86704740096325e-05\\
2.151	4.85374863707332e-05\\
2.152	4.8404754960818e-05\\
2.153	4.82722793289612e-05\\
2.154	4.81400590354644e-05\\
2.155	4.80080936218919e-05\\
2.156	4.78763826489668e-05\\
2.157	4.7744925663562e-05\\
2.158	4.76137222224764e-05\\
2.159	4.748277187939e-05\\
2.16	4.73520741762611e-05\\
2.161	4.72216286855377e-05\\
2.162	4.70914349500785e-05\\
2.163	4.69614925303445e-05\\
2.164	4.68318009955466e-05\\
2.165	4.67023598805117e-05\\
2.166	4.65731687604217e-05\\
2.167	4.64442271943828e-05\\
2.168	4.63155347283934e-05\\
2.169	4.61870909371463e-05\\
2.17	4.6058895375848e-05\\
2.171	4.59309476001611e-05\\
2.172	4.58032471782176e-05\\
2.173	4.56757936683084e-05\\
2.174	4.55485866383051e-05\\
2.175	4.54216256680299e-05\\
2.176	4.52949102849234e-05\\
2.177	4.51684400868419e-05\\
2.178	4.50422146338362e-05\\
2.179	4.49162334725563e-05\\
2.18	4.47904961964401e-05\\
2.181	4.46650023612494e-05\\
2.182	4.45397515267103e-05\\
2.183	4.44147432706347e-05\\
2.184	4.42899771660125e-05\\
2.185	4.41654527833504e-05\\
2.186	4.40411696919453e-05\\
2.187	4.39171274589159e-05\\
2.188	4.37933256639605e-05\\
2.189	4.36697638751416e-05\\
2.19	4.35464416610179e-05\\
2.191	4.34233586109577e-05\\
2.192	4.33005142827271e-05\\
2.193	4.31779082649322e-05\\
2.194	4.30555401360706e-05\\
2.195	4.29334094605811e-05\\
2.196	4.28115158204309e-05\\
2.197	4.26898587998189e-05\\
2.198	4.25684379615288e-05\\
2.199	4.24472528972866e-05\\
2.2	4.23263031841216e-05\\
2.201	4.22055884034519e-05\\
2.202	4.20851081471543e-05\\
2.203	4.19648619746724e-05\\
2.204	4.18448494872306e-05\\
2.205	4.17250702648177e-05\\
2.206	4.16055238740033e-05\\
2.207	4.14862099201154e-05\\
2.208	4.13671279753539e-05\\
2.209	4.12482776284018e-05\\
2.21	4.11296584665651e-05\\
2.211	4.10112700801038e-05\\
2.212	4.08931120537189e-05\\
2.213	4.07751839726755e-05\\
2.214	4.06574854261788e-05\\
2.215	4.05400160124374e-05\\
2.216	4.04227753107609e-05\\
2.217	4.0305762908744e-05\\
2.218	4.01889784141475e-05\\
2.219	4.00724213965821e-05\\
2.22	3.99560914601405e-05\\
2.221	3.98399882061938e-05\\
2.222	3.97241112095282e-05\\
2.223	3.96084600876269e-05\\
2.224	3.94930344227778e-05\\
2.225	3.93778337991688e-05\\
2.226	3.92628578300006e-05\\
2.227	3.91481061024022e-05\\
2.228	3.90335782139116e-05\\
2.229	3.89192737626342e-05\\
2.23	3.88051923562553e-05\\
2.231	3.86913335858677e-05\\
2.232	3.85776970627588e-05\\
2.233	3.8464282360982e-05\\
2.234	3.8351089113221e-05\\
2.235	3.82381168957877e-05\\
2.236	3.81253653171498e-05\\
2.237	3.80128339929099e-05\\
2.238	3.79005225113549e-05\\
2.239	3.77884304821538e-05\\
2.24	3.76765575132044e-05\\
2.241	3.75649032005971e-05\\
2.242	3.74534671645976e-05\\
2.243	3.73422489979743e-05\\
2.244	3.72312483105878e-05\\
2.245	3.71204647085857e-05\\
2.246	3.70098978060961e-05\\
2.247	3.68995472079256e-05\\
2.248	3.67894125369514e-05\\
2.249	3.6679493376858e-05\\
2.25	3.65697893607844e-05\\
2.251	3.64603000932258e-05\\
2.252	3.63510251725216e-05\\
2.253	3.6241964231418e-05\\
2.254	3.61331168770296e-05\\
2.255	3.60244827166331e-05\\
2.256	3.59160613656135e-05\\
2.257	3.58078524473728e-05\\
2.258	3.56998555713752e-05\\
2.259	3.55920703504937e-05\\
2.26	3.54844964018594e-05\\
2.261	3.53771333569137e-05\\
2.262	3.52699808190936e-05\\
2.263	3.51630384018827e-05\\
2.264	3.50563057396258e-05\\
2.265	3.49497824330318e-05\\
2.266	3.48434681144523e-05\\
2.267	3.47373624074365e-05\\
2.268	3.46314649277181e-05\\
2.269	3.45257753094829e-05\\
2.27	3.44202931574777e-05\\
2.271	3.43150181034459e-05\\
2.272	3.42099497685072e-05\\
2.273	3.41050877743672e-05\\
2.274	3.40004317372321e-05\\
2.275	3.38959813167544e-05\\
2.276	3.37917361051612e-05\\
2.277	3.36876957468223e-05\\
2.278	3.35838598680008e-05\\
2.279	3.34802280813722e-05\\
2.28	3.33768000337371e-05\\
2.281	3.32735753348556e-05\\
2.282	3.31705536319917e-05\\
2.283	3.306773454953e-05\\
2.284	3.29651177155841e-05\\
2.285	3.28627027677908e-05\\
2.286	3.27604893252892e-05\\
2.287	3.26584770332468e-05\\
2.288	3.25566655214804e-05\\
2.289	3.24550544218982e-05\\
2.29	3.23536433603239e-05\\
2.291	3.22524319959503e-05\\
2.292	3.21514199339958e-05\\
2.293	3.20506068250993e-05\\
2.294	3.19499923134396e-05\\
2.295	3.18495760037044e-05\\
2.296	3.17493575783812e-05\\
2.297	3.16493366548471e-05\\
2.298	3.1549512865491e-05\\
2.299	3.14498858658557e-05\\
2.3	3.13504552787178e-05\\
2.301	3.12512207531783e-05\\
2.302	3.11521819182162e-05\\
2.303	3.10533384308706e-05\\
2.304	3.09546899299106e-05\\
2.305	3.08562360621639e-05\\
2.306	3.07579764572468e-05\\
2.307	3.06599107783882e-05\\
2.308	3.05620386554821e-05\\
2.309	3.04643597299498e-05\\
2.31	3.03668736570759e-05\\
2.311	3.02695800789583e-05\\
2.312	3.01724786504285e-05\\
2.313	3.00755690054401e-05\\
2.314	2.99788508019054e-05\\
2.315	2.98823236952505e-05\\
2.316	2.97859873133691e-05\\
2.317	2.96898413051404e-05\\
2.318	2.95938853554934e-05\\
2.319	2.94981190747355e-05\\
2.32	2.94025421296099e-05\\
2.321	2.93071541851465e-05\\
2.322	2.92119548744221e-05\\
2.323	2.91169438608966e-05\\
2.324	2.90221207912391e-05\\
2.325	2.89274853210635e-05\\
2.326	2.88330371169985e-05\\
2.327	2.8738775820848e-05\\
2.328	2.86447010907371e-05\\
2.329	2.855081258078e-05\\
2.33	2.84571099487853e-05\\
2.331	2.8363592842702e-05\\
2.332	2.82702609477959e-05\\
2.333	2.8177113895223e-05\\
2.334	2.80841513678777e-05\\
2.335	2.79913730073236e-05\\
2.336	2.78987784750051e-05\\
2.337	2.78063674423795e-05\\
2.338	2.77141395417686e-05\\
2.339	2.7622094471217e-05\\
2.34	2.75302318743405e-05\\
2.341	2.74385514193046e-05\\
2.342	2.73470527767782e-05\\
2.343	2.72557355931432e-05\\
2.344	2.7164599544569e-05\\
2.345	2.70736442999613e-05\\
2.346	2.69828695104862e-05\\
2.347	2.68922748432243e-05\\
2.348	2.68018599812259e-05\\
2.349	2.67116245743181e-05\\
2.35	2.66215682962756e-05\\
2.351	2.65316908244183e-05\\
2.352	2.64419918159136e-05\\
2.353	2.63524709520676e-05\\
2.354	2.62631278856494e-05\\
2.355	2.61739623005006e-05\\
2.356	2.60849738590724e-05\\
2.357	2.59961622348032e-05\\
2.358	2.59075271044204e-05\\
2.359	2.58190681335611e-05\\
2.36	2.57307849977984e-05\\
2.361	2.56426773799605e-05\\
2.362	2.55547449429412e-05\\
2.363	2.5466987363356e-05\\
2.364	2.53794043256509e-05\\
2.365	2.52919954889502e-05\\
2.366	2.52047605392488e-05\\
2.367	2.51176991532273e-05\\
2.368	2.50308110048558e-05\\
2.369	2.4944095785376e-05\\
2.37	2.48575531523743e-05\\
2.371	2.47711827965373e-05\\
2.372	2.46849844032383e-05\\
2.373	2.45989576343518e-05\\
2.374	2.45131021858625e-05\\
2.375	2.4427417741911e-05\\
2.376	2.43419039637153e-05\\
2.377	2.42565605407755e-05\\
2.378	2.4171387168463e-05\\
2.379	2.40863835186591e-05\\
2.38	2.40015492854271e-05\\
2.381	2.39168841424464e-05\\
2.382	2.38323877773845e-05\\
2.383	2.37480598786408e-05\\
2.384	2.36639001177305e-05\\
2.385	2.3579908200122e-05\\
2.386	2.34960837951406e-05\\
2.387	2.34124266015176e-05\\
2.388	2.33289363193567e-05\\
2.389	2.32456126140349e-05\\
2.39	2.31624551797821e-05\\
2.391	2.30794637176464e-05\\
2.392	2.29966379001944e-05\\
2.393	2.29139774229432e-05\\
2.394	2.28314819909628e-05\\
2.395	2.27491512754564e-05\\
2.396	2.26669849851561e-05\\
2.397	2.25849827995128e-05\\
2.398	2.2503144418865e-05\\
2.399	2.24214695391878e-05\\
2.4	2.23399578451362e-05\\
2.401	2.22586090376882e-05\\
2.402	2.21774228087645e-05\\
2.403	2.2096398854342e-05\\
2.404	2.20155368691986e-05\\
2.405	2.19348365528213e-05\\
2.406	2.18542976013029e-05\\
2.407	2.17739197150351e-05\\
2.408	2.16937025857705e-05\\
2.409	2.16136459166121e-05\\
2.41	2.15337494109402e-05\\
2.411	2.14540127533441e-05\\
2.412	2.13744356598357e-05\\
2.413	2.12950178136015e-05\\
2.414	2.12157589285951e-05\\
2.415	2.11366587093316e-05\\
2.416	2.10577168432285e-05\\
2.417	2.09789330454539e-05\\
2.418	2.09003070244691e-05\\
2.419	2.08218384660664e-05\\
2.42	2.07435270824698e-05\\
2.421	2.06653725820412e-05\\
2.422	2.05873746608612e-05\\
2.423	2.05095330267314e-05\\
2.424	2.04318473920424e-05\\
2.425	2.0354317456785e-05\\
2.426	2.02769429392948e-05\\
2.427	2.01997235277371e-05\\
2.428	2.01226589509025e-05\\
2.429	2.00457489060654e-05\\
2.43	1.99689930919832e-05\\
2.431	1.98923912420714e-05\\
2.432	1.98159430498052e-05\\
2.433	1.97396482259811e-05\\
2.434	1.96635064880924e-05\\
2.435	1.95875175442971e-05\\
2.436	1.95116811065026e-05\\
2.437	1.94359968933387e-05\\
2.438	1.9360464595772e-05\\
2.439	1.92850839518099e-05\\
2.44	1.92098546638216e-05\\
2.441	1.91347764440979e-05\\
2.442	1.90598490216994e-05\\
2.443	1.89850720911022e-05\\
2.444	1.8910445377115e-05\\
2.445	1.8835968612913e-05\\
2.446	1.87616414772176e-05\\
2.447	1.86874637204968e-05\\
2.448	1.86134350579044e-05\\
2.449	1.85395551908522e-05\\
2.45	1.84658238401025e-05\\
2.451	1.83922407375131e-05\\
2.452	1.83188055919671e-05\\
2.453	1.82455181291091e-05\\
2.454	1.81723780614774e-05\\
2.455	1.80993851264136e-05\\
2.456	1.80265390365888e-05\\
2.457	1.79538395021044e-05\\
2.458	1.78812862645715e-05\\
2.459	1.78088790317608e-05\\
2.46	1.77366175314001e-05\\
2.461	1.76645014909188e-05\\
2.462	1.75925306357978e-05\\
2.463	1.75207046881538e-05\\
2.464	1.74490233768765e-05\\
2.465	1.73774864199376e-05\\
2.466	1.73060935464609e-05\\
2.467	1.72348444874787e-05\\
2.468	1.71637389559842e-05\\
2.469	1.70927766994966e-05\\
2.47	1.70219574293362e-05\\
2.471	1.69512808857104e-05\\
2.472	1.68807468007947e-05\\
2.473	1.68103548841181e-05\\
2.474	1.67401048893423e-05\\
2.475	1.66699965245148e-05\\
2.476	1.66000295369591e-05\\
2.477	1.65302036444067e-05\\
2.478	1.64605185920732e-05\\
2.479	1.63909741052338e-05\\
2.48	1.63215699134998e-05\\
2.481	1.62523057552037e-05\\
2.482	1.61831813605233e-05\\
2.483	1.61141964732268e-05\\
2.484	1.60453508092021e-05\\
2.485	1.59766441300358e-05\\
2.486	1.59080761465238e-05\\
2.487	1.58396465983778e-05\\
2.488	1.57713552397889e-05\\
2.489	1.57032017709551e-05\\
2.49	1.56351859647995e-05\\
2.491	1.55673075506223e-05\\
2.492	1.54995662603099e-05\\
2.493	1.54319618373431e-05\\
2.494	1.53644940237493e-05\\
2.495	1.5297162544036e-05\\
2.496	1.52299671439217e-05\\
2.497	1.51629075674747e-05\\
2.498	1.50959835564109e-05\\
2.499	1.50291948615932e-05\\
2.5	1.49625412039904e-05\\
2.501	1.48960223429395e-05\\
2.502	1.482963801715e-05\\
2.503	1.47633879505581e-05\\
2.504	1.46972719124983e-05\\
2.505	1.4631289633857e-05\\
2.506	1.45654408627645e-05\\
2.507	1.44997253394255e-05\\
2.508	1.44341428144419e-05\\
2.509	1.43686930390032e-05\\
2.51	1.43033757497362e-05\\
2.511	1.42381906831192e-05\\
2.512	1.41731376150172e-05\\
2.513	1.41082162733322e-05\\
2.514	1.40434263981065e-05\\
2.515	1.3978767761446e-05\\
2.516	1.39142400927897e-05\\
2.517	1.38498431469184e-05\\
2.518	1.37855766738585e-05\\
2.519	1.3721440427003e-05\\
2.52	1.36574341552242e-05\\
2.521	1.35935576077045e-05\\
2.522	1.35298105349924e-05\\
2.523	1.3466192688996e-05\\
2.524	1.34027038224474e-05\\
2.525	1.33393436773763e-05\\
2.526	1.32761120339958e-05\\
2.527	1.32130086196508e-05\\
2.528	1.31500332057441e-05\\
2.529	1.30871855446783e-05\\
2.53	1.3024465374874e-05\\
2.531	1.29618724754857e-05\\
2.532	1.28994065712361e-05\\
2.533	1.2837067448332e-05\\
2.534	1.27748548441444e-05\\
2.535	1.27127685238602e-05\\
2.536	1.26508082465004e-05\\
2.537	1.25889737682479e-05\\
2.538	1.25272648436557e-05\\
2.539	1.24656812433206e-05\\
2.54	1.24042227125339e-05\\
2.541	1.23428890076551e-05\\
2.542	1.22816799039073e-05\\
2.543	1.22205951453716e-05\\
2.544	1.21596344998917e-05\\
2.545	1.20987977376406e-05\\
2.546	1.20380846030709e-05\\
2.547	1.1977494876999e-05\\
2.548	1.19170283108439e-05\\
2.549	1.18566846641494e-05\\
2.55	1.17964637085365e-05\\
2.551	1.17363652013479e-05\\
2.552	1.16763889110895e-05\\
2.553	1.16165345982371e-05\\
2.554	1.15568020273454e-05\\
2.555	1.14971909716453e-05\\
2.556	1.14377011954051e-05\\
2.557	1.13783324478416e-05\\
2.558	1.13190845263574e-05\\
2.559	1.12599571709172e-05\\
2.56	1.12009501512527e-05\\
2.561	1.11420632481719e-05\\
2.562	1.10832962190921e-05\\
2.563	1.1024648839543e-05\\
2.564	1.09661208782066e-05\\
2.565	1.09077120954704e-05\\
2.566	1.08494222796868e-05\\
2.567	1.07912511839617e-05\\
2.568	1.07331985705924e-05\\
2.569	1.06752642453226e-05\\
2.57	1.06174479484219e-05\\
2.571	1.05597494579513e-05\\
2.572	1.05021685577896e-05\\
2.573	1.04447050048436e-05\\
2.574	1.03873585870192e-05\\
2.575	1.03301290718927e-05\\
2.576	1.0273016228593e-05\\
2.577	1.02160198394174e-05\\
2.578	1.01591396728168e-05\\
2.579	1.01023755041812e-05\\
2.58	1.00457271101362e-05\\
2.581	9.98919426565062e-06\\
2.582	9.9327767556041e-06\\
2.583	9.87647434977238e-06\\
2.584	9.82028681646274e-06\\
2.585	9.76421395294845e-06\\
2.586	9.70825552260067e-06\\
2.587	9.65241129416514e-06\\
2.588	9.59668107481824e-06\\
2.589	9.54106461599318e-06\\
2.59	9.48556171058998e-06\\
2.591	9.43017213484365e-06\\
2.592	9.37489567295717e-06\\
2.593	9.31973211002477e-06\\
2.594	9.26468121436848e-06\\
2.595	9.20974277548395e-06\\
2.596	9.15491657135781e-06\\
2.597	9.10020238410877e-06\\
2.598	9.04559999346513e-06\\
2.599	8.9911091940135e-06\\
2.6	8.93672975359585e-06\\
2.601	8.88246146656113e-06\\
2.602	8.82830411496694e-06\\
2.603	8.77425747577987e-06\\
2.604	8.72032135237942e-06\\
2.605	8.66649551214353e-06\\
2.606	8.61277974817994e-06\\
2.607	8.55917384368077e-06\\
2.608	8.50567757940861e-06\\
2.609	8.45229076328448e-06\\
2.61	8.39901316193343e-06\\
2.611	8.34584456578438e-06\\
2.612	8.2927847590104e-06\\
2.613	8.23983354613939e-06\\
2.614	8.18699069825811e-06\\
2.615	8.13425601441748e-06\\
2.616	8.08162928975882e-06\\
2.617	8.02911029861107e-06\\
2.618	7.97669885767597e-06\\
2.619	7.92439473216262e-06\\
2.62	7.87219771555695e-06\\
2.621	7.82010759205632e-06\\
2.622	7.76812418285238e-06\\
2.623	7.71624724756016e-06\\
2.624	7.66447659262788e-06\\
2.625	7.6128120122523e-06\\
2.626	7.56125329885293e-06\\
2.627	7.50980025596062e-06\\
2.628	7.45845266115087e-06\\
2.629	7.40721031293901e-06\\
2.63	7.35607300669057e-06\\
2.631	7.30504054115766e-06\\
2.632	7.25411271202802e-06\\
2.633	7.2032893059259e-06\\
2.634	7.15257012122873e-06\\
2.635	7.10195496359629e-06\\
2.636	7.05144362853375e-06\\
2.637	7.00103589666799e-06\\
2.638	6.95073159008098e-06\\
2.639	6.90053048581262e-06\\
2.64	6.85043239461586e-06\\
2.641	6.80043711127074e-06\\
2.642	6.7505444263081e-06\\
2.643	6.7007541543671e-06\\
2.644	6.65106608694526e-06\\
2.645	6.60148002423451e-06\\
2.646	6.55199577300793e-06\\
2.647	6.50261311202103e-06\\
2.648	6.45333187645125e-06\\
2.649	6.40415186188526e-06\\
2.65	6.35507284723778e-06\\
2.651	6.3060946377696e-06\\
2.652	6.25721705421961e-06\\
2.653	6.20843989226991e-06\\
2.654	6.15976295491663e-06\\
2.655	6.11118603428005e-06\\
2.656	6.06270894569537e-06\\
2.657	6.01433150501911e-06\\
2.658	5.96605349103196e-06\\
2.659	5.91787473012062e-06\\
2.66	5.86979500989855e-06\\
2.661	5.82181415899547e-06\\
2.662	5.77393197488674e-06\\
2.663	5.72614825888234e-06\\
2.664	5.678462802838e-06\\
2.665	5.63087544295029e-06\\
2.666	5.58338596773691e-06\\
2.667	5.53599419616602e-06\\
2.668	5.48869992509369e-06\\
2.669	5.44150297263979e-06\\
2.67	5.39440316331581e-06\\
2.671	5.34740027572245e-06\\
2.672	5.30049412078354e-06\\
2.673	5.25368453759218e-06\\
2.674	5.20697130569625e-06\\
2.675	5.16035425815421e-06\\
2.676	5.11383318506147e-06\\
2.677	5.06740790801215e-06\\
2.678	5.02107824464429e-06\\
2.679	4.97484400894784e-06\\
2.68	4.92870499861154e-06\\
2.681	4.88266103586439e-06\\
2.682	4.83671193579572e-06\\
2.683	4.79085750797886e-06\\
2.684	4.74509756186311e-06\\
2.685	4.69943191028525e-06\\
2.686	4.65386038091395e-06\\
2.687	4.6083827768854e-06\\
2.688	4.56299891684556e-06\\
2.689	4.51770863134056e-06\\
2.69	4.47251170533538e-06\\
2.691	4.42740798178463e-06\\
2.692	4.38239727775565e-06\\
2.693	4.33747938797472e-06\\
2.694	4.29265413682016e-06\\
2.695	4.24792135027708e-06\\
2.696	4.20328083800296e-06\\
2.697	4.15873242123974e-06\\
2.698	4.11427591773218e-06\\
2.699	4.06991115271078e-06\\
2.7	4.02563794716509e-06\\
2.701	3.98145610722546e-06\\
2.702	3.93736547204615e-06\\
2.703	3.89336583773558e-06\\
2.704	3.84945703082182e-06\\
2.705	3.80563887563551e-06\\
2.706	3.76191120586566e-06\\
2.707	3.71827381996865e-06\\
2.708	3.67472655200384e-06\\
2.709	3.63126922779287e-06\\
2.71	3.58790168205128e-06\\
2.711	3.54462370922778e-06\\
2.712	3.50143512548029e-06\\
2.713	3.45833580445154e-06\\
2.714	3.41532553224623e-06\\
2.715	3.37240412688015e-06\\
2.716	3.32957142639388e-06\\
2.717	3.28682725289934e-06\\
2.718	3.24417144324622e-06\\
2.719	3.20160380679491e-06\\
2.72	3.15912416943252e-06\\
2.721	3.11673236863021e-06\\
2.722	3.07442824277332e-06\\
2.723	3.03221157762828e-06\\
2.724	2.99008221718534e-06\\
2.725	2.94804000215915e-06\\
2.726	2.90608474454732e-06\\
2.727	2.86421629535185e-06\\
2.728	2.82243445037973e-06\\
2.729	2.7807390623239e-06\\
2.73	2.73912996901935e-06\\
2.731	2.69760696713309e-06\\
2.732	2.65616991532093e-06\\
2.733	2.61481860152832e-06\\
2.734	2.57355290110214e-06\\
2.735	2.53237263621959e-06\\
2.736	2.49127762506083e-06\\
2.737	2.45026769520539e-06\\
2.738	2.40934269653747e-06\\
2.739	2.36850244387556e-06\\
2.74	2.32774678081242e-06\\
2.741	2.28707553323886e-06\\
2.742	2.2464885271801e-06\\
2.743	2.2059856238149e-06\\
2.744	2.16556662462238e-06\\
2.745	2.12523137103383e-06\\
2.746	2.08497970475316e-06\\
2.747	2.04481144625295e-06\\
2.748	2.0047264431668e-06\\
2.749	1.96472453479926e-06\\
2.75	1.92480553706364e-06\\
2.751	1.88496929844637e-06\\
2.752	1.84521565826305e-06\\
2.753	1.80554444446121e-06\\
2.754	1.76595548739139e-06\\
2.755	1.72644863112603e-06\\
2.756	1.68702372191874e-06\\
2.757	1.64768059166031e-06\\
2.758	1.60841905962874e-06\\
2.759	1.56923898870696e-06\\
2.76	1.53014019339641e-06\\
2.761	1.49112253637639e-06\\
2.762	1.45218583868503e-06\\
2.763	1.41332994427722e-06\\
2.764	1.37455469753438e-06\\
2.765	1.33585993900833e-06\\
2.766	1.29724550163566e-06\\
2.767	1.25871122423366e-06\\
2.768	1.2202569511005e-06\\
2.769	1.18188250644818e-06\\
2.77	1.14358776537532e-06\\
2.771	1.10537255118429e-06\\
2.772	1.06723670153922e-06\\
2.773	1.02918007138146e-06\\
2.774	9.91202485398773e-07\\
2.775	9.53303815067873e-07\\
2.776	9.15483867664673e-07\\
2.777	8.77742493786112e-07\\
2.778	8.40079551188118e-07\\
2.779	8.02494882843523e-07\\
2.78	7.64988320815048e-07\\
2.781	7.27559705441996e-07\\
2.782	6.90208905916243e-07\\
2.783	6.5293576911288e-07\\
2.784	6.1574011850688e-07\\
2.785	5.78621779949136e-07\\
2.786	5.41580646355169e-07\\
2.787	5.04616537819625e-07\\
2.788	4.67729292838448e-07\\
2.789	4.30918776995939e-07\\
2.79	3.94184827649628e-07\\
2.791	3.57527298877613e-07\\
2.792	3.20946041875532e-07\\
2.793	2.84440878782401e-07\\
2.794	2.48011690746029e-07\\
2.795	2.11658314884337e-07\\
2.796	1.75380586768092e-07\\
2.797	1.39178354202412e-07\\
2.798	1.0305147369119e-07\\
2.799	6.69998001399854e-08\\
2.8	3.10231892807367e-08\\
2.801	4.87852873072916e-09\\
2.802	4.07054921449344e-08\\
2.803	7.64578370435632e-08\\
2.804	1.12135730050708e-07\\
2.805	1.47739317236375e-07\\
2.806	1.83268757023751e-07\\
2.807	2.18724183819212e-07\\
2.808	2.54105746591484e-07\\
2.809	2.89413599387266e-07\\
2.81	3.24647883662415e-07\\
2.811	3.59808750495299e-07\\
2.812	3.94896335155319e-07\\
2.813	4.29910790998534e-07\\
2.814	4.64852269068403e-07\\
2.815	4.99720927960934e-07\\
2.816	5.34516888082851e-07\\
2.817	5.69240312956777e-07\\
2.818	6.03891348861319e-07\\
2.819	6.38470122669163e-07\\
2.82	6.72976793151744e-07\\
2.821	7.07411494380852e-07\\
2.822	7.41774375636163e-07\\
2.823	7.76065586702811e-07\\
2.824	8.10285267488844e-07\\
2.825	8.44433565634628e-07\\
2.826	8.78510607764567e-07\\
2.827	9.12516546418751e-07\\
2.828	9.46451546971405e-07\\
2.829	9.8031572186969e-07\\
2.83	1.01410921876178e-06\\
2.831	1.04783219088901e-06\\
2.832	1.08148476400194e-06\\
2.833	1.11506709414848e-06\\
2.834	1.14857930271135e-06\\
2.835	1.18202154614612e-06\\
2.836	1.21539397020167e-06\\
2.837	1.24869670516245e-06\\
2.838	1.28192989422402e-06\\
2.839	1.31509367309098e-06\\
2.84	1.34818817603658e-06\\
2.841	1.38121355909896e-06\\
2.842	1.41416995578071e-06\\
2.843	1.44705747312838e-06\\
2.844	1.47987630010407e-06\\
2.845	1.51262655018257e-06\\
2.846	1.54530835594574e-06\\
2.847	1.57792186336494e-06\\
2.848	1.6104671969764e-06\\
2.849	1.6429445158163e-06\\
2.85	1.67535394775113e-06\\
2.851	1.70769561987669e-06\\
2.852	1.73996966996146e-06\\
2.853	1.77217624107288e-06\\
2.854	1.80431548292169e-06\\
2.855	1.83638750436178e-06\\
2.856	1.86839244807418e-06\\
2.857	1.90033044110329e-06\\
2.858	1.93220165603156e-06\\
2.859	1.96400618019039e-06\\
2.86	1.99574417358004e-06\\
2.861	2.0274157702554e-06\\
2.862	2.05902109167984e-06\\
2.863	2.09056028533609e-06\\
2.864	2.12203346433289e-06\\
2.865	2.15344077569347e-06\\
2.866	2.18478235490798e-06\\
2.867	2.21605832653195e-06\\
2.868	2.24726883010155e-06\\
2.869	2.27841399151434e-06\\
2.87	2.30949394313404e-06\\
2.871	2.34050882708526e-06\\
2.872	2.37145877050068e-06\\
2.873	2.40234387739128e-06\\
2.874	2.43316430893563e-06\\
2.875	2.46392019274304e-06\\
2.876	2.49461164504344e-06\\
2.877	2.52523881643816e-06\\
2.878	2.55580180813161e-06\\
2.879	2.58630077600388e-06\\
2.88	2.61673583500598e-06\\
2.881	2.64710711863833e-06\\
2.882	2.67741475844393e-06\\
2.883	2.70765887405169e-06\\
2.884	2.73783960896726e-06\\
2.885	2.76795707282191e-06\\
2.886	2.79801138605425e-06\\
2.887	2.82800269945857e-06\\
2.888	2.857931133645e-06\\
2.889	2.88779681101282e-06\\
2.89	2.91759987199676e-06\\
2.891	2.94734043577234e-06\\
2.892	2.97701861809354e-06\\
2.893	3.00663455755066e-06\\
2.894	3.0361883603129e-06\\
2.895	3.06568017424506e-06\\
2.896	3.09511010950793e-06\\
2.897	3.1244783022038e-06\\
2.898	3.15378488581226e-06\\
2.899	3.18302996343009e-06\\
2.9	3.21221366420205e-06\\
2.901	3.24133612479008e-06\\
2.902	3.27039746258031e-06\\
2.903	3.29939778686097e-06\\
2.904	3.32833723474353e-06\\
2.905	3.35721592154719e-06\\
2.906	3.38603399687169e-06\\
2.907	3.41479155108117e-06\\
2.908	3.44348870637235e-06\\
2.909	3.47212561812118e-06\\
2.91	3.50070238198876e-06\\
2.911	3.52921912963322e-06\\
2.912	3.55767597618969e-06\\
2.913	3.58607304498226e-06\\
2.914	3.61441045615006e-06\\
2.915	3.64268833580273e-06\\
2.916	3.67090677911045e-06\\
2.917	3.69906593898238e-06\\
2.918	3.72716593304121e-06\\
2.919	3.75520687145295e-06\\
2.92	3.78318888679904e-06\\
2.921	3.81111206270161e-06\\
2.922	3.83897655412569e-06\\
2.923	3.86678247222866e-06\\
2.924	3.89452991692973e-06\\
2.925	3.92221901880066e-06\\
2.926	3.94984990501708e-06\\
2.927	3.97742269173996e-06\\
2.928	4.00493749564248e-06\\
2.929	4.03239441852839e-06\\
2.93	4.05979359685018e-06\\
2.931	4.08713515124897e-06\\
2.932	4.11441917756586e-06\\
2.933	4.14164580711009e-06\\
2.934	4.16881515366129e-06\\
2.935	4.19592732542415e-06\\
2.936	4.22298245839731e-06\\
2.937	4.24998064695124e-06\\
2.938	4.27692201852349e-06\\
2.939	4.30380668070681e-06\\
2.94	4.33063475211012e-06\\
2.941	4.35740636208415e-06\\
2.942	4.38412160639126e-06\\
2.943	4.41078059352693e-06\\
2.944	4.43738345947222e-06\\
2.945	4.46393031440376e-06\\
2.946	4.49042125374999e-06\\
2.947	4.51685640536631e-06\\
2.948	4.54323588658964e-06\\
2.949	4.56955981289228e-06\\
2.95	4.59582828009559e-06\\
2.951	4.62204140131805e-06\\
2.952	4.64819931751529e-06\\
2.953	4.67430211107452e-06\\
2.954	4.70034990741278e-06\\
2.955	4.72634281387498e-06\\
2.956	4.75228094952039e-06\\
2.957	4.77816441028637e-06\\
2.958	4.80399332585891e-06\\
2.959	4.82976779140123e-06\\
2.96	4.85548792878831e-06\\
2.961	4.88115384327187e-06\\
2.962	4.90676564403282e-06\\
2.963	4.93232346975296e-06\\
2.964	4.95782737812683e-06\\
2.965	4.98327750955599e-06\\
2.966	5.00867397480969e-06\\
2.967	5.03401687509996e-06\\
2.968	5.0593063162861e-06\\
2.969	5.08454241448185e-06\\
2.97	5.10972527222758e-06\\
2.971	5.13485501418853e-06\\
2.972	5.15993173766296e-06\\
2.973	5.18495553631336e-06\\
2.974	5.20992653887703e-06\\
2.975	5.23484485824783e-06\\
2.976	5.25971057772348e-06\\
2.977	5.28452381374405e-06\\
2.978	5.30928466389359e-06\\
2.979	5.33399327394936e-06\\
2.98	5.35864971152331e-06\\
2.981	5.38325409027212e-06\\
2.982	5.40780653778103e-06\\
2.983	5.43230713073023e-06\\
2.984	5.45675599908759e-06\\
2.985	5.48115323300408e-06\\
2.986	5.50549892870786e-06\\
2.987	5.52979320868991e-06\\
2.988	5.55403618682118e-06\\
2.989	5.57822794012967e-06\\
2.99	5.60236859011281e-06\\
2.991	5.62645824659074e-06\\
2.992	5.65049701119549e-06\\
2.993	5.67448498098354e-06\\
2.994	5.6984222398678e-06\\
2.995	5.72230893601793e-06\\
2.996	5.74614514852237e-06\\
2.997	5.76993096524183e-06\\
2.998	5.7936665119082e-06\\
2.999	5.81735188275143e-06\\
3	5.84098718811794e-06\\
};
\addlegendentry{$T=0.001$}

\end{axis}
\end{tikzpicture}%

==> Version arXiv 8 Pages/Abbildungen/error1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor5}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
grid=major,
xmajorgrids=false,
height=6cm,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-05,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={at={(0.96,0.05)}, anchor=south east},
legend columns = 3,
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.511786662786214\\
0.1	0.569918597626175\\
0.2	0.602227990631646\\
0.3	0.619003709707431\\
0.4	0.626714332737234\\
0.5	0.629337308527028\\
0.6	0.629261878673658\\
0.7	0.627885400481466\\
0.8	0.625997983290877\\
0.9	0.624025581070116\\
1	0.622180836004653\\
1.1	0.620555050406377\\
1.2	0.619173253426301\\
1.3	0.618026500027807\\
1.4	0.617090337435679\\
1.5	0.616335000182906\\
1.6	0.615730747518867\\
1.7	0.615250411132649\\
1.8	0.614870388630091\\
1.9	0.614570809249719\\
2	0.614335290706339\\
2.1	0.614150522388523\\
2.2	0.614005801990263\\
2.3	0.613892590070918\\
2.4	0.613804111648996\\
2.5	0.613735014583088\\
2.6	0.613681084453749\\
2.7	0.613639010918363\\
2.8	0.613606198697103\\
2.9	0.613580616080498\\
};
\addlegendentry{$T=0.1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.143708641806218\\
0.01	0.146626463216242\\
0.02	0.149399048427267\\
0.03	0.152033371389011\\
0.04	0.154536081176857\\
0.05	0.156913516605643\\
0.06	0.159171720218016\\
0.07	0.16131645167206\\
0.08	0.163353200551995\\
0.09	0.165287198624979\\
0.1	0.167123431566232\\
0.11	0.168866650173903\\
0.12	0.170521381094473\\
0.13	0.172091937078491\\
0.14	0.173582426786053\\
0.15	0.174996764160412\\
0.16	0.176338677387718\\
0.17	0.177611717459975\\
0.18	0.178819266357838\\
0.19	0.179964544869186\\
0.2	0.181050620058762\\
0.21	0.182080412403679\\
0.22	0.183056702608926\\
0.23	0.183982138116537\\
0.24	0.184859239321506\\
0.25	0.185690405507031\\
0.26	0.186477920511172\\
0.27	0.187223958136553\\
0.28	0.187930587314208\\
0.29	0.188599777032287\\
0.3	0.189233401039886\\
0.31	0.189833242335841\\
0.32	0.190400997451901\\
0.33	0.190938280539372\\
0.34	0.19144662726788\\
0.35	0.191927498544575\\
0.36	0.192382284061764\\
0.37	0.192812305680579\\
0.38	0.193218820658027\\
0.39	0.193603024724405\\
0.4	0.193966055017794\\
0.41	0.194308992882077\\
0.42	0.194632866534579\\
0.43	0.194938653609283\\
0.44	0.195227283581184\\
0.45	0.195499640077221\\
0.46	0.195756563078914\\
0.47	0.19599885102164\\
0.48	0.196227262795275\\
0.49	0.196442519650694\\
0.5	0.196645307016448\\
0.51	0.196836276229756\\
0.52	0.197016046185697\\
0.53	0.197185204908425\\
0.54	0.197344311047992\\
0.55	0.197493895306177\\
0.56	0.197634461794654\\
0.57	0.197766489328604\\
0.58	0.19789043265878\\
0.59	0.198006723644882\\
0.6	0.198115772372978\\
0.61	0.198217968219576\\
0.62	0.198313680864837\\
0.63	0.198403261257309\\
0.64	0.19848704253246\\
0.65	0.198565340887155\\
0.66	0.198638456412165\\
0.67	0.198706673884678\\
0.68	0.198770263522675\\
0.69	0.198829481703003\\
0.7	0.198884571644819\\
0.71	0.198935764060075\\
0.72	0.198983277772571\\
0.73	0.199027320307096\\
0.74	0.199068088450049\\
0.75	0.199105768782906\\
0.76	0.19914053818982\\
0.77	0.199172564340585\\
0.78	0.199202006150134\\
0.79	0.199229014215693\\
0.8	0.199253731232655\\
0.81	0.199276292390188\\
0.82	0.19929682574755\\
0.83	0.199315452592033\\
0.84	0.19933228777941\\
0.85	0.199347440057734\\
0.86	0.199361012375277\\
0.87	0.199373102173384\\
0.88	0.199383801664946\\
0.89	0.199393198099212\\
0.9	0.199401374013574\\
0.91	0.199408407472961\\
0.92	0.199414372297448\\
0.93	0.199419338278637\\
0.94	0.199423371385353\\
0.95	0.199426533959191\\
0.96	0.199428884900373\\
0.97	0.19943047984441\\
0.98	0.199431371330019\\
0.99	0.199431608958681\\
1	0.199431239546299\\
1.01	0.199430307267299\\
1.02	0.199428853791562\\
1.03	0.199426918414528\\
1.04	0.19942453818081\\
1.05	0.19942174800163\\
1.06	0.199418580766384\\
1.07	0.199415067448619\\
1.08	0.19941123720669\\
1.09	0.199407117479375\\
1.1	0.19940273407667\\
1.11	0.199398111266029\\
1.12	0.199393271854244\\
1.13	0.1993882372652\\
1.14	0.199383027613697\\
1.15	0.199377661775541\\
1.16	0.199372157454075\\
1.17	0.199366531243341\\
1.18	0.199360798688024\\
1.19	0.199354974340352\\
1.2	0.199349071814089\\
1.21	0.199343103835772\\
1.22	0.199337082293327\\
1.23	0.199331018282196\\
1.24	0.199324922149094\\
1.25	0.19931880353352\\
1.26	0.19931267140712\\
1.27	0.199306534111032\\
1.28	0.199300399391292\\
1.29	0.199294274432406\\
1.3	0.199288165889186\\
1.31	0.199282079916916\\
1.32	0.199276022199964\\
1.33	0.19926999797889\\
1.34	0.199264012076131\\
1.35	0.199258068920344\\
1.36	0.199252172569469\\
1.37	0.199246326732576\\
1.38	0.199240534790556\\
1.39	0.199234799815714\\
1.4	0.199229124590323\\
1.41	0.199223511624194\\
1.42	0.199217963171301\\
1.43	0.199212481245519\\
1.44	0.199207067635511\\
1.45	0.199201723918825\\
1.46	0.199196451475215\\
1.47	0.199191251499248\\
1.48	0.199186125012223\\
1.49	0.199181072873438\\
1.5	0.199176095790838\\
1.51	0.199171194331086\\
1.52	0.199166368929065\\
1.53	0.199161619896862\\
1.54	0.199156947432252\\
1.55	0.199152351626702\\
1.56	0.199147832472932\\
1.57	0.199143389872043\\
1.58	0.199139023640249\\
1.59	0.199134733515221\\
1.6	0.199130519162063\\
1.61	0.199126380178959\\
1.62	0.199122316102472\\
1.63	0.19911832641256\\
1.64	0.199114410537273\\
1.65	0.199110567857193\\
1.66	0.199106797709603\\
1.67	0.199103099392406\\
1.68	0.199099472167807\\
1.69	0.199095915265784\\
1.7	0.199092427887334\\
1.71	0.199089009207527\\
1.72	0.199085658378365\\
1.73	0.199082374531469\\
1.74	0.199079156780595\\
1.75	0.19907600422399\\
1.76	0.199072915946589\\
1.77	0.19906989102208\\
1.78	0.199066928514834\\
1.79	0.199064027481695\\
1.8	0.199061186973662\\
1.81	0.199058406037448\\
1.82	0.199055683716941\\
1.83	0.199053019054555\\
1.84	0.199050411092486\\
1.85	0.199047858873883\\
1.86	0.199045361443927\\
1.87	0.199042917850837\\
1.88	0.19904052714679\\
1.89	0.199038188388778\\
1.9	0.199035900639394\\
1.91	0.199033662967557\\
1.92	0.199031474449172\\
1.93	0.199029334167739\\
1.94	0.199027241214907\\
1.95	0.199025194690977\\
1.96	0.199023193705361\\
1.97	0.199021237376996\\
1.98	0.199019324834713\\
1.99	0.199017455217574\\
2	0.199015627675186\\
2.01	0.199013841367891\\
2.02	0.199012095467106\\
2.03	0.199010389155446\\
2.04	0.199008721626935\\
2.05	0.199007092087119\\
2.06	0.199005499753224\\
2.07	0.199003943854235\\
2.08	0.199002423630969\\
2.09	0.199000938336159\\
2.1	0.198999487234465\\
2.11	0.198998069602513\\
2.12	0.198996684728904\\
2.13	0.198995331914182\\
2.14	0.198994010470851\\
2.15	0.198992719723303\\
2.16	0.198991459007789\\
2.17	0.198990227672366\\
2.18	0.198989025076812\\
2.19	0.198987850592567\\
2.2	0.198986703602639\\
2.21	0.198985583501505\\
2.22	0.19898448969503\\
2.23	0.198983421600337\\
2.24	0.198982378645711\\
2.25	0.198981360270479\\
2.26	0.198980365924872\\
2.27	0.198979395069925\\
2.28	0.198978447177326\\
2.29	0.198977521729282\\
2.3	0.1989766182184\\
2.31	0.198975736147521\\
2.32	0.198974875029603\\
2.33	0.198974034387564\\
2.34	0.198973213754133\\
2.35	0.198972412671718\\
2.36	0.198971630692243\\
2.37	0.198970867377007\\
2.38	0.19897012229654\\
2.39	0.198969395030435\\
2.4	0.198968685167224\\
2.41	0.198967992304209\\
2.42	0.198967316047315\\
2.43	0.198966656010956\\
2.44	0.198966011817865\\
2.45	0.198965383098964\\
2.46	0.198964769493211\\
2.47	0.198964170647444\\
2.48	0.198963586216261\\
2.49	0.198963015861848\\
2.5	0.198962459253854\\
2.51	0.198961916069251\\
2.52	0.198961385992176\\
2.53	0.198960868713818\\
2.54	0.198960363932265\\
2.55	0.198959871352363\\
2.56	0.198959390685609\\
2.57	0.198958921649987\\
2.58	0.198958463969857\\
2.59	0.19895801737583\\
2.6	0.198957581604616\\
2.61	0.198957156398936\\
2.62	0.198956741507367\\
2.63	0.198956336684235\\
2.64	0.1989559416895\\
2.65	0.19895555628862\\
2.66	0.198955180252459\\
2.67	0.198954813357159\\
2.68	0.198954455384021\\
2.69	0.19895410611942\\
2.7	0.198953765354667\\
2.71	0.198953432885924\\
2.72	0.198953108514095\\
2.73	0.198952792044706\\
2.74	0.198952483287839\\
2.75	0.198952182057998\\
2.76	0.198951888174028\\
2.77	0.198951601459028\\
2.78	0.198951321740231\\
2.79	0.198951048848944\\
2.8	0.198950782620435\\
2.81	0.198950522893847\\
2.82	0.198950269512132\\
2.83	0.19895002232193\\
2.84	0.198949781173522\\
2.85	0.19894954592073\\
2.86	0.198949316420826\\
2.87	0.198949092534486\\
2.88	0.198948874125684\\
2.89	0.198948661061622\\
2.9	0.198948453212679\\
2.91	0.198948250452296\\
2.92	0.198948052656954\\
2.93	0.198947859706069\\
2.94	0.198947671481933\\
2.95	0.198947487869665\\
2.96	0.198947308757116\\
2.97	0.198947134034832\\
2.98	0.198946963595984\\
2.99	0.198946797336288\\
};
\addlegendentry{$T=0.01$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.043532461573196\\
0.001	0.0436321141651892\\
0.002	0.0437312669864942\\
0.003	0.043829922515406\\
0.004	0.0439280832180522\\
0.005	0.0440257515484459\\
0.006	0.0441229299485555\\
0.007	0.0442196208483516\\
0.008	0.0443158266658734\\
0.009	0.0444115498072837\\
0.01	0.0445067926669254\\
0.011	0.0446015576273824\\
0.012	0.0446958470595322\\
0.013	0.0447896633226066\\
0.014	0.0448830087642451\\
0.015	0.0449758857205542\\
0.016	0.045068296516162\\
0.017	0.0451602434642755\\
0.018	0.0452517288667311\\
0.019	0.0453427550140557\\
0.02	0.0454333241855196\\
0.021	0.0455234386491896\\
0.022	0.0456131006619858\\
0.023	0.045702312469736\\
0.024	0.0457910763072253\\
0.025	0.0458793943982554\\
0.026	0.0459672689556958\\
0.027	0.0460547021815341\\
0.028	0.0461416962669354\\
0.029	0.0462282533922871\\
0.03	0.0463143757272566\\
0.031	0.0464000654308427\\
0.032	0.0464853246514301\\
0.033	0.0465701555268279\\
0.034	0.0466545601843429\\
0.035	0.0467385407408099\\
0.036	0.0468220993026569\\
0.037	0.0469052379659467\\
0.038	0.0469879588164333\\
0.039	0.0470702639296088\\
0.04	0.0471521553707548\\
0.041	0.0472336351949909\\
0.042	0.0473147054473253\\
0.043	0.047395368162704\\
0.044	0.0474756253660591\\
0.045	0.0475554790723554\\
0.046	0.0476349312866451\\
0.047	0.0477139840041112\\
0.048	0.0477926392101153\\
0.049	0.0478708988802479\\
0.05	0.0479487649803749\\
0.051	0.0480262394666839\\
0.052	0.0481033242857336\\
0.053	0.0481800213744998\\
0.054	0.0482563326604191\\
0.055	0.048332260061442\\
0.056	0.048407805486073\\
0.057	0.0484829708334165\\
0.058	0.048557757993231\\
0.059	0.0486321688459619\\
0.06	0.0487062052627973\\
0.061	0.0487798691057095\\
0.062	0.0488531622274981\\
0.063	0.0489260864718348\\
0.064	0.0489986436733165\\
0.065	0.0490708356574963\\
0.066	0.0491426642409338\\
0.067	0.0492141312312424\\
0.068	0.0492852384271256\\
0.069	0.0493559876184277\\
0.07	0.0494263805861725\\
0.071	0.0494964191026066\\
0.072	0.0495661049312439\\
0.073	0.0496354398269065\\
0.074	0.0497044255357704\\
0.075	0.0497730637954021\\
0.076	0.0498413563348064\\
0.077	0.0499093048744621\\
0.078	0.0499769111263719\\
0.079	0.0500441767940951\\
0.08	0.0501111035727939\\
0.081	0.0501776931492721\\
0.082	0.0502439472020189\\
0.083	0.0503098674012463\\
0.084	0.0503754554089295\\
0.085	0.0504407128788493\\
0.086	0.0505056414566343\\
0.087	0.0505702427797896\\
0.088	0.0506345184777524\\
0.089	0.0506984701719189\\
0.09	0.050762099475689\\
0.091	0.0508254079945061\\
0.092	0.0508883973258907\\
0.093	0.0509510690594837\\
0.094	0.0510134247770861\\
0.095	0.0510754660526931\\
0.096	0.0511371944525356\\
0.097	0.0511986115351124\\
0.098	0.0512597188512389\\
0.099	0.0513205179440728\\
0.1	0.0513810103491572\\
0.101	0.0514411975944602\\
0.102	0.051501081200406\\
0.103	0.0515606626799172\\
0.104	0.0516199435384463\\
0.105	0.0516789252740162\\
0.106	0.0517376093772566\\
0.107	0.0517959973314392\\
0.108	0.0518540906125098\\
0.109	0.0519118906891283\\
0.11	0.0519693990227075\\
0.111	0.0520266170674422\\
0.112	0.0520835462703442\\
0.113	0.0521401880712844\\
0.114	0.052196543903023\\
0.115	0.0522526151912435\\
0.116	0.0523084033545866\\
0.117	0.0523639098046889\\
0.118	0.0524191359462181\\
0.119	0.0524740831768973\\
0.12	0.052528752887552\\
0.121	0.0525831464621307\\
0.122	0.0526372652777503\\
0.123	0.0526911107047245\\
0.124	0.0527446841065937\\
0.125	0.0527979868401633\\
0.126	0.0528510202555379\\
0.127	0.0529037856961445\\
0.128	0.052956284498777\\
0.129	0.0530085179936224\\
0.13	0.0530604875042933\\
0.131	0.0531121943478616\\
0.132	0.0531636398348891\\
0.133	0.0532148252694604\\
0.134	0.0532657519492146\\
0.135	0.0533164211653778\\
0.136	0.0533668342027926\\
0.137	0.0534169923399475\\
0.138	0.0534668968490122\\
0.139	0.053516548995872\\
0.14	0.0535659500401451\\
0.141	0.0536151012352271\\
0.142	0.0536640038283134\\
0.143	0.0537126590604358\\
0.144	0.0537610681664851\\
0.145	0.0538092323752484\\
0.146	0.0538571529094336\\
0.147	0.0539048309857051\\
0.148	0.0539522678147053\\
0.149	0.0539994646010893\\
0.15	0.0540464225435557\\
0.151	0.0540931428348737\\
0.152	0.0541396266619105\\
0.153	0.0541858752056612\\
0.154	0.0542318896412817\\
0.155	0.0542776711381092\\
0.156	0.0543232208596987\\
0.157	0.0543685399638478\\
0.158	0.0544136296026232\\
0.159	0.0544584909223922\\
0.16	0.0545031250638486\\
0.161	0.0545475331620411\\
0.162	0.0545917163464011\\
0.163	0.054635675740772\\
0.164	0.0546794124634304\\
0.165	0.0547229276271219\\
0.166	0.0547662223390819\\
0.167	0.0548092977010646\\
0.168	0.0548521548093721\\
0.169	0.0548947947548777\\
0.17	0.0549372186230557\\
0.171	0.054979427494003\\
0.172	0.0550214224424679\\
0.173	0.0550632045378834\\
0.174	0.0551047748443803\\
0.175	0.0551461344208244\\
0.176	0.0551872843208334\\
0.177	0.0552282255928132\\
0.178	0.0552689592799733\\
0.179	0.0553094864203565\\
0.18	0.0553498080468648\\
0.181	0.0553899251872823\\
0.182	0.0554298388643046\\
0.183	0.0554695500955615\\
0.184	0.0555090598936367\\
0.185	0.0555483692661045\\
0.186	0.0555874792155449\\
0.187	0.0556263907395651\\
0.188	0.0556651048308365\\
0.189	0.0557036224771079\\
0.19	0.0557419446612348\\
0.191	0.0557800723612023\\
0.192	0.0558180065501492\\
0.193	0.0558557481963904\\
0.194	0.0558932982634441\\
0.195	0.0559306577100516\\
0.196	0.0559678274901994\\
0.197	0.0560048085531499\\
0.198	0.0560416018434586\\
0.199	0.0560782083009954\\
0.2	0.0561146288609766\\
0.201	0.0561508644539797\\
0.202	0.056186916005968\\
0.203	0.0562227844383134\\
0.204	0.0562584706678186\\
0.205	0.0562939756067435\\
0.206	0.0563293001628224\\
0.207	0.0563644452392877\\
0.208	0.056399411734894\\
0.209	0.0564342005439387\\
0.21	0.0564688125562851\\
0.211	0.056503248657378\\
0.212	0.0565375097282759\\
0.213	0.0565715966456652\\
0.214	0.0566055102818821\\
0.215	0.0566392515049359\\
0.216	0.0566728211785327\\
0.217	0.0567062201620918\\
0.218	0.0567394493107696\\
0.219	0.0567725094754776\\
0.22	0.056805401502908\\
0.221	0.0568381262355472\\
0.222	0.0568706845117081\\
0.223	0.0569030771655377\\
0.224	0.0569353050270469\\
0.225	0.0569673689221269\\
0.226	0.0569992696725687\\
0.227	0.0570310080960883\\
0.228	0.057062585006337\\
0.229	0.0570940012129317\\
0.23	0.0571252575214707\\
0.231	0.0571563547335519\\
0.232	0.0571872936467932\\
0.233	0.0572180750548547\\
0.234	0.0572486997474574\\
0.235	0.0572791685103993\\
0.236	0.0573094821255768\\
0.237	0.0573396413710044\\
0.238	0.0573696470208327\\
0.239	0.0573994998453704\\
0.24	0.057429200611098\\
0.241	0.0574587500806919\\
0.242	0.057488149013043\\
0.243	0.0575173981632675\\
0.244	0.0575464982827331\\
0.245	0.0575754501190787\\
0.246	0.0576042544162255\\
0.247	0.0576329119144016\\
0.248	0.057661423350158\\
0.249	0.0576897894563861\\
0.25	0.0577180109623473\\
0.251	0.0577460885936482\\
0.252	0.0577740230723214\\
0.253	0.0578018151168016\\
0.254	0.0578294654419549\\
0.255	0.0578569747590951\\
0.256	0.057884343776001\\
0.257	0.057911573196933\\
0.258	0.0579386637226514\\
0.259	0.0579656160504346\\
0.26	0.0579924308740972\\
0.261	0.0580191088840036\\
0.262	0.0580456507670878\\
0.263	0.0580720572068674\\
0.264	0.0580983288834652\\
0.265	0.0581244664736211\\
0.266	0.0581504706507104\\
0.267	0.0581763420847623\\
0.268	0.0582020814424735\\
0.269	0.0582276893872266\\
0.27	0.0582531665791038\\
0.271	0.0582785136749101\\
0.272	0.0583037313281802\\
0.273	0.0583288201892009\\
0.274	0.0583537809050259\\
0.275	0.0583786141194854\\
0.276	0.0584033204732143\\
0.277	0.0584279006036582\\
0.278	0.0584523551450935\\
0.279	0.0584766847286415\\
0.28	0.0585008899822854\\
0.281	0.0585249715308817\\
0.282	0.0585489299961776\\
0.283	0.0585727659968311\\
0.284	0.0585964801484208\\
0.285	0.0586200730634623\\
0.286	0.0586435453514241\\
0.287	0.0586668976187444\\
0.288	0.0586901304688404\\
0.289	0.0587132445021268\\
0.29	0.0587362403160322\\
0.291	0.058759118505013\\
0.292	0.0587818796605633\\
0.293	0.0588045243712377\\
0.294	0.0588270532226606\\
0.295	0.0588494667975387\\
0.296	0.0588717656756833\\
0.297	0.0588939504340161\\
0.298	0.0589160216465869\\
0.299	0.0589379798845896\\
0.3	0.0589598257163729\\
0.301	0.0589815597074556\\
0.302	0.0590031824205426\\
0.303	0.059024694415537\\
0.304	0.0590460962495549\\
0.305	0.0590673884769377\\
0.306	0.059088571649266\\
0.307	0.0591096463153706\\
0.308	0.0591306130213541\\
0.309	0.0591514723105963\\
0.31	0.0591722247237741\\
0.311	0.0591928707988691\\
0.312	0.0592134110711854\\
0.313	0.0592338460733587\\
0.314	0.0592541763353713\\
0.315	0.0592744023845655\\
0.316	0.0592945247456577\\
0.317	0.0593145439407514\\
0.318	0.0593344604893477\\
0.319	0.0593542749083583\\
0.32	0.0593739877121218\\
0.321	0.0593935994124127\\
0.322	0.0594131105184567\\
0.323	0.0594325215369402\\
0.324	0.0594518329720262\\
0.325	0.059471045325364\\
0.326	0.059490159096101\\
0.327	0.0595091747809048\\
0.328	0.0595280928739584\\
0.329	0.0595469138669877\\
0.33	0.0595656382492658\\
0.331	0.059584266507626\\
0.332	0.0596027991264737\\
0.333	0.059621236587806\\
0.334	0.0596395793712085\\
0.335	0.0596578279538833\\
0.336	0.0596759828106505\\
0.337	0.0596940444139573\\
0.338	0.059712013233906\\
0.339	0.0597298897382447\\
0.34	0.0597476743923963\\
0.341	0.0597653676594605\\
0.342	0.0597829700002289\\
0.343	0.0598004818731931\\
0.344	0.0598179037345539\\
0.345	0.0598352360382444\\
0.346	0.0598524792359313\\
0.347	0.0598696337770269\\
0.348	0.0598867001087044\\
0.349	0.0599036786759054\\
0.35	0.0599205699213509\\
0.351	0.059937374285551\\
0.352	0.0599540922068225\\
0.353	0.0599707241212937\\
0.354	0.0599872704629169\\
0.355	0.0600037316634787\\
0.356	0.0600201081526164\\
0.357	0.0600364003578141\\
0.358	0.0600526087044287\\
0.359	0.0600687336156948\\
0.36	0.0600847755127306\\
0.361	0.060100734814558\\
0.362	0.0601166119381029\\
0.363	0.0601324072982136\\
0.364	0.0601481213076667\\
0.365	0.0601637543771764\\
0.366	0.0601793069154134\\
0.367	0.0601947793289979\\
0.368	0.0602101720225305\\
0.369	0.0602254853985849\\
0.37	0.0602407198577253\\
0.371	0.0602558757985201\\
0.372	0.0602709536175453\\
0.373	0.0602859537093969\\
0.374	0.0603008764667019\\
0.375	0.0603157222801253\\
0.376	0.0603304915383787\\
0.377	0.0603451846282371\\
0.378	0.0603598019345392\\
0.379	0.0603743438402075\\
0.38	0.0603888107262456\\
0.381	0.0604032029717633\\
0.382	0.0604175209539677\\
0.383	0.0604317650481822\\
0.384	0.0604459356278594\\
0.385	0.0604600330645829\\
0.386	0.0604740577280851\\
0.387	0.0604880099862453\\
0.388	0.0605018902051062\\
0.389	0.0605156987488868\\
0.39	0.0605294359799793\\
0.391	0.0605431022589702\\
0.392	0.0605566979446378\\
0.393	0.060570223393975\\
0.394	0.0605836789621857\\
0.395	0.060597065002698\\
0.396	0.0606103818671776\\
0.397	0.0606236299055319\\
0.398	0.060636809465917\\
0.399	0.0606499208947503\\
0.4	0.0606629645367172\\
0.401	0.060675940734777\\
0.402	0.0606888498301792\\
0.403	0.0607016921624652\\
0.404	0.0607144680694801\\
0.405	0.0607271778873782\\
0.406	0.0607398219506358\\
0.407	0.0607524005920512\\
0.408	0.0607649141427643\\
0.409	0.0607773629322559\\
0.41	0.0607897472883595\\
0.411	0.0608020675372717\\
0.412	0.0608143240035542\\
0.413	0.0608265170101462\\
0.414	0.0608386468783753\\
0.415	0.0608507139279559\\
0.416	0.0608627184770084\\
0.417	0.0608746608420601\\
0.418	0.060886541338052\\
0.419	0.0608983602783549\\
0.42	0.0609101179747664\\
0.421	0.0609218147375287\\
0.422	0.0609334508753318\\
0.423	0.0609450266953159\\
0.424	0.0609565425030908\\
0.425	0.0609679986027306\\
0.426	0.0609793952967923\\
0.427	0.0609907328863181\\
0.428	0.0610020116708406\\
0.429	0.0610132319484004\\
0.43	0.0610243940155413\\
0.431	0.0610354981673223\\
0.432	0.0610465446973264\\
0.433	0.0610575338976657\\
0.434	0.0610684660589936\\
0.435	0.0610793414705049\\
0.436	0.0610901604199502\\
0.437	0.0611009231936389\\
0.438	0.0611116300764424\\
0.439	0.0611222813518104\\
0.44	0.0611328773017722\\
0.441	0.0611434182069445\\
0.442	0.0611539043465372\\
0.443	0.0611643359983651\\
0.444	0.0611747134388519\\
0.445	0.0611850369430338\\
0.446	0.0611953067845687\\
0.447	0.0612055232357522\\
0.448	0.0612156865675051\\
0.449	0.0612257970494\\
0.45	0.0612358549496536\\
0.451	0.0612458605351379\\
0.452	0.0612558140713927\\
0.453	0.061265715822626\\
0.454	0.0612755660517235\\
0.455	0.0612853650202512\\
0.456	0.0612951129884641\\
0.457	0.0613048102153151\\
0.458	0.0613144569584562\\
0.459	0.0613240534742532\\
0.46	0.061333600017784\\
0.461	0.061343096842849\\
0.462	0.0613525442019804\\
0.463	0.0613619423464374\\
0.464	0.0613712915262233\\
0.465	0.0613805919900875\\
0.466	0.0613898439855337\\
0.467	0.0613990477588254\\
0.468	0.0614082035549904\\
0.469	0.0614173116178255\\
0.47	0.0614263721899142\\
0.471	0.061435385512613\\
0.472	0.061444351826076\\
0.473	0.0614532713692476\\
0.474	0.0614621443798764\\
0.475	0.0614709710945219\\
0.476	0.0614797517485481\\
0.477	0.0614884865761501\\
0.478	0.061497175810342\\
0.479	0.06150581968297\\
0.48	0.0615144184247197\\
0.481	0.0615229722651161\\
0.482	0.0615314814325341\\
0.483	0.0615399461542026\\
0.484	0.0615483666562133\\
0.485	0.0615567431635207\\
0.486	0.061565075899953\\
0.487	0.0615733650882132\\
0.488	0.0615816109498896\\
0.489	0.0615898137054535\\
0.49	0.0615979735742755\\
0.491	0.0616060907746236\\
0.492	0.0616141655236675\\
0.493	0.0616221980374943\\
0.494	0.0616301885310959\\
0.495	0.0616381372183978\\
0.496	0.0616460443122408\\
0.497	0.061653910024403\\
0.498	0.0616617345655972\\
0.499	0.0616695181454788\\
0.5	0.0616772609726381\\
0.501	0.0616849632546613\\
0.502	0.061692625198047\\
0.503	0.0617002470082746\\
0.504	0.0617078288897858\\
0.505	0.0617153710460018\\
0.506	0.0617228736793192\\
0.507	0.0617303369911211\\
0.508	0.061737761181777\\
0.509	0.0617451464506489\\
0.51	0.0617524929961045\\
0.511	0.0617598010155018\\
0.512	0.0617670707052203\\
0.513	0.0617743022606472\\
0.514	0.0617814958761911\\
0.515	0.0617886517452787\\
0.516	0.0617957700603741\\
0.517	0.0618028510129641\\
0.518	0.0618098947935808\\
0.519	0.0618169015917956\\
0.52	0.0618238715962286\\
0.521	0.0618308049945531\\
0.522	0.0618377019734944\\
0.523	0.0618445627188471\\
0.524	0.0618513874154642\\
0.525	0.0618581762472774\\
0.526	0.061864929397288\\
0.527	0.0618716470475804\\
0.528	0.0618783293793244\\
0.529	0.0618849765727741\\
0.53	0.0618915888072826\\
0.531	0.0618981662613003\\
0.532	0.0619047091123802\\
0.533	0.0619112175371815\\
0.534	0.0619176917114782\\
0.535	0.0619241318101587\\
0.536	0.0619305380072265\\
0.537	0.0619369104758207\\
0.538	0.0619432493882021\\
0.539	0.0619495549157699\\
0.54	0.0619558272290533\\
0.541	0.0619620664977402\\
0.542	0.0619682728906433\\
0.543	0.0619744465757419\\
0.544	0.0619805877201636\\
0.545	0.0619866964902006\\
0.546	0.0619927730513035\\
0.547	0.0619988175680907\\
0.548	0.0620048302043558\\
0.549	0.0620108111230657\\
0.55	0.0620167604863694\\
0.551	0.0620226784555974\\
0.552	0.0620285651912716\\
0.553	0.0620344208530997\\
0.554	0.0620402455999945\\
0.555	0.0620460395900628\\
0.556	0.062051802980618\\
0.557	0.0620575359281818\\
0.558	0.0620632385884845\\
0.559	0.0620689111164827\\
0.56	0.0620745536663385\\
0.561	0.0620801663914469\\
0.562	0.062085749444429\\
0.563	0.0620913029771386\\
0.564	0.0620968271406632\\
0.565	0.0621023220853296\\
0.566	0.0621077879607122\\
0.567	0.062113224915621\\
0.568	0.0621186330981279\\
0.569	0.0621240126555535\\
0.57	0.06212936373448\\
0.571	0.0621346864807459\\
0.572	0.0621399810394623\\
0.573	0.0621452475550021\\
0.574	0.0621504861710169\\
0.575	0.0621556970304298\\
0.576	0.0621608802754471\\
0.577	0.0621660360475627\\
0.578	0.0621711644875425\\
0.579	0.0621762657354627\\
0.58	0.062181339930677\\
0.581	0.0621863872118488\\
0.582	0.0621914077169378\\
0.583	0.0621964015832057\\
0.584	0.0622013689472318\\
0.585	0.0622063099448925\\
0.586	0.0622112247113927\\
0.587	0.0622161133812477\\
0.588	0.0622209760883012\\
0.589	0.0622258129657155\\
0.59	0.062230624145986\\
0.591	0.0622354097609421\\
0.592	0.062240169941737\\
0.593	0.0622449048188796\\
0.594	0.0622496145222049\\
0.595	0.0622542991809068\\
0.596	0.0622589589235155\\
0.597	0.0622635938779241\\
0.598	0.0622682041713738\\
0.599	0.0622727899304629\\
0.6	0.0622773512811558\\
0.601	0.0622818883487787\\
0.602	0.062286401258028\\
0.603	0.0622908901329678\\
0.604	0.06229535509704\\
0.605	0.0622997962730594\\
0.606	0.0623042137832262\\
0.607	0.0623086077491204\\
0.608	0.0623129782917089\\
0.609	0.0623173255313507\\
0.61	0.0623216495877938\\
0.611	0.0623259505801824\\
0.612	0.0623302286270612\\
0.613	0.0623344838463796\\
0.614	0.0623387163554829\\
0.615	0.0623429262711341\\
0.616	0.0623471137094997\\
0.617	0.0623512787861582\\
0.618	0.0623554216161145\\
0.619	0.0623595423137827\\
0.62	0.0623636409930055\\
0.621	0.0623677177670462\\
0.622	0.0623717727486029\\
0.623	0.0623758060497986\\
0.624	0.0623798177821875\\
0.625	0.0623838080567679\\
0.626	0.0623877769839736\\
0.627	0.0623917246736824\\
0.628	0.0623956512352145\\
0.629	0.0623995567773397\\
0.63	0.0624034414082784\\
0.631	0.0624073052357031\\
0.632	0.0624111483667452\\
0.633	0.0624149709079883\\
0.634	0.062418772965487\\
0.635	0.0624225546447514\\
0.636	0.0624263160507612\\
0.637	0.0624300572879697\\
0.638	0.0624337784602962\\
0.639	0.0624374796711374\\
0.64	0.0624411610233699\\
0.641	0.0624448226193483\\
0.642	0.062448464560904\\
0.643	0.0624520869493629\\
0.644	0.0624556898855335\\
0.645	0.0624592734697166\\
0.646	0.0624628378017054\\
0.647	0.0624663829807909\\
0.648	0.0624699091057523\\
0.649	0.0624734162748833\\
0.65	0.0624769045859677\\
0.651	0.0624803741363066\\
0.652	0.0624838250226988\\
0.653	0.0624872573414595\\
0.654	0.0624906711884159\\
0.655	0.0624940666589056\\
0.656	0.0624974438477933\\
0.657	0.0625008028494561\\
0.658	0.0625041437577943\\
0.659	0.0625074666662389\\
0.66	0.0625107716677382\\
0.661	0.0625140588547796\\
0.662	0.0625173283193758\\
0.663	0.0625205801530824\\
0.664	0.0625238144469819\\
0.665	0.0625270312917007\\
0.666	0.0625302307774043\\
0.667	0.0625334129938077\\
0.668	0.0625365780301604\\
0.669	0.0625397259752697\\
0.67	0.0625428569174942\\
0.671	0.0625459709447397\\
0.672	0.0625490681444693\\
0.673	0.0625521486036957\\
0.674	0.0625552124090079\\
0.675	0.0625582596465425\\
0.676	0.0625612904019995\\
0.677	0.0625643047606551\\
0.678	0.0625673028073448\\
0.679	0.0625702846264812\\
0.68	0.0625732503020373\\
0.681	0.0625761999175751\\
0.682	0.0625791335562247\\
0.683	0.0625820513006997\\
0.684	0.0625849532332874\\
0.685	0.0625878394358653\\
0.686	0.0625907099898956\\
0.687	0.0625935649764217\\
0.688	0.0625964044760832\\
0.689	0.0625992285691085\\
0.69	0.0626020373353161\\
0.691	0.0626048308541207\\
0.692	0.0626076092045395\\
0.693	0.0626103724651867\\
0.694	0.0626131207142784\\
0.695	0.0626158540296269\\
0.696	0.0626185724886604\\
0.697	0.062621276168414\\
0.698	0.0626239651455218\\
0.699	0.0626266394962371\\
0.7	0.0626292992964248\\
0.701	0.0626319446215686\\
0.702	0.0626345755467644\\
0.703	0.0626371921467254\\
0.704	0.0626397944957986\\
0.705	0.0626423826679322\\
0.706	0.06264495673672\\
0.707	0.0626475167753676\\
0.708	0.062650062856723\\
0.709	0.0626525950532513\\
0.71	0.0626551134370568\\
0.711	0.0626576180798789\\
0.712	0.0626601090530861\\
0.713	0.0626625864276964\\
0.714	0.0626650502743542\\
0.715	0.062667500663353\\
0.716	0.0626699376646255\\
0.717	0.0626723613477589\\
0.718	0.0626747717819682\\
0.719	0.0626771690361357\\
0.72	0.0626795531787886\\
0.721	0.0626819242780994\\
0.722	0.0626842824019033\\
0.723	0.0626866276176796\\
0.724	0.0626889599925838\\
0.725	0.0626912795934098\\
0.726	0.0626935864866225\\
0.727	0.0626958807383496\\
0.728	0.0626981624143816\\
0.729	0.0627004315801743\\
0.73	0.0627026883008442\\
0.731	0.0627049326411906\\
0.732	0.0627071646656739\\
0.733	0.0627093844384305\\
0.734	0.062711592023265\\
0.735	0.0627137874836744\\
0.736	0.0627159708828051\\
0.737	0.0627181422835083\\
0.738	0.0627203017483052\\
0.739	0.0627224493393973\\
0.74	0.0627245851186731\\
0.741	0.0627267091477052\\
0.742	0.0627288214877556\\
0.743	0.0627309221997681\\
0.744	0.062733011344386\\
0.745	0.0627350889819388\\
0.746	0.0627371551724447\\
0.747	0.0627392099756288\\
0.748	0.0627412534509007\\
0.749	0.0627432856573748\\
0.75	0.0627453066538539\\
0.751	0.0627473164988597\\
0.752	0.0627493152506078\\
0.753	0.0627513029670085\\
0.754	0.0627532797056866\\
0.755	0.0627552455239725\\
0.756	0.0627572004789088\\
0.757	0.0627591446272359\\
0.758	0.0627610780254148\\
0.759	0.0627630007296211\\
0.76	0.0627649127957415\\
0.761	0.0627668142793683\\
0.762	0.0627687052358244\\
0.763	0.0627705857201473\\
0.764	0.0627724557870931\\
0.765	0.0627743154911347\\
0.766	0.0627761648864758\\
0.767	0.0627780040270413\\
0.768	0.0627798329664748\\
0.769	0.062781651758155\\
0.77	0.0627834604551875\\
0.771	0.0627852591104043\\
0.772	0.0627870477763635\\
0.773	0.0627888265053648\\
0.774	0.062790595349443\\
0.775	0.0627923543603588\\
0.776	0.0627941035896083\\
0.777	0.0627958430884351\\
0.778	0.0627975729078196\\
0.779	0.0627992930984718\\
0.78	0.0628010037108494\\
0.781	0.0628027047951583\\
0.782	0.0628043964013445\\
0.783	0.0628060785790938\\
0.784	0.0628077513778457\\
0.785	0.062809414846792\\
0.786	0.0628110690348524\\
0.787	0.0628127139907227\\
0.788	0.0628143497628362\\
0.789	0.0628159763993821\\
0.79	0.0628175939483012\\
0.791	0.0628192024572989\\
0.792	0.0628208019738249\\
0.793	0.0628223925450941\\
0.794	0.0628239742180783\\
0.795	0.062825547039512\\
0.796	0.0628271110558876\\
0.797	0.0628286663134593\\
0.798	0.062830212858253\\
0.799	0.0628317507360488\\
0.8	0.0628332799924021\\
0.801	0.0628348006726305\\
0.802	0.0628363128218251\\
0.803	0.062837816484843\\
0.804	0.0628393117063057\\
0.805	0.062840798530623\\
0.806	0.0628422770019655\\
0.807	0.0628437471642802\\
0.808	0.0628452090612884\\
0.809	0.0628466627364987\\
0.81	0.062848108233186\\
0.811	0.0628495455943992\\
0.812	0.0628509748629815\\
0.813	0.0628523960815536\\
0.814	0.0628538092925126\\
0.815	0.0628552145380382\\
0.816	0.0628566118601043\\
0.817	0.0628580013004649\\
0.818	0.0628593829006544\\
0.819	0.0628607567020019\\
0.82	0.0628621227456266\\
0.821	0.0628634810724319\\
0.822	0.0628648317231142\\
0.823	0.0628661747381617\\
0.824	0.0628675101578569\\
0.825	0.0628688380222771\\
0.826	0.0628701583712869\\
0.827	0.0628714712445601\\
0.828	0.0628727766815566\\
0.829	0.0628740747215408\\
0.83	0.0628753654035658\\
0.831	0.0628766487664962\\
0.832	0.0628779248489998\\
0.833	0.0628791936895332\\
0.834	0.0628804553263675\\
0.835	0.0628817097975753\\
0.836	0.0628829571410259\\
0.837	0.0628841973944069\\
0.838	0.0628854305952061\\
0.839	0.0628866567807199\\
0.84	0.0628878759880577\\
0.841	0.0628890882541357\\
0.842	0.0628902936156795\\
0.843	0.0628914921092277\\
0.844	0.0628926837711309\\
0.845	0.0628938686375621\\
0.846	0.0628950467444941\\
0.847	0.062896218127726\\
0.848	0.0628973828228705\\
0.849	0.0628985408653575\\
0.85	0.0628996922904355\\
0.851	0.062900837133171\\
0.852	0.0629019754284549\\
0.853	0.062903107210995\\
0.854	0.0629042325153183\\
0.855	0.0629053513757838\\
0.856	0.0629064638265724\\
0.857	0.0629075699016785\\
0.858	0.062908669634935\\
0.859	0.0629097630599998\\
0.86	0.0629108502103519\\
0.861	0.0629119311192982\\
0.862	0.0629130058199803\\
0.863	0.062914074345374\\
0.864	0.0629151367282721\\
0.865	0.0629161930013079\\
0.866	0.0629172431969487\\
0.867	0.0629182873474875\\
0.868	0.0629193254850637\\
0.869	0.0629203576416328\\
0.87	0.0629213838490102\\
0.871	0.0629224041388293\\
0.872	0.0629234185425682\\
0.873	0.062924427091545\\
0.874	0.0629254298169098\\
0.875	0.0629264267496582\\
0.876	0.0629274179206261\\
0.877	0.0629284033604937\\
0.878	0.062929383099774\\
0.879	0.0629303571688355\\
0.88	0.0629313255978812\\
0.881	0.062932288416964\\
0.882	0.0629332456559811\\
0.883	0.062934197344674\\
0.884	0.0629351435126379\\
0.885	0.062936084189304\\
0.886	0.0629370194039624\\
0.887	0.0629379491857521\\
0.888	0.0629388735636567\\
0.889	0.06293979256651\\
0.89	0.0629407062230082\\
0.891	0.0629416145616929\\
0.892	0.0629425176109498\\
0.893	0.0629434153990326\\
0.894	0.062944307954045\\
0.895	0.0629451953039479\\
0.896	0.0629460774765493\\
0.897	0.0629469544995248\\
0.898	0.0629478264004084\\
0.899	0.0629486932065807\\
0.9	0.0629495549452886\\
0.901	0.0629504116436393\\
0.902	0.0629512633286023\\
0.903	0.0629521100270022\\
0.904	0.0629529517655254\\
0.905	0.0629537885707298\\
0.906	0.0629546204690302\\
0.907	0.062955447486702\\
0.908	0.0629562696498902\\
0.909	0.0629570869846093\\
0.91	0.0629578995167304\\
0.911	0.0629587072719893\\
0.912	0.0629595102760029\\
0.913	0.0629603085542503\\
0.914	0.0629611021320699\\
0.915	0.0629618910346795\\
0.916	0.0629626752871695\\
0.917	0.0629634549144873\\
0.918	0.0629642299414639\\
0.919	0.0629650003927937\\
0.92	0.0629657662930551\\
0.921	0.0629665276666922\\
0.922	0.0629672845380186\\
0.923	0.0629680369312348\\
0.924	0.0629687848704021\\
0.925	0.0629695283794672\\
0.926	0.0629702674822528\\
0.927	0.0629710022024546\\
0.928	0.0629717325636494\\
0.929	0.062972458589287\\
0.93	0.0629731803027062\\
0.931	0.0629738977271158\\
0.932	0.0629746108856062\\
0.933	0.0629753198011514\\
0.934	0.0629760244966097\\
0.935	0.0629767249947101\\
0.936	0.0629774213180748\\
0.937	0.0629781134892088\\
0.938	0.0629788015304931\\
0.939	0.062979485464199\\
0.94	0.0629801653124814\\
0.941	0.0629808410973865\\
0.942	0.0629815128408306\\
0.943	0.0629821805646296\\
0.944	0.062982844290488\\
0.945	0.0629835040399918\\
0.946	0.0629841598346147\\
0.947	0.0629848116957209\\
0.948	0.0629854596445759\\
0.949	0.0629861037023162\\
0.95	0.062986743889972\\
0.951	0.062987380228479\\
0.952	0.0629880127386525\\
0.953	0.0629886414412053\\
0.954	0.0629892663567363\\
0.955	0.0629898875057455\\
0.956	0.0629905049086215\\
0.957	0.0629911185856488\\
0.958	0.0629917285570065\\
0.959	0.0629923348427754\\
0.96	0.0629929374629227\\
0.961	0.0629935364373162\\
0.962	0.0629941317857214\\
0.963	0.0629947235278026\\
0.964	0.0629953116831193\\
0.965	0.0629958962711305\\
0.966	0.0629964773111992\\
0.967	0.0629970548225774\\
0.968	0.0629976288244282\\
0.969	0.0629981993358059\\
0.97	0.0629987663756727\\
0.971	0.0629993299628948\\
0.972	0.0629998901162327\\
0.973	0.0630004468543515\\
0.974	0.0630010001958225\\
0.975	0.0630015501591197\\
0.976	0.0630020967626209\\
0.977	0.0630026400246075\\
0.978	0.0630031799632678\\
0.979	0.0630037165966987\\
0.98	0.0630042499428924\\
0.981	0.0630047800197591\\
0.982	0.0630053068451092\\
0.983	0.0630058304366631\\
0.984	0.063006350812055\\
0.985	0.0630068679888109\\
0.986	0.063007381984385\\
0.987	0.0630078928161285\\
0.988	0.063008400501307\\
0.989	0.0630089050570957\\
0.99	0.0630094065005797\\
0.991	0.0630099048487616\\
0.992	0.0630104001185399\\
0.993	0.0630108923267416\\
0.994	0.0630113814901004\\
0.995	0.0630118676252612\\
0.996	0.0630123507487833\\
0.997	0.0630128308771407\\
0.998	0.063013308026723\\
0.999	0.06301378221383\\
1	0.0630142534546767\\
1.001	0.0630147217654038\\
1.002	0.0630151871620574\\
1.003	0.0630156496605998\\
1.004	0.0630161092769196\\
1.005	0.0630165660268162\\
1.006	0.0630170199260021\\
1.007	0.0630174709901172\\
1.008	0.0630179192347156\\
1.009	0.0630183646752751\\
1.01	0.063018807327186\\
1.011	0.0630192472057492\\
1.012	0.0630196843262156\\
1.013	0.063020118703726\\
1.014	0.0630205503533635\\
1.015	0.0630209792901164\\
1.016	0.063021405528913\\
1.017	0.0630218290845835\\
1.018	0.0630222499718873\\
1.019	0.0630226682055263\\
1.02	0.063023083800095\\
1.021	0.0630234967701294\\
1.022	0.0630239071300842\\
1.023	0.0630243148943528\\
1.024	0.0630247200772328\\
1.025	0.0630251226929491\\
1.026	0.0630255227556725\\
1.027	0.0630259202794757\\
1.028	0.0630263152783831\\
1.029	0.0630267077663104\\
1.03	0.0630270977571425\\
1.031	0.0630274852646531\\
1.032	0.063027870302582\\
1.033	0.0630282528845557\\
1.034	0.063028633024171\\
1.035	0.0630290107349142\\
1.036	0.0630293860302357\\
1.037	0.0630297589234916\\
1.038	0.0630301294279816\\
1.039	0.0630304975569279\\
1.04	0.063030863323487\\
1.041	0.063031226740746\\
1.042	0.0630315878217373\\
1.043	0.0630319465793858\\
1.044	0.0630323030265979\\
1.045	0.0630326571761669\\
1.046	0.0630330090408704\\
1.047	0.0630333586333628\\
1.048	0.0630337059662801\\
1.049	0.0630340510521566\\
1.05	0.0630343939034824\\
1.051	0.0630347345326767\\
1.052	0.063035072952092\\
1.053	0.0630354091740156\\
1.054	0.0630357432106722\\
1.055	0.0630360750742217\\
1.056	0.0630364047767634\\
1.057	0.0630367323303274\\
1.058	0.0630370577468785\\
1.059	0.063037381038335\\
1.06	0.0630377022165374\\
1.061	0.0630380212932602\\
1.062	0.0630383382802354\\
1.063	0.0630386531891115\\
1.064	0.0630389660314976\\
1.065	0.0630392768189204\\
1.066	0.0630395855628701\\
1.067	0.0630398922747499\\
1.068	0.063040196965914\\
1.069	0.0630404996476745\\
1.07	0.0630408003312596\\
1.071	0.063041099027848\\
1.072	0.0630413957485542\\
1.073	0.0630416905044515\\
1.074	0.0630419833065403\\
1.075	0.0630422741657561\\
1.076	0.0630425630929952\\
1.077	0.0630428500990811\\
1.078	0.0630431351948006\\
1.079	0.0630434183908536\\
1.08	0.0630436996979191\\
1.081	0.063043979126587\\
1.082	0.0630442566874073\\
1.083	0.0630445323908808\\
1.084	0.0630448062474396\\
1.085	0.063045078267471\\
1.086	0.0630453484612942\\
1.087	0.0630456168391991\\
1.088	0.0630458834113871\\
1.089	0.0630461481880408\\
1.09	0.0630464111792585\\
1.091	0.0630466723951133\\
1.092	0.0630469318456011\\
1.093	0.0630471895406784\\
1.094	0.0630474454902485\\
1.095	0.0630476997041548\\
1.096	0.0630479521921962\\
1.097	0.0630482029641258\\
1.098	0.06304845202963\\
1.099	0.0630486993983519\\
1.1	0.0630489450798735\\
1.101	0.0630491890837615\\
1.102	0.0630494314194798\\
1.103	0.0630496720964887\\
1.104	0.0630499111241693\\
1.105	0.0630501485118635\\
1.106	0.0630503842688646\\
1.107	0.0630506184044148\\
1.108	0.063050850927711\\
1.109	0.0630510818478964\\
1.11	0.0630513111740699\\
1.111	0.0630515389152724\\
1.112	0.0630517650805204\\
1.113	0.0630519896787536\\
1.114	0.0630522127188857\\
1.115	0.0630524342097711\\
1.116	0.0630526541602321\\
1.117	0.0630528725790247\\
1.118	0.0630530894748636\\
1.119	0.0630533048564361\\
1.12	0.0630535187323629\\
1.121	0.0630537311112237\\
1.122	0.0630539420015615\\
1.123	0.0630541514118519\\
1.124	0.0630543593505584\\
1.125	0.0630545658260695\\
1.126	0.0630547708467547\\
1.127	0.0630549744209117\\
1.128	0.063055176556822\\
1.129	0.0630553772627024\\
1.13	0.0630555765467337\\
1.131	0.0630557744170605\\
1.132	0.0630559708817685\\
1.133	0.0630561659489143\\
1.134	0.0630563596265006\\
1.135	0.0630565519225057\\
1.136	0.0630567428448412\\
1.137	0.0630569324013955\\
1.138	0.0630571206000048\\
1.139	0.0630573074484747\\
1.14	0.0630574929545562\\
1.141	0.0630576771259619\\
1.142	0.0630578599703726\\
1.143	0.0630580414954181\\
1.144	0.0630582217086986\\
1.145	0.0630584006177608\\
1.146	0.0630585782301167\\
1.147	0.0630587545532453\\
1.148	0.0630589295945736\\
1.149	0.0630591033615024\\
1.15	0.0630592758613739\\
1.151	0.0630594471015165\\
1.152	0.0630596170891954\\
1.153	0.0630597858316593\\
1.154	0.0630599533361006\\
1.155	0.0630601196096755\\
1.156	0.0630602846595131\\
1.157	0.0630604484926924\\
1.158	0.0630606111162717\\
1.159	0.0630607725372458\\
1.16	0.0630609327625954\\
1.161	0.063061091799254\\
1.162	0.0630612496541111\\
1.163	0.0630614063340431\\
1.164	0.0630615618458569\\
1.165	0.0630617161963545\\
1.166	0.0630618693922736\\
1.167	0.0630620214403498\\
1.168	0.0630621723472376\\
1.169	0.0630623221196032\\
1.17	0.0630624707640373\\
1.171	0.0630626182871302\\
1.172	0.0630627646954074\\
1.173	0.0630629099953794\\
1.174	0.0630630541935052\\
1.175	0.0630631972962302\\
1.176	0.0630633393099452\\
1.177	0.0630634802410227\\
1.178	0.0630636200957838\\
1.179	0.0630637588805393\\
1.18	0.0630638966015329\\
1.181	0.0630640332650201\\
1.182	0.0630641688771727\\
1.183	0.0630643034441766\\
1.184	0.0630644369721338\\
1.185	0.0630645694671773\\
1.186	0.0630647009353455\\
1.187	0.0630648313826833\\
1.188	0.0630649608151815\\
1.189	0.0630650892388135\\
1.19	0.0630652166595178\\
1.191	0.0630653430831944\\
1.192	0.0630654685157158\\
1.193	0.0630655929629228\\
1.194	0.0630657164306287\\
1.195	0.0630658389246095\\
1.196	0.0630659604506104\\
1.197	0.0630660810143508\\
1.198	0.0630662006215126\\
1.199	0.0630663192777579\\
1.2	0.063066436988701\\
1.201	0.0630665537599501\\
1.202	0.0630666695970537\\
1.203	0.0630667845055603\\
1.204	0.0630668984909695\\
1.205	0.063067011558758\\
1.206	0.0630671237143666\\
1.207	0.0630672349632076\\
1.208	0.0630673453106851\\
1.209	0.0630674547621456\\
1.21	0.06306756332292\\
1.211	0.0630676709983111\\
1.212	0.0630677777935801\\
1.213	0.0630678837139912\\
1.214	0.063067988764741\\
1.215	0.0630680929510302\\
1.216	0.0630681962780041\\
1.217	0.0630682987508111\\
1.218	0.0630684003745435\\
1.219	0.0630685011542789\\
1.22	0.0630686010950677\\
1.221	0.0630687002019278\\
1.222	0.0630687984798642\\
1.223	0.0630688959338301\\
1.224	0.0630689925687771\\
1.225	0.0630690883896112\\
1.226	0.0630691834012315\\
1.227	0.0630692776084838\\
1.228	0.0630693710162186\\
1.229	0.0630694636292328\\
1.23	0.0630695554523088\\
1.231	0.0630696464902076\\
1.232	0.0630697367476633\\
1.233	0.0630698262293761\\
1.234	0.0630699149400225\\
1.235	0.0630700028842642\\
1.236	0.0630700900667338\\
1.237	0.0630701764920211\\
1.238	0.0630702621647203\\
1.239	0.0630703470893665\\
1.24	0.0630704312705161\\
1.241	0.0630705147126503\\
1.242	0.0630705974202651\\
1.243	0.0630706793978105\\
1.244	0.0630707606497166\\
1.245	0.0630708411803939\\
1.246	0.0630709209942265\\
1.247	0.0630710000955785\\
1.248	0.0630710784887789\\
1.249	0.0630711561781478\\
1.25	0.0630712331679663\\
1.251	0.0630713094625136\\
1.252	0.0630713850660202\\
1.253	0.0630714599827128\\
1.254	0.0630715342167862\\
1.255	0.063071607772418\\
1.256	0.0630716806537554\\
1.257	0.0630717528649248\\
1.258	0.0630718244100411\\
1.259	0.0630718952931831\\
1.26	0.0630719655184145\\
1.261	0.0630720350897765\\
1.262	0.0630721040112727\\
1.263	0.06307217228692\\
1.264	0.0630722399206744\\
1.265	0.0630723069165018\\
1.266	0.0630723732783228\\
1.267	0.0630724390100547\\
1.268	0.0630725041155766\\
1.269	0.0630725685987602\\
1.27	0.0630726324634541\\
1.271	0.0630726957134737\\
1.272	0.063072758352629\\
1.273	0.0630728203846982\\
1.274	0.0630728818134516\\
1.275	0.0630729426426193\\
1.276	0.0630730028759341\\
1.277	0.0630730625170846\\
1.278	0.0630731215697623\\
1.279	0.0630731800376234\\
1.28	0.0630732379243002\\
1.281	0.0630732952334219\\
1.282	0.0630733519685864\\
1.283	0.0630734081333765\\
1.284	0.0630734637313487\\
1.285	0.0630735187660453\\
1.286	0.0630735732409914\\
1.287	0.0630736271596847\\
1.288	0.0630736805256174\\
1.289	0.0630737333422389\\
1.29	0.0630737856130083\\
1.291	0.0630738373413426\\
1.292	0.0630738885306587\\
1.293	0.0630739391843396\\
1.294	0.063073989305754\\
1.295	0.063074038898254\\
1.296	0.0630740879651705\\
1.297	0.0630741365098289\\
1.298	0.0630741845355148\\
1.299	0.0630742320455105\\
1.3	0.0630742790430766\\
1.301	0.0630743255314508\\
1.302	0.063074371513868\\
1.303	0.0630744169935182\\
1.304	0.0630744619736124\\
1.305	0.0630745064572993\\
1.306	0.0630745504477464\\
1.307	0.063074593948081\\
1.308	0.0630746369614371\\
1.309	0.0630746794908982\\
1.31	0.0630747215395696\\
1.311	0.0630747631105028\\
1.312	0.0630748042067492\\
1.313	0.0630748448313572\\
1.314	0.0630748849873163\\
1.315	0.063074924677654\\
1.316	0.0630749639053419\\
1.317	0.0630750026733462\\
1.318	0.0630750409846422\\
1.319	0.0630750788421191\\
1.32	0.0630751162487281\\
1.321	0.0630751532073486\\
1.322	0.0630751897208946\\
1.323	0.0630752257922178\\
1.324	0.0630752614241772\\
1.325	0.0630752966196008\\
1.326	0.0630753313813262\\
1.327	0.0630753657121502\\
1.328	0.0630753996148668\\
1.329	0.0630754330922518\\
1.33	0.0630754661470611\\
1.331	0.0630754987820488\\
1.332	0.0630755309999453\\
1.333	0.0630755628034475\\
1.334	0.0630755941952644\\
1.335	0.063075625178091\\
1.336	0.063075655754571\\
1.337	0.0630756859273925\\
1.338	0.063075715699167\\
1.339	0.0630757450725294\\
1.34	0.0630757740500948\\
1.341	0.0630758026344497\\
1.342	0.0630758308281811\\
1.343	0.0630758586338558\\
1.344	0.0630758860540075\\
1.345	0.0630759130912109\\
1.346	0.0630759397479662\\
1.347	0.0630759660267812\\
1.348	0.0630759919301664\\
1.349	0.0630760174605755\\
1.35	0.0630760426205135\\
1.351	0.0630760674124071\\
1.352	0.0630760918387081\\
1.353	0.0630761159018361\\
1.354	0.0630761396042252\\
1.355	0.0630761629482418\\
1.356	0.0630761859362978\\
1.357	0.0630762085707493\\
1.358	0.0630762308539603\\
1.359	0.0630762527882947\\
1.36	0.0630762743760525\\
1.361	0.0630762956195889\\
1.362	0.0630763165211784\\
1.363	0.0630763370831364\\
1.364	0.0630763573077308\\
1.365	0.0630763771972406\\
1.366	0.0630763967539126\\
1.367	0.0630764159799991\\
1.368	0.0630764348777178\\
1.369	0.0630764534492992\\
1.37	0.063076471696938\\
1.371	0.0630764896228201\\
1.372	0.0630765072291445\\
1.373	0.0630765245180723\\
1.374	0.0630765414917516\\
1.375	0.0630765581523361\\
1.376	0.0630765745019433\\
1.377	0.0630765905427031\\
1.378	0.0630766062767263\\
1.379	0.0630766217060861\\
1.38	0.0630766368329001\\
1.381	0.0630766516592139\\
1.382	0.0630766661870961\\
1.383	0.0630766804185983\\
1.384	0.0630766943557459\\
1.385	0.0630767080005707\\
1.386	0.0630767213550913\\
1.387	0.0630767344212955\\
1.388	0.0630767472011999\\
1.389	0.0630767596967605\\
1.39	0.0630767719099484\\
1.391	0.0630767838427363\\
1.392	0.063076795497047\\
1.393	0.0630768068748354\\
1.394	0.0630768179780068\\
1.395	0.0630768288084957\\
1.396	0.0630768393681898\\
1.397	0.063076849658993\\
1.398	0.0630768596827677\\
1.399	0.0630768694413879\\
1.4	0.0630768789367223\\
1.401	0.0630768881706026\\
1.402	0.0630768971449017\\
1.403	0.0630769058614043\\
1.404	0.06307691432196\\
1.405	0.0630769225283547\\
1.406	0.0630769304823863\\
1.407	0.063076938185857\\
1.408	0.0630769456405253\\
1.409	0.063076952848162\\
1.41	0.0630769598105298\\
1.411	0.0630769665293656\\
1.412	0.0630769730064058\\
1.413	0.0630769792433831\\
1.414	0.0630769852419922\\
1.415	0.0630769910039695\\
1.416	0.0630769965309913\\
1.417	0.0630770018247462\\
1.418	0.0630770068869137\\
1.419	0.0630770117191649\\
1.42	0.0630770163231366\\
1.421	0.0630770207005048\\
1.422	0.0630770248528828\\
1.423	0.0630770287819206\\
1.424	0.0630770324892278\\
1.425	0.0630770359764104\\
1.426	0.0630770392450737\\
1.427	0.0630770422968096\\
1.428	0.0630770451331939\\
1.429	0.0630770477558168\\
1.43	0.0630770501662251\\
1.431	0.0630770523659766\\
1.432	0.0630770543566339\\
1.433	0.0630770561397023\\
1.434	0.0630770577167506\\
1.435	0.0630770590892572\\
1.436	0.0630770602587583\\
1.437	0.0630770612267513\\
1.438	0.0630770619947254\\
1.439	0.063077062564177\\
1.44	0.0630770629365618\\
1.441	0.0630770631133611\\
1.442	0.0630770630960197\\
1.443	0.0630770628860165\\
1.444	0.0630770624847555\\
1.445	0.0630770618937089\\
1.446	0.0630770611142664\\
1.447	0.0630770601478731\\
1.448	0.0630770589959241\\
1.449	0.0630770576598137\\
1.45	0.0630770561409433\\
1.451	0.0630770544407012\\
1.452	0.0630770525604493\\
1.453	0.0630770505015767\\
1.454	0.063077048265424\\
1.455	0.0630770458533482\\
1.456	0.0630770432666937\\
1.457	0.0630770405067957\\
1.458	0.0630770375749884\\
1.459	0.0630770344725944\\
1.46	0.0630770312009112\\
1.461	0.0630770277612649\\
1.462	0.0630770241549349\\
1.463	0.0630770203832208\\
1.464	0.0630770164473984\\
1.465	0.0630770123487453\\
1.466	0.0630770080885348\\
1.467	0.0630770036680256\\
1.468	0.0630769990884554\\
1.469	0.0630769943510908\\
1.47	0.0630769894571537\\
1.471	0.0630769844078781\\
1.472	0.0630769792044907\\
1.473	0.0630769738482104\\
1.474	0.0630769683402321\\
1.475	0.0630769626817867\\
1.476	0.063076956874022\\
1.477	0.0630769509181724\\
1.478	0.063076944815385\\
1.479	0.0630769385668494\\
1.48	0.0630769321737385\\
1.481	0.0630769256371979\\
1.482	0.0630769189583824\\
1.483	0.0630769121384386\\
1.484	0.0630769051785104\\
1.485	0.0630768980797243\\
1.486	0.0630768908432164\\
1.487	0.0630768834700889\\
1.488	0.0630768759614656\\
1.489	0.0630768683184582\\
1.49	0.063076860542144\\
1.491	0.0630768526336437\\
1.492	0.0630768445940118\\
1.493	0.0630768364243532\\
1.494	0.063076828125734\\
1.495	0.0630768196992158\\
1.496	0.063076811145861\\
1.497	0.0630768024667308\\
1.498	0.0630767936628553\\
1.499	0.0630767847352974\\
1.5	0.0630767756850691\\
1.501	0.0630767665132195\\
1.502	0.0630767572207695\\
1.503	0.0630767478087225\\
1.504	0.0630767382781063\\
1.505	0.0630767286299096\\
1.506	0.0630767188651285\\
1.507	0.0630767089847693\\
1.508	0.0630766989898152\\
1.509	0.0630766888812395\\
1.51	0.0630766786600306\\
1.511	0.0630766683271376\\
1.512	0.0630766578835479\\
1.513	0.0630766473301894\\
1.514	0.063076636668032\\
1.515	0.0630766258980108\\
1.516	0.0630766150210929\\
1.517	0.0630766040381692\\
1.518	0.0630765929502145\\
1.519	0.0630765817581115\\
1.52	0.0630765704627938\\
1.521	0.0630765590651756\\
1.522	0.0630765475661501\\
1.523	0.0630765359666471\\
1.524	0.0630765242675309\\
1.525	0.0630765124697056\\
1.526	0.0630765005740526\\
1.527	0.0630764885814512\\
1.528	0.0630764764927672\\
1.529	0.0630764643088863\\
1.53	0.0630764520306525\\
1.531	0.0630764396589411\\
1.532	0.0630764271945975\\
1.533	0.0630764146384542\\
1.534	0.0630764019913758\\
1.535	0.0630763892541824\\
1.536	0.0630763764277122\\
1.537	0.0630763635128022\\
1.538	0.0630763505102558\\
1.539	0.063076337420899\\
1.54	0.0630763242455467\\
1.541	0.0630763109849871\\
1.542	0.0630762976400508\\
1.543	0.0630762842115038\\
1.544	0.0630762707001545\\
1.545	0.0630762571067986\\
1.546	0.0630762434321981\\
1.547	0.063076229677141\\
1.548	0.0630762158424003\\
1.549	0.0630762019287311\\
1.55	0.0630761879369126\\
1.551	0.0630761738676939\\
1.552	0.0630761597218303\\
1.553	0.0630761455000794\\
1.554	0.0630761312031654\\
1.555	0.0630761168318416\\
1.556	0.0630761023868389\\
1.557	0.0630760878688869\\
1.558	0.0630760732787097\\
1.559	0.0630760586170473\\
1.56	0.0630760438845917\\
1.561	0.06307602908206\\
1.562	0.0630760142101675\\
1.563	0.0630759992696034\\
1.564	0.0630759842610974\\
1.565	0.0630759691852977\\
1.566	0.0630759540429421\\
1.567	0.0630759388346906\\
1.568	0.063075923561222\\
1.569	0.0630759082232312\\
1.57	0.0630758928213737\\
1.571	0.0630758773563184\\
1.572	0.0630758618287406\\
1.573	0.0630758462393014\\
1.574	0.0630758305886583\\
1.575	0.0630758148774487\\
1.576	0.0630757991063283\\
1.577	0.0630757832759425\\
1.578	0.0630757673869339\\
1.579	0.063075751439928\\
1.58	0.0630757354355721\\
1.581	0.0630757193744814\\
1.582	0.0630757032572857\\
1.583	0.0630756870846014\\
1.584	0.0630756708570451\\
1.585	0.063075654575226\\
1.586	0.0630756382397599\\
1.587	0.0630756218512379\\
1.588	0.063075605410285\\
1.589	0.0630755889174676\\
1.59	0.0630755723733996\\
1.591	0.0630755557786587\\
1.592	0.063075539133838\\
1.593	0.0630755224395014\\
1.594	0.0630755056962609\\
1.595	0.0630754889046454\\
1.596	0.0630754720652758\\
1.597	0.0630754551786721\\
1.598	0.0630754382454285\\
1.599	0.0630754212660838\\
1.6	0.0630754042412008\\
1.601	0.063075387171343\\
1.602	0.0630753700570469\\
1.603	0.0630753528988611\\
1.604	0.0630753356973232\\
1.605	0.0630753184529793\\
1.606	0.0630753011663431\\
1.607	0.0630752838379809\\
1.608	0.063075266468386\\
1.609	0.0630752490581044\\
1.61	0.0630752316076592\\
1.611	0.0630752141175401\\
1.612	0.0630751965882917\\
1.613	0.0630751790204058\\
1.614	0.0630751614143929\\
1.615	0.063075143770768\\
1.616	0.0630751260900242\\
1.617	0.0630751083726522\\
1.618	0.0630750906191599\\
1.619	0.0630750728300204\\
1.62	0.0630750550057446\\
1.621	0.0630750371467946\\
1.622	0.0630750192536594\\
1.623	0.0630750013268273\\
1.624	0.0630749833667686\\
1.625	0.0630749653739438\\
1.626	0.0630749473488366\\
1.627	0.0630749292918918\\
1.628	0.0630749112035934\\
1.629	0.0630748930843952\\
1.63	0.0630748749347467\\
1.631	0.0630748567551166\\
1.632	0.063074838545934\\
1.633	0.0630748203076629\\
1.634	0.0630748020407374\\
1.635	0.0630747837456044\\
1.636	0.0630747654226932\\
1.637	0.0630747470724674\\
1.638	0.0630747286953224\\
1.639	0.0630747102917228\\
1.64	0.0630746918620617\\
1.641	0.0630746734067815\\
1.642	0.06307465492631\\
1.643	0.0630746364210454\\
1.644	0.0630746178914255\\
1.645	0.0630745993378489\\
1.646	0.0630745807607281\\
1.647	0.0630745621604675\\
1.648	0.063074543537488\\
1.649	0.0630745248921646\\
1.65	0.0630745062249083\\
1.651	0.063074487536127\\
1.652	0.0630744688261947\\
1.653	0.0630744500955281\\
1.654	0.0630744313444811\\
1.655	0.063074412573468\\
1.656	0.0630743937828559\\
1.657	0.0630743749730276\\
1.658	0.0630743561443688\\
1.659	0.0630743372972532\\
1.66	0.0630743184320408\\
1.661	0.0630742995491209\\
1.662	0.063074280648836\\
1.663	0.0630742617315724\\
1.664	0.0630742427976859\\
1.665	0.0630742238475303\\
1.666	0.0630742048814825\\
1.667	0.0630741858998793\\
1.668	0.063074166903068\\
1.669	0.0630741478914135\\
1.67	0.0630741288652601\\
1.671	0.0630741098249426\\
1.672	0.06307409077082\\
1.673	0.0630740717032213\\
1.674	0.0630740526224969\\
1.675	0.0630740335289686\\
1.676	0.0630740144229724\\
1.677	0.0630739953048385\\
1.678	0.0630739761749051\\
1.679	0.0630739570334809\\
1.68	0.0630739378809249\\
1.681	0.0630739187175221\\
1.682	0.0630738995435988\\
1.683	0.0630738803594921\\
1.684	0.063073861165483\\
1.685	0.0630738419619314\\
1.686	0.0630738227490978\\
1.687	0.0630738035273273\\
1.688	0.0630737842969082\\
1.689	0.0630737650581573\\
1.69	0.0630737458113587\\
1.691	0.0630737265568298\\
1.692	0.0630737072948471\\
1.693	0.063073688025725\\
1.694	0.0630736687497608\\
1.695	0.063073649467224\\
1.696	0.0630736301784237\\
1.697	0.0630736108836323\\
1.698	0.0630735915831414\\
1.699	0.0630735722772413\\
1.7	0.0630735529661916\\
1.701	0.0630735336502899\\
1.702	0.0630735143298161\\
1.703	0.0630734950050241\\
1.704	0.0630734756762069\\
1.705	0.0630734563436274\\
1.706	0.0630734370075493\\
1.707	0.0630734176682437\\
1.708	0.0630733983259793\\
1.709	0.0630733789810189\\
1.71	0.0630733596336214\\
1.711	0.0630733402840377\\
1.712	0.0630733209325398\\
1.713	0.0630733015793734\\
1.714	0.0630732822247852\\
1.715	0.0630732628690473\\
1.716	0.0630732435123928\\
1.717	0.0630732241550831\\
1.718	0.0630732047973433\\
1.719	0.0630731854394344\\
1.72	0.0630731660815883\\
1.721	0.0630731467240628\\
1.722	0.063073127367071\\
1.723	0.0630731080108783\\
1.724	0.0630730886556999\\
1.725	0.0630730693017699\\
1.726	0.0630730499493376\\
1.727	0.0630730305985991\\
1.728	0.0630730112498166\\
1.729	0.0630729919031986\\
1.73	0.0630729725589753\\
1.731	0.0630729532173849\\
1.732	0.0630729338786132\\
1.733	0.0630729145429048\\
1.734	0.0630728952104614\\
1.735	0.0630728758815225\\
1.736	0.0630728565562898\\
1.737	0.0630728372349738\\
1.738	0.0630728179177821\\
1.739	0.0630727986049411\\
1.74	0.063072779296638\\
1.741	0.0630727599930981\\
1.742	0.0630727406945082\\
1.743	0.0630727214010862\\
1.744	0.0630727021130254\\
1.745	0.0630726828305396\\
1.746	0.0630726635538055\\
1.747	0.0630726442830349\\
1.748	0.0630726250184197\\
1.749	0.0630726057601465\\
1.75	0.0630725865084248\\
1.751	0.0630725672634292\\
1.752	0.0630725480253568\\
1.753	0.0630725287944005\\
1.754	0.0630725095707283\\
1.755	0.063072490354543\\
1.756	0.0630724711460237\\
1.757	0.0630724519453336\\
1.758	0.0630724327526905\\
1.759	0.0630724135682474\\
1.76	0.0630723943921824\\
1.761	0.0630723752246854\\
1.762	0.0630723560659031\\
1.763	0.0630723369160472\\
1.764	0.0630723177752586\\
1.765	0.0630722986437231\\
1.766	0.0630722795216005\\
1.767	0.0630722604090826\\
1.768	0.063072241306297\\
1.769	0.0630722222134408\\
1.77	0.0630722031306561\\
1.771	0.0630721840581154\\
1.772	0.0630721649959895\\
1.773	0.0630721459444136\\
1.774	0.0630721269035743\\
1.775	0.0630721078736017\\
1.776	0.0630720888546694\\
1.777	0.0630720698469229\\
1.778	0.0630720508505198\\
1.779	0.0630720318656089\\
1.78	0.063072012892352\\
1.781	0.0630719939308764\\
1.782	0.0630719749813573\\
1.783	0.0630719560439143\\
1.784	0.0630719371187042\\
1.785	0.0630719182058735\\
1.786	0.0630718993055706\\
1.787	0.0630718804179257\\
1.788	0.0630718615430944\\
1.789	0.0630718426811886\\
1.79	0.0630718238323745\\
1.791	0.0630718049967771\\
1.792	0.0630717861745258\\
1.793	0.0630717673657721\\
1.794	0.0630717485706355\\
1.795	0.0630717297892544\\
1.796	0.0630717110217624\\
1.797	0.0630716922682783\\
1.798	0.0630716735289376\\
1.799	0.0630716548038755\\
1.8	0.0630716360931965\\
1.801	0.0630716173970594\\
1.802	0.0630715987155624\\
1.803	0.0630715800488315\\
1.804	0.0630715613970055\\
1.805	0.063071542760179\\
1.806	0.0630715241384954\\
1.807	0.0630715055320531\\
1.808	0.0630714869409935\\
1.809	0.0630714683654143\\
1.81	0.0630714498054489\\
1.811	0.0630714312611902\\
1.812	0.0630714127327581\\
1.813	0.063071394220274\\
1.814	0.063071375723834\\
1.815	0.0630713572435793\\
1.816	0.0630713387795811\\
1.817	0.0630713203319776\\
1.818	0.0630713019008586\\
1.819	0.0630712834863303\\
1.82	0.0630712650885076\\
1.821	0.0630712467074905\\
1.822	0.0630712283433752\\
1.823	0.0630712099962842\\
1.824	0.0630711916662939\\
1.825	0.063071173353523\\
1.826	0.0630711550580627\\
1.827	0.0630711367800083\\
1.828	0.0630711185194638\\
1.829	0.063071100276531\\
1.83	0.0630710820512907\\
1.831	0.0630710638438496\\
1.832	0.0630710456542988\\
1.833	0.0630710274827226\\
1.834	0.0630710093292265\\
1.835	0.0630709911938832\\
1.836	0.0630709730768066\\
1.837	0.0630709549780739\\
1.838	0.0630709368977691\\
1.839	0.0630709188359842\\
1.84	0.0630709007928082\\
1.841	0.0630708827683135\\
1.842	0.0630708647626087\\
1.843	0.0630708467757581\\
1.844	0.0630708288078474\\
1.845	0.063070810858976\\
1.846	0.0630707929291912\\
1.847	0.0630707750186163\\
1.848	0.0630707571272891\\
1.849	0.0630707392553154\\
1.85	0.0630707214027647\\
1.851	0.0630707035697148\\
1.852	0.0630706857562511\\
1.853	0.0630706679624304\\
1.854	0.0630706501883409\\
1.855	0.0630706324340437\\
1.856	0.0630706146996374\\
1.857	0.0630705969851595\\
1.858	0.0630705792907192\\
1.859	0.0630705616163536\\
1.86	0.0630705439621596\\
1.861	0.063070526328187\\
1.862	0.0630705087145095\\
1.863	0.0630704911211939\\
1.864	0.0630704735483221\\
1.865	0.0630704559959311\\
1.866	0.0630704384641236\\
1.867	0.0630704209529309\\
1.868	0.063070403462438\\
1.869	0.063070385992686\\
1.87	0.0630703685437595\\
1.871	0.0630703511157097\\
1.872	0.0630703337086078\\
1.873	0.0630703163224931\\
1.874	0.0630702989574567\\
1.875	0.0630702816135253\\
1.876	0.0630702642907731\\
1.877	0.063070246989256\\
1.878	0.0630702297090247\\
1.879	0.0630702124501476\\
1.88	0.0630701952126769\\
1.881	0.0630701779966548\\
1.882	0.0630701608021501\\
1.883	0.0630701436292071\\
1.884	0.0630701264778799\\
1.885	0.0630701093482264\\
1.886	0.0630700922402942\\
1.887	0.0630700751541259\\
1.888	0.0630700580897999\\
1.889	0.0630700410473184\\
1.89	0.0630700240267781\\
1.891	0.0630700070281909\\
1.892	0.0630699900516235\\
1.893	0.0630699730971278\\
1.894	0.0630699561647365\\
1.895	0.0630699392544971\\
1.896	0.0630699223664561\\
1.897	0.0630699055006607\\
1.898	0.0630698886571508\\
1.899	0.0630698718359802\\
1.9	0.0630698550371732\\
1.901	0.0630698382607879\\
1.902	0.0630698215068618\\
1.903	0.0630698047754253\\
1.904	0.0630697880665387\\
1.905	0.0630697713802191\\
1.906	0.0630697547165173\\
1.907	0.0630697380754797\\
1.908	0.0630697214571269\\
1.909	0.0630697048615122\\
1.91	0.0630696882886603\\
1.911	0.0630696717386102\\
1.912	0.0630696552114048\\
1.913	0.0630696387070609\\
1.914	0.0630696222256358\\
1.915	0.0630696057671639\\
1.916	0.0630695893316549\\
1.917	0.0630695729191653\\
1.918	0.0630695565297161\\
1.919	0.0630695401633291\\
1.92	0.0630695238200577\\
1.921	0.0630695074999204\\
1.922	0.0630694912029497\\
1.923	0.0630694749291805\\
1.924	0.0630694586786291\\
1.925	0.0630694424513465\\
1.926	0.0630694262473345\\
1.927	0.0630694100666374\\
1.928	0.0630693939092642\\
1.929	0.0630693777752817\\
1.93	0.0630693616646681\\
1.931	0.0630693455774963\\
1.932	0.0630693295137493\\
1.933	0.0630693134734706\\
1.934	0.0630692974566867\\
1.935	0.0630692814634082\\
1.936	0.0630692654936881\\
1.937	0.0630692495475188\\
1.938	0.0630692336249378\\
1.939	0.0630692177259605\\
1.94	0.0630692018506134\\
1.941	0.0630691859989084\\
1.942	0.0630691701708864\\
1.943	0.0630691543665407\\
1.944	0.0630691385859179\\
1.945	0.0630691228290244\\
1.946	0.0630691070958714\\
1.947	0.0630690913864881\\
1.948	0.0630690757008887\\
1.949	0.0630690600390888\\
1.95	0.0630690444011187\\
1.951	0.0630690287869776\\
1.952	0.0630690131966947\\
1.953	0.063068997630281\\
1.954	0.063068982087738\\
1.955	0.0630689665691144\\
1.956	0.0630689510743855\\
1.957	0.0630689356035916\\
1.958	0.0630689201567466\\
1.959	0.0630689047338521\\
1.96	0.0630688893349251\\
1.961	0.0630688739599863\\
1.962	0.0630688586090268\\
1.963	0.063068843282084\\
1.964	0.0630688279791523\\
1.965	0.0630688127002504\\
1.966	0.0630687974453928\\
1.967	0.0630687822145805\\
1.968	0.0630687670078316\\
1.969	0.063068751825141\\
1.97	0.0630687366665316\\
1.971	0.063068721532006\\
1.972	0.0630687064215914\\
1.973	0.0630686913352716\\
1.974	0.0630686762730589\\
1.975	0.0630686612349684\\
1.976	0.0630686462209932\\
1.977	0.0630686312311705\\
1.978	0.0630686162654657\\
1.979	0.0630686013239181\\
1.98	0.0630685864065197\\
1.981	0.0630685715132744\\
1.982	0.0630685566441933\\
1.983	0.0630685417992762\\
1.984	0.0630685269785177\\
1.985	0.0630685121819393\\
1.986	0.0630684974095417\\
1.987	0.0630684826613342\\
1.988	0.0630684679372949\\
1.989	0.0630684532374456\\
1.99	0.0630684385617831\\
1.991	0.0630684239103137\\
1.992	0.0630684092830327\\
1.993	0.0630683946799523\\
1.994	0.063068380101061\\
1.995	0.0630683655463665\\
1.996	0.0630683510158706\\
1.997	0.0630683365095656\\
1.998	0.0630683220274576\\
1.999	0.0630683075695454\\
2	0.0630682931358921\\
2.001	0.063068278726372\\
2.002	0.0630682643410337\\
2.003	0.063068249979894\\
2.004	0.0630682356429385\\
2.005	0.063068221330161\\
2.006	0.0630682070415943\\
2.007	0.0630681927771854\\
2.008	0.0630681785369716\\
2.009	0.0630681643209304\\
2.01	0.0630681501290576\\
2.011	0.0630681359613408\\
2.012	0.0630681218177956\\
2.013	0.0630681076984105\\
2.014	0.0630680936031753\\
2.015	0.0630680795320816\\
2.016	0.0630680654851489\\
2.017	0.0630680514623577\\
2.018	0.0630680374636891\\
2.019	0.0630680234891437\\
2.02	0.0630680095387204\\
2.021	0.0630679956124215\\
2.022	0.0630679817102197\\
2.023	0.063067967832109\\
2.024	0.0630679539781003\\
2.025	0.0630679401481891\\
2.026	0.0630679263423469\\
2.027	0.0630679125605724\\
2.028	0.0630678988028636\\
2.029	0.0630678850692078\\
2.03	0.0630678713596003\\
2.031	0.0630678576740021\\
2.032	0.0630678440124464\\
2.033	0.0630678303749244\\
2.034	0.0630678167613911\\
2.035	0.0630678031718506\\
2.036	0.0630677896063124\\
2.037	0.0630677760647612\\
2.038	0.0630677625471605\\
2.039	0.0630677490534976\\
2.04	0.063067735583808\\
2.041	0.0630677221380391\\
2.042	0.0630677087161901\\
2.043	0.0630676953182576\\
2.044	0.0630676819442203\\
2.045	0.0630676685940792\\
2.046	0.0630676552678122\\
2.047	0.0630676419653956\\
2.048	0.0630676286868331\\
2.049	0.0630676154321157\\
2.05	0.0630676022011992\\
2.051	0.0630675889941034\\
2.052	0.0630675758108112\\
2.053	0.0630675626513041\\
2.054	0.0630675495155614\\
2.055	0.0630675364035729\\
2.056	0.0630675233153317\\
2.057	0.0630675102508205\\
2.058	0.0630674972100041\\
2.059	0.0630674841928852\\
2.06	0.0630674711994661\\
2.061	0.0630674582297031\\
2.062	0.0630674452835857\\
2.063	0.0630674323611241\\
2.064	0.0630674194622742\\
2.065	0.0630674065870375\\
2.066	0.0630673937353761\\
2.067	0.0630673809072963\\
2.068	0.063067368102759\\
2.069	0.063067355321765\\
2.07	0.0630673425643021\\
2.071	0.0630673298303425\\
2.072	0.0630673171198673\\
2.073	0.0630673044328796\\
2.074	0.063067291769338\\
2.075	0.063067279129221\\
2.076	0.0630672665125369\\
2.077	0.063067253919242\\
2.078	0.0630672413493413\\
2.079	0.0630672288028049\\
2.08	0.0630672162795997\\
2.081	0.0630672037797378\\
2.082	0.0630671913031883\\
2.083	0.0630671788499281\\
2.084	0.0630671664199309\\
2.085	0.0630671540131929\\
2.086	0.0630671416296988\\
2.087	0.0630671292693956\\
2.088	0.0630671169322863\\
2.089	0.0630671046183586\\
2.09	0.063067092327603\\
2.091	0.0630670800599689\\
2.092	0.0630670678154487\\
2.093	0.0630670555940379\\
2.094	0.0630670433956925\\
2.095	0.0630670312203883\\
2.096	0.0630670190681149\\
2.097	0.0630670069388742\\
2.098	0.0630669948326169\\
2.099	0.0630669827493228\\
2.1	0.0630669706889842\\
2.101	0.063066958651583\\
2.102	0.0630669466370852\\
2.103	0.0630669346454653\\
2.104	0.0630669226766997\\
2.105	0.0630669107307923\\
2.106	0.0630668988077055\\
2.107	0.063066886907395\\
2.108	0.0630668750298713\\
2.109	0.0630668631751145\\
2.11	0.0630668513430881\\
2.111	0.063066839533755\\
2.112	0.0630668277471093\\
2.113	0.0630668159831451\\
2.114	0.0630668042418061\\
2.115	0.0630667925230683\\
2.116	0.0630667808269349\\
2.117	0.0630667691533942\\
2.118	0.0630667575023861\\
2.119	0.0630667458738977\\
2.12	0.0630667342679168\\
2.121	0.0630667226844197\\
2.122	0.063066711123377\\
2.123	0.0630666995847362\\
2.124	0.0630666880685236\\
2.125	0.0630666765746907\\
2.126	0.0630666651032071\\
2.127	0.0630666536540688\\
2.128	0.0630666422272322\\
2.129	0.0630666308226945\\
2.13	0.0630666194404144\\
2.131	0.063066608080357\\
2.132	0.0630665967425062\\
2.133	0.0630665854268582\\
2.134	0.0630665741333547\\
2.135	0.0630665628619988\\
2.136	0.0630665516127532\\
2.137	0.0630665403856009\\
2.138	0.0630665291805056\\
2.139	0.0630665179974417\\
2.14	0.0630665068363906\\
2.141	0.0630664956973255\\
2.142	0.0630664845802124\\
2.143	0.0630664734850509\\
2.144	0.0630664624117725\\
2.145	0.0630664513603877\\
2.146	0.0630664403308608\\
2.147	0.0630664293231736\\
2.148	0.0630664183372789\\
2.149	0.0630664073731747\\
2.15	0.0630663964308166\\
2.151	0.0630663855101804\\
2.152	0.0630663746112301\\
2.153	0.0630663637339679\\
2.154	0.0630663528783543\\
2.155	0.0630663420443612\\
2.156	0.0630663312319534\\
2.157	0.0630663204411234\\
2.158	0.0630663096718358\\
2.159	0.0630662989240524\\
2.16	0.063066288197744\\
2.161	0.0630662774929055\\
2.162	0.0630662668095003\\
2.163	0.0630662561475059\\
2.164	0.0630662455068701\\
2.165	0.0630662348876058\\
2.166	0.0630662242896661\\
2.167	0.0630662137130246\\
2.168	0.0630662031576291\\
2.169	0.0630661926234829\\
2.17	0.063066182110569\\
2.171	0.0630661716188188\\
2.172	0.0630661611482177\\
2.173	0.0630661506987706\\
2.174	0.063066140270431\\
2.175	0.0630661298631599\\
2.176	0.0630661194769246\\
2.177	0.0630661091117219\\
2.178	0.0630660987675134\\
2.179	0.0630660884442569\\
2.18	0.063066078141915\\
2.181	0.0630660678605181\\
2.182	0.0630660575999883\\
2.183	0.0630660473603007\\
2.184	0.0630660371414456\\
2.185	0.0630660269433815\\
2.186	0.0630660167660986\\
2.187	0.0630660066095328\\
2.188	0.0630659964736672\\
2.189	0.0630659863584934\\
2.19	0.0630659762639774\\
2.191	0.0630659661900688\\
2.192	0.0630659561367696\\
2.193	0.0630659461040388\\
2.194	0.0630659360918452\\
2.195	0.0630659261001546\\
2.196	0.063065916128932\\
2.197	0.0630659061781792\\
2.198	0.0630658962478366\\
2.199	0.0630658863378776\\
2.2	0.0630658764483069\\
2.201	0.0630658665790515\\
2.202	0.0630658567301144\\
2.203	0.0630658469014478\\
2.204	0.0630658370930357\\
2.205	0.063065827304831\\
2.206	0.06306581753683\\
2.207	0.063065807788981\\
2.208	0.0630657980612548\\
2.209	0.0630657883536327\\
2.21	0.0630657786660857\\
2.211	0.0630657689985886\\
2.212	0.0630657593511028\\
2.213	0.0630657497236011\\
2.214	0.0630657401160575\\
2.215	0.0630657305284323\\
2.216	0.0630657209606983\\
2.217	0.0630657114128337\\
2.218	0.0630657018848037\\
2.219	0.0630656923765905\\
2.22	0.063065682888152\\
2.221	0.0630656734194586\\
2.222	0.063065663970489\\
2.223	0.0630656545412085\\
2.224	0.0630656451315857\\
2.225	0.0630656357415787\\
2.226	0.0630656263711758\\
2.227	0.0630656170203623\\
2.228	0.0630656076890651\\
2.229	0.0630655983772834\\
2.23	0.0630655890849904\\
2.231	0.0630655798121577\\
2.232	0.0630655705587284\\
2.233	0.0630655613246916\\
2.234	0.0630655521100229\\
2.235	0.0630655429146832\\
2.236	0.0630655337386305\\
2.237	0.0630655245818528\\
2.238	0.0630655154443358\\
2.239	0.0630655063260148\\
2.24	0.0630654972268818\\
2.241	0.0630654881468916\\
2.242	0.0630654790860337\\
2.243	0.063065470044277\\
2.244	0.0630654610215475\\
2.245	0.0630654520178522\\
2.246	0.0630654430331821\\
2.247	0.0630654340674746\\
2.248	0.0630654251206984\\
2.249	0.0630654161928443\\
2.25	0.0630654072838811\\
2.251	0.0630653983937605\\
2.252	0.0630653895224454\\
2.253	0.0630653806699162\\
2.254	0.0630653718361754\\
2.255	0.063065363021143\\
2.256	0.0630653542248015\\
2.257	0.0630653454471557\\
2.258	0.0630653366881462\\
2.259	0.0630653279477414\\
2.26	0.0630653192259035\\
2.261	0.0630653105226202\\
2.262	0.0630653018378625\\
2.263	0.0630652931715873\\
2.264	0.06306528452377\\
2.265	0.0630652758943723\\
2.266	0.0630652672833841\\
2.267	0.0630652586907613\\
2.268	0.0630652501164782\\
2.269	0.063065241560495\\
2.27	0.0630652330228024\\
2.271	0.0630652245033437\\
2.272	0.0630652160020989\\
2.273	0.0630652075190409\\
2.274	0.063065199054143\\
2.275	0.0630651906073575\\
2.276	0.0630651821786852\\
2.277	0.0630651737680743\\
2.278	0.0630651653755036\\
2.279	0.0630651570009304\\
2.28	0.0630651486443363\\
2.281	0.0630651403056642\\
2.282	0.0630651319849199\\
2.283	0.0630651236820507\\
2.284	0.0630651153970604\\
2.285	0.0630651071298658\\
2.286	0.0630650988804846\\
2.287	0.0630650906488638\\
2.288	0.0630650824349726\\
2.289	0.0630650742387714\\
2.29	0.0630650660602453\\
2.291	0.0630650578993741\\
2.292	0.0630650497561032\\
2.293	0.0630650416304051\\
2.294	0.0630650335222776\\
2.295	0.0630650254316686\\
2.296	0.0630650173585452\\
2.297	0.0630650093028854\\
2.298	0.0630650012646505\\
2.299	0.0630649932438255\\
2.3	0.0630649852403714\\
2.301	0.0630649772542291\\
2.302	0.0630649692854193\\
2.303	0.0630649613338992\\
2.304	0.0630649533996168\\
2.305	0.0630649454825542\\
2.306	0.0630649375826845\\
2.307	0.063064929699986\\
2.308	0.0630649218344085\\
2.309	0.0630649139859065\\
2.31	0.0630649061544889\\
2.311	0.063064898340129\\
2.312	0.0630648905427576\\
2.313	0.0630648827623681\\
2.314	0.0630648749989473\\
2.315	0.0630648672524401\\
2.316	0.0630648595228205\\
2.317	0.0630648518100353\\
2.318	0.0630648441141069\\
2.319	0.0630648364349743\\
2.32	0.0630648287726019\\
2.321	0.0630648211269733\\
2.322	0.0630648134980609\\
2.323	0.063064805885836\\
2.324	0.0630647982902495\\
2.325	0.0630647907112858\\
2.326	0.0630647831489037\\
2.327	0.0630647756031062\\
2.328	0.063064768073817\\
2.329	0.063064760561032\\
2.33	0.0630647530647323\\
2.331	0.0630647455848656\\
2.332	0.0630647381214061\\
2.333	0.06306473067434\\
2.334	0.0630647232436314\\
2.335	0.0630647158292481\\
2.336	0.063064708431138\\
2.337	0.063064701049306\\
2.338	0.0630646936836983\\
2.339	0.0630646863343011\\
2.34	0.0630646790010709\\
2.341	0.0630646716840077\\
2.342	0.0630646643830492\\
2.343	0.0630646570981848\\
2.344	0.0630646498293752\\
2.345	0.0630646425765833\\
2.346	0.0630646353397892\\
2.347	0.0630646281189694\\
2.348	0.0630646209140911\\
2.349	0.0630646137251203\\
2.35	0.0630646065520327\\
2.351	0.0630645993947999\\
2.352	0.0630645922533891\\
2.353	0.0630645851277654\\
2.354	0.0630645780179143\\
2.355	0.063064570923782\\
2.356	0.0630645638453694\\
2.357	0.0630645567826267\\
2.358	0.0630645497355222\\
2.359	0.0630645427040494\\
2.36	0.0630645356881632\\
2.361	0.0630645286878417\\
2.362	0.0630645217030389\\
2.363	0.0630645147337399\\
2.364	0.0630645077799298\\
2.365	0.0630645008415385\\
2.366	0.0630644939185567\\
2.367	0.063064487010973\\
2.368	0.0630644801187591\\
2.369	0.0630644732418545\\
2.37	0.0630644663802561\\
2.371	0.063064459533937\\
2.372	0.0630644527028539\\
2.373	0.0630644458869755\\
2.374	0.0630644390862664\\
2.375	0.0630644323007335\\
2.376	0.0630644255303223\\
2.377	0.0630644187749949\\
2.378	0.0630644120347477\\
2.379	0.063064405309554\\
2.38	0.0630643985993667\\
2.381	0.0630643919041445\\
2.382	0.0630643852238736\\
2.383	0.0630643785585421\\
2.384	0.0630643719081133\\
2.385	0.06306436527253\\
2.386	0.063064358651795\\
2.387	0.0630643520458911\\
2.388	0.0630643454547567\\
2.389	0.063064338878371\\
2.39	0.0630643323167176\\
2.391	0.0630643257697737\\
2.392	0.0630643192374906\\
2.393	0.0630643127198292\\
2.394	0.0630643062168001\\
2.395	0.0630642997283596\\
2.396	0.0630642932544636\\
2.397	0.0630642867950984\\
2.398	0.0630642803502488\\
2.399	0.063064273919868\\
2.4	0.063064267503933\\
2.401	0.0630642611024015\\
2.402	0.063064254715251\\
2.403	0.063064248342477\\
2.404	0.063064241984027\\
2.405	0.0630642356398924\\
2.406	0.0630642293100227\\
2.407	0.0630642229944222\\
2.408	0.0630642166930285\\
2.409	0.0630642104058275\\
2.41	0.0630642041327873\\
2.411	0.0630641978738949\\
2.412	0.0630641916291023\\
2.413	0.0630641853983966\\
2.414	0.0630641791817457\\
2.415	0.0630641729791296\\
2.416	0.0630641667905085\\
2.417	0.0630641606158586\\
2.418	0.0630641544551564\\
2.419	0.0630641483083698\\
2.42	0.0630641421754631\\
2.421	0.0630641360564393\\
2.422	0.0630641299512221\\
2.423	0.0630641238598307\\
2.424	0.0630641177822133\\
2.425	0.0630641117183609\\
2.426	0.0630641056682242\\
2.427	0.0630640996317929\\
2.428	0.0630640936090331\\
2.429	0.0630640875999159\\
2.43	0.0630640816043977\\
2.431	0.0630640756224812\\
2.432	0.0630640696541339\\
2.433	0.0630640636993164\\
2.434	0.0630640577580054\\
2.435	0.0630640518301916\\
2.436	0.0630640459158271\\
2.437	0.0630640400148995\\
2.438	0.0630640341273424\\
2.439	0.0630640282531711\\
2.44	0.0630640223923564\\
2.441	0.0630640165448668\\
2.442	0.0630640107106487\\
2.443	0.0630640048897252\\
2.444	0.0630639990820456\\
2.445	0.0630639932875658\\
2.446	0.0630639875062673\\
2.447	0.0630639817381289\\
2.448	0.0630639759831507\\
2.449	0.0630639702412596\\
2.45	0.0630639645124359\\
2.451	0.0630639587966995\\
2.452	0.0630639530939805\\
2.453	0.0630639474042594\\
2.454	0.0630639417275158\\
2.455	0.0630639360637308\\
2.456	0.0630639304128759\\
2.457	0.0630639247749022\\
2.458	0.0630639191497947\\
2.459	0.0630639135375378\\
2.46	0.0630639079381101\\
2.461	0.0630639023514614\\
2.462	0.0630638967775957\\
2.463	0.0630638912164654\\
2.464	0.063063885668061\\
2.465	0.0630638801323319\\
2.466	0.0630638746092573\\
2.467	0.0630638690988281\\
2.468	0.0630638636010232\\
2.469	0.0630638581157823\\
2.47	0.0630638526431168\\
2.471	0.0630638471829909\\
2.472	0.063063841735375\\
2.473	0.0630638363002314\\
2.474	0.0630638308775536\\
2.475	0.0630638254673027\\
2.476	0.0630638200694569\\
2.477	0.0630638146839847\\
2.478	0.0630638093108857\\
2.479	0.0630638039501051\\
2.48	0.0630637986016409\\
2.481	0.0630637932654498\\
2.482	0.0630637879415172\\
2.483	0.0630637826298057\\
2.484	0.0630637773303058\\
2.485	0.0630637720429839\\
2.486	0.063063766767806\\
2.487	0.0630637615047574\\
2.488	0.0630637562538161\\
2.489	0.0630637510149606\\
2.49	0.0630637457881477\\
2.491	0.0630637405733736\\
2.492	0.0630637353706011\\
2.493	0.0630637301798042\\
2.494	0.0630637250009673\\
2.495	0.0630637198340394\\
2.496	0.0630637146790204\\
2.497	0.0630637095358918\\
2.498	0.0630637044046139\\
2.499	0.063063699285167\\
2.5	0.0630636941775308\\
2.501	0.063063689081683\\
2.502	0.0630636839975712\\
2.503	0.063063678925187\\
2.504	0.0630636738645118\\
2.505	0.0630636688155443\\
2.506	0.0630636637782064\\
2.507	0.0630636587525098\\
2.508	0.0630636537384379\\
2.509	0.0630636487359425\\
2.51	0.0630636437450036\\
2.511	0.0630636387656025\\
2.512	0.0630636337977149\\
2.513	0.0630636288413239\\
2.514	0.0630636238963789\\
2.515	0.0630636189628726\\
2.516	0.0630636140408034\\
2.517	0.0630636091301186\\
2.518	0.063063604230793\\
2.519	0.0630635993428239\\
2.52	0.0630635944661755\\
2.521	0.0630635896008312\\
2.522	0.0630635847467305\\
2.523	0.0630635799038797\\
2.524	0.0630635750722849\\
2.525	0.0630635702518692\\
2.526	0.0630635654426288\\
2.527	0.0630635606445522\\
2.528	0.0630635558576202\\
2.529	0.0630635510817831\\
2.53	0.0630635463170191\\
2.531	0.0630635415633234\\
2.532	0.0630635368206615\\
2.533	0.0630635320890129\\
2.534	0.063063527368339\\
2.535	0.0630635226586564\\
2.536	0.063063517959916\\
2.537	0.0630635132720898\\
2.538	0.0630635085951604\\
2.539	0.0630635039290963\\
2.54	0.0630634992738941\\
2.541	0.0630634946295112\\
2.542	0.0630634899959352\\
2.543	0.0630634853731269\\
2.544	0.0630634807611021\\
2.545	0.0630634761597966\\
2.546	0.0630634715692092\\
2.547	0.0630634669893073\\
2.548	0.0630634624200852\\
2.549	0.06306345786149\\
2.55	0.0630634533135236\\
2.551	0.063063448776148\\
2.552	0.0630634442493491\\
2.553	0.063063439733101\\
2.554	0.0630634352273958\\
2.555	0.063063430732191\\
2.556	0.0630634262474854\\
2.557	0.0630634217732274\\
2.558	0.0630634173094198\\
2.559	0.0630634128560135\\
2.56	0.0630634084130094\\
2.561	0.0630634039803692\\
2.562	0.0630633995581081\\
2.563	0.0630633951461426\\
2.564	0.0630633907445146\\
2.565	0.0630633863531641\\
2.566	0.063063381972067\\
2.567	0.0630633776012082\\
2.568	0.0630633732405609\\
2.569	0.0630633688901234\\
2.57	0.0630633645498545\\
2.571	0.0630633602197251\\
2.572	0.0630633558997394\\
2.573	0.063063351589867\\
2.574	0.0630633472900747\\
2.575	0.0630633430003446\\
2.576	0.0630633387206576\\
2.577	0.063063334450995\\
2.578	0.0630633301913381\\
2.579	0.0630633259416271\\
2.58	0.0630633217018892\\
2.581	0.06306331747211\\
2.582	0.0630633132522137\\
2.583	0.0630633090422098\\
2.584	0.0630633048420948\\
2.585	0.0630633006518293\\
2.586	0.0630632964713803\\
2.587	0.063063292300716\\
2.588	0.0630632881398586\\
2.589	0.0630632839887654\\
2.59	0.0630632798473994\\
2.591	0.0630632757157535\\
2.592	0.0630632715938296\\
2.593	0.0630632674815785\\
2.594	0.0630632633789749\\
2.595	0.0630632592860059\\
2.596	0.0630632552026517\\
2.597	0.0630632511288948\\
2.598	0.0630632470647059\\
2.599	0.0630632430100673\\
2.6	0.0630632389649667\\
2.601	0.063063234929388\\
2.602	0.0630632309032788\\
2.603	0.0630632268866451\\
2.604	0.0630632228794567\\
2.605	0.0630632188817119\\
2.606	0.0630632148933492\\
2.607	0.0630632109143784\\
2.608	0.0630632069447905\\
2.609	0.0630632029845373\\
2.61	0.0630631990336032\\
2.611	0.0630631950919668\\
2.612	0.0630631911596192\\
2.613	0.0630631872365481\\
2.614	0.063063183322692\\
2.615	0.0630631794180946\\
2.616	0.0630631755226747\\
2.617	0.0630631716364511\\
2.618	0.0630631677593862\\
2.619	0.063063163891448\\
2.62	0.0630631600326451\\
2.621	0.0630631561829209\\
2.622	0.0630631523423104\\
2.623	0.0630631485107488\\
2.624	0.0630631446882213\\
2.625	0.0630631408747291\\
2.626	0.0630631370702268\\
2.627	0.0630631332747137\\
2.628	0.063063129488149\\
2.629	0.063063125710533\\
2.63	0.0630631219418346\\
2.631	0.0630631181820474\\
2.632	0.0630631144311378\\
2.633	0.063063110689084\\
2.634	0.0630631069558971\\
2.635	0.0630631032315162\\
2.636	0.0630630995159445\\
2.637	0.0630630958091463\\
2.638	0.063063092111138\\
2.639	0.0630630884218509\\
2.64	0.0630630847412854\\
2.641	0.0630630810694429\\
2.642	0.0630630774062833\\
2.643	0.0630630737517968\\
2.644	0.0630630701059566\\
2.645	0.0630630664687596\\
2.646	0.0630630628401649\\
2.647	0.0630630592201389\\
2.648	0.0630630556087001\\
2.649	0.0630630520058205\\
2.65	0.0630630484114785\\
2.651	0.0630630448256305\\
2.652	0.0630630412482934\\
2.653	0.0630630376794505\\
2.654	0.0630630341190502\\
2.655	0.0630630305670889\\
2.656	0.0630630270235263\\
2.657	0.0630630234884099\\
2.658	0.0630630199616499\\
2.659	0.0630630164432451\\
2.66	0.0630630129331927\\
2.661	0.0630630094314789\\
2.662	0.0630630059380893\\
2.663	0.063063002452955\\
2.664	0.06306299897611\\
2.665	0.0630629955075211\\
2.666	0.0630629920471698\\
2.667	0.0630629885950053\\
2.668	0.0630629851510441\\
2.669	0.0630629817152954\\
2.67	0.0630629782876751\\
2.671	0.0630629748682235\\
2.672	0.0630629714568777\\
2.673	0.0630629680536527\\
2.674	0.0630629646585132\\
2.675	0.0630629612714301\\
2.676	0.0630629578924025\\
2.677	0.0630629545214019\\
2.678	0.0630629511584349\\
2.679	0.0630629478034556\\
2.68	0.0630629444564545\\
2.681	0.0630629411174294\\
2.682	0.0630629377863328\\
2.683	0.063062934463183\\
2.684	0.0630629311479018\\
2.685	0.063062927840546\\
2.686	0.0630629245410287\\
2.687	0.0630629212493943\\
2.688	0.063062917965593\\
2.689	0.0630629146896075\\
2.69	0.0630629114214318\\
2.691	0.063062908161022\\
2.692	0.0630629049084024\\
2.693	0.0630629016635098\\
2.694	0.0630628984263565\\
2.695	0.0630628951969296\\
2.696	0.0630628919751778\\
2.697	0.0630628887611189\\
2.698	0.0630628855547031\\
2.699	0.0630628823559668\\
2.7	0.0630628791648331\\
2.701	0.0630628759813209\\
2.702	0.0630628728054037\\
2.703	0.0630628696370483\\
2.704	0.0630628664762476\\
2.705	0.063062863322997\\
2.706	0.0630628601772829\\
2.707	0.0630628570390552\\
2.708	0.0630628539083295\\
2.709	0.0630628507850793\\
2.71	0.0630628476692879\\
2.711	0.0630628445609401\\
2.712	0.0630628414599748\\
2.713	0.0630628383664512\\
2.714	0.0630628352803063\\
2.715	0.0630628322015489\\
2.716	0.0630628291301156\\
2.717	0.0630628260660479\\
2.718	0.0630628230093141\\
2.719	0.0630628199598635\\
2.72	0.0630628169176959\\
2.721	0.0630628138827913\\
2.722	0.0630628108551941\\
2.723	0.0630628078347896\\
2.724	0.0630628048215986\\
2.725	0.063062801815648\\
2.726	0.0630627988168769\\
2.727	0.0630627958252926\\
2.728	0.0630627928408288\\
2.729	0.0630627898635363\\
2.73	0.0630627868933644\\
2.731	0.0630627839302982\\
2.732	0.0630627809743114\\
2.733	0.0630627780253989\\
2.734	0.0630627750835641\\
2.735	0.063062772148756\\
2.736	0.0630627692209997\\
2.737	0.0630627663002346\\
2.738	0.0630627633864815\\
2.739	0.0630627604797022\\
2.74	0.0630627575798586\\
2.741	0.063062754686992\\
2.742	0.0630627518010415\\
2.743	0.0630627489220158\\
2.744	0.0630627460498906\\
2.745	0.0630627431846576\\
2.746	0.0630627403262945\\
2.747	0.0630627374747672\\
2.748	0.0630627346300895\\
2.749	0.0630627317922191\\
2.75	0.0630627289611663\\
2.751	0.063062726136881\\
2.752	0.0630627233194014\\
2.753	0.0630627205086702\\
2.754	0.0630627177046762\\
2.755	0.0630627149074211\\
2.756	0.0630627121168722\\
2.757	0.0630627093330268\\
2.758	0.063062706555854\\
2.759	0.0630627037853559\\
2.76	0.0630627010214993\\
2.761	0.0630626982642797\\
2.762	0.0630626955136881\\
2.763	0.0630626927696893\\
2.764	0.0630626900322955\\
2.765	0.0630626873014736\\
2.766	0.0630626845772236\\
2.767	0.063062681859503\\
2.768	0.0630626791483084\\
2.769	0.0630626764436318\\
2.77	0.0630626737454471\\
2.771	0.0630626710537664\\
2.772	0.0630626683685422\\
2.773	0.0630626656897799\\
2.774	0.0630626630174635\\
2.775	0.0630626603515749\\
2.776	0.0630626576920841\\
2.777	0.0630626550389704\\
2.778	0.0630626523922701\\
2.779	0.0630626497519271\\
2.78	0.0630626471179263\\
2.781	0.0630626444902611\\
2.782	0.0630626418689335\\
2.783	0.0630626392539198\\
2.784	0.0630626366451758\\
2.785	0.0630626340427224\\
2.786	0.0630626314465321\\
2.787	0.0630626288566013\\
2.788	0.0630626262728856\\
2.789	0.0630626236953864\\
2.79	0.0630626211241233\\
2.791	0.0630626185590245\\
2.792	0.0630626160001305\\
2.793	0.0630626134473703\\
2.794	0.0630626109007808\\
2.795	0.063062608360335\\
2.796	0.0630626058259836\\
2.797	0.0630626032977376\\
2.798	0.0630626007755919\\
2.799	0.0630625982595434\\
2.8	0.0630625957495283\\
2.801	0.063062593245586\\
2.802	0.0630625907476829\\
2.803	0.0630625882557924\\
2.804	0.0630625857699135\\
2.805	0.0630625832900037\\
2.806	0.0630625808161158\\
2.807	0.0630625783481575\\
2.808	0.0630625758861619\\
2.809	0.0630625734301259\\
2.81	0.0630625709800013\\
2.811	0.0630625685357966\\
2.812	0.0630625660974645\\
2.813	0.0630625636650401\\
2.814	0.0630625612384721\\
2.815	0.0630625588177702\\
2.816	0.0630625564029011\\
2.817	0.063062553993867\\
2.818	0.0630625515906581\\
2.819	0.0630625491932262\\
2.82	0.0630625468016139\\
2.821	0.0630625444157571\\
2.822	0.0630625420356756\\
2.823	0.0630625396613276\\
2.824	0.0630625372927165\\
2.825	0.0630625349298337\\
2.826	0.0630625325726508\\
2.827	0.0630625302211708\\
2.828	0.0630625278753628\\
2.829	0.0630625255352441\\
2.83	0.063062523200773\\
2.831	0.0630625208719407\\
2.832	0.063062518548743\\
2.833	0.0630625162311283\\
2.834	0.0630625139191521\\
2.835	0.0630625116127376\\
2.836	0.0630625093119377\\
2.837	0.0630625070166643\\
2.838	0.0630625047269656\\
2.839	0.0630625024428155\\
2.84	0.0630625001641646\\
2.841	0.0630624978910283\\
2.842	0.0630624956233816\\
2.843	0.0630624933612575\\
2.844	0.0630624911045748\\
2.845	0.0630624888533483\\
2.846	0.0630624866075866\\
2.847	0.0630624843672561\\
2.848	0.0630624821323674\\
2.849	0.0630624799028562\\
2.85	0.0630624776787598\\
2.851	0.0630624754600417\\
2.852	0.0630624732467087\\
2.853	0.0630624710387008\\
2.854	0.0630624688360511\\
2.855	0.0630624666387624\\
2.856	0.0630624644467707\\
2.857	0.0630624622600995\\
2.858	0.0630624600787187\\
2.859	0.0630624579026382\\
2.86	0.0630624557318256\\
2.861	0.0630624535662377\\
2.862	0.0630624514059203\\
2.863	0.0630624492508382\\
2.864	0.0630624471009862\\
2.865	0.0630624449563256\\
2.866	0.0630624428168923\\
2.867	0.0630624406826348\\
2.868	0.0630624385535491\\
2.869	0.063062436429612\\
2.87	0.0630624343108295\\
2.871	0.0630624321971975\\
2.872	0.0630624300886667\\
2.873	0.0630624279852633\\
2.874	0.0630624258869728\\
2.875	0.0630624237937587\\
2.876	0.06306242170563\\
2.877	0.0630624196225514\\
2.878	0.0630624175445396\\
2.879	0.0630624154715715\\
2.88	0.0630624134036176\\
2.881	0.0630624113406873\\
2.882	0.063062409282774\\
2.883	0.0630624072298526\\
2.884	0.0630624051818853\\
2.885	0.063062403138928\\
2.886	0.063062401100916\\
2.887	0.0630623990678589\\
2.888	0.0630623970397226\\
2.889	0.0630623950165167\\
2.89	0.0630623929982265\\
2.891	0.0630623909848269\\
2.892	0.063062388976319\\
2.893	0.063062386972701\\
2.894	0.0630623849739464\\
2.895	0.0630623829800525\\
2.896	0.0630623809909915\\
2.897	0.0630623790067648\\
2.898	0.0630623770273372\\
2.899	0.0630623750527599\\
2.9	0.0630623730829513\\
2.901	0.0630623711179377\\
2.902	0.0630623691576982\\
2.903	0.0630623672022277\\
2.904	0.0630623652515215\\
2.905	0.0630623633055369\\
2.906	0.0630623613642908\\
2.907	0.0630623594277492\\
2.908	0.0630623574959414\\
2.909	0.0630623555688184\\
2.91	0.063062353646364\\
2.911	0.0630623517286138\\
2.912	0.0630623498155126\\
2.913	0.0630623479070812\\
2.914	0.0630623460032614\\
2.915	0.0630623441040933\\
2.916	0.0630623422095535\\
2.917	0.0630623403196031\\
2.918	0.0630623384342461\\
2.919	0.0630623365534859\\
2.92	0.0630623346773133\\
2.921	0.0630623328056829\\
2.922	0.0630623309386305\\
2.923	0.0630623290761187\\
2.924	0.0630623272181302\\
2.925	0.0630623253646786\\
2.926	0.0630623235157062\\
2.927	0.0630623216712659\\
2.928	0.0630623198312932\\
2.929	0.063062317995811\\
2.93	0.0630623161648087\\
2.931	0.0630623143382588\\
2.932	0.0630623125161699\\
2.933	0.0630623106984887\\
2.934	0.0630623088852527\\
2.935	0.0630623070764174\\
2.936	0.0630623052720135\\
2.937	0.0630623034719723\\
2.938	0.0630623016763267\\
2.939	0.063062299885092\\
2.94	0.0630622980981807\\
2.941	0.0630622963156409\\
2.942	0.0630622945374381\\
2.943	0.0630622927635826\\
2.944	0.0630622909940362\\
2.945	0.0630622892287869\\
2.946	0.0630622874678649\\
2.947	0.0630622857112294\\
2.948	0.0630622839588778\\
2.949	0.0630622822107723\\
2.95	0.063062280466963\\
2.951	0.0630622787274077\\
2.952	0.0630622769920867\\
2.953	0.0630622752609848\\
2.954	0.0630622735340867\\
2.955	0.0630622718114422\\
2.956	0.0630622700929616\\
2.957	0.063062268378698\\
2.958	0.0630622666686001\\
2.959	0.0630622649626916\\
2.96	0.0630622632609431\\
2.961	0.063062261563327\\
2.962	0.0630622598698707\\
2.963	0.0630622581805244\\
2.964	0.0630622564953227\\
2.965	0.0630622548142171\\
2.966	0.0630622531372189\\
2.967	0.0630622514643206\\
2.968	0.0630622497954955\\
2.969	0.0630622481307638\\
2.97	0.063062246470072\\
2.971	0.0630622448134512\\
2.972	0.0630622431608495\\
2.973	0.0630622415123177\\
2.974	0.063062239867775\\
2.975	0.0630622382272566\\
2.976	0.0630622365907681\\
2.977	0.0630622349582487\\
2.978	0.0630622333297311\\
2.979	0.0630622317051844\\
2.98	0.0630622300846056\\
2.981	0.0630622284680018\\
2.982	0.0630622268553134\\
2.983	0.0630622252465798\\
2.984	0.0630622236417688\\
2.985	0.0630622220408956\\
2.986	0.0630622204439178\\
2.987	0.0630622188508612\\
2.988	0.0630622172616922\\
2.989	0.0630622156763957\\
2.99	0.0630622140949796\\
2.991	0.0630622125174083\\
2.992	0.0630622109437191\\
2.993	0.0630622093738637\\
2.994	0.0630622078078347\\
2.995	0.0630622062456634\\
2.996	0.0630622046872996\\
2.997	0.0630622031327465\\
2.998	0.0630622015819759\\
2.999	0.0630622000350131\\
};
\addlegendentry{$T=0.001$}

\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.0339982028537449\\
0.2	0.0556888601033194\\
0.3	0.0672042998284006\\
0.4	0.0709691677719226\\
0.5	0.0692727971010898\\
0.6	0.0640498204152476\\
0.7	0.0568100434514101\\
0.8	0.0486570506624825\\
0.9	0.0403491275706249\\
1	0.0323727807202122\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.00049655043256025\\
0.02	0.000970738312102482\\
0.03	0.00142323014885237\\
0.04	0.00185467991852173\\
0.05	0.0022657289706105\\
0.06	0.00265700596046026\\
0.07	0.00302912680369616\\
0.08	0.00338269465168173\\
0.09	0.00371829988669403\\
0.1	0.00403652013552436\\
0.11	0.00433792030033553\\
0.12	0.00462305260561857\\
0.13	0.00489245666006211\\
0.14	0.00514665953236304\\
0.15	0.00538617583988099\\
0.16	0.00561150784919895\\
0.17	0.0058231455876252\\
0.18	0.00602156696478673\\
0.19	0.00620723790342192\\
0.2	0.00638061247856836\\
0.21	0.00654213306442775\\
0.22	0.00669223048809098\\
0.23	0.00683132418951748\\
0.24	0.00695982238704407\\
0.25	0.00707812224784099\\
0.26	0.00718661006271692\\
0.27	0.00728566142469644\\
0.28	0.00737564141089586\\
0.29	0.00745690476714256\\
0.3	0.00752979609491378\\
0.31	0.00759465004015181\\
0.32	0.00765179148353223\\
0.33	0.00770153573182497\\
0.34	0.00774418870995908\\
0.35	0.00778004715347691\\
0.36	0.00780939880105891\\
0.37	0.00783252258683076\\
0.38	0.00784968883218207\\
0.39	0.00786115943682442\\
0.4	0.00786718806888842\\
0.41	0.00786802035384615\\
0.42	0.00786389406200672\\
0.43	0.00785503929447517\\
0.44	0.00784167866736785\\
0.45	0.0078240274941227\\
0.46	0.00780229396581067\\
0.47	0.0077766793292724\\
0.48	0.00774737806299886\\
0.49	0.00771457805064513\\
0.5	0.00767846075208267\\
0.51	0.00763920137191898\\
0.52	0.00759696902539803\\
0.53	0.00755192690163897\\
0.54	0.007504232424146\\
0.55	0.00745403740854805\\
0.56	0.00740148821753162\\
0.57	0.00734672591293539\\
0.58	0.00728988640498018\\
0.59	0.00723110059862608\\
0.6	0.00717049453702662\\
0.61	0.00710818954208625\\
0.62	0.0070443023521245\\
0.63	0.00697894525662673\\
0.64	0.00691222622811111\\
0.65	0.00684424905111686\\
0.66	0.00677511344831278\\
0.67	0.00670491520377436\\
0.68	0.00663374628341268\\
0.69	0.00656169495261144\\
0.7	0.00648884589108151\\
0.71	0.0064152803049618\\
0.72	0.00634107603620571\\
0.73	0.00626630766927405\\
0.74	0.00619104663517883\\
0.75	0.00611536131291035\\
0.76	0.00603931712827871\\
0.77	0.00596297665022022\\
0.78	0.00588639968459709\\
0.79	0.00580964336553458\\
0.8	0.00573276224434024\\
0.81	0.00565580837604232\\
0.82	0.00557883140358953\\
0.83	0.00550187863976107\\
0.84	0.0054249951468176\\
0.85	0.00534822381395628\\
0.86	0.00527160543259214\\
0.87	0.00519517876952075\\
0.88	0.00511898063800789\\
0.89	0.00504304596684471\\
0.9	0.00496740786740685\\
0.91	0.00489209769877905\\
0.92	0.00481714513096126\\
0.93	0.00474257820622823\\
0.94	0.00466842339866061\\
0.95	0.0045947056719049\\
0.96	0.00452144853519801\\
0.97	0.00444867409769437\\
0.98	0.00437640312114532\\
0.99	0.00430465507096328\\
1	0.00423344816571247\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	6.27890484561355e-06\\
0.002	1.25273511870638e-05\\
0.003	1.87454461917369e-05\\
0.004	2.49332967168225e-05\\
0.005	3.10910093008765e-05\\
0.006	3.72186901800298e-05\\
0.007	4.33164452695589e-05\\
0.008	4.93843801800953e-05\\
0.009	5.54226002109637e-05\\
0.01	6.14312103521808e-05\\
0.011	6.74103152902283e-05\\
0.012	7.33600193969508e-05\\
0.013	7.92804267411018e-05\\
0.014	8.51716410852354e-05\\
0.015	9.10337658870386e-05\\
0.016	9.68669042991088e-05\\
0.017	0.000102671159170065\\
0.018	0.000108446633045656\\
0.019	0.000114193428169651\\
0.02	0.000119911646481841\\
0.021	0.000125601389624252\\
0.022	0.000131262758936712\\
0.023	0.000136895855461283\\
0.024	0.000142500779936272\\
0.025	0.000148077632807997\\
0.026	0.000153626514222793\\
0.027	0.000159147524028125\\
0.028	0.000164640761779467\\
0.029	0.000170106326734754\\
0.03	0.00017554431785527\\
0.031	0.00018095483381142\\
0.032	0.000186337972983619\\
0.033	0.000191693833449635\\
0.034	0.000197022513003908\\
0.035	0.00020232410914689\\
0.036	0.000207598719090152\\
0.037	0.000212846439751946\\
0.038	0.000218067367765196\\
0.039	0.000223261599473945\\
0.04	0.000228429230934024\\
0.041	0.000233570357913049\\
0.042	0.000238685075893752\\
0.043	0.000243773480071985\\
0.044	0.00024883566536249\\
0.045	0.000253871726390464\\
0.046	0.000258881757501328\\
0.047	0.000263865852757394\\
0.048	0.000268824105936316\\
0.049	0.000273756610536857\\
0.05	0.000278663459777562\\
0.051	0.000283544746593423\\
0.052	0.000288400563644098\\
0.053	0.000293231003309025\\
0.054	0.00029803615768631\\
0.055	0.000302816118603388\\
0.056	0.000307570977605698\\
0.057	0.000312300825963563\\
0.058	0.000317005754676414\\
0.059	0.000321685854461906\\
0.06	0.000326341215768133\\
0.061	0.000330971928770074\\
0.062	0.000335578083368926\\
0.063	0.000340159769189885\\
0.064	0.000344717075598355\\
0.065	0.000349250091681297\\
0.066	0.000353758906251667\\
0.067	0.000358243607862851\\
0.068	0.000362704284790238\\
0.069	0.0003671410250492\\
0.07	0.000371553916383771\\
0.071	0.00037594304627131\\
0.072	0.000380308501924942\\
0.073	0.000384650370290895\\
0.074	0.000388968738054052\\
0.075	0.000393263691628398\\
0.076	0.000397535317172348\\
0.077	0.000401783700578751\\
0.078	0.000406008927477997\\
0.079	0.000410211083238687\\
0.08	0.000414390252970076\\
0.081	0.000418546521519847\\
0.082	0.000422679973480999\\
0.083	0.000426790693181189\\
0.084	0.00043087876469361\\
0.085	0.000434944271832993\\
0.086	0.000438987298158278\\
0.087	0.000443007926971273\\
0.088	0.000447006241320658\\
0.089	0.000450982323998872\\
0.09	0.000454936257542116\\
0.091	0.000458868124236789\\
0.092	0.000462778006112163\\
0.093	0.000466665984948378\\
0.094	0.000470532142274438\\
0.095	0.000474376559368217\\
0.096	0.000478199317255568\\
0.097	0.000482000496711432\\
0.098	0.000485780178265838\\
0.099	0.000489538442197235\\
0.1	0.000493275368538493\\
0.101	0.000496991037074235\\
0.102	0.000500685527340616\\
0.103	0.000504358918631098\\
0.104	0.000508011289993116\\
0.105	0.000511642720228744\\
0.106	0.000515253287896034\\
0.107	0.000518843071312558\\
0.108	0.00052241214854587\\
0.109	0.000525960597428377\\
0.11	0.00052948849554868\\
0.111	0.000532995920256019\\
0.112	0.00053648294865738\\
0.113	0.000539949657621941\\
0.114	0.000543396123775519\\
0.115	0.000546822423511006\\
0.116	0.00055022863298082\\
0.117	0.000553614828099791\\
0.118	0.000556981084549601\\
0.119	0.000560327477769462\\
0.12	0.000563654082970544\\
0.121	0.000566960975124431\\
0.122	0.000570248228970671\\
0.123	0.000573515919015444\\
0.124	0.000576764119532003\\
0.125	0.000579992904558457\\
0.126	0.000583202347905765\\
0.127	0.000586392523150847\\
0.128	0.000589563503641699\\
0.129	0.000592715362495833\\
0.13	0.000595848172599833\\
0.131	0.000598962006613801\\
0.132	0.000602056936969797\\
0.133	0.000605133035872507\\
0.134	0.000608190375298578\\
0.135	0.000611229026998839\\
0.136	0.000614249062500294\\
0.137	0.000617250553098581\\
0.138	0.000620233569872619\\
0.139	0.000623198183673956\\
0.14	0.000626144465131651\\
0.141	0.000629072484650717\\
0.142	0.000631982312414126\\
0.143	0.000634874018384357\\
0.144	0.000637747672302957\\
0.145	0.000640603343690982\\
0.146	0.000643441101850106\\
0.147	0.000646261015862182\\
0.148	0.000649063154587903\\
0.149	0.000651847586674803\\
0.15	0.000654614380549923\\
0.151	0.000657363604423811\\
0.152	0.000660095326292742\\
0.153	0.000662809613934501\\
0.154	0.000665506534913707\\
0.155	0.000668186156575823\\
0.156	0.000670848546061142\\
0.157	0.000673493770288802\\
0.158	0.000676121895968551\\
0.159	0.000678732989594089\\
0.16	0.000681327117451502\\
0.161	0.000683904345617492\\
0.162	0.000686464739952708\\
0.163	0.0006890083661093\\
0.164	0.000691535289532252\\
0.165	0.000694045575456048\\
0.166	0.000696539288906228\\
0.167	0.000699016494701388\\
0.168	0.000701477257455396\\
0.169	0.000703921641571181\\
0.17	0.000706349711245835\\
0.171	0.000708761530474389\\
0.172	0.000711157163044041\\
0.173	0.000713536672539039\\
0.174	0.000715900122336466\\
0.175	0.000718247575615116\\
0.176	0.000720579095347063\\
0.177	0.000722894744305425\\
0.178	0.000725194585060818\\
0.179	0.000727478679980686\\
0.18	0.000729747091231303\\
0.181	0.000731999880779544\\
0.182	0.000734237110396663\\
0.183	0.000736458841653853\\
0.184	0.000738665135917582\\
0.185	0.000740856054362471\\
0.186	0.000743031657965521\\
0.187	0.000745192007504114\\
0.188	0.00074733716356068\\
0.189	0.000749467186523134\\
0.19	0.000751582136583995\\
0.191	0.000753682073738604\\
0.192	0.000755767057789125\\
0.193	0.000757837148346763\\
0.194	0.000759892404827989\\
0.195	0.000761932886458094\\
0.196	0.000763958652264085\\
0.197	0.00076596976108867\\
0.198	0.000767966271582488\\
0.199	0.000769948242201446\\
0.2	0.00077191573121782\\
0.201	0.000773868796709154\\
0.202	0.000775807496566694\\
0.203	0.000777731888491395\\
0.204	0.000779642030000138\\
0.205	0.000781537978418179\\
0.206	0.000783419790888029\\
0.207	0.000785287524361911\\
0.208	0.000787141235608857\\
0.209	0.000788980981212495\\
0.21	0.000790806817569489\\
0.211	0.000792618800895095\\
0.212	0.00079441698722249\\
0.213	0.000796201432395449\\
0.214	0.000797972192078777\\
0.215	0.000799729321754983\\
0.216	0.000801472876726939\\
0.217	0.000803202912112333\\
0.218	0.000804919482850996\\
0.219	0.000806622643701127\\
0.22	0.000808312449243065\\
0.221	0.000809988953873075\\
0.222	0.000811652211816005\\
0.223	0.000813302277113515\\
0.224	0.000814939203632514\\
0.225	0.000816563045059171\\
0.226	0.00081817385490468\\
0.227	0.000819771686508153\\
0.228	0.000821356593025735\\
0.229	0.000822928627443487\\
0.23	0.000824487842571164\\
0.231	0.000826034291043998\\
0.232	0.000827568025322023\\
0.233	0.000829089097696745\\
0.234	0.000830597560284252\\
0.235	0.000832093465027883\\
0.236	0.000833576863696006\\
0.237	0.000835047807892453\\
0.238	0.000836506349047417\\
0.239	0.000837952538418341\\
0.24	0.000839386427097244\\
0.241	0.000840808066002174\\
0.242	0.000842217505886866\\
0.243	0.000843614797330083\\
0.244	0.000844999990748829\\
0.245	0.000846373136391909\\
0.246	0.000847734284338708\\
0.247	0.000849083484503632\\
0.248	0.000850420786634443\\
0.249	0.000851746240313256\\
0.25	0.000853059894956099\\
0.251	0.000854361799818459\\
0.252	0.00085565200398563\\
0.253	0.000856930556383806\\
0.254	0.000858197505774427\\
0.255	0.000859452900757507\\
0.256	0.000860696789769522\\
0.257	0.000861929221083524\\
0.258	0.000863150242813249\\
0.259	0.000864359902910228\\
0.26	0.000865558249167009\\
0.261	0.000866745329214824\\
0.262	0.000867921190528809\\
0.263	0.000869085880417453\\
0.264	0.000870239446038701\\
0.265	0.00087138193438685\\
0.266	0.000872513392302432\\
0.267	0.000873633866466106\\
0.268	0.000874743403401879\\
0.269	0.000875842049477771\\
0.27	0.000876929850905039\\
0.271	0.000878006853741842\\
0.272	0.000879073103890016\\
0.273	0.000880128647096412\\
0.274	0.000881173528953005\\
0.275	0.000882207794900003\\
0.276	0.000883231490223957\\
0.277	0.000884244660056321\\
0.278	0.000885247349377782\\
0.279	0.000886239603019146\\
0.28	0.000887221465656451\\
0.281	0.000888192981813751\\
0.282	0.000889154195870212\\
0.283	0.000890105152050347\\
0.284	0.000891045894430453\\
0.285	0.000891976466935285\\
0.286	0.000892896913342378\\
0.287	0.000893807277281944\\
0.288	0.000894707602233868\\
0.289	0.000895597931532821\\
0.29	0.000896478308364701\\
0.291	0.000897348775767415\\
0.292	0.000898209376634651\\
0.293	0.00089906015371477\\
0.294	0.000899901149609916\\
0.295	0.000900732406776794\\
0.296	0.000901553967525448\\
0.297	0.000902365874024813\\
0.298	0.000903168168297497\\
0.299	0.000903960892226996\\
0.3	0.000904744087550702\\
0.301	0.000905517795862232\\
0.302	0.000906282058616648\\
0.303	0.000907036917124016\\
0.304	0.000907782412553959\\
0.305	0.000908518585937323\\
0.306	0.000909245478164511\\
0.307	0.000909963129980706\\
0.308	0.000910671581995648\\
0.309	0.000911370874681072\\
0.31	0.000912061048367385\\
0.311	0.00091274214324677\\
0.312	0.000913414199375184\\
0.313	0.000914077256669921\\
0.314	0.000914731354908493\\
0.315	0.000915376533734857\\
0.316	0.000916012832657187\\
0.317	0.000916640291045656\\
0.318	0.000917258948135546\\
0.319	0.000917868843027247\\
0.32	0.000918470014685924\\
0.321	0.00091906250194107\\
0.322	0.00091964634348829\\
0.323	0.000920221577893399\\
0.324	0.000920788243588433\\
0.325	0.000921346378865873\\
0.326	0.000921896021891189\\
0.327	0.000922437210696958\\
0.328	0.000922969983186306\\
0.329	0.000923494377128686\\
0.33	0.000924010430162769\\
0.331	0.000924518179797884\\
0.332	0.000925017663410244\\
0.333	0.000925508918249607\\
0.334	0.000925991981437391\\
0.335	0.000926466889963007\\
0.336	0.000926933680687414\\
0.337	0.000927392390345338\\
0.338	0.000927843055543942\\
0.339	0.000928285712760046\\
0.34	0.000928720398343019\\
0.341	0.000929147148522214\\
0.342	0.000929565999395532\\
0.343	0.000929976986932646\\
0.344	0.000930380146982768\\
0.345	0.00093077551526799\\
0.346	0.000931163127387502\\
0.347	0.000931543018810377\\
0.348	0.00093191522488778\\
0.349	0.000932279780845091\\
0.35	0.000932636721782676\\
0.351	0.000932986082682219\\
0.352	0.000933327898398839\\
0.353	0.000933662203667751\\
0.354	0.000933989033098936\\
0.355	0.000934308421186136\\
0.356	0.000934620402299302\\
0.357	0.000934925010686816\\
0.358	0.000935222280477377\\
0.359	0.000935512245681558\\
0.36	0.000935794940186252\\
0.361	0.000936070397762667\\
0.362	0.000936338652061663\\
0.363	0.000936599736618415\\
0.364	0.000936853684846861\\
0.365	0.000937100530040369\\
0.366	0.00093734030537973\\
0.367	0.000937573043925499\\
0.368	0.000937798778626209\\
0.369	0.000938017542309266\\
0.37	0.000938229367685506\\
0.371	0.000938434287353851\\
0.372	0.000938632333794986\\
0.373	0.000938823539374467\\
0.374	0.000939007936346492\\
0.375	0.000939185556847355\\
0.376	0.000939356432899885\\
0.377	0.000939520596415999\\
0.378	0.000939678079190265\\
0.379	0.000939828912907337\\
0.38	0.000939973129138294\\
0.381	0.000940110759343638\\
0.382	0.000940241834869293\\
0.383	0.000940366386947833\\
0.384	0.00094048444670447\\
0.385	0.000940596045154063\\
0.386	0.000940701213198336\\
0.387	0.000940799981628104\\
0.388	0.000940892381127267\\
0.389	0.000940978442269036\\
0.39	0.000941058195517375\\
0.391	0.000941131671224227\\
0.392	0.000941198899639173\\
0.393	0.000941259910899661\\
0.394	0.000941314735033449\\
0.395	0.000941363401963269\\
0.396	0.000941405941506268\\
0.397	0.000941442383370794\\
0.398	0.000941472757157502\\
0.399	0.000941497092362686\\
0.4	0.000941515418375616\\
0.401	0.000941527764479644\\
0.402	0.000941534159853874\\
0.403	0.000941534633573271\\
0.404	0.000941529214604775\\
0.405	0.000941517931816072\\
0.406	0.000941500813965934\\
0.407	0.000941477889712217\\
0.408	0.000941449187608634\\
0.409	0.000941414736106205\\
0.41	0.000941374563552033\\
0.411	0.000941328698191302\\
0.412	0.000941277168167609\\
0.413	0.000941220001522636\\
0.414	0.000941157226198808\\
0.415	0.000941088870035522\\
0.416	0.000941014960768483\\
0.417	0.000940935526035691\\
0.418	0.000940850593375564\\
0.419	0.000940760190226708\\
0.42	0.000940664343923481\\
0.421	0.00094056308170698\\
0.422	0.000940456430717163\\
0.423	0.000940344417993844\\
0.424	0.000940227070480137\\
0.425	0.000940104415020793\\
0.426	0.000939976478364524\\
0.427	0.00093984328715957\\
0.428	0.000939704867955249\\
0.429	0.000939561247208509\\
0.43	0.000939412451279931\\
0.431	0.000939258506430618\\
0.432	0.00093909943882875\\
0.433	0.000938935274544361\\
0.434	0.000938766039551342\\
0.435	0.000938591759731211\\
0.436	0.000938412460871341\\
0.437	0.000938228168662403\\
0.438	0.00093803890869959\\
0.439	0.000937844706488944\\
0.44	0.000937645587439806\\
0.441	0.000937441576865594\\
0.442	0.000937232699991908\\
0.443	0.000937018981949866\\
0.444	0.000936800447778219\\
0.445	0.000936577122422677\\
0.446	0.000936349030734696\\
0.447	0.000936116197478576\\
0.448	0.000935878647325028\\
0.449	0.000935636404858831\\
0.45	0.000935389494565841\\
0.451	0.000935137940843767\\
0.452	0.000934881768004825\\
0.453	0.000934621000267866\\
0.454	0.000934355661761588\\
0.455	0.000934085776527205\\
0.456	0.000933811368516779\\
0.457	0.000933532461591335\\
0.458	0.000933249079524412\\
0.459	0.000932961246004615\\
0.46	0.000932668984627072\\
0.461	0.00093237231890464\\
0.462	0.000932071272261248\\
0.463	0.000931765868031786\\
0.464	0.000931456129462771\\
0.465	0.000931142079720337\\
0.466	0.000930823741880915\\
0.467	0.000930501138934781\\
0.468	0.000930174293785169\\
0.469	0.000929843229251937\\
0.47	0.000929507968073007\\
0.471	0.000929168532895264\\
0.472	0.000928824946281548\\
0.473	0.000928477230712987\\
0.474	0.00092812540858711\\
0.475	0.000927769502215958\\
0.476	0.000927409533827861\\
0.477	0.000927045525570103\\
0.478	0.000926677499504258\\
0.479	0.000926305477609413\\
0.48	0.000925929481785492\\
0.481	0.00092554953384405\\
0.482	0.000925165655521032\\
0.483	0.000924777868466231\\
0.484	0.00092438619425006\\
0.485	0.000923990654360995\\
0.486	0.00092359127020758\\
0.487	0.000923188063115976\\
0.488	0.000922781054335076\\
0.489	0.000922370265030281\\
0.49	0.000921955716286949\\
0.491	0.000921537429112496\\
0.492	0.000921115424434515\\
0.493	0.000920689723101331\\
0.494	0.000920260345882218\\
0.495	0.000919827313470845\\
0.496	0.000919390646477392\\
0.497	0.000918950365434656\\
0.498	0.000918506490797943\\
0.499	0.000918059042950392\\
0.5	0.000917608042191431\\
0.501	0.000917153508742996\\
0.502	0.000916695462755412\\
0.503	0.000916233924298737\\
0.504	0.00091576891336409\\
0.505	0.000915300449873868\\
0.506	0.000914828553666647\\
0.507	0.000914353244510613\\
0.508	0.000913874542098125\\
0.509	0.000913392466042939\\
0.51	0.000912907035886978\\
0.511	0.000912418271094895\\
0.512	0.000911926191060397\\
0.513	0.000911430815097591\\
0.514	0.000910932162451306\\
0.515	0.000910430252291594\\
0.516	0.000909925103717402\\
0.517	0.000909416735747071\\
0.518	0.000908905167333385\\
0.519	0.00090839041735169\\
0.52	0.000907872504607887\\
0.521	0.000907351447831328\\
0.522	0.000906827265682864\\
0.523	0.000906299976754454\\
0.524	0.000905769599557904\\
0.525	0.000905236152541955\\
0.526	0.000904699654078855\\
0.527	0.000904160122472575\\
0.528	0.000903617575954196\\
0.529	0.000903072032686525\\
0.53	0.000902523510760755\\
0.531	0.000901972028196196\\
0.532	0.000901417602947041\\
0.533	0.000900860252894764\\
0.534	0.000900299995853726\\
0.535	0.000899736849565569\\
0.536	0.000899170831704266\\
0.537	0.000898601959879786\\
0.538	0.000898030251625104\\
0.539	0.000897455724410301\\
0.54	0.00089687839563779\\
0.541	0.000896298282645702\\
0.542	0.000895715402691677\\
0.543	0.000895129772981118\\
0.544	0.000894541410641381\\
0.545	0.000893950332739535\\
0.546	0.00089335655627143\\
0.547	0.000892760098170964\\
0.548	0.000892160975301204\\
0.549	0.000891559204460823\\
0.55	0.000890954802384492\\
0.551	0.00089034778574093\\
0.552	0.000889738171130527\\
0.553	0.000889125975089611\\
0.554	0.000888511214095666\\
0.555	0.000887893904552184\\
0.556	0.000887274062801036\\
0.557	0.000886651705122143\\
0.558	0.00088602684772926\\
0.559	0.000885399506776463\\
0.56	0.000884769698344834\\
0.561	0.000884137438462718\\
0.562	0.000883502743088571\\
0.563	0.000882865628117402\\
0.564	0.000882226109385431\\
0.565	0.000881584202665431\\
0.566	0.000880939923665724\\
0.567	0.000880293288029244\\
0.568	0.00087964431134685\\
0.569	0.000878993009138518\\
0.57	0.000878339396863936\\
0.571	0.000877683489926007\\
0.572	0.000877025303663459\\
0.573	0.000876364853352629\\
0.574	0.000875702154208624\\
0.575	0.000875037221389763\\
0.576	0.000874370069993413\\
0.577	0.00087370071505255\\
0.578	0.000873029171541917\\
0.579	0.000872355454380636\\
0.58	0.000871679578422657\\
0.581	0.000871001558462148\\
0.582	0.00087032140924076\\
0.583	0.000869639145435808\\
0.584	0.000868954781666098\\
0.585	0.000868268332489652\\
0.586	0.000867579812413311\\
0.587	0.000866889235880852\\
0.588	0.000866196617275827\\
0.589	0.00086550197092683\\
0.59	0.000864805311107997\\
0.591	0.000864106652027963\\
0.592	0.000863406007842626\\
0.593	0.000862703392656206\\
0.594	0.000861998820503307\\
0.595	0.00086129230537374\\
0.596	0.000860583861192088\\
0.597	0.000859873501835862\\
0.598	0.00085916124111779\\
0.599	0.0008584470927957\\
0.6	0.000857731070578793\\
0.601	0.00085701318811271\\
0.602	0.000856293458990742\\
0.603	0.00085557189675034\\
0.604	0.000854848514877993\\
0.605	0.000854123326801348\\
0.606	0.000853396345890378\\
0.607	0.000852667585466316\\
0.608	0.000851937058791941\\
0.609	0.000851204779079739\\
0.61	0.000850470759484634\\
0.611	0.000849735013111697\\
0.612	0.000848997553008268\\
0.613	0.000848258392170398\\
0.614	0.000847517543540455\\
0.615	0.000846775020010349\\
0.616	0.000846030834413258\\
0.617	0.000845284999534013\\
0.618	0.000844537528107869\\
0.619	0.000843788432808301\\
0.62	0.000843037726265039\\
0.621	0.000842285421052802\\
0.622	0.00084153152969757\\
0.623	0.000840776064666704\\
0.624	0.000840019038382211\\
0.625	0.000839260463209979\\
0.626	0.000838500351471039\\
0.627	0.000837738715429914\\
0.628	0.000836975567302889\\
0.629	0.000836210919258062\\
0.63	0.000835444783404582\\
0.631	0.00083467717181307\\
0.632	0.00083390809649575\\
0.633	0.000833137569415277\\
0.634	0.000832365602490448\\
0.635	0.000831592207584386\\
0.636	0.00083081739651425\\
0.637	0.000830041181042573\\
0.638	0.000829263572890704\\
0.639	0.000828484583726752\\
0.64	0.000827704225171644\\
0.641	0.000826922508795236\\
0.642	0.000826139446121255\\
0.643	0.000825355048623744\\
0.644	0.000824569327727342\\
0.645	0.000823782294814279\\
0.646	0.000822993961213991\\
0.647	0.000822204338209731\\
0.648	0.000821413437036289\\
0.649	0.000820621268886823\\
0.65	0.000819827844897814\\
0.651	0.000819033176166106\\
0.652	0.000818237273736977\\
0.653	0.000817440148611237\\
0.654	0.000816641811748842\\
0.655	0.000815842274052236\\
0.656	0.000815041546389506\\
0.657	0.000814239639575609\\
0.658	0.000813436564377379\\
0.659	0.000812632331520013\\
0.66	0.000811826951685746\\
0.661	0.000811020435501797\\
0.662	0.000810212793560028\\
0.663	0.000809404036404671\\
0.664	0.000808594174533384\\
0.665	0.000807783218400693\\
0.666	0.000806971178413773\\
0.667	0.000806158064945106\\
0.668	0.000805343888309329\\
0.669	0.000804528658782278\\
0.67	0.000803712386596378\\
0.671	0.000802895081944199\\
0.672	0.000802076754967296\\
0.673	0.000801257415763701\\
0.674	0.000800437074397975\\
0.675	0.000799615740880888\\
0.676	0.000798793425180522\\
0.677	0.000797970137226822\\
0.678	0.000797145886909323\\
0.679	0.000796320684070539\\
0.68	0.000795494538507857\\
0.681	0.000794667459985021\\
0.682	0.000793839458214651\\
0.683	0.000793010542874117\\
0.684	0.000792180723589386\\
0.685	0.000791350009958947\\
0.686	0.000790518411527996\\
0.687	0.000789685937798101\\
0.688	0.000788852598241185\\
0.689	0.000788018402278157\\
0.69	0.000787183359293508\\
0.691	0.00078634747862899\\
0.692	0.00078551076958866\\
0.693	0.000784673241436995\\
0.694	0.000783834903391123\\
0.695	0.000782995764632477\\
0.696	0.000782155834304243\\
0.697	0.000781315121506032\\
0.698	0.000780473635293821\\
0.699	0.000779631384694224\\
0.7	0.000778788378683115\\
0.701	0.000777944626201066\\
0.702	0.000777100136152675\\
0.703	0.000776254917399244\\
0.704	0.000775408978766767\\
0.705	0.000774562329035833\\
0.706	0.00077371497695744\\
0.707	0.000772866931235738\\
0.708	0.000772018200543179\\
0.709	0.000771168793506916\\
0.71	0.000770318718724516\\
0.711	0.00076946798474542\\
0.712	0.000768616600086536\\
0.713	0.000767764573223972\\
0.714	0.000766911912597756\\
0.715	0.000766058626610111\\
0.716	0.00076520472362579\\
0.717	0.000764350211975962\\
0.718	0.000763495099947276\\
0.719	0.000762639395793296\\
0.72	0.000761783107732061\\
0.721	0.000760926243943472\\
0.722	0.000760068812572456\\
0.723	0.00075921082172109\\
0.724	0.000758352279465524\\
0.725	0.000757493193836722\\
0.726	0.000756633572831011\\
0.727	0.000755773424407413\\
0.728	0.000754912756494752\\
0.729	0.000754051576979775\\
0.73	0.00075318989371681\\
0.731	0.000752327714524104\\
0.732	0.000751465047185484\\
0.733	0.000750601899447478\\
0.734	0.000749738279022971\\
0.735	0.000748874193595261\\
0.736	0.000748009650799297\\
0.737	0.000747144658250154\\
0.738	0.000746279223517332\\
0.739	0.000745413354136693\\
0.74	0.000744547057613343\\
0.741	0.000743680341416253\\
0.742	0.000742813212981031\\
0.743	0.000741945679709921\\
0.744	0.000741077748970476\\
0.745	0.000740209428095162\\
0.746	0.000739340724385751\\
0.747	0.000738471645109484\\
0.748	0.000737602197499576\\
0.749	0.00073673238875549\\
0.75	0.000735862226038109\\
0.751	0.000734991716486555\\
0.752	0.000734120867199817\\
0.753	0.000733249685243187\\
0.754	0.000732378177652315\\
0.755	0.000731506351428934\\
0.756	0.000730634213542525\\
0.757	0.000729761770925652\\
0.758	0.000728889030485458\\
0.759	0.000728015999094445\\
0.76	0.000727142683598914\\
0.761	0.000726269090800202\\
0.762	0.000725395227478498\\
0.763	0.000724521100378517\\
0.764	0.000723646716214499\\
0.765	0.000722772081665379\\
0.766	0.000721897203386002\\
0.767	0.000721022087990075\\
0.768	0.000720146742065109\\
0.769	0.000719271172169911\\
0.77	0.000718395384830262\\
0.771	0.000717519386538579\\
0.772	0.000716643183759469\\
0.773	0.000715766782932337\\
0.774	0.000714890190460005\\
0.775	0.000714013412710823\\
0.776	0.000713136456031216\\
0.777	0.000712259326735021\\
0.778	0.000711382031103602\\
0.779	0.000710504575386017\\
0.78	0.000709626965809951\\
0.781	0.000708749208562565\\
0.782	0.000707871309809094\\
0.783	0.000706993275683743\\
0.784	0.000706115112290295\\
0.785	0.000705236825704003\\
0.786	0.000704358421968365\\
0.787	0.000703479907108284\\
0.788	0.000702601287106086\\
0.789	0.000701722567919616\\
0.79	0.000700843755482516\\
0.791	0.00069996485569862\\
0.792	0.000699085874435068\\
0.793	0.000698206817538155\\
0.794	0.000697327690823923\\
0.795	0.000696448500079466\\
0.796	0.000695569251063344\\
0.797	0.000694689949506971\\
0.798	0.000693810601118977\\
0.799	0.000692931211569797\\
0.8	0.000692051786504722\\
0.801	0.000691172331552914\\
0.802	0.000690292852302599\\
0.803	0.00068941335432135\\
0.804	0.000688533843145572\\
0.805	0.000687654324290216\\
0.806	0.000686774803238061\\
0.807	0.000685895285438498\\
0.808	0.000685015776323794\\
0.809	0.000684136281302483\\
0.81	0.00068325680574316\\
0.811	0.000682377354994351\\
0.812	0.000681497934387987\\
0.813	0.000680618549213446\\
0.814	0.000679739204744179\\
0.815	0.000678859906222851\\
0.816	0.000677980658872812\\
0.817	0.00067710146788072\\
0.818	0.000676222338414134\\
0.819	0.000675343275610835\\
0.82	0.000674464284582788\\
0.821	0.00067358537042031\\
0.822	0.000672706538183826\\
0.823	0.000671827792913582\\
0.824	0.000670949139621707\\
0.825	0.000670070583289772\\
0.826	0.000669192128882945\\
0.827	0.000668313781339552\\
0.828	0.000667435545567835\\
0.829	0.000666557426454745\\
0.83	0.000665679428864807\\
0.831	0.00066480155762963\\
0.832	0.000663923817564444\\
0.833	0.000663046213454727\\
0.834	0.00066216875006439\\
0.835	0.000661291432132088\\
0.836	0.00066041426436711\\
0.837	0.000659537251464726\\
0.838	0.000658660398084127\\
0.839	0.000657783708869791\\
0.84	0.000656907188443606\\
0.841	0.000656030841400701\\
0.842	0.000655154672307257\\
0.843	0.000654278685712162\\
0.844	0.000653402886136967\\
0.845	0.000652527278084514\\
0.846	0.000651651866027086\\
0.847	0.000650776654415819\\
0.848	0.000649901647685941\\
0.849	0.000649026850236351\\
0.85	0.000648152266456287\\
0.851	0.000647277900701876\\
0.852	0.000646403757309288\\
0.853	0.000645529840598652\\
0.854	0.000644656154860146\\
0.855	0.000643782704364743\\
0.856	0.000642909493355048\\
0.857	0.000642036526060763\\
0.858	0.000641163806680944\\
0.859	0.000640291339398275\\
0.86	0.000639419128364377\\
0.861	0.000638547177718357\\
0.862	0.000637675491571815\\
0.863	0.000636804074012565\\
0.864	0.00063593292911529\\
0.865	0.00063506206092262\\
0.866	0.00063419147346469\\
0.867	0.000633321170743245\\
0.868	0.00063245115674701\\
0.869	0.0006315814354306\\
0.87	0.000630712010735918\\
0.871	0.000629842886583271\\
0.872	0.000628974066870153\\
0.873	0.00062810555547077\\
0.874	0.00062723735623868\\
0.875	0.000626369473007593\\
0.876	0.000625501909594789\\
0.877	0.000624634669786073\\
0.878	0.000623767757356564\\
0.879	0.000622901176060398\\
0.88	0.000622034929621457\\
0.881	0.000621169021751161\\
0.882	0.000620303456142862\\
0.883	0.000619438236462821\\
0.884	0.000618573366363201\\
0.885	0.000617708849468934\\
0.886	0.000616844689392021\\
0.887	0.000615980889718593\\
0.888	0.000615117454011854\\
0.889	0.000614254385825241\\
0.89	0.000613391688688569\\
0.891	0.000612529366105591\\
0.892	0.000611667421565598\\
0.893	0.000610805858544339\\
0.894	0.000609944680488445\\
0.895	0.000609083890828727\\
0.896	0.00060822349297901\\
0.897	0.000607363490332302\\
0.898	0.000606503886260018\\
0.899	0.000605644684112117\\
0.9	0.000604785887227816\\
0.901	0.000603927498918633\\
0.902	0.000603069522480487\\
0.903	0.000602211961194143\\
0.904	0.000601354818315664\\
0.905	0.000600498097088148\\
0.906	0.000599641800728301\\
0.907	0.000598785932446028\\
0.908	0.000597930495423921\\
0.909	0.000597075492827948\\
0.91	0.000596220927804231\\
0.911	0.000595366803488234\\
0.912	0.000594513122984475\\
0.913	0.000593659889388559\\
0.914	0.000592807105774584\\
0.915	0.000591954775200965\\
0.916	0.000591102900704465\\
0.917	0.000590251485304866\\
0.918	0.000589400532009343\\
0.919	0.000588550043797015\\
0.92	0.00058770002364289\\
0.921	0.000586850474495637\\
0.922	0.000586001399292324\\
0.923	0.000585152800943178\\
0.924	0.000584304682346326\\
0.925	0.00058345704638843\\
0.926	0.000582609895929509\\
0.927	0.000581763233814869\\
0.928	0.000580917062873915\\
0.929	0.000580071385920755\\
0.93	0.000579226205748407\\
0.931	0.000578381525134564\\
0.932	0.000577537346840018\\
0.933	0.000576693673608963\\
0.934	0.000575850508174186\\
0.935	0.000575007853242632\\
0.936	0.000574165711515667\\
0.937	0.000573324085667071\\
0.938	0.00057248297835874\\
0.939	0.000571642392239946\\
0.94	0.000570802329938086\\
0.941	0.000569962794060963\\
0.942	0.0005691237872118\\
0.943	0.0005682853119644\\
0.944	0.000567447370883739\\
0.945	0.000566609966521636\\
0.946	0.000565773101407763\\
0.947	0.000564936778062769\\
0.948	0.000564100998986683\\
0.949	0.000563265766664489\\
0.95	0.00056243108356302\\
0.951	0.000561596952136784\\
0.952	0.00056076337482544\\
0.953	0.000559930354052551\\
0.954	0.000559097892224358\\
0.955	0.000558265991727452\\
0.956	0.000557434654943761\\
0.957	0.000556603884233398\\
0.958	0.000555773681939903\\
0.959	0.000554944050396494\\
0.96	0.00055411499191918\\
0.961	0.000553286508808454\\
0.962	0.000552458603345352\\
0.963	0.000551631277808828\\
0.964	0.000550804534451943\\
0.965	0.000549978375517707\\
0.966	0.000549152803231395\\
0.967	0.000548327819803074\\
0.968	0.000547503427432455\\
0.969	0.000546679628296382\\
0.97	0.000545856424567531\\
0.971	0.000545033818399737\\
0.972	0.000544211811931594\\
0.973	0.000543390407285127\\
0.974	0.00054256960657717\\
0.975	0.000541749411902076\\
0.976	0.000540929825344066\\
0.977	0.000540110848969516\\
0.978	0.000539292484838333\\
0.979	0.000538474734986527\\
0.98	0.000537657601436758\\
0.981	0.000536841086208967\\
0.982	0.000536025191295003\\
0.983	0.000535209918683305\\
0.984	0.000534395270343491\\
0.985	0.000533581248232523\\
0.986	0.000532767854298233\\
0.987	0.000531955090464969\\
0.988	0.000531142958656999\\
0.989	0.000530331460777744\\
0.99	0.000529520598715555\\
0.991	0.000528710374346486\\
0.992	0.000527900789540708\\
0.993	0.000527091846141303\\
0.994	0.000526283545986189\\
0.995	0.000525475890903626\\
0.996	0.000524668882700807\\
0.997	0.000523862523179208\\
0.998	0.0005230568141186\\
0.999	0.000522251757296005\\
1	0.000521447354471405\\
};
\end{axis}
\end{tikzpicture}%

==> Version arXiv 8 Pages/Abbildungen/needleVariation.tex <==
\begin{tikzpicture}[>=latex]
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% N E E D L E   V A R I A T I O N S   O F   T H E   I N P U T S
	% draw coordinate axis
	\draw[->] (0,0) -- (2.5,0);
	\draw[->] (0,0) -- (0,2.6);
	% draw variation
	\draw[very thick,green!60!black] (-0.1,0.01) -- (1,0.01);
	\draw[green!60!black,dashed] (1,0.01) --  (1,2.3);
	\draw[very thick,green!60!black] (1,2.3) -- (1.3,2.3);
	\draw[green!60!black,dashed] (1.3,2.3) -- (1.3,0.01);
	\draw[very thick,green!60!black] (1.3,0.01) -- (2.3,0.01); 
	% draw tick at alpha
	\draw[] (-0.1,2.3) -- node[pos=1,anchor=east] {$\alpha_i$} (0,2.3);
	% label variation
	\node[anchor=west,green!60!black] at (1.3,2.2) {$ u_{2i}(t) $};
	% draw optimal u_2^* = 0
	\draw[dashed,ultra thick,orange] (-0.1,0.01) -- (2.3,0.01);
	% label optimal u_2
	\node[orange,anchor=south] at (2,0.01) {$ u_{2i}^*(t) $};
	% draw tick at needle
	\draw[] (1,0.1) -- node[pos=1,anchor=north east,xshift=0.4em] {$\bar{t}$} (1,-0.1);
	\draw[] (1.3,0.1) -- node[pos=1,anchor=north,xshift=0.6em] {$\bar{t}+\epsilon$} (1.3,-0.1);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% E F F E C T S    O N    T H E    T R A J E C T O R I E S
	% draw starting point
	\node[name=x0,draw,circle,fill=black,inner sep=0pt,minimum width=4pt,label=135:$\vec{x}_0$] at (3.8,0.3) {};
	% get point where the needle starts
	\path[] (x0) to [out=-10,in=-155] node[draw=black,circle,fill=black,inner sep=0pt,minimum width=4pt,pos=1,name=startNeedle] {} ++(1.5,0.7) {};
	\node[anchor=south east] at (startNeedle) {$\vec{x}^*(\bar{t})$};
	% draw trajectory after needle
	\draw[green!60!black,thick] (x0) to [out=-10,in=-155] (startNeedle.center) 
	                                 to [bend right=15] node[pos=1,fill=black,name=endNeedle,draw=black,circle,inner sep=0pt,minimum width=4pt] {} ++(0.3,0.7) 
	                                 to [out=180-157,in=-173] node[anchor=south west] {$\vec{x}(t)$} ++(2,0.3) ;
	\draw[green!60!black,thick] (x0) to [out=-10,in=-155] (startNeedle.center) 
	                                 to [bend right=15] ++(0.3,0.7) 
	                                 to [out=180-157,in=-173] node[anchor=south west] {$\vec{x}(t)$} ++(2,0.3) ;
	\node[anchor=south east] at (endNeedle) {$\vec{x}(\bar{t}+\epsilon)$};
	% draw optimal trajectory
	\draw[orange,dashed,thick] (x0) to [out=-10,in=-155] (startNeedle)  
	                                to [out=180-155,in=-170] node[anchor=south west] {$\vec{x}^*(t)$} ++(2.5,-0.3);
	
\end{tikzpicture}


==> Version arXiv 8 Pages/Abbildungen/u1lu2lsequential.tex <==
	\colorlet{1Color}{orange}
	\colorlet{2Color}{green!70!black}
	\colorlet{3Color}{blue!70!white}
	\def\pii{3.1416}
	\begin{tikzpicture}[>=latex]
	\begin{axis}[
	width=\columnwidth,
	height=6cm,
	xmin=0, 
	xmax=18.8496,
	ymin=-1.3, 
	ymax=1.3,
	disabledatascaling,
	xlabel=Time $t$,
	ylabel=$u_{\cdot i}(t)$,
	xtick={0,3.1416,6.2832,9.4248,12.5664,15.708,18.8496},
	xticklabels={ $0$,$\tfrac{T}{2}$,$T$,$\tfrac{3T}{2}$,$2T$,$\tfrac{5T}{2}$,$3T$  },
	ytick={-3,-1,0,1,3},
	yticklabels={$-\alpha$,$-1$,$0$,$1$,$\alpha$},
	ylabel style={yshift=-0.3cm},
	legend style={at={(1,1.03)}, anchor=south east},
	legend columns = 3,
	grid=none,]
	
	% plot u11, u12 and u13
	\addplot[thick,color=1Color,opacity=0.9,domain=0:6.2832,samples=100] { sin(1*deg(x)) };
	\addlegendentry{$i=1$}
	\addplot[thick,color=2Color,opacity=0.9,domain=6.2832:12.5664,samples=100] { sin(1*deg(x)) }; 
	\addlegendentry{$i=2$}
	\addplot[thick,color=3Color,opacity=0.9,domain=12.5664:18.8496,samples=100] { sin(1*deg(x)) }; 
	\addlegendentry{$i=3$}
	
	\addplot[thick,color=1Color,opacity=0.9] coordinates {(6.2832,0.012) (18.8496,0.012)};
	\addplot[thick,color=2Color,opacity=0.9] coordinates {(0,0.012) (6.2832,0.012)};
	\addplot[thick,color=2Color,opacity=0.9] coordinates {(12.5664,-0.012) (18.8496,-0.012)};
	\addplot[thick,color=3Color,opacity=0.9] coordinates {(0,-0.012) (12.5664,-0.012)};
	
	% plot u21, u22 and u23
	\addplot[thick,color=1Color,opacity=0.9,domain=0:6.2832,samples=100,dashed] { cos(1*deg(x)) }; 
	\addplot[thick,color=2Color,opacity=0.9,domain=6.2832:12.5664,samples=100,dashed] { cos(1*deg(x)) }; 
	\addplot[thick,color=3Color,opacity=0.9,domain=12.5664:18.8496,samples=100,dashed] { cos(1*deg(x)) }; 
	
	% coordinate axis
	\draw[-] (axis cs: -1,0) -- (axis cs: 19,0);
	\draw[-] (axis cs: 0,-1.5) -- (axis cs: 0,1.3);
	\end{axis}
	\end{tikzpicture}

==> Version arXiv 8 Pages/Abbildungen/u1u21Dgen.tex <==
%\def\N{40}						% number of needles
%\FPeval{\eps}{2*pi/{\N}}			% width of one needle
\def\T{3.1416}				% frequency of sinusoidal signal
\colorlet{u1Color}{orange}			% color for u1
\begin{tikzpicture}[>=latex]
	\begin{axis}[
			width=\columnwidth,
			height=5.5cm,
			xmin=0, 
			xmax=6.2832,
			ymin=-1.3, 
			ymax=1.3,
			disabledatascaling,
			xlabel=Time $t$,
			ylabel=$u_j (t)$,
			xtick={0,0.3142,6.28},
			xticklabels={ $0$,$\epsilon$,$T$  },
			ytick={-1,0,1},
			yticklabels={$-1$,$0$,$1$,},
			ylabel style={yshift=-0.3cm},
			legend style={at={(0.55,0.97)},anchor=north west,nodes=right},
			grid=none]
		% plot u1
		\addplot[thick,color=u1Color,opacity=0.9,domain=0:6.2832,samples=100] { sin(1*deg(x)) }; 
		\addlegendentry{$u_1$};
		% plot u2: smooth version
		\addplot[thick,color=green!70!black,opacity=0.9,domain=0:6.2832,samples=100] { cos(1*deg(x)) };
		\addlegendentry{$u_2$};
		% plot u2bar: approximation
		\addplot[thick,color=blue,opacity=0.9,const plot mark right,domain=0:6.2832,samples=21] { cos(1*deg(x)) };
		\addlegendentry{$\bar{u}_2$};
		
		\addplot[ultra thin,color=blue,opacity=0,const plot,fill=blue,fill opacity=0.2] coordinates {(0,0.9511) (0.3142,0.9511)} \closedcycle;
		\addplot[ultra thin,color=blue,opacity=0,const plot,fill=blue,fill opacity=0.2] coordinates {(\T+0,-0.9511) (\T+0.3142,-0.9511)} \closedcycle;
		\addplot[ultra thin,color=red,opacity=0,const plot,fill=red,fill opacity=0.2] coordinates {(0.3142,0.8090) (0.6283,0.8090)} \closedcycle;
		\addplot[ultra thin,color=red,opacity=0,const plot,fill=red,fill opacity=0.2] coordinates {(\T+0.3142,-0.8090) (\T+0.6283,-0.8090)} \closedcycle;
		\addplot[ultra thin,color=lime,opacity=0,const plot,fill=lime,fill opacity=0.2] coordinates {(0.6283,0.5878) (0.9425,0.5878)} \closedcycle;
		\addplot[ultra thin,color=lime,opacity=0,const plot,fill=lime,fill opacity=0.2] coordinates {(\T+0.6283,-0.5878) (\T+0.9425,-0.5878)} \closedcycle;
		\addplot[ultra thin,color=black,opacity=0,const plot,fill=black,fill opacity=0.2] coordinates {(0.9425,0.3090) (1.2566,0.3090)} \closedcycle;
		\addplot[ultra thin,color=black,opacity=0,const plot,fill=black,fill opacity=0.2] coordinates {(\T+0.9425,-0.3090) (\T+1.2566,-0.3090)} \closedcycle;
		\addplot[ultra thin,color=cyan,opacity=0,const plot,fill=cyan,fill opacity=0.2] coordinates {(1.2566,0) (1.5708,0)} \closedcycle;
		\addplot[ultra thin,color=cyan,opacity=0,const plot,fill=cyan,fill opacity=0.2] coordinates {(\T+1.2566,0) (\T+1.5708,0)} \closedcycle;
		\addplot[ultra thin,color=magenta,opacity=0,const plot,fill=magenta,fill opacity=0.2] coordinates {(\T+1.5708,0.3090) (\T+1.8850,0.3090)} \closedcycle;
		\addplot[ultra thin,color=magenta,opacity=0,const plot,fill=magenta,fill opacity=0.2] coordinates {(1.5708,-0.3090) (1.8850,-0.3090)} \closedcycle;
		\addplot[ultra thin,color=brown,opacity=0,const plot,fill=brown,fill opacity=0.2] coordinates {(1.8850,-0.5878) (2.1991,-0.5878)} \closedcycle;
		\addplot[ultra thin,color=brown,opacity=0,const plot,fill=brown,fill opacity=0.2] coordinates {(\T+1.8850,0.5878) (\T+2.1991,0.5878)} \closedcycle;
		\addplot[ultra thin,color=teal,opacity=0,const plot,fill=teal,fill opacity=0.2] coordinates {(2.1991,-0.8090) (2.5133,-0.8090)} \closedcycle;
		\addplot[ultra thin,color=teal,opacity=0,const plot,fill=teal,fill opacity=0.2] coordinates {(\T+2.1991,0.8090) (\T+2.5133,0.8090)} \closedcycle;
		\addplot[ultra thin,color=violet,opacity=0,const plot,fill=violet,fill opacity=0.2] coordinates {(2.5133,-0.9511) (2.8274,-0.9511)} \closedcycle;
		\addplot[ultra thin,color=violet,opacity=0,const plot,fill=violet,fill opacity=0.2] coordinates {(\T+2.5133,0.9511) (\T+2.8274,0.9511)} \closedcycle;
		\addplot[ultra thin,color=green,opacity=0,const plot,fill=green,fill opacity=0.2] coordinates {(2.8274,-1) (3.1416,-1)} \closedcycle;
		\addplot[ultra thin,color=green,opacity=0,const plot,fill=green,fill opacity=0.2] coordinates {(\T+2.8274,1) (\T+3.1416,1)} \closedcycle;
			
		%\addplot[very thick,color=green!70!black,opacity=0.4,fill=green!70!black!10,domain=0:6.2832,samples=41, ybar interval] { cos(1*deg(x+0.1571)) };
		% coordinate axis
		\draw[-] (axis cs: -1,0) -- (axis cs: 6.28,0);
		\draw[-] (axis cs: 0,-1.5) -- (axis cs: 0,1.5);
	\end{axis} 
\end{tikzpicture}


==> Version arXiv 8 Pages/Abbildungen/xKT2D2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.859\columnwidth,
height=\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=-0.5,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1(kT)$},
ymin=-0.5,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2(kT)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Time progression of $x(kT)$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]


\addplot[%
surf,
fill opacity=0.7, shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-0.5	-0.5	0.25\\
-0.5	-0.448979591836735	0.22579133694294\\
-0.5	-0.397959183673469	0.204185755935027\\
-0.5	-0.346938775510204	0.18518325697626\\
-0.5	-0.295918367346939	0.168783840066639\\
-0.5	-0.244897959183673	0.154987505206164\\
-0.5	-0.193877551020408	0.143794252394835\\
-0.5	-0.142857142857143	0.135204081632653\\
-0.5	-0.0918367346938775	0.129216992919617\\
-0.5	-0.0408163265306122	0.125832986255727\\
-0.5	0.0102040816326531	0.125052061640983\\
-0.5	0.0612244897959183	0.126874219075385\\
-0.5	0.112244897959184	0.131299458558934\\
-0.5	0.163265306122449	0.138327780091628\\
-0.5	0.214285714285714	0.147959183673469\\
-0.5	0.26530612244898	0.160193669304456\\
-0.5	0.316326530612245	0.17503123698459\\
-0.5	0.36734693877551	0.192471886713869\\
-0.5	0.418367346938776	0.212515618492295\\
-0.5	0.469387755102041	0.235162432319867\\
-0.5	0.520408163265306	0.260412328196585\\
-0.5	0.571428571428571	0.288265306122449\\
-0.5	0.622448979591837	0.318721366097459\\
-0.5	0.673469387755102	0.351780508121616\\
-0.5	0.724489795918367	0.387442732194919\\
-0.5	0.775510204081633	0.425708038317368\\
-0.5	0.826530612244898	0.466576426488963\\
-0.5	0.877551020408163	0.510047896709704\\
-0.5	0.928571428571429	0.556122448979592\\
-0.5	0.979591836734694	0.604800083298626\\
-0.5	1.03061224489796	0.656080799666805\\
-0.5	1.08163265306122	0.709964598084132\\
-0.5	1.13265306122449	0.766451478550604\\
-0.5	1.18367346938776	0.825541441066222\\
-0.5	1.23469387755102	0.887234485630987\\
-0.5	1.28571428571429	0.951530612244898\\
-0.5	1.33673469387755	1.01842982090796\\
-0.5	1.38775510204082	1.08793211162016\\
-0.5	1.43877551020408	1.16003748438151\\
-0.5	1.48979591836735	1.234745939192\\
-0.5	1.54081632653061	1.31205747605165\\
-0.5	1.59183673469388	1.39197209496043\\
-0.5	1.64285714285714	1.47448979591837\\
-0.5	1.69387755102041	1.55961057892545\\
-0.5	1.74489795918367	1.64733444398167\\
-0.5	1.79591836734694	1.73766139108705\\
-0.5	1.8469387755102	1.83059142024157\\
-0.5	1.89795918367347	1.92612453144523\\
-0.5	1.94897959183673	2.02426072469804\\
-0.5	2	2.125\\
-0.448979591836735	-0.5	0.22579133694294\\
-0.448979591836735	-0.448979591836735	0.201582673885881\\
-0.448979591836735	-0.397959183673469	0.179977092877968\\
-0.448979591836735	-0.346938775510204	0.1609745939192\\
-0.448979591836735	-0.295918367346939	0.144575177009579\\
-0.448979591836735	-0.244897959183673	0.130778842149105\\
-0.448979591836735	-0.193877551020408	0.119585589337776\\
-0.448979591836735	-0.142857142857143	0.110995418575594\\
-0.448979591836735	-0.0918367346938775	0.105008329862557\\
-0.448979591836735	-0.0408163265306122	0.101624323198667\\
-0.448979591836735	0.0102040816326531	0.100843398583923\\
-0.448979591836735	0.0612244897959183	0.102665556018326\\
-0.448979591836735	0.112244897959184	0.107090795501874\\
-0.448979591836735	0.163265306122449	0.114119117034569\\
-0.448979591836735	0.214285714285714	0.12375052061641\\
-0.448979591836735	0.26530612244898	0.135985006247397\\
-0.448979591836735	0.316326530612245	0.15082257392753\\
-0.448979591836735	0.36734693877551	0.16826322365681\\
-0.448979591836735	0.418367346938776	0.188306955435235\\
-0.448979591836735	0.469387755102041	0.210953769262807\\
-0.448979591836735	0.520408163265306	0.236203665139525\\
-0.448979591836735	0.571428571428571	0.264056643065389\\
-0.448979591836735	0.622448979591837	0.2945127030404\\
-0.448979591836735	0.673469387755102	0.327571845064556\\
-0.448979591836735	0.724489795918367	0.363234069137859\\
-0.448979591836735	0.775510204081633	0.401499375260308\\
-0.448979591836735	0.826530612244898	0.442367763431903\\
-0.448979591836735	0.877551020408163	0.485839233652645\\
-0.448979591836735	0.928571428571429	0.531913785922532\\
-0.448979591836735	0.979591836734694	0.580591420241566\\
-0.448979591836735	1.03061224489796	0.631872136609746\\
-0.448979591836735	1.08163265306122	0.685755935027072\\
-0.448979591836735	1.13265306122449	0.742242815493544\\
-0.448979591836735	1.18367346938776	0.801332778009163\\
-0.448979591836735	1.23469387755102	0.863025822573927\\
-0.448979591836735	1.28571428571429	0.927321949187839\\
-0.448979591836735	1.33673469387755	0.994221157850895\\
-0.448979591836735	1.38775510204082	1.0637234485631\\
-0.448979591836735	1.43877551020408	1.13582882132445\\
-0.448979591836735	1.48979591836735	1.21053727613494\\
-0.448979591836735	1.54081632653061	1.28784881299459\\
-0.448979591836735	1.59183673469388	1.36776343190337\\
-0.448979591836735	1.64285714285714	1.45028113286131\\
-0.448979591836735	1.69387755102041	1.53540191586839\\
-0.448979591836735	1.74489795918367	1.62312578092461\\
-0.448979591836735	1.79591836734694	1.71345272802999\\
-0.448979591836735	1.8469387755102	1.80638275718451\\
-0.448979591836735	1.89795918367347	1.90191586838817\\
-0.448979591836735	1.94897959183673	2.00005206164098\\
-0.448979591836735	2	2.10079133694294\\
-0.397959183673469	-0.5	0.204185755935027\\
-0.397959183673469	-0.448979591836735	0.179977092877968\\
-0.397959183673469	-0.397959183673469	0.158371511870054\\
-0.397959183673469	-0.346938775510204	0.139369012911287\\
-0.397959183673469	-0.295918367346939	0.122969596001666\\
-0.397959183673469	-0.244897959183673	0.109173261141191\\
-0.397959183673469	-0.193877551020408	0.0979800083298625\\
-0.397959183673469	-0.142857142857143	0.0893898375676801\\
-0.397959183673469	-0.0918367346938775	0.0834027488546439\\
-0.397959183673469	-0.0408163265306122	0.0800187421907538\\
-0.397959183673469	0.0102040816326531	0.07923781757601\\
-0.397959183673469	0.0612244897959183	0.0810599750104123\\
-0.397959183673469	0.112244897959184	0.0854852144939608\\
-0.397959183673469	0.163265306122449	0.0925135360266555\\
-0.397959183673469	0.214285714285714	0.102144939608496\\
-0.397959183673469	0.26530612244898	0.114379425239484\\
-0.397959183673469	0.316326530612245	0.129216992919617\\
-0.397959183673469	0.36734693877551	0.146657642648896\\
-0.397959183673469	0.418367346938776	0.166701374427322\\
-0.397959183673469	0.469387755102041	0.189348188254894\\
-0.397959183673469	0.520408163265306	0.214598084131612\\
-0.397959183673469	0.571428571428571	0.242451062057476\\
-0.397959183673469	0.622448979591837	0.272907122032486\\
-0.397959183673469	0.673469387755102	0.305966264056643\\
-0.397959183673469	0.724489795918367	0.341628488129946\\
-0.397959183673469	0.775510204081633	0.379893794252395\\
-0.397959183673469	0.826530612244898	0.42076218242399\\
-0.397959183673469	0.877551020408163	0.464233652644731\\
-0.397959183673469	0.928571428571429	0.510308204914619\\
-0.397959183673469	0.979591836734694	0.558985839233653\\
-0.397959183673469	1.03061224489796	0.610266555601833\\
-0.397959183673469	1.08163265306122	0.664150354019159\\
-0.397959183673469	1.13265306122449	0.720637234485631\\
-0.397959183673469	1.18367346938776	0.779727197001249\\
-0.397959183673469	1.23469387755102	0.841420241566014\\
-0.397959183673469	1.28571428571429	0.905716368179925\\
-0.397959183673469	1.33673469387755	0.972615576842982\\
-0.397959183673469	1.38775510204082	1.04211786755519\\
-0.397959183673469	1.43877551020408	1.11422324031653\\
-0.397959183673469	1.48979591836735	1.18893169512703\\
-0.397959183673469	1.54081632653061	1.26624323198667\\
-0.397959183673469	1.59183673469388	1.34615785089546\\
-0.397959183673469	1.64285714285714	1.42867555185339\\
-0.397959183673469	1.69387755102041	1.51379633486047\\
-0.397959183673469	1.74489795918367	1.6015201999167\\
-0.397959183673469	1.79591836734694	1.69184714702207\\
-0.397959183673469	1.8469387755102	1.78477717617659\\
-0.397959183673469	1.89795918367347	1.88031028738026\\
-0.397959183673469	1.94897959183673	1.97844648063307\\
-0.397959183673469	2	2.07918575593503\\
-0.346938775510204	-0.5	0.18518325697626\\
-0.346938775510204	-0.448979591836735	0.1609745939192\\
-0.346938775510204	-0.397959183673469	0.139369012911287\\
-0.346938775510204	-0.346938775510204	0.12036651395252\\
-0.346938775510204	-0.295918367346939	0.103967097042899\\
-0.346938775510204	-0.244897959183673	0.090170762182424\\
-0.346938775510204	-0.193877551020408	0.0789775093710954\\
-0.346938775510204	-0.142857142857143	0.070387338608913\\
-0.346938775510204	-0.0918367346938775	0.0644002498958767\\
-0.346938775510204	-0.0408163265306122	0.0610162432319867\\
-0.346938775510204	0.0102040816326531	0.0602353186172428\\
-0.346938775510204	0.0612244897959183	0.0620574760516451\\
-0.346938775510204	0.112244897959184	0.0664827155351937\\
-0.346938775510204	0.163265306122449	0.0735110370678884\\
-0.346938775510204	0.214285714285714	0.0831424406497293\\
-0.346938775510204	0.26530612244898	0.0953769262807164\\
-0.346938775510204	0.316326530612245	0.11021449396085\\
-0.346938775510204	0.36734693877551	0.127655143690129\\
-0.346938775510204	0.418367346938776	0.147698875468555\\
-0.346938775510204	0.469387755102041	0.170345689296127\\
-0.346938775510204	0.520408163265306	0.195595585172845\\
-0.346938775510204	0.571428571428571	0.223448563098709\\
-0.346938775510204	0.622448979591837	0.253904623073719\\
-0.346938775510204	0.673469387755102	0.286963765097876\\
-0.346938775510204	0.724489795918367	0.322625989171179\\
-0.346938775510204	0.775510204081633	0.360891295293628\\
-0.346938775510204	0.826530612244898	0.401759683465223\\
-0.346938775510204	0.877551020408163	0.445231153685964\\
-0.346938775510204	0.928571428571429	0.491305705955852\\
-0.346938775510204	0.979591836734694	0.539983340274885\\
-0.346938775510204	1.03061224489796	0.591264056643065\\
-0.346938775510204	1.08163265306122	0.645147855060392\\
-0.346938775510204	1.13265306122449	0.701634735526864\\
-0.346938775510204	1.18367346938776	0.760724698042482\\
-0.346938775510204	1.23469387755102	0.822417742607247\\
-0.346938775510204	1.28571428571429	0.886713869221158\\
-0.346938775510204	1.33673469387755	0.953613077884215\\
-0.346938775510204	1.38775510204082	1.02311536859642\\
-0.346938775510204	1.43877551020408	1.09522074135777\\
-0.346938775510204	1.48979591836735	1.16992919616826\\
-0.346938775510204	1.54081632653061	1.24724073302791\\
-0.346938775510204	1.59183673469388	1.32715535193669\\
-0.346938775510204	1.64285714285714	1.40967305289463\\
-0.346938775510204	1.69387755102041	1.49479383590171\\
-0.346938775510204	1.74489795918367	1.58251770095793\\
-0.346938775510204	1.79591836734694	1.67284464806331\\
-0.346938775510204	1.8469387755102	1.76577467721783\\
-0.346938775510204	1.89795918367347	1.86130778842149\\
-0.346938775510204	1.94897959183673	1.9594439816743\\
-0.346938775510204	2	2.06018325697626\\
-0.295918367346939	-0.5	0.168783840066639\\
-0.295918367346939	-0.448979591836735	0.144575177009579\\
-0.295918367346939	-0.397959183673469	0.122969596001666\\
-0.295918367346939	-0.346938775510204	0.103967097042899\\
-0.295918367346939	-0.295918367346939	0.0875676801332778\\
-0.295918367346939	-0.244897959183673	0.073771345272803\\
-0.295918367346939	-0.193877551020408	0.0625780924614744\\
-0.295918367346939	-0.142857142857143	0.053987921699292\\
-0.295918367346939	-0.0918367346938775	0.0480008329862557\\
-0.295918367346939	-0.0408163265306122	0.0446168263223657\\
-0.295918367346939	0.0102040816326531	0.0438359017076218\\
-0.295918367346939	0.0612244897959183	0.0456580591420242\\
-0.295918367346939	0.112244897959184	0.0500832986255727\\
-0.295918367346939	0.163265306122449	0.0571116201582674\\
-0.295918367346939	0.214285714285714	0.0667430237401083\\
-0.295918367346939	0.26530612244898	0.0789775093710954\\
-0.295918367346939	0.316326530612245	0.0938150770512287\\
-0.295918367346939	0.36734693877551	0.111255726780508\\
-0.295918367346939	0.418367346938776	0.131299458558934\\
-0.295918367346939	0.469387755102041	0.153946272386506\\
-0.295918367346939	0.520408163265306	0.179196168263224\\
-0.295918367346939	0.571428571428571	0.207049146189088\\
-0.295918367346939	0.622448979591837	0.237505206164098\\
-0.295918367346939	0.673469387755102	0.270564348188255\\
-0.295918367346939	0.724489795918367	0.306226572261558\\
-0.295918367346939	0.775510204081633	0.344491878384007\\
-0.295918367346939	0.826530612244898	0.385360266555602\\
-0.295918367346939	0.877551020408163	0.428831736776343\\
-0.295918367346939	0.928571428571429	0.474906289046231\\
-0.295918367346939	0.979591836734694	0.523583923365264\\
-0.295918367346939	1.03061224489796	0.574864639733444\\
-0.295918367346939	1.08163265306122	0.628748438150771\\
-0.295918367346939	1.13265306122449	0.685235318617243\\
-0.295918367346939	1.18367346938776	0.744325281132861\\
-0.295918367346939	1.23469387755102	0.806018325697626\\
-0.295918367346939	1.28571428571429	0.870314452311537\\
-0.295918367346939	1.33673469387755	0.937213660974594\\
-0.295918367346939	1.38775510204082	1.0067159516868\\
-0.295918367346939	1.43877551020408	1.07882132444815\\
-0.295918367346939	1.48979591836735	1.15352977925864\\
-0.295918367346939	1.54081632653061	1.23084131611828\\
-0.295918367346939	1.59183673469388	1.31075593502707\\
-0.295918367346939	1.64285714285714	1.39327363598501\\
-0.295918367346939	1.69387755102041	1.47839441899209\\
-0.295918367346939	1.74489795918367	1.56611828404831\\
-0.295918367346939	1.79591836734694	1.65644523115369\\
-0.295918367346939	1.8469387755102	1.74937526030821\\
-0.295918367346939	1.89795918367347	1.84490837151187\\
-0.295918367346939	1.94897959183673	1.94304456476468\\
-0.295918367346939	2	2.04378384006664\\
-0.244897959183673	-0.5	0.154987505206164\\
-0.244897959183673	-0.448979591836735	0.130778842149105\\
-0.244897959183673	-0.397959183673469	0.109173261141191\\
-0.244897959183673	-0.346938775510204	0.090170762182424\\
-0.244897959183673	-0.295918367346939	0.073771345272803\\
-0.244897959183673	-0.244897959183673	0.0599750104123282\\
-0.244897959183673	-0.193877551020408	0.0487817576009996\\
-0.244897959183673	-0.142857142857143	0.0401915868388172\\
-0.244897959183673	-0.0918367346938775	0.0342044981257809\\
-0.244897959183673	-0.0408163265306122	0.0308204914618909\\
-0.244897959183673	0.0102040816326531	0.030039566847147\\
-0.244897959183673	0.0612244897959183	0.0318617242815493\\
-0.244897959183673	0.112244897959184	0.0362869637650979\\
-0.244897959183673	0.163265306122449	0.0433152852977926\\
-0.244897959183673	0.214285714285714	0.0529466888796335\\
-0.244897959183673	0.26530612244898	0.0651811745106206\\
-0.244897959183673	0.316326530612245	0.0800187421907539\\
-0.244897959183673	0.36734693877551	0.0974593919200333\\
-0.244897959183673	0.418367346938776	0.117503123698459\\
-0.244897959183673	0.469387755102041	0.140149937526031\\
-0.244897959183673	0.520408163265306	0.165399833402749\\
-0.244897959183673	0.571428571428571	0.193252811328613\\
-0.244897959183673	0.622448979591837	0.223708871303623\\
-0.244897959183673	0.673469387755102	0.25676801332778\\
-0.244897959183673	0.724489795918367	0.292430237401083\\
-0.244897959183673	0.775510204081633	0.330695543523532\\
-0.244897959183673	0.826530612244898	0.371563931695127\\
-0.244897959183673	0.877551020408163	0.415035401915868\\
-0.244897959183673	0.928571428571429	0.461109954185756\\
-0.244897959183673	0.979591836734694	0.50978758850479\\
-0.244897959183673	1.03061224489796	0.56106830487297\\
-0.244897959183673	1.08163265306122	0.614952103290296\\
-0.244897959183673	1.13265306122449	0.671438983756768\\
-0.244897959183673	1.18367346938776	0.730528946272387\\
-0.244897959183673	1.23469387755102	0.792221990837151\\
-0.244897959183673	1.28571428571429	0.856518117451062\\
-0.244897959183673	1.33673469387755	0.923417326114119\\
-0.244897959183673	1.38775510204082	0.992919616826322\\
-0.244897959183673	1.43877551020408	1.06502498958767\\
-0.244897959183673	1.48979591836735	1.13973344439817\\
-0.244897959183673	1.54081632653061	1.21704498125781\\
-0.244897959183673	1.59183673469388	1.2969596001666\\
-0.244897959183673	1.64285714285714	1.37947730112453\\
-0.244897959183673	1.69387755102041	1.46459808413161\\
-0.244897959183673	1.74489795918367	1.55232194918784\\
-0.244897959183673	1.79591836734694	1.64264889629321\\
-0.244897959183673	1.8469387755102	1.73557892544773\\
-0.244897959183673	1.89795918367347	1.8311120366514\\
-0.244897959183673	1.94897959183673	1.92924822990421\\
-0.244897959183673	2	2.02998750520616\\
-0.193877551020408	-0.5	0.143794252394835\\
-0.193877551020408	-0.448979591836735	0.119585589337776\\
-0.193877551020408	-0.397959183673469	0.0979800083298625\\
-0.193877551020408	-0.346938775510204	0.0789775093710954\\
-0.193877551020408	-0.295918367346939	0.0625780924614744\\
-0.193877551020408	-0.244897959183673	0.0487817576009996\\
-0.193877551020408	-0.193877551020408	0.037588504789671\\
-0.193877551020408	-0.142857142857143	0.0289983340274885\\
-0.193877551020408	-0.0918367346938775	0.0230112453144523\\
-0.193877551020408	-0.0408163265306122	0.0196272386505623\\
-0.193877551020408	0.0102040816326531	0.0188463140358184\\
-0.193877551020408	0.0612244897959183	0.0206684714702207\\
-0.193877551020408	0.112244897959184	0.0250937109537693\\
-0.193877551020408	0.163265306122449	0.032122032486464\\
-0.193877551020408	0.214285714285714	0.0417534360683049\\
-0.193877551020408	0.26530612244898	0.053987921699292\\
-0.193877551020408	0.316326530612245	0.0688254893794252\\
-0.193877551020408	0.36734693877551	0.0862661391087047\\
-0.193877551020408	0.418367346938776	0.10630987088713\\
-0.193877551020408	0.469387755102041	0.128956684714702\\
-0.193877551020408	0.520408163265306	0.15420658059142\\
-0.193877551020408	0.571428571428571	0.182059558517284\\
-0.193877551020408	0.622448979591837	0.212515618492295\\
-0.193877551020408	0.673469387755102	0.245574760516452\\
-0.193877551020408	0.724489795918367	0.281236984589754\\
-0.193877551020408	0.775510204081633	0.319502290712203\\
-0.193877551020408	0.826530612244898	0.360370678883798\\
-0.193877551020408	0.877551020408163	0.40384214910454\\
-0.193877551020408	0.928571428571429	0.449916701374427\\
-0.193877551020408	0.979591836734694	0.498594335693461\\
-0.193877551020408	1.03061224489796	0.549875052061641\\
-0.193877551020408	1.08163265306122	0.603758850478967\\
-0.193877551020408	1.13265306122449	0.660245730945439\\
-0.193877551020408	1.18367346938776	0.719335693461058\\
-0.193877551020408	1.23469387755102	0.781028738025822\\
-0.193877551020408	1.28571428571429	0.845324864639734\\
-0.193877551020408	1.33673469387755	0.912224073302791\\
-0.193877551020408	1.38775510204082	0.981726364014994\\
-0.193877551020408	1.43877551020408	1.05383173677634\\
-0.193877551020408	1.48979591836735	1.12854019158684\\
-0.193877551020408	1.54081632653061	1.20585172844648\\
-0.193877551020408	1.59183673469388	1.28576634735527\\
-0.193877551020408	1.64285714285714	1.3682840483132\\
-0.193877551020408	1.69387755102041	1.45340483132028\\
-0.193877551020408	1.74489795918367	1.54112869637651\\
-0.193877551020408	1.79591836734694	1.63145564348188\\
-0.193877551020408	1.8469387755102	1.7243856726364\\
-0.193877551020408	1.89795918367347	1.81991878384007\\
-0.193877551020408	1.94897959183673	1.91805497709288\\
-0.193877551020408	2	2.01879425239484\\
-0.142857142857143	-0.5	0.135204081632653\\
-0.142857142857143	-0.448979591836735	0.110995418575594\\
-0.142857142857143	-0.397959183673469	0.0893898375676801\\
-0.142857142857143	-0.346938775510204	0.070387338608913\\
-0.142857142857143	-0.295918367346939	0.053987921699292\\
-0.142857142857143	-0.244897959183673	0.0401915868388172\\
-0.142857142857143	-0.193877551020408	0.0289983340274885\\
-0.142857142857143	-0.142857142857143	0.0204081632653061\\
-0.142857142857143	-0.0918367346938775	0.0144210745522699\\
-0.142857142857143	-0.0408163265306122	0.0110370678883798\\
-0.142857142857143	0.0102040816326531	0.010256143273636\\
-0.142857142857143	0.0612244897959183	0.0120783007080383\\
-0.142857142857143	0.112244897959184	0.0165035401915868\\
-0.142857142857143	0.163265306122449	0.0235318617242815\\
-0.142857142857143	0.214285714285714	0.0331632653061225\\
-0.142857142857143	0.26530612244898	0.0453977509371095\\
-0.142857142857143	0.316326530612245	0.0602353186172428\\
-0.142857142857143	0.36734693877551	0.0776759683465223\\
-0.142857142857143	0.418367346938776	0.0977197001249479\\
-0.142857142857143	0.469387755102041	0.12036651395252\\
-0.142857142857143	0.520408163265306	0.145616409829238\\
-0.142857142857143	0.571428571428571	0.173469387755102\\
-0.142857142857143	0.622448979591837	0.203925447730112\\
-0.142857142857143	0.673469387755102	0.236984589754269\\
-0.142857142857143	0.724489795918367	0.272646813827572\\
-0.142857142857143	0.775510204081633	0.310912119950021\\
-0.142857142857143	0.826530612244898	0.351780508121616\\
-0.142857142857143	0.877551020408163	0.395251978342357\\
-0.142857142857143	0.928571428571429	0.441326530612245\\
-0.142857142857143	0.979591836734694	0.490004164931279\\
-0.142857142857143	1.03061224489796	0.541284881299459\\
-0.142857142857143	1.08163265306122	0.595168679716785\\
-0.142857142857143	1.13265306122449	0.651655560183257\\
-0.142857142857143	1.18367346938776	0.710745522698875\\
-0.142857142857143	1.23469387755102	0.77243856726364\\
-0.142857142857143	1.28571428571429	0.836734693877551\\
-0.142857142857143	1.33673469387755	0.903633902540608\\
-0.142857142857143	1.38775510204082	0.973136193252811\\
-0.142857142857143	1.43877551020408	1.04524156601416\\
-0.142857142857143	1.48979591836735	1.11995002082466\\
-0.142857142857143	1.54081632653061	1.1972615576843\\
-0.142857142857143	1.59183673469388	1.27717617659309\\
-0.142857142857143	1.64285714285714	1.35969387755102\\
-0.142857142857143	1.69387755102041	1.4448146605581\\
-0.142857142857143	1.74489795918367	1.53253852561433\\
-0.142857142857143	1.79591836734694	1.6228654727197\\
-0.142857142857143	1.8469387755102	1.71579550187422\\
-0.142857142857143	1.89795918367347	1.81132861307788\\
-0.142857142857143	1.94897959183673	1.9094648063307\\
-0.142857142857143	2	2.01020408163265\\
-0.0918367346938775	-0.5	0.129216992919617\\
-0.0918367346938775	-0.448979591836735	0.105008329862557\\
-0.0918367346938775	-0.397959183673469	0.0834027488546439\\
-0.0918367346938775	-0.346938775510204	0.0644002498958767\\
-0.0918367346938775	-0.295918367346939	0.0480008329862557\\
-0.0918367346938775	-0.244897959183673	0.0342044981257809\\
-0.0918367346938775	-0.193877551020408	0.0230112453144523\\
-0.0918367346938775	-0.142857142857143	0.0144210745522699\\
-0.0918367346938775	-0.0918367346938775	0.00843398583923365\\
-0.0918367346938775	-0.0408163265306122	0.00504997917534361\\
-0.0918367346938775	0.0102040816326531	0.00426905456059975\\
-0.0918367346938775	0.0612244897959183	0.00609121199500208\\
-0.0918367346938775	0.112244897959184	0.0105164514785506\\
-0.0918367346938775	0.163265306122449	0.0175447730112453\\
-0.0918367346938775	0.214285714285714	0.0271761765930862\\
-0.0918367346938775	0.26530612244898	0.0394106622240733\\
-0.0918367346938775	0.316326530612245	0.0542482299042066\\
-0.0918367346938775	0.36734693877551	0.071688879633486\\
-0.0918367346938775	0.418367346938776	0.0917326114119117\\
-0.0918367346938775	0.469387755102041	0.114379425239484\\
-0.0918367346938775	0.520408163265306	0.139629321116202\\
-0.0918367346938775	0.571428571428571	0.167482299042066\\
-0.0918367346938775	0.622448979591837	0.197938359017076\\
-0.0918367346938775	0.673469387755102	0.230997501041233\\
-0.0918367346938775	0.724489795918367	0.266659725114536\\
-0.0918367346938775	0.775510204081633	0.304925031236985\\
-0.0918367346938775	0.826530612244898	0.34579341940858\\
-0.0918367346938775	0.877551020408163	0.389264889629321\\
-0.0918367346938775	0.928571428571429	0.435339441899209\\
-0.0918367346938775	0.979591836734694	0.484017076218242\\
-0.0918367346938775	1.03061224489796	0.535297792586422\\
-0.0918367346938775	1.08163265306122	0.589181591003749\\
-0.0918367346938775	1.13265306122449	0.645668471470221\\
-0.0918367346938775	1.18367346938776	0.704758433985839\\
-0.0918367346938775	1.23469387755102	0.766451478550604\\
-0.0918367346938775	1.28571428571429	0.830747605164515\\
-0.0918367346938775	1.33673469387755	0.897646813827572\\
-0.0918367346938775	1.38775510204082	0.967149104539775\\
-0.0918367346938775	1.43877551020408	1.03925447730112\\
-0.0918367346938775	1.48979591836735	1.11396293211162\\
-0.0918367346938775	1.54081632653061	1.19127446897126\\
-0.0918367346938775	1.59183673469388	1.27118908788005\\
-0.0918367346938775	1.64285714285714	1.35370678883798\\
-0.0918367346938775	1.69387755102041	1.43882757184506\\
-0.0918367346938775	1.74489795918367	1.52655143690129\\
-0.0918367346938775	1.79591836734694	1.61687838400666\\
-0.0918367346938775	1.8469387755102	1.70980841316118\\
-0.0918367346938775	1.89795918367347	1.80534152436485\\
-0.0918367346938775	1.94897959183673	1.90347771761766\\
-0.0918367346938775	2	2.00421699291962\\
-0.0408163265306122	-0.5	0.125832986255727\\
-0.0408163265306122	-0.448979591836735	0.101624323198667\\
-0.0408163265306122	-0.397959183673469	0.0800187421907538\\
-0.0408163265306122	-0.346938775510204	0.0610162432319867\\
-0.0408163265306122	-0.295918367346939	0.0446168263223657\\
-0.0408163265306122	-0.244897959183673	0.0308204914618909\\
-0.0408163265306122	-0.193877551020408	0.0196272386505623\\
-0.0408163265306122	-0.142857142857143	0.0110370678883798\\
-0.0408163265306122	-0.0918367346938775	0.00504997917534361\\
-0.0408163265306122	-0.0408163265306122	0.00166597251145356\\
-0.0408163265306122	0.0102040816326531	0.000885047896709704\\
-0.0408163265306122	0.0612244897959183	0.00270720533111203\\
-0.0408163265306122	0.112244897959184	0.00713244481466056\\
-0.0408163265306122	0.163265306122449	0.0141607663473553\\
-0.0408163265306122	0.214285714285714	0.0237921699291962\\
-0.0408163265306122	0.26530612244898	0.0360266555601832\\
-0.0408163265306122	0.316326530612245	0.0508642232403165\\
-0.0408163265306122	0.36734693877551	0.068304872969596\\
-0.0408163265306122	0.418367346938776	0.0883486047480217\\
-0.0408163265306122	0.469387755102041	0.110995418575593\\
-0.0408163265306122	0.520408163265306	0.136245314452312\\
-0.0408163265306122	0.571428571428571	0.164098292378176\\
-0.0408163265306122	0.622448979591837	0.194554352353186\\
-0.0408163265306122	0.673469387755102	0.227613494377343\\
-0.0408163265306122	0.724489795918367	0.263275718450646\\
-0.0408163265306122	0.775510204081633	0.301541024573095\\
-0.0408163265306122	0.826530612244898	0.34240941274469\\
-0.0408163265306122	0.877551020408163	0.385880882965431\\
-0.0408163265306122	0.928571428571429	0.431955435235319\\
-0.0408163265306122	0.979591836734694	0.480633069554352\\
-0.0408163265306122	1.03061224489796	0.531913785922532\\
-0.0408163265306122	1.08163265306122	0.585797584339859\\
-0.0408163265306122	1.13265306122449	0.642284464806331\\
-0.0408163265306122	1.18367346938776	0.701374427321949\\
-0.0408163265306122	1.23469387755102	0.763067471886714\\
-0.0408163265306122	1.28571428571429	0.827363598500625\\
-0.0408163265306122	1.33673469387755	0.894262807163682\\
-0.0408163265306122	1.38775510204082	0.963765097875885\\
-0.0408163265306122	1.43877551020408	1.03587047063723\\
-0.0408163265306122	1.48979591836735	1.11057892544773\\
-0.0408163265306122	1.54081632653061	1.18789046230737\\
-0.0408163265306122	1.59183673469388	1.26780508121616\\
-0.0408163265306122	1.64285714285714	1.35032278217409\\
-0.0408163265306122	1.69387755102041	1.43544356518117\\
-0.0408163265306122	1.74489795918367	1.5231674302374\\
-0.0408163265306122	1.79591836734694	1.61349437734277\\
-0.0408163265306122	1.8469387755102	1.70642440649729\\
-0.0408163265306122	1.89795918367347	1.80195751770096\\
-0.0408163265306122	1.94897959183673	1.90009371095377\\
-0.0408163265306122	2	2.00083298625573\\
0.0102040816326531	-0.5	0.125052061640983\\
0.0102040816326531	-0.448979591836735	0.100843398583923\\
0.0102040816326531	-0.397959183673469	0.07923781757601\\
0.0102040816326531	-0.346938775510204	0.0602353186172428\\
0.0102040816326531	-0.295918367346939	0.0438359017076218\\
0.0102040816326531	-0.244897959183673	0.030039566847147\\
0.0102040816326531	-0.193877551020408	0.0188463140358184\\
0.0102040816326531	-0.142857142857143	0.010256143273636\\
0.0102040816326531	-0.0918367346938775	0.00426905456059975\\
0.0102040816326531	-0.0408163265306122	0.000885047896709704\\
0.0102040816326531	0.0102040816326531	0.000104123281965848\\
0.0102040816326531	0.0612244897959183	0.00192628071636818\\
0.0102040816326531	0.112244897959184	0.0063515201999167\\
0.0102040816326531	0.163265306122449	0.0133798417326114\\
0.0102040816326531	0.214285714285714	0.0230112453144523\\
0.0102040816326531	0.26530612244898	0.0352457309454394\\
0.0102040816326531	0.316326530612245	0.0500832986255727\\
0.0102040816326531	0.36734693877551	0.0675239483548521\\
0.0102040816326531	0.418367346938776	0.0875676801332778\\
0.0102040816326531	0.469387755102041	0.11021449396085\\
0.0102040816326531	0.520408163265306	0.135464389837568\\
0.0102040816326531	0.571428571428571	0.163317367763432\\
0.0102040816326531	0.622448979591837	0.193773427738442\\
0.0102040816326531	0.673469387755102	0.226832569762599\\
0.0102040816326531	0.724489795918367	0.262494793835902\\
0.0102040816326531	0.775510204081633	0.300760099958351\\
0.0102040816326531	0.826530612244898	0.341628488129946\\
0.0102040816326531	0.877551020408163	0.385099958350687\\
0.0102040816326531	0.928571428571429	0.431174510620575\\
0.0102040816326531	0.979591836734694	0.479852144939608\\
0.0102040816326531	1.03061224489796	0.531132861307788\\
0.0102040816326531	1.08163265306122	0.585016659725115\\
0.0102040816326531	1.13265306122449	0.641503540191587\\
0.0102040816326531	1.18367346938776	0.700593502707205\\
0.0102040816326531	1.23469387755102	0.76228654727197\\
0.0102040816326531	1.28571428571429	0.826582673885881\\
0.0102040816326531	1.33673469387755	0.893481882548938\\
0.0102040816326531	1.38775510204082	0.962984173261141\\
0.0102040816326531	1.43877551020408	1.03508954602249\\
0.0102040816326531	1.48979591836735	1.10979800083299\\
0.0102040816326531	1.54081632653061	1.18710953769263\\
0.0102040816326531	1.59183673469388	1.26702415660142\\
0.0102040816326531	1.64285714285714	1.34954185755935\\
0.0102040816326531	1.69387755102041	1.43466264056643\\
0.0102040816326531	1.74489795918367	1.52238650562266\\
0.0102040816326531	1.79591836734694	1.61271345272803\\
0.0102040816326531	1.8469387755102	1.70564348188255\\
0.0102040816326531	1.89795918367347	1.80117659308621\\
0.0102040816326531	1.94897959183673	1.89931278633903\\
0.0102040816326531	2	2.00005206164098\\
0.0612244897959183	-0.5	0.126874219075385\\
0.0612244897959183	-0.448979591836735	0.102665556018326\\
0.0612244897959183	-0.397959183673469	0.0810599750104123\\
0.0612244897959183	-0.346938775510204	0.0620574760516451\\
0.0612244897959183	-0.295918367346939	0.0456580591420242\\
0.0612244897959183	-0.244897959183673	0.0318617242815493\\
0.0612244897959183	-0.193877551020408	0.0206684714702207\\
0.0612244897959183	-0.142857142857143	0.0120783007080383\\
0.0612244897959183	-0.0918367346938775	0.00609121199500208\\
0.0612244897959183	-0.0408163265306122	0.00270720533111203\\
0.0612244897959183	0.0102040816326531	0.00192628071636818\\
0.0612244897959183	0.0612244897959183	0.00374843815077051\\
0.0612244897959183	0.112244897959184	0.00817367763431903\\
0.0612244897959183	0.163265306122449	0.0152019991670137\\
0.0612244897959183	0.214285714285714	0.0248334027488546\\
0.0612244897959183	0.26530612244898	0.0370678883798417\\
0.0612244897959183	0.316326530612245	0.051905456059975\\
0.0612244897959183	0.36734693877551	0.0693461057892545\\
0.0612244897959183	0.418367346938776	0.0893898375676801\\
0.0612244897959183	0.469387755102041	0.112036651395252\\
0.0612244897959183	0.520408163265306	0.13728654727197\\
0.0612244897959183	0.571428571428571	0.165139525197834\\
0.0612244897959183	0.622448979591837	0.195595585172845\\
0.0612244897959183	0.673469387755102	0.228654727197001\\
0.0612244897959183	0.724489795918367	0.264316951270304\\
0.0612244897959183	0.775510204081633	0.302582257392753\\
0.0612244897959183	0.826530612244898	0.343450645564348\\
0.0612244897959183	0.877551020408163	0.38692211578509\\
0.0612244897959183	0.928571428571429	0.432996668054977\\
0.0612244897959183	0.979591836734694	0.481674302374011\\
0.0612244897959183	1.03061224489796	0.532955018742191\\
0.0612244897959183	1.08163265306122	0.586838817159517\\
0.0612244897959183	1.13265306122449	0.643325697625989\\
0.0612244897959183	1.18367346938776	0.702415660141608\\
0.0612244897959183	1.23469387755102	0.764108704706372\\
0.0612244897959183	1.28571428571429	0.828404831320283\\
0.0612244897959183	1.33673469387755	0.89530403998334\\
0.0612244897959183	1.38775510204082	0.964806330695543\\
0.0612244897959183	1.43877551020408	1.03691170345689\\
0.0612244897959183	1.48979591836735	1.11162015826739\\
0.0612244897959183	1.54081632653061	1.18893169512703\\
0.0612244897959183	1.59183673469388	1.26884631403582\\
0.0612244897959183	1.64285714285714	1.35136401499375\\
0.0612244897959183	1.69387755102041	1.43648479800083\\
0.0612244897959183	1.74489795918367	1.52420866305706\\
0.0612244897959183	1.79591836734694	1.61453561016243\\
0.0612244897959183	1.8469387755102	1.70746563931695\\
0.0612244897959183	1.89795918367347	1.80299875052062\\
0.0612244897959183	1.94897959183673	1.90113494377343\\
0.0612244897959183	2	2.00187421907539\\
0.112244897959184	-0.5	0.131299458558934\\
0.112244897959184	-0.448979591836735	0.107090795501874\\
0.112244897959184	-0.397959183673469	0.0854852144939608\\
0.112244897959184	-0.346938775510204	0.0664827155351937\\
0.112244897959184	-0.295918367346939	0.0500832986255727\\
0.112244897959184	-0.244897959183673	0.0362869637650979\\
0.112244897959184	-0.193877551020408	0.0250937109537693\\
0.112244897959184	-0.142857142857143	0.0165035401915868\\
0.112244897959184	-0.0918367346938775	0.0105164514785506\\
0.112244897959184	-0.0408163265306122	0.00713244481466056\\
0.112244897959184	0.0102040816326531	0.0063515201999167\\
0.112244897959184	0.0612244897959183	0.00817367763431903\\
0.112244897959184	0.112244897959184	0.0125989171178676\\
0.112244897959184	0.163265306122449	0.0196272386505623\\
0.112244897959184	0.214285714285714	0.0292586422324032\\
0.112244897959184	0.26530612244898	0.0414931278633902\\
0.112244897959184	0.316326530612245	0.0563306955435235\\
0.112244897959184	0.36734693877551	0.073771345272803\\
0.112244897959184	0.418367346938776	0.0938150770512287\\
0.112244897959184	0.469387755102041	0.1164618908788\\
0.112244897959184	0.520408163265306	0.141711786755519\\
0.112244897959184	0.571428571428571	0.169564764681383\\
0.112244897959184	0.622448979591837	0.200020824656393\\
0.112244897959184	0.673469387755102	0.23307996668055\\
0.112244897959184	0.724489795918367	0.268742190753853\\
0.112244897959184	0.775510204081633	0.307007496876302\\
0.112244897959184	0.826530612244898	0.347875885047897\\
0.112244897959184	0.877551020408163	0.391347355268638\\
0.112244897959184	0.928571428571429	0.437421907538526\\
0.112244897959184	0.979591836734694	0.486099541857559\\
0.112244897959184	1.03061224489796	0.537380258225739\\
0.112244897959184	1.08163265306122	0.591264056643065\\
0.112244897959184	1.13265306122449	0.647750937109538\\
0.112244897959184	1.18367346938776	0.706840899625156\\
0.112244897959184	1.23469387755102	0.768533944189921\\
0.112244897959184	1.28571428571429	0.832830070803832\\
0.112244897959184	1.33673469387755	0.899729279466889\\
0.112244897959184	1.38775510204082	0.969231570179092\\
0.112244897959184	1.43877551020408	1.04133694294044\\
0.112244897959184	1.48979591836735	1.11604539775094\\
0.112244897959184	1.54081632653061	1.19335693461058\\
0.112244897959184	1.59183673469388	1.27327155351937\\
0.112244897959184	1.64285714285714	1.3557892544773\\
0.112244897959184	1.69387755102041	1.44091003748438\\
0.112244897959184	1.74489795918367	1.52863390254061\\
0.112244897959184	1.79591836734694	1.61896084964598\\
0.112244897959184	1.8469387755102	1.7118908788005\\
0.112244897959184	1.89795918367347	1.80742399000417\\
0.112244897959184	1.94897959183673	1.90556018325698\\
0.112244897959184	2	2.00629945855893\\
0.163265306122449	-0.5	0.138327780091628\\
0.163265306122449	-0.448979591836735	0.114119117034569\\
0.163265306122449	-0.397959183673469	0.0925135360266555\\
0.163265306122449	-0.346938775510204	0.0735110370678884\\
0.163265306122449	-0.295918367346939	0.0571116201582674\\
0.163265306122449	-0.244897959183673	0.0433152852977926\\
0.163265306122449	-0.193877551020408	0.032122032486464\\
0.163265306122449	-0.142857142857143	0.0235318617242815\\
0.163265306122449	-0.0918367346938775	0.0175447730112453\\
0.163265306122449	-0.0408163265306122	0.0141607663473553\\
0.163265306122449	0.0102040816326531	0.0133798417326114\\
0.163265306122449	0.0612244897959183	0.0152019991670137\\
0.163265306122449	0.112244897959184	0.0196272386505623\\
0.163265306122449	0.163265306122449	0.026655560183257\\
0.163265306122449	0.214285714285714	0.0362869637650979\\
0.163265306122449	0.26530612244898	0.0485214493960849\\
0.163265306122449	0.316326530612245	0.0633590170762182\\
0.163265306122449	0.36734693877551	0.0807996668054977\\
0.163265306122449	0.418367346938776	0.100843398583923\\
0.163265306122449	0.469387755102041	0.123490212411495\\
0.163265306122449	0.520408163265306	0.148740108288213\\
0.163265306122449	0.571428571428571	0.176593086214077\\
0.163265306122449	0.622448979591837	0.207049146189088\\
0.163265306122449	0.673469387755102	0.240108288213245\\
0.163265306122449	0.724489795918367	0.275770512286547\\
0.163265306122449	0.775510204081633	0.314035818408996\\
0.163265306122449	0.826530612244898	0.354904206580591\\
0.163265306122449	0.877551020408163	0.398375676801333\\
0.163265306122449	0.928571428571429	0.44445022907122\\
0.163265306122449	0.979591836734694	0.493127863390254\\
0.163265306122449	1.03061224489796	0.544408579758434\\
0.163265306122449	1.08163265306122	0.59829237817576\\
0.163265306122449	1.13265306122449	0.654779258642232\\
0.163265306122449	1.18367346938776	0.713869221157851\\
0.163265306122449	1.23469387755102	0.775562265722615\\
0.163265306122449	1.28571428571429	0.839858392336527\\
0.163265306122449	1.33673469387755	0.906757600999584\\
0.163265306122449	1.38775510204082	0.976259891711787\\
0.163265306122449	1.43877551020408	1.04836526447314\\
0.163265306122449	1.48979591836735	1.12307371928363\\
0.163265306122449	1.54081632653061	1.20038525614327\\
0.163265306122449	1.59183673469388	1.28029987505206\\
0.163265306122449	1.64285714285714	1.36281757601\\
0.163265306122449	1.69387755102041	1.44793835901708\\
0.163265306122449	1.74489795918367	1.5356622240733\\
0.163265306122449	1.79591836734694	1.62598917117868\\
0.163265306122449	1.8469387755102	1.71891920033319\\
0.163265306122449	1.89795918367347	1.81445231153686\\
0.163265306122449	1.94897959183673	1.91258850478967\\
0.163265306122449	2	2.01332778009163\\
0.214285714285714	-0.5	0.147959183673469\\
0.214285714285714	-0.448979591836735	0.12375052061641\\
0.214285714285714	-0.397959183673469	0.102144939608496\\
0.214285714285714	-0.346938775510204	0.0831424406497293\\
0.214285714285714	-0.295918367346939	0.0667430237401083\\
0.214285714285714	-0.244897959183673	0.0529466888796335\\
0.214285714285714	-0.193877551020408	0.0417534360683049\\
0.214285714285714	-0.142857142857143	0.0331632653061225\\
0.214285714285714	-0.0918367346938775	0.0271761765930862\\
0.214285714285714	-0.0408163265306122	0.0237921699291962\\
0.214285714285714	0.0102040816326531	0.0230112453144523\\
0.214285714285714	0.0612244897959183	0.0248334027488546\\
0.214285714285714	0.112244897959184	0.0292586422324032\\
0.214285714285714	0.163265306122449	0.0362869637650979\\
0.214285714285714	0.214285714285714	0.0459183673469388\\
0.214285714285714	0.26530612244898	0.0581528529779259\\
0.214285714285714	0.316326530612245	0.0729904206580591\\
0.214285714285714	0.36734693877551	0.0904310703873386\\
0.214285714285714	0.418367346938776	0.110474802165764\\
0.214285714285714	0.469387755102041	0.133121615993336\\
0.214285714285714	0.520408163265306	0.158371511870054\\
0.214285714285714	0.571428571428571	0.186224489795918\\
0.214285714285714	0.622448979591837	0.216680549770929\\
0.214285714285714	0.673469387755102	0.249739691795085\\
0.214285714285714	0.724489795918367	0.285401915868388\\
0.214285714285714	0.775510204081633	0.323667221990837\\
0.214285714285714	0.826530612244898	0.364535610162432\\
0.214285714285714	0.877551020408163	0.408007080383174\\
0.214285714285714	0.928571428571429	0.454081632653061\\
0.214285714285714	0.979591836734694	0.502759266972095\\
0.214285714285714	1.03061224489796	0.554039983340275\\
0.214285714285714	1.08163265306122	0.607923781757601\\
0.214285714285714	1.13265306122449	0.664410662224073\\
0.214285714285714	1.18367346938776	0.723500624739692\\
0.214285714285714	1.23469387755102	0.785193669304456\\
0.214285714285714	1.28571428571429	0.849489795918367\\
0.214285714285714	1.33673469387755	0.916389004581424\\
0.214285714285714	1.38775510204082	0.985891295293628\\
0.214285714285714	1.43877551020408	1.05799666805498\\
0.214285714285714	1.48979591836735	1.13270512286547\\
0.214285714285714	1.54081632653061	1.21001665972511\\
0.214285714285714	1.59183673469388	1.2899312786339\\
0.214285714285714	1.64285714285714	1.37244897959184\\
0.214285714285714	1.69387755102041	1.45756976259892\\
0.214285714285714	1.74489795918367	1.54529362765514\\
0.214285714285714	1.79591836734694	1.63562057476052\\
0.214285714285714	1.8469387755102	1.72855060391504\\
0.214285714285714	1.89795918367347	1.8240837151187\\
0.214285714285714	1.94897959183673	1.92221990837151\\
0.214285714285714	2	2.02295918367347\\
0.26530612244898	-0.5	0.160193669304456\\
0.26530612244898	-0.448979591836735	0.135985006247397\\
0.26530612244898	-0.397959183673469	0.114379425239484\\
0.26530612244898	-0.346938775510204	0.0953769262807164\\
0.26530612244898	-0.295918367346939	0.0789775093710954\\
0.26530612244898	-0.244897959183673	0.0651811745106206\\
0.26530612244898	-0.193877551020408	0.053987921699292\\
0.26530612244898	-0.142857142857143	0.0453977509371095\\
0.26530612244898	-0.0918367346938775	0.0394106622240733\\
0.26530612244898	-0.0408163265306122	0.0360266555601832\\
0.26530612244898	0.0102040816326531	0.0352457309454394\\
0.26530612244898	0.0612244897959183	0.0370678883798417\\
0.26530612244898	0.112244897959184	0.0414931278633902\\
0.26530612244898	0.163265306122449	0.0485214493960849\\
0.26530612244898	0.214285714285714	0.0581528529779259\\
0.26530612244898	0.26530612244898	0.0703873386089129\\
0.26530612244898	0.316326530612245	0.0852249062890462\\
0.26530612244898	0.36734693877551	0.102665556018326\\
0.26530612244898	0.418367346938776	0.122709287796751\\
0.26530612244898	0.469387755102041	0.145356101624323\\
0.26530612244898	0.520408163265306	0.170605997501041\\
0.26530612244898	0.571428571428571	0.198458975426905\\
0.26530612244898	0.622448979591837	0.228915035401916\\
0.26530612244898	0.673469387755102	0.261974177426072\\
0.26530612244898	0.724489795918367	0.297636401499375\\
0.26530612244898	0.775510204081633	0.335901707621824\\
0.26530612244898	0.826530612244898	0.376770095793419\\
0.26530612244898	0.877551020408163	0.420241566014161\\
0.26530612244898	0.928571428571429	0.466316118284048\\
0.26530612244898	0.979591836734694	0.514993752603082\\
0.26530612244898	1.03061224489796	0.566274468971262\\
0.26530612244898	1.08163265306122	0.620158267388588\\
0.26530612244898	1.13265306122449	0.67664514785506\\
0.26530612244898	1.18367346938776	0.735735110370679\\
0.26530612244898	1.23469387755102	0.797428154935443\\
0.26530612244898	1.28571428571429	0.861724281549355\\
0.26530612244898	1.33673469387755	0.928623490212412\\
0.26530612244898	1.38775510204082	0.998125780924615\\
0.26530612244898	1.43877551020408	1.07023115368596\\
0.26530612244898	1.48979591836735	1.14493960849646\\
0.26530612244898	1.54081632653061	1.2222511453561\\
0.26530612244898	1.59183673469388	1.30216576426489\\
0.26530612244898	1.64285714285714	1.38468346522282\\
0.26530612244898	1.69387755102041	1.4698042482299\\
0.26530612244898	1.74489795918367	1.55752811328613\\
0.26530612244898	1.79591836734694	1.6478550603915\\
0.26530612244898	1.8469387755102	1.74078508954602\\
0.26530612244898	1.89795918367347	1.83631820074969\\
0.26530612244898	1.94897959183673	1.9344543940025\\
0.26530612244898	2	2.03519366930446\\
0.316326530612245	-0.5	0.17503123698459\\
0.316326530612245	-0.448979591836735	0.15082257392753\\
0.316326530612245	-0.397959183673469	0.129216992919617\\
0.316326530612245	-0.346938775510204	0.11021449396085\\
0.316326530612245	-0.295918367346939	0.0938150770512287\\
0.316326530612245	-0.244897959183673	0.0800187421907539\\
0.316326530612245	-0.193877551020408	0.0688254893794252\\
0.316326530612245	-0.142857142857143	0.0602353186172428\\
0.316326530612245	-0.0918367346938775	0.0542482299042066\\
0.316326530612245	-0.0408163265306122	0.0508642232403165\\
0.316326530612245	0.0102040816326531	0.0500832986255727\\
0.316326530612245	0.0612244897959183	0.051905456059975\\
0.316326530612245	0.112244897959184	0.0563306955435235\\
0.316326530612245	0.163265306122449	0.0633590170762182\\
0.316326530612245	0.214285714285714	0.0729904206580591\\
0.316326530612245	0.26530612244898	0.0852249062890462\\
0.316326530612245	0.316326530612245	0.10006247396918\\
0.316326530612245	0.36734693877551	0.117503123698459\\
0.316326530612245	0.418367346938776	0.137546855476885\\
0.316326530612245	0.469387755102041	0.160193669304456\\
0.316326530612245	0.520408163265306	0.185443565181175\\
0.316326530612245	0.571428571428571	0.213296543107039\\
0.316326530612245	0.622448979591837	0.243752603082049\\
0.316326530612245	0.673469387755102	0.276811745106206\\
0.316326530612245	0.724489795918367	0.312473969179509\\
0.316326530612245	0.775510204081633	0.350739275301958\\
0.316326530612245	0.826530612244898	0.391607663473553\\
0.316326530612245	0.877551020408163	0.435079133694294\\
0.316326530612245	0.928571428571429	0.481153685964182\\
0.316326530612245	0.979591836734694	0.529831320283215\\
0.316326530612245	1.03061224489796	0.581112036651395\\
0.316326530612245	1.08163265306122	0.634995835068721\\
0.316326530612245	1.13265306122449	0.691482715535194\\
0.316326530612245	1.18367346938776	0.750572678050812\\
0.316326530612245	1.23469387755102	0.812265722615577\\
0.316326530612245	1.28571428571429	0.876561849229488\\
0.316326530612245	1.33673469387755	0.943461057892545\\
0.316326530612245	1.38775510204082	1.01296334860475\\
0.316326530612245	1.43877551020408	1.0850687213661\\
0.316326530612245	1.48979591836735	1.15977717617659\\
0.316326530612245	1.54081632653061	1.23708871303623\\
0.316326530612245	1.59183673469388	1.31700333194502\\
0.316326530612245	1.64285714285714	1.39952103290296\\
0.316326530612245	1.69387755102041	1.48464181591004\\
0.316326530612245	1.74489795918367	1.57236568096626\\
0.316326530612245	1.79591836734694	1.66269262807164\\
0.316326530612245	1.8469387755102	1.75562265722616\\
0.316326530612245	1.89795918367347	1.85115576842982\\
0.316326530612245	1.94897959183673	1.94929196168263\\
0.316326530612245	2	2.05003123698459\\
0.36734693877551	-0.5	0.192471886713869\\
0.36734693877551	-0.448979591836735	0.16826322365681\\
0.36734693877551	-0.397959183673469	0.146657642648896\\
0.36734693877551	-0.346938775510204	0.127655143690129\\
0.36734693877551	-0.295918367346939	0.111255726780508\\
0.36734693877551	-0.244897959183673	0.0974593919200333\\
0.36734693877551	-0.193877551020408	0.0862661391087047\\
0.36734693877551	-0.142857142857143	0.0776759683465223\\
0.36734693877551	-0.0918367346938775	0.071688879633486\\
0.36734693877551	-0.0408163265306122	0.068304872969596\\
0.36734693877551	0.0102040816326531	0.0675239483548521\\
0.36734693877551	0.0612244897959183	0.0693461057892545\\
0.36734693877551	0.112244897959184	0.073771345272803\\
0.36734693877551	0.163265306122449	0.0807996668054977\\
0.36734693877551	0.214285714285714	0.0904310703873386\\
0.36734693877551	0.26530612244898	0.102665556018326\\
0.36734693877551	0.316326530612245	0.117503123698459\\
0.36734693877551	0.36734693877551	0.134943773427738\\
0.36734693877551	0.418367346938776	0.154987505206164\\
0.36734693877551	0.469387755102041	0.177634319033736\\
0.36734693877551	0.520408163265306	0.202884214910454\\
0.36734693877551	0.571428571428571	0.230737192836318\\
0.36734693877551	0.622448979591837	0.261193252811329\\
0.36734693877551	0.673469387755102	0.294252394835485\\
0.36734693877551	0.724489795918367	0.329914618908788\\
0.36734693877551	0.775510204081633	0.368179925031237\\
0.36734693877551	0.826530612244898	0.409048313202832\\
0.36734693877551	0.877551020408163	0.452519783423574\\
0.36734693877551	0.928571428571429	0.498594335693461\\
0.36734693877551	0.979591836734694	0.547271970012495\\
0.36734693877551	1.03061224489796	0.598552686380675\\
0.36734693877551	1.08163265306122	0.652436484798001\\
0.36734693877551	1.13265306122449	0.708923365264473\\
0.36734693877551	1.18367346938776	0.768013327780092\\
0.36734693877551	1.23469387755102	0.829706372344856\\
0.36734693877551	1.28571428571429	0.894002498958767\\
0.36734693877551	1.33673469387755	0.960901707621824\\
0.36734693877551	1.38775510204082	1.03040399833403\\
0.36734693877551	1.43877551020408	1.10250937109538\\
0.36734693877551	1.48979591836735	1.17721782590587\\
0.36734693877551	1.54081632653061	1.25452936276551\\
0.36734693877551	1.59183673469388	1.3344439816743\\
0.36734693877551	1.64285714285714	1.41696168263224\\
0.36734693877551	1.69387755102041	1.50208246563932\\
0.36734693877551	1.74489795918367	1.58980633069554\\
0.36734693877551	1.79591836734694	1.68013327780092\\
0.36734693877551	1.8469387755102	1.77306330695544\\
0.36734693877551	1.89795918367347	1.8685964181591\\
0.36734693877551	1.94897959183673	1.96673261141191\\
0.36734693877551	2	2.06747188671387\\
0.418367346938776	-0.5	0.212515618492295\\
0.418367346938776	-0.448979591836735	0.188306955435235\\
0.418367346938776	-0.397959183673469	0.166701374427322\\
0.418367346938776	-0.346938775510204	0.147698875468555\\
0.418367346938776	-0.295918367346939	0.131299458558934\\
0.418367346938776	-0.244897959183673	0.117503123698459\\
0.418367346938776	-0.193877551020408	0.10630987088713\\
0.418367346938776	-0.142857142857143	0.0977197001249479\\
0.418367346938776	-0.0918367346938775	0.0917326114119117\\
0.418367346938776	-0.0408163265306122	0.0883486047480217\\
0.418367346938776	0.0102040816326531	0.0875676801332778\\
0.418367346938776	0.0612244897959183	0.0893898375676801\\
0.418367346938776	0.112244897959184	0.0938150770512287\\
0.418367346938776	0.163265306122449	0.100843398583923\\
0.418367346938776	0.214285714285714	0.110474802165764\\
0.418367346938776	0.26530612244898	0.122709287796751\\
0.418367346938776	0.316326530612245	0.137546855476885\\
0.418367346938776	0.36734693877551	0.154987505206164\\
0.418367346938776	0.418367346938776	0.17503123698459\\
0.418367346938776	0.469387755102041	0.197678050812162\\
0.418367346938776	0.520408163265306	0.22292794668888\\
0.418367346938776	0.571428571428571	0.250780924614744\\
0.418367346938776	0.622448979591837	0.281236984589754\\
0.418367346938776	0.673469387755102	0.314296126613911\\
0.418367346938776	0.724489795918367	0.349958350687214\\
0.418367346938776	0.775510204081633	0.388223656809663\\
0.418367346938776	0.826530612244898	0.429092044981258\\
0.418367346938776	0.877551020408163	0.472563515201999\\
0.418367346938776	0.928571428571429	0.518638067471887\\
0.418367346938776	0.979591836734694	0.567315701790921\\
0.418367346938776	1.03061224489796	0.6185964181591\\
0.418367346938776	1.08163265306122	0.672480216576427\\
0.418367346938776	1.13265306122449	0.728967097042899\\
0.418367346938776	1.18367346938776	0.788057059558517\\
0.418367346938776	1.23469387755102	0.849750104123282\\
0.418367346938776	1.28571428571429	0.914046230737193\\
0.418367346938776	1.33673469387755	0.98094543940025\\
0.418367346938776	1.38775510204082	1.05044773011245\\
0.418367346938776	1.43877551020408	1.1225531028738\\
0.418367346938776	1.48979591836735	1.1972615576843\\
0.418367346938776	1.54081632653061	1.27457309454394\\
0.418367346938776	1.59183673469388	1.35448771345273\\
0.418367346938776	1.64285714285714	1.43700541441066\\
0.418367346938776	1.69387755102041	1.52212619741774\\
0.418367346938776	1.74489795918367	1.60985006247397\\
0.418367346938776	1.79591836734694	1.70017700957934\\
0.418367346938776	1.8469387755102	1.79310703873386\\
0.418367346938776	1.89795918367347	1.88864014993753\\
0.418367346938776	1.94897959183673	1.98677634319034\\
0.418367346938776	2	2.08751561849229\\
0.469387755102041	-0.5	0.235162432319867\\
0.469387755102041	-0.448979591836735	0.210953769262807\\
0.469387755102041	-0.397959183673469	0.189348188254894\\
0.469387755102041	-0.346938775510204	0.170345689296127\\
0.469387755102041	-0.295918367346939	0.153946272386506\\
0.469387755102041	-0.244897959183673	0.140149937526031\\
0.469387755102041	-0.193877551020408	0.128956684714702\\
0.469387755102041	-0.142857142857143	0.12036651395252\\
0.469387755102041	-0.0918367346938775	0.114379425239484\\
0.469387755102041	-0.0408163265306122	0.110995418575593\\
0.469387755102041	0.0102040816326531	0.11021449396085\\
0.469387755102041	0.0612244897959183	0.112036651395252\\
0.469387755102041	0.112244897959184	0.1164618908788\\
0.469387755102041	0.163265306122449	0.123490212411495\\
0.469387755102041	0.214285714285714	0.133121615993336\\
0.469387755102041	0.26530612244898	0.145356101624323\\
0.469387755102041	0.316326530612245	0.160193669304456\\
0.469387755102041	0.36734693877551	0.177634319033736\\
0.469387755102041	0.418367346938776	0.197678050812162\\
0.469387755102041	0.469387755102041	0.220324864639733\\
0.469387755102041	0.520408163265306	0.245574760516451\\
0.469387755102041	0.571428571428571	0.273427738442316\\
0.469387755102041	0.622448979591837	0.303883798417326\\
0.469387755102041	0.673469387755102	0.336942940441483\\
0.469387755102041	0.724489795918367	0.372605164514786\\
0.469387755102041	0.775510204081633	0.410870470637234\\
0.469387755102041	0.826530612244898	0.45173885880883\\
0.469387755102041	0.877551020408163	0.495210329029571\\
0.469387755102041	0.928571428571429	0.541284881299459\\
0.469387755102041	0.979591836734694	0.589962515618492\\
0.469387755102041	1.03061224489796	0.641243231986672\\
0.469387755102041	1.08163265306122	0.695127030403998\\
0.469387755102041	1.13265306122449	0.751613910870471\\
0.469387755102041	1.18367346938776	0.810703873386089\\
0.469387755102041	1.23469387755102	0.872396917950854\\
0.469387755102041	1.28571428571429	0.936693044564765\\
0.469387755102041	1.33673469387755	1.00359225322782\\
0.469387755102041	1.38775510204082	1.07309454394003\\
0.469387755102041	1.43877551020408	1.14519991670137\\
0.469387755102041	1.48979591836735	1.21990837151187\\
0.469387755102041	1.54081632653061	1.29721990837151\\
0.469387755102041	1.59183673469388	1.3771345272803\\
0.469387755102041	1.64285714285714	1.45965222823823\\
0.469387755102041	1.69387755102041	1.54477301124531\\
0.469387755102041	1.74489795918367	1.63249687630154\\
0.469387755102041	1.79591836734694	1.72282382340691\\
0.469387755102041	1.8469387755102	1.81575385256143\\
0.469387755102041	1.89795918367347	1.9112869637651\\
0.469387755102041	1.94897959183673	2.00942315701791\\
0.469387755102041	2	2.11016243231987\\
0.520408163265306	-0.5	0.260412328196585\\
0.520408163265306	-0.448979591836735	0.236203665139525\\
0.520408163265306	-0.397959183673469	0.214598084131612\\
0.520408163265306	-0.346938775510204	0.195595585172845\\
0.520408163265306	-0.295918367346939	0.179196168263224\\
0.520408163265306	-0.244897959183673	0.165399833402749\\
0.520408163265306	-0.193877551020408	0.15420658059142\\
0.520408163265306	-0.142857142857143	0.145616409829238\\
0.520408163265306	-0.0918367346938775	0.139629321116202\\
0.520408163265306	-0.0408163265306122	0.136245314452312\\
0.520408163265306	0.0102040816326531	0.135464389837568\\
0.520408163265306	0.0612244897959183	0.13728654727197\\
0.520408163265306	0.112244897959184	0.141711786755519\\
0.520408163265306	0.163265306122449	0.148740108288213\\
0.520408163265306	0.214285714285714	0.158371511870054\\
0.520408163265306	0.26530612244898	0.170605997501041\\
0.520408163265306	0.316326530612245	0.185443565181175\\
0.520408163265306	0.36734693877551	0.202884214910454\\
0.520408163265306	0.418367346938776	0.22292794668888\\
0.520408163265306	0.469387755102041	0.245574760516451\\
0.520408163265306	0.520408163265306	0.27082465639317\\
0.520408163265306	0.571428571428571	0.298677634319034\\
0.520408163265306	0.622448979591837	0.329133694294044\\
0.520408163265306	0.673469387755102	0.362192836318201\\
0.520408163265306	0.724489795918367	0.397855060391504\\
0.520408163265306	0.775510204081633	0.436120366513953\\
0.520408163265306	0.826530612244898	0.476988754685548\\
0.520408163265306	0.877551020408163	0.520460224906289\\
0.520408163265306	0.928571428571429	0.566534777176177\\
0.520408163265306	0.979591836734694	0.61521241149521\\
0.520408163265306	1.03061224489796	0.66649312786339\\
0.520408163265306	1.08163265306122	0.720376926280716\\
0.520408163265306	1.13265306122449	0.776863806747189\\
0.520408163265306	1.18367346938776	0.835953769262807\\
0.520408163265306	1.23469387755102	0.897646813827572\\
0.520408163265306	1.28571428571429	0.961942940441483\\
0.520408163265306	1.33673469387755	1.02884214910454\\
0.520408163265306	1.38775510204082	1.09834443981674\\
0.520408163265306	1.43877551020408	1.17044981257809\\
0.520408163265306	1.48979591836735	1.24515826738859\\
0.520408163265306	1.54081632653061	1.32246980424823\\
0.520408163265306	1.59183673469388	1.40238442315702\\
0.520408163265306	1.64285714285714	1.48490212411495\\
0.520408163265306	1.69387755102041	1.57002290712203\\
0.520408163265306	1.74489795918367	1.65774677217826\\
0.520408163265306	1.79591836734694	1.74807371928363\\
0.520408163265306	1.8469387755102	1.84100374843815\\
0.520408163265306	1.89795918367347	1.93653685964182\\
0.520408163265306	1.94897959183673	2.03467305289463\\
0.520408163265306	2	2.13541232819658\\
0.571428571428571	-0.5	0.288265306122449\\
0.571428571428571	-0.448979591836735	0.264056643065389\\
0.571428571428571	-0.397959183673469	0.242451062057476\\
0.571428571428571	-0.346938775510204	0.223448563098709\\
0.571428571428571	-0.295918367346939	0.207049146189088\\
0.571428571428571	-0.244897959183673	0.193252811328613\\
0.571428571428571	-0.193877551020408	0.182059558517284\\
0.571428571428571	-0.142857142857143	0.173469387755102\\
0.571428571428571	-0.0918367346938775	0.167482299042066\\
0.571428571428571	-0.0408163265306122	0.164098292378176\\
0.571428571428571	0.0102040816326531	0.163317367763432\\
0.571428571428571	0.0612244897959183	0.165139525197834\\
0.571428571428571	0.112244897959184	0.169564764681383\\
0.571428571428571	0.163265306122449	0.176593086214077\\
0.571428571428571	0.214285714285714	0.186224489795918\\
0.571428571428571	0.26530612244898	0.198458975426905\\
0.571428571428571	0.316326530612245	0.213296543107039\\
0.571428571428571	0.36734693877551	0.230737192836318\\
0.571428571428571	0.418367346938776	0.250780924614744\\
0.571428571428571	0.469387755102041	0.273427738442316\\
0.571428571428571	0.520408163265306	0.298677634319034\\
0.571428571428571	0.571428571428571	0.326530612244898\\
0.571428571428571	0.622448979591837	0.356986672219908\\
0.571428571428571	0.673469387755102	0.390045814244065\\
0.571428571428571	0.724489795918367	0.425708038317368\\
0.571428571428571	0.775510204081633	0.463973344439817\\
0.571428571428571	0.826530612244898	0.504841732611412\\
0.571428571428571	0.877551020408163	0.548313202832153\\
0.571428571428571	0.928571428571429	0.594387755102041\\
0.571428571428571	0.979591836734694	0.643065389421074\\
0.571428571428571	1.03061224489796	0.694346105789254\\
0.571428571428571	1.08163265306122	0.748229904206581\\
0.571428571428571	1.13265306122449	0.804716784673053\\
0.571428571428571	1.18367346938776	0.863806747188671\\
0.571428571428571	1.23469387755102	0.925499791753436\\
0.571428571428571	1.28571428571429	0.989795918367347\\
0.571428571428571	1.33673469387755	1.0566951270304\\
0.571428571428571	1.38775510204082	1.12619741774261\\
0.571428571428571	1.43877551020408	1.19830279050396\\
0.571428571428571	1.48979591836735	1.27301124531445\\
0.571428571428571	1.54081632653061	1.35032278217409\\
0.571428571428571	1.59183673469388	1.43023740108288\\
0.571428571428571	1.64285714285714	1.51275510204082\\
0.571428571428571	1.69387755102041	1.5978758850479\\
0.571428571428571	1.74489795918367	1.68559975010412\\
0.571428571428571	1.79591836734694	1.7759266972095\\
0.571428571428571	1.8469387755102	1.86885672636402\\
0.571428571428571	1.89795918367347	1.96438983756768\\
0.571428571428571	1.94897959183673	2.06252603082049\\
0.571428571428571	2	2.16326530612245\\
0.622448979591837	-0.5	0.318721366097459\\
0.622448979591837	-0.448979591836735	0.2945127030404\\
0.622448979591837	-0.397959183673469	0.272907122032486\\
0.622448979591837	-0.346938775510204	0.253904623073719\\
0.622448979591837	-0.295918367346939	0.237505206164098\\
0.622448979591837	-0.244897959183673	0.223708871303623\\
0.622448979591837	-0.193877551020408	0.212515618492295\\
0.622448979591837	-0.142857142857143	0.203925447730112\\
0.622448979591837	-0.0918367346938775	0.197938359017076\\
0.622448979591837	-0.0408163265306122	0.194554352353186\\
0.622448979591837	0.0102040816326531	0.193773427738442\\
0.622448979591837	0.0612244897959183	0.195595585172845\\
0.622448979591837	0.112244897959184	0.200020824656393\\
0.622448979591837	0.163265306122449	0.207049146189088\\
0.622448979591837	0.214285714285714	0.216680549770929\\
0.622448979591837	0.26530612244898	0.228915035401916\\
0.622448979591837	0.316326530612245	0.243752603082049\\
0.622448979591837	0.36734693877551	0.261193252811329\\
0.622448979591837	0.418367346938776	0.281236984589754\\
0.622448979591837	0.469387755102041	0.303883798417326\\
0.622448979591837	0.520408163265306	0.329133694294044\\
0.622448979591837	0.571428571428571	0.356986672219908\\
0.622448979591837	0.622448979591837	0.387442732194919\\
0.622448979591837	0.673469387755102	0.420501874219075\\
0.622448979591837	0.724489795918367	0.456164098292378\\
0.622448979591837	0.775510204081633	0.494429404414827\\
0.622448979591837	0.826530612244898	0.535297792586422\\
0.622448979591837	0.877551020408163	0.578769262807164\\
0.622448979591837	0.928571428571429	0.624843815077051\\
0.622448979591837	0.979591836734694	0.673521449396085\\
0.622448979591837	1.03061224489796	0.724802165764265\\
0.622448979591837	1.08163265306122	0.778685964181591\\
0.622448979591837	1.13265306122449	0.835172844648063\\
0.622448979591837	1.18367346938776	0.894262807163682\\
0.622448979591837	1.23469387755102	0.955955851728446\\
0.622448979591837	1.28571428571429	1.02025197834236\\
0.622448979591837	1.33673469387755	1.08715118700541\\
0.622448979591837	1.38775510204082	1.15665347771762\\
0.622448979591837	1.43877551020408	1.22875885047897\\
0.622448979591837	1.48979591836735	1.30346730528946\\
0.622448979591837	1.54081632653061	1.3807788421491\\
0.622448979591837	1.59183673469388	1.46069346105789\\
0.622448979591837	1.64285714285714	1.54321116201583\\
0.622448979591837	1.69387755102041	1.62833194502291\\
0.622448979591837	1.74489795918367	1.71605581007913\\
0.622448979591837	1.79591836734694	1.80638275718451\\
0.622448979591837	1.8469387755102	1.89931278633903\\
0.622448979591837	1.89795918367347	1.99484589754269\\
0.622448979591837	1.94897959183673	2.0929820907955\\
0.622448979591837	2	2.19372136609746\\
0.673469387755102	-0.5	0.351780508121616\\
0.673469387755102	-0.448979591836735	0.327571845064556\\
0.673469387755102	-0.397959183673469	0.305966264056643\\
0.673469387755102	-0.346938775510204	0.286963765097876\\
0.673469387755102	-0.295918367346939	0.270564348188255\\
0.673469387755102	-0.244897959183673	0.25676801332778\\
0.673469387755102	-0.193877551020408	0.245574760516452\\
0.673469387755102	-0.142857142857143	0.236984589754269\\
0.673469387755102	-0.0918367346938775	0.230997501041233\\
0.673469387755102	-0.0408163265306122	0.227613494377343\\
0.673469387755102	0.0102040816326531	0.226832569762599\\
0.673469387755102	0.0612244897959183	0.228654727197001\\
0.673469387755102	0.112244897959184	0.23307996668055\\
0.673469387755102	0.163265306122449	0.240108288213245\\
0.673469387755102	0.214285714285714	0.249739691795085\\
0.673469387755102	0.26530612244898	0.261974177426072\\
0.673469387755102	0.316326530612245	0.276811745106206\\
0.673469387755102	0.36734693877551	0.294252394835485\\
0.673469387755102	0.418367346938776	0.314296126613911\\
0.673469387755102	0.469387755102041	0.336942940441483\\
0.673469387755102	0.520408163265306	0.362192836318201\\
0.673469387755102	0.571428571428571	0.390045814244065\\
0.673469387755102	0.622448979591837	0.420501874219075\\
0.673469387755102	0.673469387755102	0.453561016243232\\
0.673469387755102	0.724489795918367	0.489223240316535\\
0.673469387755102	0.775510204081633	0.527488546438984\\
0.673469387755102	0.826530612244898	0.568356934610579\\
0.673469387755102	0.877551020408163	0.61182840483132\\
0.673469387755102	0.928571428571429	0.657902957101208\\
0.673469387755102	0.979591836734694	0.706580591420242\\
0.673469387755102	1.03061224489796	0.757861307788422\\
0.673469387755102	1.08163265306122	0.811745106205748\\
0.673469387755102	1.13265306122449	0.86823198667222\\
0.673469387755102	1.18367346938776	0.927321949187838\\
0.673469387755102	1.23469387755102	0.989014993752603\\
0.673469387755102	1.28571428571429	1.05331112036651\\
0.673469387755102	1.33673469387755	1.12021032902957\\
0.673469387755102	1.38775510204082	1.18971261974177\\
0.673469387755102	1.43877551020408	1.26181799250312\\
0.673469387755102	1.48979591836735	1.33652644731362\\
0.673469387755102	1.54081632653061	1.41383798417326\\
0.673469387755102	1.59183673469388	1.49375260308205\\
0.673469387755102	1.64285714285714	1.57627030403998\\
0.673469387755102	1.69387755102041	1.66139108704706\\
0.673469387755102	1.74489795918367	1.74911495210329\\
0.673469387755102	1.79591836734694	1.83944189920866\\
0.673469387755102	1.8469387755102	1.93237192836318\\
0.673469387755102	1.89795918367347	2.02790503956685\\
0.673469387755102	1.94897959183673	2.12604123281966\\
0.673469387755102	2	2.22678050812162\\
0.724489795918367	-0.5	0.387442732194919\\
0.724489795918367	-0.448979591836735	0.363234069137859\\
0.724489795918367	-0.397959183673469	0.341628488129946\\
0.724489795918367	-0.346938775510204	0.322625989171179\\
0.724489795918367	-0.295918367346939	0.306226572261558\\
0.724489795918367	-0.244897959183673	0.292430237401083\\
0.724489795918367	-0.193877551020408	0.281236984589754\\
0.724489795918367	-0.142857142857143	0.272646813827572\\
0.724489795918367	-0.0918367346938775	0.266659725114536\\
0.724489795918367	-0.0408163265306122	0.263275718450646\\
0.724489795918367	0.0102040816326531	0.262494793835902\\
0.724489795918367	0.0612244897959183	0.264316951270304\\
0.724489795918367	0.112244897959184	0.268742190753853\\
0.724489795918367	0.163265306122449	0.275770512286547\\
0.724489795918367	0.214285714285714	0.285401915868388\\
0.724489795918367	0.26530612244898	0.297636401499375\\
0.724489795918367	0.316326530612245	0.312473969179509\\
0.724489795918367	0.36734693877551	0.329914618908788\\
0.724489795918367	0.418367346938776	0.349958350687214\\
0.724489795918367	0.469387755102041	0.372605164514786\\
0.724489795918367	0.520408163265306	0.397855060391504\\
0.724489795918367	0.571428571428571	0.425708038317368\\
0.724489795918367	0.622448979591837	0.456164098292378\\
0.724489795918367	0.673469387755102	0.489223240316535\\
0.724489795918367	0.724489795918367	0.524885464389838\\
0.724489795918367	0.775510204081633	0.563150770512287\\
0.724489795918367	0.826530612244898	0.604019158683882\\
0.724489795918367	0.877551020408163	0.647490628904623\\
0.724489795918367	0.928571428571429	0.693565181174511\\
0.724489795918367	0.979591836734694	0.742242815493544\\
0.724489795918367	1.03061224489796	0.793523531861724\\
0.724489795918367	1.08163265306122	0.847407330279051\\
0.724489795918367	1.13265306122449	0.903894210745523\\
0.724489795918367	1.18367346938776	0.962984173261141\\
0.724489795918367	1.23469387755102	1.02467721782591\\
0.724489795918367	1.28571428571429	1.08897334443982\\
0.724489795918367	1.33673469387755	1.15587255310287\\
0.724489795918367	1.38775510204082	1.22537484381508\\
0.724489795918367	1.43877551020408	1.29748021657643\\
0.724489795918367	1.48979591836735	1.37218867138692\\
0.724489795918367	1.54081632653061	1.44950020824656\\
0.724489795918367	1.59183673469388	1.52941482715535\\
0.724489795918367	1.64285714285714	1.61193252811329\\
0.724489795918367	1.69387755102041	1.69705331112037\\
0.724489795918367	1.74489795918367	1.78477717617659\\
0.724489795918367	1.79591836734694	1.87510412328197\\
0.724489795918367	1.8469387755102	1.96803415243649\\
0.724489795918367	1.89795918367347	2.06356726364015\\
0.724489795918367	1.94897959183673	2.16170345689296\\
0.724489795918367	2	2.26244273219492\\
0.775510204081633	-0.5	0.425708038317368\\
0.775510204081633	-0.448979591836735	0.401499375260308\\
0.775510204081633	-0.397959183673469	0.379893794252395\\
0.775510204081633	-0.346938775510204	0.360891295293628\\
0.775510204081633	-0.295918367346939	0.344491878384007\\
0.775510204081633	-0.244897959183673	0.330695543523532\\
0.775510204081633	-0.193877551020408	0.319502290712203\\
0.775510204081633	-0.142857142857143	0.310912119950021\\
0.775510204081633	-0.0918367346938775	0.304925031236985\\
0.775510204081633	-0.0408163265306122	0.301541024573095\\
0.775510204081633	0.0102040816326531	0.300760099958351\\
0.775510204081633	0.0612244897959183	0.302582257392753\\
0.775510204081633	0.112244897959184	0.307007496876302\\
0.775510204081633	0.163265306122449	0.314035818408996\\
0.775510204081633	0.214285714285714	0.323667221990837\\
0.775510204081633	0.26530612244898	0.335901707621824\\
0.775510204081633	0.316326530612245	0.350739275301958\\
0.775510204081633	0.36734693877551	0.368179925031237\\
0.775510204081633	0.418367346938776	0.388223656809663\\
0.775510204081633	0.469387755102041	0.410870470637234\\
0.775510204081633	0.520408163265306	0.436120366513953\\
0.775510204081633	0.571428571428571	0.463973344439817\\
0.775510204081633	0.622448979591837	0.494429404414827\\
0.775510204081633	0.673469387755102	0.527488546438984\\
0.775510204081633	0.724489795918367	0.563150770512287\\
0.775510204081633	0.775510204081633	0.601416076634736\\
0.775510204081633	0.826530612244898	0.642284464806331\\
0.775510204081633	0.877551020408163	0.685755935027072\\
0.775510204081633	0.928571428571429	0.73183048729696\\
0.775510204081633	0.979591836734694	0.780508121615993\\
0.775510204081633	1.03061224489796	0.831788837984173\\
0.775510204081633	1.08163265306122	0.8856726364015\\
0.775510204081633	1.13265306122449	0.942159516867972\\
0.775510204081633	1.18367346938776	1.00124947938359\\
0.775510204081633	1.23469387755102	1.06294252394835\\
0.775510204081633	1.28571428571429	1.12723865056227\\
0.775510204081633	1.33673469387755	1.19413785922532\\
0.775510204081633	1.38775510204082	1.26364014993753\\
0.775510204081633	1.43877551020408	1.33574552269888\\
0.775510204081633	1.48979591836735	1.41045397750937\\
0.775510204081633	1.54081632653061	1.48776551436901\\
0.775510204081633	1.59183673469388	1.5676801332778\\
0.775510204081633	1.64285714285714	1.65019783423573\\
0.775510204081633	1.69387755102041	1.73531861724282\\
0.775510204081633	1.74489795918367	1.82304248229904\\
0.775510204081633	1.79591836734694	1.91336942940442\\
0.775510204081633	1.8469387755102	2.00629945855893\\
0.775510204081633	1.89795918367347	2.1018325697626\\
0.775510204081633	1.94897959183673	2.19996876301541\\
0.775510204081633	2	2.30070803831737\\
0.826530612244898	-0.5	0.466576426488963\\
0.826530612244898	-0.448979591836735	0.442367763431903\\
0.826530612244898	-0.397959183673469	0.42076218242399\\
0.826530612244898	-0.346938775510204	0.401759683465223\\
0.826530612244898	-0.295918367346939	0.385360266555602\\
0.826530612244898	-0.244897959183673	0.371563931695127\\
0.826530612244898	-0.193877551020408	0.360370678883798\\
0.826530612244898	-0.142857142857143	0.351780508121616\\
0.826530612244898	-0.0918367346938775	0.34579341940858\\
0.826530612244898	-0.0408163265306122	0.34240941274469\\
0.826530612244898	0.0102040816326531	0.341628488129946\\
0.826530612244898	0.0612244897959183	0.343450645564348\\
0.826530612244898	0.112244897959184	0.347875885047897\\
0.826530612244898	0.163265306122449	0.354904206580591\\
0.826530612244898	0.214285714285714	0.364535610162432\\
0.826530612244898	0.26530612244898	0.376770095793419\\
0.826530612244898	0.316326530612245	0.391607663473553\\
0.826530612244898	0.36734693877551	0.409048313202832\\
0.826530612244898	0.418367346938776	0.429092044981258\\
0.826530612244898	0.469387755102041	0.45173885880883\\
0.826530612244898	0.520408163265306	0.476988754685548\\
0.826530612244898	0.571428571428571	0.504841732611412\\
0.826530612244898	0.622448979591837	0.535297792586422\\
0.826530612244898	0.673469387755102	0.568356934610579\\
0.826530612244898	0.724489795918367	0.604019158683882\\
0.826530612244898	0.775510204081633	0.642284464806331\\
0.826530612244898	0.826530612244898	0.683152852977926\\
0.826530612244898	0.877551020408163	0.726624323198667\\
0.826530612244898	0.928571428571429	0.772698875468555\\
0.826530612244898	0.979591836734694	0.821376509787588\\
0.826530612244898	1.03061224489796	0.872657226155768\\
0.826530612244898	1.08163265306122	0.926541024573095\\
0.826530612244898	1.13265306122449	0.983027905039567\\
0.826530612244898	1.18367346938776	1.04211786755519\\
0.826530612244898	1.23469387755102	1.10381091211995\\
0.826530612244898	1.28571428571429	1.16810703873386\\
0.826530612244898	1.33673469387755	1.23500624739692\\
0.826530612244898	1.38775510204082	1.30450853810912\\
0.826530612244898	1.43877551020408	1.37661391087047\\
0.826530612244898	1.48979591836735	1.45132236568097\\
0.826530612244898	1.54081632653061	1.52863390254061\\
0.826530612244898	1.59183673469388	1.6085485214494\\
0.826530612244898	1.64285714285714	1.69106622240733\\
0.826530612244898	1.69387755102041	1.77618700541441\\
0.826530612244898	1.74489795918367	1.86391087047064\\
0.826530612244898	1.79591836734694	1.95423781757601\\
0.826530612244898	1.8469387755102	2.04716784673053\\
0.826530612244898	1.89795918367347	2.14270095793419\\
0.826530612244898	1.94897959183673	2.24083715118701\\
0.826530612244898	2	2.34157642648896\\
0.877551020408163	-0.5	0.510047896709704\\
0.877551020408163	-0.448979591836735	0.485839233652645\\
0.877551020408163	-0.397959183673469	0.464233652644731\\
0.877551020408163	-0.346938775510204	0.445231153685964\\
0.877551020408163	-0.295918367346939	0.428831736776343\\
0.877551020408163	-0.244897959183673	0.415035401915868\\
0.877551020408163	-0.193877551020408	0.40384214910454\\
0.877551020408163	-0.142857142857143	0.395251978342357\\
0.877551020408163	-0.0918367346938775	0.389264889629321\\
0.877551020408163	-0.0408163265306122	0.385880882965431\\
0.877551020408163	0.0102040816326531	0.385099958350687\\
0.877551020408163	0.0612244897959183	0.38692211578509\\
0.877551020408163	0.112244897959184	0.391347355268638\\
0.877551020408163	0.163265306122449	0.398375676801333\\
0.877551020408163	0.214285714285714	0.408007080383174\\
0.877551020408163	0.26530612244898	0.420241566014161\\
0.877551020408163	0.316326530612245	0.435079133694294\\
0.877551020408163	0.36734693877551	0.452519783423574\\
0.877551020408163	0.418367346938776	0.472563515201999\\
0.877551020408163	0.469387755102041	0.495210329029571\\
0.877551020408163	0.520408163265306	0.520460224906289\\
0.877551020408163	0.571428571428571	0.548313202832153\\
0.877551020408163	0.622448979591837	0.578769262807164\\
0.877551020408163	0.673469387755102	0.61182840483132\\
0.877551020408163	0.724489795918367	0.647490628904623\\
0.877551020408163	0.775510204081633	0.685755935027072\\
0.877551020408163	0.826530612244898	0.726624323198667\\
0.877551020408163	0.877551020408163	0.770095793419409\\
0.877551020408163	0.928571428571429	0.816170345689296\\
0.877551020408163	0.979591836734694	0.86484798000833\\
0.877551020408163	1.03061224489796	0.91612869637651\\
0.877551020408163	1.08163265306122	0.970012494793836\\
0.877551020408163	1.13265306122449	1.02649937526031\\
0.877551020408163	1.18367346938776	1.08558933777593\\
0.877551020408163	1.23469387755102	1.14728238234069\\
0.877551020408163	1.28571428571429	1.2115785089546\\
0.877551020408163	1.33673469387755	1.27847771761766\\
0.877551020408163	1.38775510204082	1.34798000832986\\
0.877551020408163	1.43877551020408	1.42008538109121\\
0.877551020408163	1.48979591836735	1.49479383590171\\
0.877551020408163	1.54081632653061	1.57210537276135\\
0.877551020408163	1.59183673469388	1.65201999167014\\
0.877551020408163	1.64285714285714	1.73453769262807\\
0.877551020408163	1.69387755102041	1.81965847563515\\
0.877551020408163	1.74489795918367	1.90738234069138\\
0.877551020408163	1.79591836734694	1.99770928779675\\
0.877551020408163	1.8469387755102	2.09063931695127\\
0.877551020408163	1.89795918367347	2.18617242815494\\
0.877551020408163	1.94897959183673	2.28430862140775\\
0.877551020408163	2	2.3850478967097\\
0.928571428571429	-0.5	0.556122448979592\\
0.928571428571429	-0.448979591836735	0.531913785922532\\
0.928571428571429	-0.397959183673469	0.510308204914619\\
0.928571428571429	-0.346938775510204	0.491305705955852\\
0.928571428571429	-0.295918367346939	0.474906289046231\\
0.928571428571429	-0.244897959183673	0.461109954185756\\
0.928571428571429	-0.193877551020408	0.449916701374427\\
0.928571428571429	-0.142857142857143	0.441326530612245\\
0.928571428571429	-0.0918367346938775	0.435339441899209\\
0.928571428571429	-0.0408163265306122	0.431955435235319\\
0.928571428571429	0.0102040816326531	0.431174510620575\\
0.928571428571429	0.0612244897959183	0.432996668054977\\
0.928571428571429	0.112244897959184	0.437421907538526\\
0.928571428571429	0.163265306122449	0.44445022907122\\
0.928571428571429	0.214285714285714	0.454081632653061\\
0.928571428571429	0.26530612244898	0.466316118284048\\
0.928571428571429	0.316326530612245	0.481153685964182\\
0.928571428571429	0.36734693877551	0.498594335693461\\
0.928571428571429	0.418367346938776	0.518638067471887\\
0.928571428571429	0.469387755102041	0.541284881299459\\
0.928571428571429	0.520408163265306	0.566534777176177\\
0.928571428571429	0.571428571428571	0.594387755102041\\
0.928571428571429	0.622448979591837	0.624843815077051\\
0.928571428571429	0.673469387755102	0.657902957101208\\
0.928571428571429	0.724489795918367	0.693565181174511\\
0.928571428571429	0.775510204081633	0.73183048729696\\
0.928571428571429	0.826530612244898	0.772698875468555\\
0.928571428571429	0.877551020408163	0.816170345689296\\
0.928571428571429	0.928571428571429	0.862244897959184\\
0.928571428571429	0.979591836734694	0.910922532278217\\
0.928571428571429	1.03061224489796	0.962203248646397\\
0.928571428571429	1.08163265306122	1.01608704706372\\
0.928571428571429	1.13265306122449	1.0725739275302\\
0.928571428571429	1.18367346938776	1.13166389004581\\
0.928571428571429	1.23469387755102	1.19335693461058\\
0.928571428571429	1.28571428571429	1.25765306122449\\
0.928571428571429	1.33673469387755	1.32455226988755\\
0.928571428571429	1.38775510204082	1.39405456059975\\
0.928571428571429	1.43877551020408	1.4661599333611\\
0.928571428571429	1.48979591836735	1.5408683881716\\
0.928571428571429	1.54081632653061	1.61817992503124\\
0.928571428571429	1.59183673469388	1.69809454394002\\
0.928571428571429	1.64285714285714	1.78061224489796\\
0.928571428571429	1.69387755102041	1.86573302790504\\
0.928571428571429	1.74489795918367	1.95345689296127\\
0.928571428571429	1.79591836734694	2.04378384006664\\
0.928571428571429	1.8469387755102	2.13671386922116\\
0.928571428571429	1.89795918367347	2.23224698042482\\
0.928571428571429	1.94897959183673	2.33038317367763\\
0.928571428571429	2	2.43112244897959\\
0.979591836734694	-0.5	0.604800083298626\\
0.979591836734694	-0.448979591836735	0.580591420241566\\
0.979591836734694	-0.397959183673469	0.558985839233653\\
0.979591836734694	-0.346938775510204	0.539983340274885\\
0.979591836734694	-0.295918367346939	0.523583923365264\\
0.979591836734694	-0.244897959183673	0.50978758850479\\
0.979591836734694	-0.193877551020408	0.498594335693461\\
0.979591836734694	-0.142857142857143	0.490004164931279\\
0.979591836734694	-0.0918367346938775	0.484017076218242\\
0.979591836734694	-0.0408163265306122	0.480633069554352\\
0.979591836734694	0.0102040816326531	0.479852144939608\\
0.979591836734694	0.0612244897959183	0.481674302374011\\
0.979591836734694	0.112244897959184	0.486099541857559\\
0.979591836734694	0.163265306122449	0.493127863390254\\
0.979591836734694	0.214285714285714	0.502759266972095\\
0.979591836734694	0.26530612244898	0.514993752603082\\
0.979591836734694	0.316326530612245	0.529831320283215\\
0.979591836734694	0.36734693877551	0.547271970012495\\
0.979591836734694	0.418367346938776	0.567315701790921\\
0.979591836734694	0.469387755102041	0.589962515618492\\
0.979591836734694	0.520408163265306	0.61521241149521\\
0.979591836734694	0.571428571428571	0.643065389421074\\
0.979591836734694	0.622448979591837	0.673521449396085\\
0.979591836734694	0.673469387755102	0.706580591420242\\
0.979591836734694	0.724489795918367	0.742242815493544\\
0.979591836734694	0.775510204081633	0.780508121615993\\
0.979591836734694	0.826530612244898	0.821376509787588\\
0.979591836734694	0.877551020408163	0.86484798000833\\
0.979591836734694	0.928571428571429	0.910922532278217\\
0.979591836734694	0.979591836734694	0.959600166597251\\
0.979591836734694	1.03061224489796	1.01088088296543\\
0.979591836734694	1.08163265306122	1.06476468138276\\
0.979591836734694	1.13265306122449	1.12125156184923\\
0.979591836734694	1.18367346938776	1.18034152436485\\
0.979591836734694	1.23469387755102	1.24203456892961\\
0.979591836734694	1.28571428571429	1.30633069554352\\
0.979591836734694	1.33673469387755	1.37322990420658\\
0.979591836734694	1.38775510204082	1.44273219491878\\
0.979591836734694	1.43877551020408	1.51483756768013\\
0.979591836734694	1.48979591836735	1.58954602249063\\
0.979591836734694	1.54081632653061	1.66685755935027\\
0.979591836734694	1.59183673469388	1.74677217825906\\
0.979591836734694	1.64285714285714	1.82928987921699\\
0.979591836734694	1.69387755102041	1.91441066222407\\
0.979591836734694	1.74489795918367	2.0021345272803\\
0.979591836734694	1.79591836734694	2.09246147438567\\
0.979591836734694	1.8469387755102	2.18539150354019\\
0.979591836734694	1.89795918367347	2.28092461474386\\
0.979591836734694	1.94897959183673	2.37906080799667\\
0.979591836734694	2	2.47980008329863\\
1.03061224489796	-0.5	0.656080799666805\\
1.03061224489796	-0.448979591836735	0.631872136609746\\
1.03061224489796	-0.397959183673469	0.610266555601833\\
1.03061224489796	-0.346938775510204	0.591264056643065\\
1.03061224489796	-0.295918367346939	0.574864639733444\\
1.03061224489796	-0.244897959183673	0.56106830487297\\
1.03061224489796	-0.193877551020408	0.549875052061641\\
1.03061224489796	-0.142857142857143	0.541284881299459\\
1.03061224489796	-0.0918367346938775	0.535297792586422\\
1.03061224489796	-0.0408163265306122	0.531913785922532\\
1.03061224489796	0.0102040816326531	0.531132861307788\\
1.03061224489796	0.0612244897959183	0.532955018742191\\
1.03061224489796	0.112244897959184	0.537380258225739\\
1.03061224489796	0.163265306122449	0.544408579758434\\
1.03061224489796	0.214285714285714	0.554039983340275\\
1.03061224489796	0.26530612244898	0.566274468971262\\
1.03061224489796	0.316326530612245	0.581112036651395\\
1.03061224489796	0.36734693877551	0.598552686380675\\
1.03061224489796	0.418367346938776	0.6185964181591\\
1.03061224489796	0.469387755102041	0.641243231986672\\
1.03061224489796	0.520408163265306	0.66649312786339\\
1.03061224489796	0.571428571428571	0.694346105789254\\
1.03061224489796	0.622448979591837	0.724802165764265\\
1.03061224489796	0.673469387755102	0.757861307788422\\
1.03061224489796	0.724489795918367	0.793523531861724\\
1.03061224489796	0.775510204081633	0.831788837984173\\
1.03061224489796	0.826530612244898	0.872657226155768\\
1.03061224489796	0.877551020408163	0.91612869637651\\
1.03061224489796	0.928571428571429	0.962203248646397\\
1.03061224489796	0.979591836734694	1.01088088296543\\
1.03061224489796	1.03061224489796	1.06216159933361\\
1.03061224489796	1.08163265306122	1.11604539775094\\
1.03061224489796	1.13265306122449	1.17253227821741\\
1.03061224489796	1.18367346938776	1.23162224073303\\
1.03061224489796	1.23469387755102	1.29331528529779\\
1.03061224489796	1.28571428571429	1.3576114119117\\
1.03061224489796	1.33673469387755	1.42451062057476\\
1.03061224489796	1.38775510204082	1.49401291128696\\
1.03061224489796	1.43877551020408	1.56611828404831\\
1.03061224489796	1.48979591836735	1.64082673885881\\
1.03061224489796	1.54081632653061	1.71813827571845\\
1.03061224489796	1.59183673469388	1.79805289462724\\
1.03061224489796	1.64285714285714	1.88057059558517\\
1.03061224489796	1.69387755102041	1.96569137859225\\
1.03061224489796	1.74489795918367	2.05341524364848\\
1.03061224489796	1.79591836734694	2.14374219075385\\
1.03061224489796	1.8469387755102	2.23667221990837\\
1.03061224489796	1.89795918367347	2.33220533111204\\
1.03061224489796	1.94897959183673	2.43034152436485\\
1.03061224489796	2	2.53108079966681\\
1.08163265306122	-0.5	0.709964598084132\\
1.08163265306122	-0.448979591836735	0.685755935027072\\
1.08163265306122	-0.397959183673469	0.664150354019159\\
1.08163265306122	-0.346938775510204	0.645147855060392\\
1.08163265306122	-0.295918367346939	0.628748438150771\\
1.08163265306122	-0.244897959183673	0.614952103290296\\
1.08163265306122	-0.193877551020408	0.603758850478967\\
1.08163265306122	-0.142857142857143	0.595168679716785\\
1.08163265306122	-0.0918367346938775	0.589181591003749\\
1.08163265306122	-0.0408163265306122	0.585797584339859\\
1.08163265306122	0.0102040816326531	0.585016659725115\\
1.08163265306122	0.0612244897959183	0.586838817159517\\
1.08163265306122	0.112244897959184	0.591264056643065\\
1.08163265306122	0.163265306122449	0.59829237817576\\
1.08163265306122	0.214285714285714	0.607923781757601\\
1.08163265306122	0.26530612244898	0.620158267388588\\
1.08163265306122	0.316326530612245	0.634995835068721\\
1.08163265306122	0.36734693877551	0.652436484798001\\
1.08163265306122	0.418367346938776	0.672480216576427\\
1.08163265306122	0.469387755102041	0.695127030403998\\
1.08163265306122	0.520408163265306	0.720376926280716\\
1.08163265306122	0.571428571428571	0.748229904206581\\
1.08163265306122	0.622448979591837	0.778685964181591\\
1.08163265306122	0.673469387755102	0.811745106205748\\
1.08163265306122	0.724489795918367	0.847407330279051\\
1.08163265306122	0.775510204081633	0.8856726364015\\
1.08163265306122	0.826530612244898	0.926541024573095\\
1.08163265306122	0.877551020408163	0.970012494793836\\
1.08163265306122	0.928571428571429	1.01608704706372\\
1.08163265306122	0.979591836734694	1.06476468138276\\
1.08163265306122	1.03061224489796	1.11604539775094\\
1.08163265306122	1.08163265306122	1.16992919616826\\
1.08163265306122	1.13265306122449	1.22641607663474\\
1.08163265306122	1.18367346938776	1.28550603915035\\
1.08163265306122	1.23469387755102	1.34719908371512\\
1.08163265306122	1.28571428571429	1.41149521032903\\
1.08163265306122	1.33673469387755	1.47839441899209\\
1.08163265306122	1.38775510204082	1.54789670970429\\
1.08163265306122	1.43877551020408	1.62000208246564\\
1.08163265306122	1.48979591836735	1.69471053727614\\
1.08163265306122	1.54081632653061	1.77202207413578\\
1.08163265306122	1.59183673469388	1.85193669304456\\
1.08163265306122	1.64285714285714	1.9344543940025\\
1.08163265306122	1.69387755102041	2.01957517700958\\
1.08163265306122	1.74489795918367	2.10729904206581\\
1.08163265306122	1.79591836734694	2.19762598917118\\
1.08163265306122	1.8469387755102	2.2905560183257\\
1.08163265306122	1.89795918367347	2.38608912952936\\
1.08163265306122	1.94897959183673	2.48422532278217\\
1.08163265306122	2	2.58496459808413\\
1.13265306122449	-0.5	0.766451478550604\\
1.13265306122449	-0.448979591836735	0.742242815493544\\
1.13265306122449	-0.397959183673469	0.720637234485631\\
1.13265306122449	-0.346938775510204	0.701634735526864\\
1.13265306122449	-0.295918367346939	0.685235318617243\\
1.13265306122449	-0.244897959183673	0.671438983756768\\
1.13265306122449	-0.193877551020408	0.660245730945439\\
1.13265306122449	-0.142857142857143	0.651655560183257\\
1.13265306122449	-0.0918367346938775	0.645668471470221\\
1.13265306122449	-0.0408163265306122	0.642284464806331\\
1.13265306122449	0.0102040816326531	0.641503540191587\\
1.13265306122449	0.0612244897959183	0.643325697625989\\
1.13265306122449	0.112244897959184	0.647750937109538\\
1.13265306122449	0.163265306122449	0.654779258642232\\
1.13265306122449	0.214285714285714	0.664410662224073\\
1.13265306122449	0.26530612244898	0.67664514785506\\
1.13265306122449	0.316326530612245	0.691482715535194\\
1.13265306122449	0.36734693877551	0.708923365264473\\
1.13265306122449	0.418367346938776	0.728967097042899\\
1.13265306122449	0.469387755102041	0.751613910870471\\
1.13265306122449	0.520408163265306	0.776863806747189\\
1.13265306122449	0.571428571428571	0.804716784673053\\
1.13265306122449	0.622448979591837	0.835172844648063\\
1.13265306122449	0.673469387755102	0.86823198667222\\
1.13265306122449	0.724489795918367	0.903894210745523\\
1.13265306122449	0.775510204081633	0.942159516867972\\
1.13265306122449	0.826530612244898	0.983027905039567\\
1.13265306122449	0.877551020408163	1.02649937526031\\
1.13265306122449	0.928571428571429	1.0725739275302\\
1.13265306122449	0.979591836734694	1.12125156184923\\
1.13265306122449	1.03061224489796	1.17253227821741\\
1.13265306122449	1.08163265306122	1.22641607663474\\
1.13265306122449	1.13265306122449	1.28290295710121\\
1.13265306122449	1.18367346938776	1.34199291961683\\
1.13265306122449	1.23469387755102	1.40368596418159\\
1.13265306122449	1.28571428571429	1.4679820907955\\
1.13265306122449	1.33673469387755	1.53488129945856\\
1.13265306122449	1.38775510204082	1.60438359017076\\
1.13265306122449	1.43877551020408	1.67648896293211\\
1.13265306122449	1.48979591836735	1.75119741774261\\
1.13265306122449	1.54081632653061	1.82850895460225\\
1.13265306122449	1.59183673469388	1.90842357351104\\
1.13265306122449	1.64285714285714	1.99094127446897\\
1.13265306122449	1.69387755102041	2.07606205747605\\
1.13265306122449	1.74489795918367	2.16378592253228\\
1.13265306122449	1.79591836734694	2.25411286963765\\
1.13265306122449	1.8469387755102	2.34704289879217\\
1.13265306122449	1.89795918367347	2.44257600999584\\
1.13265306122449	1.94897959183673	2.54071220324865\\
1.13265306122449	2	2.6414514785506\\
1.18367346938776	-0.5	0.825541441066222\\
1.18367346938776	-0.448979591836735	0.801332778009163\\
1.18367346938776	-0.397959183673469	0.779727197001249\\
1.18367346938776	-0.346938775510204	0.760724698042482\\
1.18367346938776	-0.295918367346939	0.744325281132861\\
1.18367346938776	-0.244897959183673	0.730528946272387\\
1.18367346938776	-0.193877551020408	0.719335693461058\\
1.18367346938776	-0.142857142857143	0.710745522698875\\
1.18367346938776	-0.0918367346938775	0.704758433985839\\
1.18367346938776	-0.0408163265306122	0.701374427321949\\
1.18367346938776	0.0102040816326531	0.700593502707205\\
1.18367346938776	0.0612244897959183	0.702415660141608\\
1.18367346938776	0.112244897959184	0.706840899625156\\
1.18367346938776	0.163265306122449	0.713869221157851\\
1.18367346938776	0.214285714285714	0.723500624739692\\
1.18367346938776	0.26530612244898	0.735735110370679\\
1.18367346938776	0.316326530612245	0.750572678050812\\
1.18367346938776	0.36734693877551	0.768013327780092\\
1.18367346938776	0.418367346938776	0.788057059558517\\
1.18367346938776	0.469387755102041	0.810703873386089\\
1.18367346938776	0.520408163265306	0.835953769262807\\
1.18367346938776	0.571428571428571	0.863806747188671\\
1.18367346938776	0.622448979591837	0.894262807163682\\
1.18367346938776	0.673469387755102	0.927321949187838\\
1.18367346938776	0.724489795918367	0.962984173261141\\
1.18367346938776	0.775510204081633	1.00124947938359\\
1.18367346938776	0.826530612244898	1.04211786755519\\
1.18367346938776	0.877551020408163	1.08558933777593\\
1.18367346938776	0.928571428571429	1.13166389004581\\
1.18367346938776	0.979591836734694	1.18034152436485\\
1.18367346938776	1.03061224489796	1.23162224073303\\
1.18367346938776	1.08163265306122	1.28550603915035\\
1.18367346938776	1.13265306122449	1.34199291961683\\
1.18367346938776	1.18367346938776	1.40108288213244\\
1.18367346938776	1.23469387755102	1.46277592669721\\
1.18367346938776	1.28571428571429	1.52707205331112\\
1.18367346938776	1.33673469387755	1.59397126197418\\
1.18367346938776	1.38775510204082	1.66347355268638\\
1.18367346938776	1.43877551020408	1.73557892544773\\
1.18367346938776	1.48979591836735	1.81028738025823\\
1.18367346938776	1.54081632653061	1.88759891711787\\
1.18367346938776	1.59183673469388	1.96751353602666\\
1.18367346938776	1.64285714285714	2.05003123698459\\
1.18367346938776	1.69387755102041	2.13515201999167\\
1.18367346938776	1.74489795918367	2.2228758850479\\
1.18367346938776	1.79591836734694	2.31320283215327\\
1.18367346938776	1.8469387755102	2.40613286130779\\
1.18367346938776	1.89795918367347	2.50166597251145\\
1.18367346938776	1.94897959183673	2.59980216576426\\
1.18367346938776	2	2.70054144106622\\
1.23469387755102	-0.5	0.887234485630987\\
1.23469387755102	-0.448979591836735	0.863025822573927\\
1.23469387755102	-0.397959183673469	0.841420241566014\\
1.23469387755102	-0.346938775510204	0.822417742607247\\
1.23469387755102	-0.295918367346939	0.806018325697626\\
1.23469387755102	-0.244897959183673	0.792221990837151\\
1.23469387755102	-0.193877551020408	0.781028738025822\\
1.23469387755102	-0.142857142857143	0.77243856726364\\
1.23469387755102	-0.0918367346938775	0.766451478550604\\
1.23469387755102	-0.0408163265306122	0.763067471886714\\
1.23469387755102	0.0102040816326531	0.76228654727197\\
1.23469387755102	0.0612244897959183	0.764108704706372\\
1.23469387755102	0.112244897959184	0.768533944189921\\
1.23469387755102	0.163265306122449	0.775562265722615\\
1.23469387755102	0.214285714285714	0.785193669304456\\
1.23469387755102	0.26530612244898	0.797428154935443\\
1.23469387755102	0.316326530612245	0.812265722615577\\
1.23469387755102	0.36734693877551	0.829706372344856\\
1.23469387755102	0.418367346938776	0.849750104123282\\
1.23469387755102	0.469387755102041	0.872396917950854\\
1.23469387755102	0.520408163265306	0.897646813827572\\
1.23469387755102	0.571428571428571	0.925499791753436\\
1.23469387755102	0.622448979591837	0.955955851728446\\
1.23469387755102	0.673469387755102	0.989014993752603\\
1.23469387755102	0.724489795918367	1.02467721782591\\
1.23469387755102	0.775510204081633	1.06294252394835\\
1.23469387755102	0.826530612244898	1.10381091211995\\
1.23469387755102	0.877551020408163	1.14728238234069\\
1.23469387755102	0.928571428571429	1.19335693461058\\
1.23469387755102	0.979591836734694	1.24203456892961\\
1.23469387755102	1.03061224489796	1.29331528529779\\
1.23469387755102	1.08163265306122	1.34719908371512\\
1.23469387755102	1.13265306122449	1.40368596418159\\
1.23469387755102	1.18367346938776	1.46277592669721\\
1.23469387755102	1.23469387755102	1.52446897126197\\
1.23469387755102	1.28571428571429	1.58876509787589\\
1.23469387755102	1.33673469387755	1.65566430653894\\
1.23469387755102	1.38775510204082	1.72516659725115\\
1.23469387755102	1.43877551020408	1.79727197001249\\
1.23469387755102	1.48979591836735	1.87198042482299\\
1.23469387755102	1.54081632653061	1.94929196168263\\
1.23469387755102	1.59183673469388	2.02920658059142\\
1.23469387755102	1.64285714285714	2.11172428154935\\
1.23469387755102	1.69387755102041	2.19684506455643\\
1.23469387755102	1.74489795918367	2.28456892961266\\
1.23469387755102	1.79591836734694	2.37489587671803\\
1.23469387755102	1.8469387755102	2.46782590587255\\
1.23469387755102	1.89795918367347	2.56335901707622\\
1.23469387755102	1.94897959183673	2.66149521032903\\
1.23469387755102	2	2.76223448563099\\
1.28571428571429	-0.5	0.951530612244898\\
1.28571428571429	-0.448979591836735	0.927321949187839\\
1.28571428571429	-0.397959183673469	0.905716368179925\\
1.28571428571429	-0.346938775510204	0.886713869221158\\
1.28571428571429	-0.295918367346939	0.870314452311537\\
1.28571428571429	-0.244897959183673	0.856518117451062\\
1.28571428571429	-0.193877551020408	0.845324864639734\\
1.28571428571429	-0.142857142857143	0.836734693877551\\
1.28571428571429	-0.0918367346938775	0.830747605164515\\
1.28571428571429	-0.0408163265306122	0.827363598500625\\
1.28571428571429	0.0102040816326531	0.826582673885881\\
1.28571428571429	0.0612244897959183	0.828404831320283\\
1.28571428571429	0.112244897959184	0.832830070803832\\
1.28571428571429	0.163265306122449	0.839858392336527\\
1.28571428571429	0.214285714285714	0.849489795918367\\
1.28571428571429	0.26530612244898	0.861724281549355\\
1.28571428571429	0.316326530612245	0.876561849229488\\
1.28571428571429	0.36734693877551	0.894002498958767\\
1.28571428571429	0.418367346938776	0.914046230737193\\
1.28571428571429	0.469387755102041	0.936693044564765\\
1.28571428571429	0.520408163265306	0.961942940441483\\
1.28571428571429	0.571428571428571	0.989795918367347\\
1.28571428571429	0.622448979591837	1.02025197834236\\
1.28571428571429	0.673469387755102	1.05331112036651\\
1.28571428571429	0.724489795918367	1.08897334443982\\
1.28571428571429	0.775510204081633	1.12723865056227\\
1.28571428571429	0.826530612244898	1.16810703873386\\
1.28571428571429	0.877551020408163	1.2115785089546\\
1.28571428571429	0.928571428571429	1.25765306122449\\
1.28571428571429	0.979591836734694	1.30633069554352\\
1.28571428571429	1.03061224489796	1.3576114119117\\
1.28571428571429	1.08163265306122	1.41149521032903\\
1.28571428571429	1.13265306122449	1.4679820907955\\
1.28571428571429	1.18367346938776	1.52707205331112\\
1.28571428571429	1.23469387755102	1.58876509787589\\
1.28571428571429	1.28571428571429	1.6530612244898\\
1.28571428571429	1.33673469387755	1.71996043315285\\
1.28571428571429	1.38775510204082	1.78946272386506\\
1.28571428571429	1.43877551020408	1.86156809662641\\
1.28571428571429	1.48979591836735	1.9362765514369\\
1.28571428571429	1.54081632653061	2.01358808829654\\
1.28571428571429	1.59183673469388	2.09350270720533\\
1.28571428571429	1.64285714285714	2.17602040816327\\
1.28571428571429	1.69387755102041	2.26114119117035\\
1.28571428571429	1.74489795918367	2.34886505622657\\
1.28571428571429	1.79591836734694	2.43919200333195\\
1.28571428571429	1.8469387755102	2.53212203248646\\
1.28571428571429	1.89795918367347	2.62765514369013\\
1.28571428571429	1.94897959183673	2.72579133694294\\
1.28571428571429	2	2.8265306122449\\
1.33673469387755	-0.5	1.01842982090796\\
1.33673469387755	-0.448979591836735	0.994221157850895\\
1.33673469387755	-0.397959183673469	0.972615576842982\\
1.33673469387755	-0.346938775510204	0.953613077884215\\
1.33673469387755	-0.295918367346939	0.937213660974594\\
1.33673469387755	-0.244897959183673	0.923417326114119\\
1.33673469387755	-0.193877551020408	0.912224073302791\\
1.33673469387755	-0.142857142857143	0.903633902540608\\
1.33673469387755	-0.0918367346938775	0.897646813827572\\
1.33673469387755	-0.0408163265306122	0.894262807163682\\
1.33673469387755	0.0102040816326531	0.893481882548938\\
1.33673469387755	0.0612244897959183	0.89530403998334\\
1.33673469387755	0.112244897959184	0.899729279466889\\
1.33673469387755	0.163265306122449	0.906757600999584\\
1.33673469387755	0.214285714285714	0.916389004581424\\
1.33673469387755	0.26530612244898	0.928623490212412\\
1.33673469387755	0.316326530612245	0.943461057892545\\
1.33673469387755	0.36734693877551	0.960901707621824\\
1.33673469387755	0.418367346938776	0.98094543940025\\
1.33673469387755	0.469387755102041	1.00359225322782\\
1.33673469387755	0.520408163265306	1.02884214910454\\
1.33673469387755	0.571428571428571	1.0566951270304\\
1.33673469387755	0.622448979591837	1.08715118700541\\
1.33673469387755	0.673469387755102	1.12021032902957\\
1.33673469387755	0.724489795918367	1.15587255310287\\
1.33673469387755	0.775510204081633	1.19413785922532\\
1.33673469387755	0.826530612244898	1.23500624739692\\
1.33673469387755	0.877551020408163	1.27847771761766\\
1.33673469387755	0.928571428571429	1.32455226988755\\
1.33673469387755	0.979591836734694	1.37322990420658\\
1.33673469387755	1.03061224489796	1.42451062057476\\
1.33673469387755	1.08163265306122	1.47839441899209\\
1.33673469387755	1.13265306122449	1.53488129945856\\
1.33673469387755	1.18367346938776	1.59397126197418\\
1.33673469387755	1.23469387755102	1.65566430653894\\
1.33673469387755	1.28571428571429	1.71996043315285\\
1.33673469387755	1.33673469387755	1.78685964181591\\
1.33673469387755	1.38775510204082	1.85636193252811\\
1.33673469387755	1.43877551020408	1.92846730528946\\
1.33673469387755	1.48979591836735	2.00317576009996\\
1.33673469387755	1.54081632653061	2.0804872969596\\
1.33673469387755	1.59183673469388	2.16040191586839\\
1.33673469387755	1.64285714285714	2.24291961682632\\
1.33673469387755	1.69387755102041	2.3280403998334\\
1.33673469387755	1.74489795918367	2.41576426488963\\
1.33673469387755	1.79591836734694	2.506091211995\\
1.33673469387755	1.8469387755102	2.59902124114952\\
1.33673469387755	1.89795918367347	2.69455435235319\\
1.33673469387755	1.94897959183673	2.792690545606\\
1.33673469387755	2	2.89342982090796\\
1.38775510204082	-0.5	1.08793211162016\\
1.38775510204082	-0.448979591836735	1.0637234485631\\
1.38775510204082	-0.397959183673469	1.04211786755519\\
1.38775510204082	-0.346938775510204	1.02311536859642\\
1.38775510204082	-0.295918367346939	1.0067159516868\\
1.38775510204082	-0.244897959183673	0.992919616826322\\
1.38775510204082	-0.193877551020408	0.981726364014994\\
1.38775510204082	-0.142857142857143	0.973136193252811\\
1.38775510204082	-0.0918367346938775	0.967149104539775\\
1.38775510204082	-0.0408163265306122	0.963765097875885\\
1.38775510204082	0.0102040816326531	0.962984173261141\\
1.38775510204082	0.0612244897959183	0.964806330695543\\
1.38775510204082	0.112244897959184	0.969231570179092\\
1.38775510204082	0.163265306122449	0.976259891711787\\
1.38775510204082	0.214285714285714	0.985891295293628\\
1.38775510204082	0.26530612244898	0.998125780924615\\
1.38775510204082	0.316326530612245	1.01296334860475\\
1.38775510204082	0.36734693877551	1.03040399833403\\
1.38775510204082	0.418367346938776	1.05044773011245\\
1.38775510204082	0.469387755102041	1.07309454394003\\
1.38775510204082	0.520408163265306	1.09834443981674\\
1.38775510204082	0.571428571428571	1.12619741774261\\
1.38775510204082	0.622448979591837	1.15665347771762\\
1.38775510204082	0.673469387755102	1.18971261974177\\
1.38775510204082	0.724489795918367	1.22537484381508\\
1.38775510204082	0.775510204081633	1.26364014993753\\
1.38775510204082	0.826530612244898	1.30450853810912\\
1.38775510204082	0.877551020408163	1.34798000832986\\
1.38775510204082	0.928571428571429	1.39405456059975\\
1.38775510204082	0.979591836734694	1.44273219491878\\
1.38775510204082	1.03061224489796	1.49401291128696\\
1.38775510204082	1.08163265306122	1.54789670970429\\
1.38775510204082	1.13265306122449	1.60438359017076\\
1.38775510204082	1.18367346938776	1.66347355268638\\
1.38775510204082	1.23469387755102	1.72516659725115\\
1.38775510204082	1.28571428571429	1.78946272386506\\
1.38775510204082	1.33673469387755	1.85636193252811\\
1.38775510204082	1.38775510204082	1.92586422324032\\
1.38775510204082	1.43877551020408	1.99796959600167\\
1.38775510204082	1.48979591836735	2.07267805081216\\
1.38775510204082	1.54081632653061	2.1499895876718\\
1.38775510204082	1.59183673469388	2.22990420658059\\
1.38775510204082	1.64285714285714	2.31242190753853\\
1.38775510204082	1.69387755102041	2.39754269054561\\
1.38775510204082	1.74489795918367	2.48526655560183\\
1.38775510204082	1.79591836734694	2.57559350270721\\
1.38775510204082	1.8469387755102	2.66852353186172\\
1.38775510204082	1.89795918367347	2.76405664306539\\
1.38775510204082	1.94897959183673	2.8621928363182\\
1.38775510204082	2	2.96293211162016\\
1.43877551020408	-0.5	1.16003748438151\\
1.43877551020408	-0.448979591836735	1.13582882132445\\
1.43877551020408	-0.397959183673469	1.11422324031653\\
1.43877551020408	-0.346938775510204	1.09522074135777\\
1.43877551020408	-0.295918367346939	1.07882132444815\\
1.43877551020408	-0.244897959183673	1.06502498958767\\
1.43877551020408	-0.193877551020408	1.05383173677634\\
1.43877551020408	-0.142857142857143	1.04524156601416\\
1.43877551020408	-0.0918367346938775	1.03925447730112\\
1.43877551020408	-0.0408163265306122	1.03587047063723\\
1.43877551020408	0.0102040816326531	1.03508954602249\\
1.43877551020408	0.0612244897959183	1.03691170345689\\
1.43877551020408	0.112244897959184	1.04133694294044\\
1.43877551020408	0.163265306122449	1.04836526447314\\
1.43877551020408	0.214285714285714	1.05799666805498\\
1.43877551020408	0.26530612244898	1.07023115368596\\
1.43877551020408	0.316326530612245	1.0850687213661\\
1.43877551020408	0.36734693877551	1.10250937109538\\
1.43877551020408	0.418367346938776	1.1225531028738\\
1.43877551020408	0.469387755102041	1.14519991670137\\
1.43877551020408	0.520408163265306	1.17044981257809\\
1.43877551020408	0.571428571428571	1.19830279050396\\
1.43877551020408	0.622448979591837	1.22875885047897\\
1.43877551020408	0.673469387755102	1.26181799250312\\
1.43877551020408	0.724489795918367	1.29748021657643\\
1.43877551020408	0.775510204081633	1.33574552269888\\
1.43877551020408	0.826530612244898	1.37661391087047\\
1.43877551020408	0.877551020408163	1.42008538109121\\
1.43877551020408	0.928571428571429	1.4661599333611\\
1.43877551020408	0.979591836734694	1.51483756768013\\
1.43877551020408	1.03061224489796	1.56611828404831\\
1.43877551020408	1.08163265306122	1.62000208246564\\
1.43877551020408	1.13265306122449	1.67648896293211\\
1.43877551020408	1.18367346938776	1.73557892544773\\
1.43877551020408	1.23469387755102	1.79727197001249\\
1.43877551020408	1.28571428571429	1.86156809662641\\
1.43877551020408	1.33673469387755	1.92846730528946\\
1.43877551020408	1.38775510204082	1.99796959600167\\
1.43877551020408	1.43877551020408	2.07007496876302\\
1.43877551020408	1.48979591836735	2.14478342357351\\
1.43877551020408	1.54081632653061	2.22209496043315\\
1.43877551020408	1.59183673469388	2.30200957934194\\
1.43877551020408	1.64285714285714	2.38452728029987\\
1.43877551020408	1.69387755102041	2.46964806330696\\
1.43877551020408	1.74489795918367	2.55737192836318\\
1.43877551020408	1.79591836734694	2.64769887546856\\
1.43877551020408	1.8469387755102	2.74062890462307\\
1.43877551020408	1.89795918367347	2.83616201582674\\
1.43877551020408	1.94897959183673	2.93429820907955\\
1.43877551020408	2	3.03503748438151\\
1.48979591836735	-0.5	1.234745939192\\
1.48979591836735	-0.448979591836735	1.21053727613494\\
1.48979591836735	-0.397959183673469	1.18893169512703\\
1.48979591836735	-0.346938775510204	1.16992919616826\\
1.48979591836735	-0.295918367346939	1.15352977925864\\
1.48979591836735	-0.244897959183673	1.13973344439817\\
1.48979591836735	-0.193877551020408	1.12854019158684\\
1.48979591836735	-0.142857142857143	1.11995002082466\\
1.48979591836735	-0.0918367346938775	1.11396293211162\\
1.48979591836735	-0.0408163265306122	1.11057892544773\\
1.48979591836735	0.0102040816326531	1.10979800083299\\
1.48979591836735	0.0612244897959183	1.11162015826739\\
1.48979591836735	0.112244897959184	1.11604539775094\\
1.48979591836735	0.163265306122449	1.12307371928363\\
1.48979591836735	0.214285714285714	1.13270512286547\\
1.48979591836735	0.26530612244898	1.14493960849646\\
1.48979591836735	0.316326530612245	1.15977717617659\\
1.48979591836735	0.36734693877551	1.17721782590587\\
1.48979591836735	0.418367346938776	1.1972615576843\\
1.48979591836735	0.469387755102041	1.21990837151187\\
1.48979591836735	0.520408163265306	1.24515826738859\\
1.48979591836735	0.571428571428571	1.27301124531445\\
1.48979591836735	0.622448979591837	1.30346730528946\\
1.48979591836735	0.673469387755102	1.33652644731362\\
1.48979591836735	0.724489795918367	1.37218867138692\\
1.48979591836735	0.775510204081633	1.41045397750937\\
1.48979591836735	0.826530612244898	1.45132236568097\\
1.48979591836735	0.877551020408163	1.49479383590171\\
1.48979591836735	0.928571428571429	1.5408683881716\\
1.48979591836735	0.979591836734694	1.58954602249063\\
1.48979591836735	1.03061224489796	1.64082673885881\\
1.48979591836735	1.08163265306122	1.69471053727614\\
1.48979591836735	1.13265306122449	1.75119741774261\\
1.48979591836735	1.18367346938776	1.81028738025823\\
1.48979591836735	1.23469387755102	1.87198042482299\\
1.48979591836735	1.28571428571429	1.9362765514369\\
1.48979591836735	1.33673469387755	2.00317576009996\\
1.48979591836735	1.38775510204082	2.07267805081216\\
1.48979591836735	1.43877551020408	2.14478342357351\\
1.48979591836735	1.48979591836735	2.21949187838401\\
1.48979591836735	1.54081632653061	2.29680341524365\\
1.48979591836735	1.59183673469388	2.37671803415244\\
1.48979591836735	1.64285714285714	2.45923573511037\\
1.48979591836735	1.69387755102041	2.54435651811745\\
1.48979591836735	1.74489795918367	2.63208038317368\\
1.48979591836735	1.79591836734694	2.72240733027905\\
1.48979591836735	1.8469387755102	2.81533735943357\\
1.48979591836735	1.89795918367347	2.91087047063724\\
1.48979591836735	1.94897959183673	3.00900666389005\\
1.48979591836735	2	3.109745939192\\
1.54081632653061	-0.5	1.31205747605165\\
1.54081632653061	-0.448979591836735	1.28784881299459\\
1.54081632653061	-0.397959183673469	1.26624323198667\\
1.54081632653061	-0.346938775510204	1.24724073302791\\
1.54081632653061	-0.295918367346939	1.23084131611828\\
1.54081632653061	-0.244897959183673	1.21704498125781\\
1.54081632653061	-0.193877551020408	1.20585172844648\\
1.54081632653061	-0.142857142857143	1.1972615576843\\
1.54081632653061	-0.0918367346938775	1.19127446897126\\
1.54081632653061	-0.0408163265306122	1.18789046230737\\
1.54081632653061	0.0102040816326531	1.18710953769263\\
1.54081632653061	0.0612244897959183	1.18893169512703\\
1.54081632653061	0.112244897959184	1.19335693461058\\
1.54081632653061	0.163265306122449	1.20038525614327\\
1.54081632653061	0.214285714285714	1.21001665972511\\
1.54081632653061	0.26530612244898	1.2222511453561\\
1.54081632653061	0.316326530612245	1.23708871303623\\
1.54081632653061	0.36734693877551	1.25452936276551\\
1.54081632653061	0.418367346938776	1.27457309454394\\
1.54081632653061	0.469387755102041	1.29721990837151\\
1.54081632653061	0.520408163265306	1.32246980424823\\
1.54081632653061	0.571428571428571	1.35032278217409\\
1.54081632653061	0.622448979591837	1.3807788421491\\
1.54081632653061	0.673469387755102	1.41383798417326\\
1.54081632653061	0.724489795918367	1.44950020824656\\
1.54081632653061	0.775510204081633	1.48776551436901\\
1.54081632653061	0.826530612244898	1.52863390254061\\
1.54081632653061	0.877551020408163	1.57210537276135\\
1.54081632653061	0.928571428571429	1.61817992503124\\
1.54081632653061	0.979591836734694	1.66685755935027\\
1.54081632653061	1.03061224489796	1.71813827571845\\
1.54081632653061	1.08163265306122	1.77202207413578\\
1.54081632653061	1.13265306122449	1.82850895460225\\
1.54081632653061	1.18367346938776	1.88759891711787\\
1.54081632653061	1.23469387755102	1.94929196168263\\
1.54081632653061	1.28571428571429	2.01358808829654\\
1.54081632653061	1.33673469387755	2.0804872969596\\
1.54081632653061	1.38775510204082	2.1499895876718\\
1.54081632653061	1.43877551020408	2.22209496043315\\
1.54081632653061	1.48979591836735	2.29680341524365\\
1.54081632653061	1.54081632653061	2.37411495210329\\
1.54081632653061	1.59183673469388	2.45402957101208\\
1.54081632653061	1.64285714285714	2.53654727197001\\
1.54081632653061	1.69387755102041	2.62166805497709\\
1.54081632653061	1.74489795918367	2.70939192003332\\
1.54081632653061	1.79591836734694	2.79971886713869\\
1.54081632653061	1.8469387755102	2.89264889629321\\
1.54081632653061	1.89795918367347	2.98818200749688\\
1.54081632653061	1.94897959183673	3.08631820074969\\
1.54081632653061	2	3.18705747605165\\
1.59183673469388	-0.5	1.39197209496043\\
1.59183673469388	-0.448979591836735	1.36776343190337\\
1.59183673469388	-0.397959183673469	1.34615785089546\\
1.59183673469388	-0.346938775510204	1.32715535193669\\
1.59183673469388	-0.295918367346939	1.31075593502707\\
1.59183673469388	-0.244897959183673	1.2969596001666\\
1.59183673469388	-0.193877551020408	1.28576634735527\\
1.59183673469388	-0.142857142857143	1.27717617659309\\
1.59183673469388	-0.0918367346938775	1.27118908788005\\
1.59183673469388	-0.0408163265306122	1.26780508121616\\
1.59183673469388	0.0102040816326531	1.26702415660142\\
1.59183673469388	0.0612244897959183	1.26884631403582\\
1.59183673469388	0.112244897959184	1.27327155351937\\
1.59183673469388	0.163265306122449	1.28029987505206\\
1.59183673469388	0.214285714285714	1.2899312786339\\
1.59183673469388	0.26530612244898	1.30216576426489\\
1.59183673469388	0.316326530612245	1.31700333194502\\
1.59183673469388	0.36734693877551	1.3344439816743\\
1.59183673469388	0.418367346938776	1.35448771345273\\
1.59183673469388	0.469387755102041	1.3771345272803\\
1.59183673469388	0.520408163265306	1.40238442315702\\
1.59183673469388	0.571428571428571	1.43023740108288\\
1.59183673469388	0.622448979591837	1.46069346105789\\
1.59183673469388	0.673469387755102	1.49375260308205\\
1.59183673469388	0.724489795918367	1.52941482715535\\
1.59183673469388	0.775510204081633	1.5676801332778\\
1.59183673469388	0.826530612244898	1.6085485214494\\
1.59183673469388	0.877551020408163	1.65201999167014\\
1.59183673469388	0.928571428571429	1.69809454394002\\
1.59183673469388	0.979591836734694	1.74677217825906\\
1.59183673469388	1.03061224489796	1.79805289462724\\
1.59183673469388	1.08163265306122	1.85193669304456\\
1.59183673469388	1.13265306122449	1.90842357351104\\
1.59183673469388	1.18367346938776	1.96751353602666\\
1.59183673469388	1.23469387755102	2.02920658059142\\
1.59183673469388	1.28571428571429	2.09350270720533\\
1.59183673469388	1.33673469387755	2.16040191586839\\
1.59183673469388	1.38775510204082	2.22990420658059\\
1.59183673469388	1.43877551020408	2.30200957934194\\
1.59183673469388	1.48979591836735	2.37671803415244\\
1.59183673469388	1.54081632653061	2.45402957101208\\
1.59183673469388	1.59183673469388	2.53394418992087\\
1.59183673469388	1.64285714285714	2.6164618908788\\
1.59183673469388	1.69387755102041	2.70158267388588\\
1.59183673469388	1.74489795918367	2.78930653894211\\
1.59183673469388	1.79591836734694	2.87963348604748\\
1.59183673469388	1.8469387755102	2.972563515202\\
1.59183673469388	1.89795918367347	3.06809662640566\\
1.59183673469388	1.94897959183673	3.16623281965848\\
1.59183673469388	2	3.26697209496043\\
1.64285714285714	-0.5	1.47448979591837\\
1.64285714285714	-0.448979591836735	1.45028113286131\\
1.64285714285714	-0.397959183673469	1.42867555185339\\
1.64285714285714	-0.346938775510204	1.40967305289463\\
1.64285714285714	-0.295918367346939	1.39327363598501\\
1.64285714285714	-0.244897959183673	1.37947730112453\\
1.64285714285714	-0.193877551020408	1.3682840483132\\
1.64285714285714	-0.142857142857143	1.35969387755102\\
1.64285714285714	-0.0918367346938775	1.35370678883798\\
1.64285714285714	-0.0408163265306122	1.35032278217409\\
1.64285714285714	0.0102040816326531	1.34954185755935\\
1.64285714285714	0.0612244897959183	1.35136401499375\\
1.64285714285714	0.112244897959184	1.3557892544773\\
1.64285714285714	0.163265306122449	1.36281757601\\
1.64285714285714	0.214285714285714	1.37244897959184\\
1.64285714285714	0.26530612244898	1.38468346522282\\
1.64285714285714	0.316326530612245	1.39952103290296\\
1.64285714285714	0.36734693877551	1.41696168263224\\
1.64285714285714	0.418367346938776	1.43700541441066\\
1.64285714285714	0.469387755102041	1.45965222823823\\
1.64285714285714	0.520408163265306	1.48490212411495\\
1.64285714285714	0.571428571428571	1.51275510204082\\
1.64285714285714	0.622448979591837	1.54321116201583\\
1.64285714285714	0.673469387755102	1.57627030403998\\
1.64285714285714	0.724489795918367	1.61193252811329\\
1.64285714285714	0.775510204081633	1.65019783423573\\
1.64285714285714	0.826530612244898	1.69106622240733\\
1.64285714285714	0.877551020408163	1.73453769262807\\
1.64285714285714	0.928571428571429	1.78061224489796\\
1.64285714285714	0.979591836734694	1.82928987921699\\
1.64285714285714	1.03061224489796	1.88057059558517\\
1.64285714285714	1.08163265306122	1.9344543940025\\
1.64285714285714	1.13265306122449	1.99094127446897\\
1.64285714285714	1.18367346938776	2.05003123698459\\
1.64285714285714	1.23469387755102	2.11172428154935\\
1.64285714285714	1.28571428571429	2.17602040816327\\
1.64285714285714	1.33673469387755	2.24291961682632\\
1.64285714285714	1.38775510204082	2.31242190753853\\
1.64285714285714	1.43877551020408	2.38452728029987\\
1.64285714285714	1.48979591836735	2.45923573511037\\
1.64285714285714	1.54081632653061	2.53654727197001\\
1.64285714285714	1.59183673469388	2.6164618908788\\
1.64285714285714	1.64285714285714	2.69897959183673\\
1.64285714285714	1.69387755102041	2.78410037484381\\
1.64285714285714	1.74489795918367	2.87182423990004\\
1.64285714285714	1.79591836734694	2.96215118700541\\
1.64285714285714	1.8469387755102	3.05508121615993\\
1.64285714285714	1.89795918367347	3.1506143273636\\
1.64285714285714	1.94897959183673	3.24875052061641\\
1.64285714285714	2	3.34948979591837\\
1.69387755102041	-0.5	1.55961057892545\\
1.69387755102041	-0.448979591836735	1.53540191586839\\
1.69387755102041	-0.397959183673469	1.51379633486047\\
1.69387755102041	-0.346938775510204	1.49479383590171\\
1.69387755102041	-0.295918367346939	1.47839441899209\\
1.69387755102041	-0.244897959183673	1.46459808413161\\
1.69387755102041	-0.193877551020408	1.45340483132028\\
1.69387755102041	-0.142857142857143	1.4448146605581\\
1.69387755102041	-0.0918367346938775	1.43882757184506\\
1.69387755102041	-0.0408163265306122	1.43544356518117\\
1.69387755102041	0.0102040816326531	1.43466264056643\\
1.69387755102041	0.0612244897959183	1.43648479800083\\
1.69387755102041	0.112244897959184	1.44091003748438\\
1.69387755102041	0.163265306122449	1.44793835901708\\
1.69387755102041	0.214285714285714	1.45756976259892\\
1.69387755102041	0.26530612244898	1.4698042482299\\
1.69387755102041	0.316326530612245	1.48464181591004\\
1.69387755102041	0.36734693877551	1.50208246563932\\
1.69387755102041	0.418367346938776	1.52212619741774\\
1.69387755102041	0.469387755102041	1.54477301124531\\
1.69387755102041	0.520408163265306	1.57002290712203\\
1.69387755102041	0.571428571428571	1.5978758850479\\
1.69387755102041	0.622448979591837	1.62833194502291\\
1.69387755102041	0.673469387755102	1.66139108704706\\
1.69387755102041	0.724489795918367	1.69705331112037\\
1.69387755102041	0.775510204081633	1.73531861724282\\
1.69387755102041	0.826530612244898	1.77618700541441\\
1.69387755102041	0.877551020408163	1.81965847563515\\
1.69387755102041	0.928571428571429	1.86573302790504\\
1.69387755102041	0.979591836734694	1.91441066222407\\
1.69387755102041	1.03061224489796	1.96569137859225\\
1.69387755102041	1.08163265306122	2.01957517700958\\
1.69387755102041	1.13265306122449	2.07606205747605\\
1.69387755102041	1.18367346938776	2.13515201999167\\
1.69387755102041	1.23469387755102	2.19684506455643\\
1.69387755102041	1.28571428571429	2.26114119117035\\
1.69387755102041	1.33673469387755	2.3280403998334\\
1.69387755102041	1.38775510204082	2.39754269054561\\
1.69387755102041	1.43877551020408	2.46964806330696\\
1.69387755102041	1.48979591836735	2.54435651811745\\
1.69387755102041	1.54081632653061	2.62166805497709\\
1.69387755102041	1.59183673469388	2.70158267388588\\
1.69387755102041	1.64285714285714	2.78410037484381\\
1.69387755102041	1.69387755102041	2.8692211578509\\
1.69387755102041	1.74489795918367	2.95694502290712\\
1.69387755102041	1.79591836734694	3.0472719700125\\
1.69387755102041	1.8469387755102	3.14020199916701\\
1.69387755102041	1.89795918367347	3.23573511037068\\
1.69387755102041	1.94897959183673	3.33387130362349\\
1.69387755102041	2	3.43461057892545\\
1.74489795918367	-0.5	1.64733444398167\\
1.74489795918367	-0.448979591836735	1.62312578092461\\
1.74489795918367	-0.397959183673469	1.6015201999167\\
1.74489795918367	-0.346938775510204	1.58251770095793\\
1.74489795918367	-0.295918367346939	1.56611828404831\\
1.74489795918367	-0.244897959183673	1.55232194918784\\
1.74489795918367	-0.193877551020408	1.54112869637651\\
1.74489795918367	-0.142857142857143	1.53253852561433\\
1.74489795918367	-0.0918367346938775	1.52655143690129\\
1.74489795918367	-0.0408163265306122	1.5231674302374\\
1.74489795918367	0.0102040816326531	1.52238650562266\\
1.74489795918367	0.0612244897959183	1.52420866305706\\
1.74489795918367	0.112244897959184	1.52863390254061\\
1.74489795918367	0.163265306122449	1.5356622240733\\
1.74489795918367	0.214285714285714	1.54529362765514\\
1.74489795918367	0.26530612244898	1.55752811328613\\
1.74489795918367	0.316326530612245	1.57236568096626\\
1.74489795918367	0.36734693877551	1.58980633069554\\
1.74489795918367	0.418367346938776	1.60985006247397\\
1.74489795918367	0.469387755102041	1.63249687630154\\
1.74489795918367	0.520408163265306	1.65774677217826\\
1.74489795918367	0.571428571428571	1.68559975010412\\
1.74489795918367	0.622448979591837	1.71605581007913\\
1.74489795918367	0.673469387755102	1.74911495210329\\
1.74489795918367	0.724489795918367	1.78477717617659\\
1.74489795918367	0.775510204081633	1.82304248229904\\
1.74489795918367	0.826530612244898	1.86391087047064\\
1.74489795918367	0.877551020408163	1.90738234069138\\
1.74489795918367	0.928571428571429	1.95345689296127\\
1.74489795918367	0.979591836734694	2.0021345272803\\
1.74489795918367	1.03061224489796	2.05341524364848\\
1.74489795918367	1.08163265306122	2.10729904206581\\
1.74489795918367	1.13265306122449	2.16378592253228\\
1.74489795918367	1.18367346938776	2.2228758850479\\
1.74489795918367	1.23469387755102	2.28456892961266\\
1.74489795918367	1.28571428571429	2.34886505622657\\
1.74489795918367	1.33673469387755	2.41576426488963\\
1.74489795918367	1.38775510204082	2.48526655560183\\
1.74489795918367	1.43877551020408	2.55737192836318\\
1.74489795918367	1.48979591836735	2.63208038317368\\
1.74489795918367	1.54081632653061	2.70939192003332\\
1.74489795918367	1.59183673469388	2.78930653894211\\
1.74489795918367	1.64285714285714	2.87182423990004\\
1.74489795918367	1.69387755102041	2.95694502290712\\
1.74489795918367	1.74489795918367	3.04466888796335\\
1.74489795918367	1.79591836734694	3.13499583506872\\
1.74489795918367	1.8469387755102	3.22792586422324\\
1.74489795918367	1.89795918367347	3.32345897542691\\
1.74489795918367	1.94897959183673	3.42159516867972\\
1.74489795918367	2	3.52233444398167\\
1.79591836734694	-0.5	1.73766139108705\\
1.79591836734694	-0.448979591836735	1.71345272802999\\
1.79591836734694	-0.397959183673469	1.69184714702207\\
1.79591836734694	-0.346938775510204	1.67284464806331\\
1.79591836734694	-0.295918367346939	1.65644523115369\\
1.79591836734694	-0.244897959183673	1.64264889629321\\
1.79591836734694	-0.193877551020408	1.63145564348188\\
1.79591836734694	-0.142857142857143	1.6228654727197\\
1.79591836734694	-0.0918367346938775	1.61687838400666\\
1.79591836734694	-0.0408163265306122	1.61349437734277\\
1.79591836734694	0.0102040816326531	1.61271345272803\\
1.79591836734694	0.0612244897959183	1.61453561016243\\
1.79591836734694	0.112244897959184	1.61896084964598\\
1.79591836734694	0.163265306122449	1.62598917117868\\
1.79591836734694	0.214285714285714	1.63562057476052\\
1.79591836734694	0.26530612244898	1.6478550603915\\
1.79591836734694	0.316326530612245	1.66269262807164\\
1.79591836734694	0.36734693877551	1.68013327780092\\
1.79591836734694	0.418367346938776	1.70017700957934\\
1.79591836734694	0.469387755102041	1.72282382340691\\
1.79591836734694	0.520408163265306	1.74807371928363\\
1.79591836734694	0.571428571428571	1.7759266972095\\
1.79591836734694	0.622448979591837	1.80638275718451\\
1.79591836734694	0.673469387755102	1.83944189920866\\
1.79591836734694	0.724489795918367	1.87510412328197\\
1.79591836734694	0.775510204081633	1.91336942940442\\
1.79591836734694	0.826530612244898	1.95423781757601\\
1.79591836734694	0.877551020408163	1.99770928779675\\
1.79591836734694	0.928571428571429	2.04378384006664\\
1.79591836734694	0.979591836734694	2.09246147438567\\
1.79591836734694	1.03061224489796	2.14374219075385\\
1.79591836734694	1.08163265306122	2.19762598917118\\
1.79591836734694	1.13265306122449	2.25411286963765\\
1.79591836734694	1.18367346938776	2.31320283215327\\
1.79591836734694	1.23469387755102	2.37489587671803\\
1.79591836734694	1.28571428571429	2.43919200333195\\
1.79591836734694	1.33673469387755	2.506091211995\\
1.79591836734694	1.38775510204082	2.57559350270721\\
1.79591836734694	1.43877551020408	2.64769887546856\\
1.79591836734694	1.48979591836735	2.72240733027905\\
1.79591836734694	1.54081632653061	2.79971886713869\\
1.79591836734694	1.59183673469388	2.87963348604748\\
1.79591836734694	1.64285714285714	2.96215118700541\\
1.79591836734694	1.69387755102041	3.0472719700125\\
1.79591836734694	1.74489795918367	3.13499583506872\\
1.79591836734694	1.79591836734694	3.2253227821741\\
1.79591836734694	1.8469387755102	3.31825281132861\\
1.79591836734694	1.89795918367347	3.41378592253228\\
1.79591836734694	1.94897959183673	3.51192211578509\\
1.79591836734694	2	3.61266139108705\\
1.8469387755102	-0.5	1.83059142024157\\
1.8469387755102	-0.448979591836735	1.80638275718451\\
1.8469387755102	-0.397959183673469	1.78477717617659\\
1.8469387755102	-0.346938775510204	1.76577467721783\\
1.8469387755102	-0.295918367346939	1.74937526030821\\
1.8469387755102	-0.244897959183673	1.73557892544773\\
1.8469387755102	-0.193877551020408	1.7243856726364\\
1.8469387755102	-0.142857142857143	1.71579550187422\\
1.8469387755102	-0.0918367346938775	1.70980841316118\\
1.8469387755102	-0.0408163265306122	1.70642440649729\\
1.8469387755102	0.0102040816326531	1.70564348188255\\
1.8469387755102	0.0612244897959183	1.70746563931695\\
1.8469387755102	0.112244897959184	1.7118908788005\\
1.8469387755102	0.163265306122449	1.71891920033319\\
1.8469387755102	0.214285714285714	1.72855060391504\\
1.8469387755102	0.26530612244898	1.74078508954602\\
1.8469387755102	0.316326530612245	1.75562265722616\\
1.8469387755102	0.36734693877551	1.77306330695544\\
1.8469387755102	0.418367346938776	1.79310703873386\\
1.8469387755102	0.469387755102041	1.81575385256143\\
1.8469387755102	0.520408163265306	1.84100374843815\\
1.8469387755102	0.571428571428571	1.86885672636402\\
1.8469387755102	0.622448979591837	1.89931278633903\\
1.8469387755102	0.673469387755102	1.93237192836318\\
1.8469387755102	0.724489795918367	1.96803415243649\\
1.8469387755102	0.775510204081633	2.00629945855893\\
1.8469387755102	0.826530612244898	2.04716784673053\\
1.8469387755102	0.877551020408163	2.09063931695127\\
1.8469387755102	0.928571428571429	2.13671386922116\\
1.8469387755102	0.979591836734694	2.18539150354019\\
1.8469387755102	1.03061224489796	2.23667221990837\\
1.8469387755102	1.08163265306122	2.2905560183257\\
1.8469387755102	1.13265306122449	2.34704289879217\\
1.8469387755102	1.18367346938776	2.40613286130779\\
1.8469387755102	1.23469387755102	2.46782590587255\\
1.8469387755102	1.28571428571429	2.53212203248646\\
1.8469387755102	1.33673469387755	2.59902124114952\\
1.8469387755102	1.38775510204082	2.66852353186172\\
1.8469387755102	1.43877551020408	2.74062890462307\\
1.8469387755102	1.48979591836735	2.81533735943357\\
1.8469387755102	1.54081632653061	2.89264889629321\\
1.8469387755102	1.59183673469388	2.972563515202\\
1.8469387755102	1.64285714285714	3.05508121615993\\
1.8469387755102	1.69387755102041	3.14020199916701\\
1.8469387755102	1.74489795918367	3.22792586422324\\
1.8469387755102	1.79591836734694	3.31825281132861\\
1.8469387755102	1.8469387755102	3.41118284048313\\
1.8469387755102	1.89795918367347	3.5067159516868\\
1.8469387755102	1.94897959183673	3.60485214493961\\
1.8469387755102	2	3.70559142024157\\
1.89795918367347	-0.5	1.92612453144523\\
1.89795918367347	-0.448979591836735	1.90191586838817\\
1.89795918367347	-0.397959183673469	1.88031028738026\\
1.89795918367347	-0.346938775510204	1.86130778842149\\
1.89795918367347	-0.295918367346939	1.84490837151187\\
1.89795918367347	-0.244897959183673	1.8311120366514\\
1.89795918367347	-0.193877551020408	1.81991878384007\\
1.89795918367347	-0.142857142857143	1.81132861307788\\
1.89795918367347	-0.0918367346938775	1.80534152436485\\
1.89795918367347	-0.0408163265306122	1.80195751770096\\
1.89795918367347	0.0102040816326531	1.80117659308621\\
1.89795918367347	0.0612244897959183	1.80299875052062\\
1.89795918367347	0.112244897959184	1.80742399000417\\
1.89795918367347	0.163265306122449	1.81445231153686\\
1.89795918367347	0.214285714285714	1.8240837151187\\
1.89795918367347	0.26530612244898	1.83631820074969\\
1.89795918367347	0.316326530612245	1.85115576842982\\
1.89795918367347	0.36734693877551	1.8685964181591\\
1.89795918367347	0.418367346938776	1.88864014993753\\
1.89795918367347	0.469387755102041	1.9112869637651\\
1.89795918367347	0.520408163265306	1.93653685964182\\
1.89795918367347	0.571428571428571	1.96438983756768\\
1.89795918367347	0.622448979591837	1.99484589754269\\
1.89795918367347	0.673469387755102	2.02790503956685\\
1.89795918367347	0.724489795918367	2.06356726364015\\
1.89795918367347	0.775510204081633	2.1018325697626\\
1.89795918367347	0.826530612244898	2.14270095793419\\
1.89795918367347	0.877551020408163	2.18617242815494\\
1.89795918367347	0.928571428571429	2.23224698042482\\
1.89795918367347	0.979591836734694	2.28092461474386\\
1.89795918367347	1.03061224489796	2.33220533111204\\
1.89795918367347	1.08163265306122	2.38608912952936\\
1.89795918367347	1.13265306122449	2.44257600999584\\
1.89795918367347	1.18367346938776	2.50166597251145\\
1.89795918367347	1.23469387755102	2.56335901707622\\
1.89795918367347	1.28571428571429	2.62765514369013\\
1.89795918367347	1.33673469387755	2.69455435235319\\
1.89795918367347	1.38775510204082	2.76405664306539\\
1.89795918367347	1.43877551020408	2.83616201582674\\
1.89795918367347	1.48979591836735	2.91087047063724\\
1.89795918367347	1.54081632653061	2.98818200749688\\
1.89795918367347	1.59183673469388	3.06809662640566\\
1.89795918367347	1.64285714285714	3.1506143273636\\
1.89795918367347	1.69387755102041	3.23573511037068\\
1.89795918367347	1.74489795918367	3.32345897542691\\
1.89795918367347	1.79591836734694	3.41378592253228\\
1.89795918367347	1.8469387755102	3.5067159516868\\
1.89795918367347	1.89795918367347	3.60224906289046\\
1.89795918367347	1.94897959183673	3.70038525614327\\
1.89795918367347	2	3.80112453144523\\
1.94897959183673	-0.5	2.02426072469804\\
1.94897959183673	-0.448979591836735	2.00005206164098\\
1.94897959183673	-0.397959183673469	1.97844648063307\\
1.94897959183673	-0.346938775510204	1.9594439816743\\
1.94897959183673	-0.295918367346939	1.94304456476468\\
1.94897959183673	-0.244897959183673	1.92924822990421\\
1.94897959183673	-0.193877551020408	1.91805497709288\\
1.94897959183673	-0.142857142857143	1.9094648063307\\
1.94897959183673	-0.0918367346938775	1.90347771761766\\
1.94897959183673	-0.0408163265306122	1.90009371095377\\
1.94897959183673	0.0102040816326531	1.89931278633903\\
1.94897959183673	0.0612244897959183	1.90113494377343\\
1.94897959183673	0.112244897959184	1.90556018325698\\
1.94897959183673	0.163265306122449	1.91258850478967\\
1.94897959183673	0.214285714285714	1.92221990837151\\
1.94897959183673	0.26530612244898	1.9344543940025\\
1.94897959183673	0.316326530612245	1.94929196168263\\
1.94897959183673	0.36734693877551	1.96673261141191\\
1.94897959183673	0.418367346938776	1.98677634319034\\
1.94897959183673	0.469387755102041	2.00942315701791\\
1.94897959183673	0.520408163265306	2.03467305289463\\
1.94897959183673	0.571428571428571	2.06252603082049\\
1.94897959183673	0.622448979591837	2.0929820907955\\
1.94897959183673	0.673469387755102	2.12604123281966\\
1.94897959183673	0.724489795918367	2.16170345689296\\
1.94897959183673	0.775510204081633	2.19996876301541\\
1.94897959183673	0.826530612244898	2.24083715118701\\
1.94897959183673	0.877551020408163	2.28430862140775\\
1.94897959183673	0.928571428571429	2.33038317367763\\
1.94897959183673	0.979591836734694	2.37906080799667\\
1.94897959183673	1.03061224489796	2.43034152436485\\
1.94897959183673	1.08163265306122	2.48422532278217\\
1.94897959183673	1.13265306122449	2.54071220324865\\
1.94897959183673	1.18367346938776	2.59980216576426\\
1.94897959183673	1.23469387755102	2.66149521032903\\
1.94897959183673	1.28571428571429	2.72579133694294\\
1.94897959183673	1.33673469387755	2.792690545606\\
1.94897959183673	1.38775510204082	2.8621928363182\\
1.94897959183673	1.43877551020408	2.93429820907955\\
1.94897959183673	1.48979591836735	3.00900666389005\\
1.94897959183673	1.54081632653061	3.08631820074969\\
1.94897959183673	1.59183673469388	3.16623281965848\\
1.94897959183673	1.64285714285714	3.24875052061641\\
1.94897959183673	1.69387755102041	3.33387130362349\\
1.94897959183673	1.74489795918367	3.42159516867972\\
1.94897959183673	1.79591836734694	3.51192211578509\\
1.94897959183673	1.8469387755102	3.60485214493961\\
1.94897959183673	1.89795918367347	3.70038525614327\\
1.94897959183673	1.94897959183673	3.79852144939609\\
1.94897959183673	2	3.89926072469804\\
2	-0.5	2.125\\
2	-0.448979591836735	2.10079133694294\\
2	-0.397959183673469	2.07918575593503\\
2	-0.346938775510204	2.06018325697626\\
2	-0.295918367346939	2.04378384006664\\
2	-0.244897959183673	2.02998750520616\\
2	-0.193877551020408	2.01879425239484\\
2	-0.142857142857143	2.01020408163265\\
2	-0.0918367346938775	2.00421699291962\\
2	-0.0408163265306122	2.00083298625573\\
2	0.0102040816326531	2.00005206164098\\
2	0.0612244897959183	2.00187421907539\\
2	0.112244897959184	2.00629945855893\\
2	0.163265306122449	2.01332778009163\\
2	0.214285714285714	2.02295918367347\\
2	0.26530612244898	2.03519366930446\\
2	0.316326530612245	2.05003123698459\\
2	0.36734693877551	2.06747188671387\\
2	0.418367346938776	2.08751561849229\\
2	0.469387755102041	2.11016243231987\\
2	0.520408163265306	2.13541232819658\\
2	0.571428571428571	2.16326530612245\\
2	0.622448979591837	2.19372136609746\\
2	0.673469387755102	2.22678050812162\\
2	0.724489795918367	2.26244273219492\\
2	0.775510204081633	2.30070803831737\\
2	0.826530612244898	2.34157642648896\\
2	0.877551020408163	2.3850478967097\\
2	0.928571428571429	2.43112244897959\\
2	0.979591836734694	2.47980008329863\\
2	1.03061224489796	2.53108079966681\\
2	1.08163265306122	2.58496459808413\\
2	1.13265306122449	2.6414514785506\\
2	1.18367346938776	2.70054144106622\\
2	1.23469387755102	2.76223448563099\\
2	1.28571428571429	2.8265306122449\\
2	1.33673469387755	2.89342982090796\\
2	1.38775510204082	2.96293211162016\\
2	1.43877551020408	3.03503748438151\\
2	1.48979591836735	3.109745939192\\
2	1.54081632653061	3.18705747605165\\
2	1.59183673469388	3.26697209496043\\
2	1.64285714285714	3.34948979591837\\
2	1.69387755102041	3.43461057892545\\
2	1.74489795918367	3.52233444398167\\
2	1.79591836734694	3.61266139108705\\
2	1.8469387755102	3.70559142024157\\
2	1.89795918367347	3.80112453144523\\
2	1.94897959183673	3.89926072469804\\
2	2	4\\
};
\addlegendentry{$F_3(\vec{x})$}

\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	1.8	1.8\\
	1.71475069884528	1.8\\
	1.71224165592629	1.71262885350337\\
	1.63124665517357	1.71262885350337\\
	1.62873784299348	1.62947145937904\\
	1.55179387712431	1.62947145937904\\
	1.54928527384203	1.5503281930534\\
	1.47619834553198	1.5503281930534\\
	1.47368993136368	1.47500841466353\\
	1.40427495383261	1.47500841466353\\
	1.40176671085975	1.40333012861509\\
	1.33584715429662	1.40333012861509\\
	1.33333906629159	1.33511964689016\\
	1.27074660999579	1.33511964689016\\
	1.26823866226354	1.27021125761434\\
	1.20881285381903	1.27021125761434\\
	1.20630503305334	1.20844690009796\\
	1.14989295557375	1.20844690009796\\
	1.14738524972682	1.14967584731481\\
	1.09384119797262	1.14967584731481\\
	1.0913335961367	1.09375439656718\\
	1.04051876210384	1.09375439656718\\
	1.03801125440393	1.04054556890255\\
	0.989793422813524	1.04054556890255\\
	0.987286000310031	0.989918817693086\\
	0.941539254285007	0.989918817693086\\
	0.939031908885525	0.941749746657734\\
	0.895636345980262	0.941749746657734\\
	0.893129070359586	0.895919837497031\\
	0.851970529008672	0.895919837497031\\
	0.849463316536317	0.85231618721873\\
	0.810433112905724	0.85231618721873\\
	0.807925957580247	0.810831255155956\\
	0.77092063273645	0.810831255155956\\
	0.768413529125942	0.771362619616455\\
	0.733334606383233	0.771362619616455\\
	0.730827549571411	0.733812744049889\\
	0.697581301833329	0.733812744049889\\
	0.695074287370703	0.698088752578206\\
	0.663571514246255	0.698088752578206\\
	0.661064538105905	0.664102214700578\\
	0.631220352553953	0.664102214700578\\
	0.628713411091473	0.631768938957995\\
	0.600447035325939	0.631768938957995\\
	0.597940125243168	0.601008775322171\\
	0.571174695616378	0.601008775322171\\
	0.568667813928558	0.571745426058208\\
	0.54333019449984	0.571745426058208\\
	0.540823338505878	0.543906264799422\\
	0.516843942995677	0.543906264799422\\
	0.514337110251223	0.51742216356549\\
	0.49164973207788	0.51742216356549\\
	0.489142920370954	0.492227327450721\\
	0.467684570466584	0.492227327450721\\
	0.465177777795511	0.468259136707567\\
	0.444888529899046	0.468259136707567\\
	0.442381754452479	0.445457995950743\\
	0.423204597581312	0.445457995950743\\
	0.420697837720156	0.42376719020947\\
	0.402578535526697	0.42376719020947\\
	0.400071789767741	0.403132747558803\\
	0.382958746493172	0.403132747558803\\
	0.380452013494277	0.383503308065598\\
	0.364296146238705	0.383503308065598\\
	0.361789424785394	0.36482999879022\\
	0.346544041821201	0.36482999879022\\
	0.344037330814528	0.347066314591317\\
	0.329658015677814	0.347066314591317\\
	0.327151314123379	0.330168004487738\\
	0.313595815226861	0.330168004487738\\
	0.311089122224869	0.314092963338879\\
	0.298317247744313	0.314092963338879\\
	0.295810562480581	0.298801128612195\\
	0.283784080275671	0.298801128612195\\
	0.281277402013486	0.284254382014241\\
	0.269959944352938	0.284254382014241\\
	0.267453272425689	0.270416455769417\\
	0.256810245295237	0.270416455769417\\
	0.254303579099749	0.257252843338325\\
	0.244302075880468	0.257252843338325\\
	0.241795414870966	0.244730714375449\\
	0.232404134183985	0.244730714375449\\
	0.229897477866636	0.23281883373354\\
	0.221086645388833	0.23281883373354\\
	0.218579993316805	0.221487484329881\\
	0.210321287380329	0.221487484329881\\
	0.207814639149318	0.210708393696415\\
	0.200081119945882	0.210708393696415\\
	0.197574475190066	0.200454664044142\\
	0.190340517408755	0.200454664044142\\
	0.187833875797135	0.19070070567818\\
	0.181075104532137	0.19070070567818\\
	0.178568465765221	0.181422173607461\\
	0.172261695537161	0.181422173607461\\
	0.169755059343967	0.172595907199577\\
	0.163878236085637	0.172595907199577\\
	0.161371602220981	0.164199872737765\\
	0.155903748085073	0.164199872737765\\
	0.153397116327114	0.156213108743373\\
	0.148318277180133	0.156213108743373\\
	0.145811647328148	0.148615673933179\\
	0.141102842800964	0.148615673933179\\
	0.138596214673345	0.141388597686792\\
	0.134239390644913	0.141388597686792\\
	0.13173276407734	0.134513832904982\\
	0.127710747473879	0.134513832904982\\
	0.12520412231768	0.127974211145246\\
	0.121500578115186	0.127974211145246\\
	0.118993954235848	0.121753399926057\\
	0.115593344559108	0.121753399926057\\
	0.113086721834925	0.115835862096246\\
	0.109974267051279	0.115835862096246\\
	0.107467645372137	0.110206817170803\\
	0.104629287083079	0.110206817170803\\
	0.102122666349351	0.104852204538868\\
	0.0995450321877349	0.104852204538868\\
	0.0970384123092817	0.0997586484541726\\
	0.0947087824542552	0.0997586484541726\\
	0.0922021633495239	0.0949134247223149\\
	0.0901084386756119	0.0949134247223149\\
	0.0876018202708178	0.0903044290033158\\
	0.0857324920515476	0.0903044290033158\\
	0.0832258742799347	0.085920146651717\\
	0.0815699953702621	0.085920146651717\\
	0.0790633781714338	0.0817496240201569\\
	0.0776105355968996	0.0817496240201569\\
	0.0751039189162134	0.077782441155882\\
	0.0738442078002142	0.077782441155882\\
	0.0713375915882341	0.0740086858229647\\
	0.0702615903521618	0.0740086858229647\\
	0.0677549745641619	0.0704189287862399\\
	0.0668537213383079	0.0704189287862399\\
	0.0643471059338245	0.0670042002959639\\
	0.0636120761199479	0.0670042002959639\\
	0.0611054610623734	0.0637559677151615\\
	0.0605285459917507	0.0637559677151615\\
	0.0580219312479665	0.0606661142343727\\
	0.0575954178814219	0.0606661142343727\\
	0.0550888034214659	0.0577269186211653\\
	0.0548053550405272	0.0577269186211653\\
	0.0522987408372934	0.0549310359542935\\
	0.0521513786780741	0.0549310359542935\\
	0.0496447647070408	0.052271479294804\\
	0.0496268504908139	0.052271479294804\\
	0.0471202367297971	0.0497416022486723\\
	0.0472254560464754	0.0497416022486723\\
	0.0447188424754064	0.0473350823777219\\
	0.0449411889782668	0.0473350823777219\\
	0.0424345755789907	0.0450459054177081\\
	0.0427683359510353	0.0450459054177081\\
	0.0402617227071285	0.0428683502643612\\
	0.0407014623613819	0.0428683502643612\\
	0.0381948492579875	0.0407969746901442\\
	0.0387353987359019	0.0407969746901442\\
	0.0362287857595802	0.0388266017562216\\
	0.0368652277934247	0.0388266017562216\\
	0.0343586149320183	0.0369523068858855\\
	0.0350862721388563	0.0369523068858855\\
	0.0325796593813677	0.0351694055673046\\
	0.0333940825577412	0.0351694055673046\\
	0.0308874698942225	0.0334734416550051\\
	0.0317844268822299	0.0334734416550051\\
	0.0292778143036828	0.0318601762410054\\
	0.0302532794005607	0.0318601762410054\\
	0.0277466668988458	0.0303255770678885\\
	0.028796810783346	0.0303255770678885\\
	0.026290198351101	0.0288658084574683\\
	0.0274113785018276	0.0288658084574683\\
	0.0249047661323934	0.0274772217299977\\
	0.0260935177135487	0.0274772217299977\\
	0.0235869054009021	0.0261563460900221\\
	0.0248399325930066	0.0261563460900221\\
	0.0223333203316998	0.0248998799562111\\
	0.0236474880853926	0.0248998799562111\\
	0.0211408758704985	0.0237046827135439\\
	0.0225132020628039	0.0237046827135439\\
	0.0200065898898661	0.0225677668673148\\
	0.021434237863252	0.0225677668673148\\
	0.0189276257282402	0.0214862905793872\\
	0.0204078971937872	0.0214862905793872\\
	0.0179012850930564	0.0204575505681149\\
	0.019431613379969	0.0204575505681149\\
	0.0169250013102229	0.0194789753541946\\
	0.0185029449447536	0.0194789753541946\\
	0.0159963329030111	0.0185481188356386\\
	0.0176195695007316	0.0185481188356386\\
	0.015112957484297	0.0176626541758402\\
	0.0167792779404024	0.0176626541758402\\
	0.014272665946838	0.016820367989464\\
	0.0159799689099537	0.016820367989464\\
	0.0134733569370551	0.0160191548116888\\
	0.0152196435526887	0.0160191548116888\\
	0.0127130315984627	0.0152570118369793\\
	0.0144964005089497	0.0152570118369793\\
	0.0119897885715942	0.0145320339142833\\
	0.0138084311600092	0.0145320339142833\\
	0.0113018192378945	0.0138424087861343\\
	0.0131540151040234	0.0138424087861343\\
	0.0106474031956764	0.0131864125598198\\
	0.0125315158527309	0.0131864125598198\\
	0.0100249039568195	0.0125624053992647\\
	0.0119393767380949	0.0125624053992647\\
	0.00943276485341516	0.0119688274269182\\
	0.011376117018673	0.0119688274269182\\
	0.00886950514413623	0.0114041948253849\\
	0.0108403281759376	0.0114041948253849\\
	0.0083337163105598	0.0108670961290885\\
	0.0103306703913228	0.0108670961290885\\
	0.00782405853421463	0.0103561886966853\\
};
\addlegendentry{$\vec{x}(kT)_\mathrm{Sim}$}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.8	1.8\\
1.71011203683557	1.8\\
1.71011203683557	1.70981140612489\\
1.62468692769885	1.70981140612489\\
1.62468692769885	1.62414203357058\\
1.54350671754371	1.62414203357058\\
1.54350671754371	1.5427654051027\\
1.46636358972221	1.5427654051027\\
1.46636358972221	1.46546639537728\\
1.39305946569609	1.46546639537728\\
1.39305946569609	1.3920406615748\\
1.32340561012227	1.3920406615748\\
1.32340561012227	1.32229410269912\\
1.25722224301298	1.32229410269912\\
1.25722224301298	1.25604234606562\\
1.19433816032794	1.25604234606562\\
1.19433816032794	1.1931102595876\\
1.13459036406301	1.1931102595876\\
1.13459036406301	1.13333148854809\\
1.07782370264955	1.13333148854809\\
1.07782370264955	1.07654801561615\\
1.02389052226628	1.07654801561615\\
1.02389052226628	1.02260974293281\\
0.972650329486078	1.02260974293281\\
0.972650329486078	0.971374095154265\\
0.923969465528744	0.971374095154265\\
0.923969465528744	0.922705642397619\\
0.877720792264253	0.922705642397619\\
0.877720792264253	0.876475742088907\\
0.833783390005637	0.876475742088907\\
0.833783390005637	0.832562198764416\\
0.792042267043468	0.832562198764416\\
0.792042267043468	0.790848940924502\\
0.752388080802533	0.790848940924502\\
0.752388080802533	0.751225714084774\\
0.71471687044326	0.751225714084774\\
0.71471687044326	0.713587789212659\\
0.678929800683983	0.713587789212659\\
0.678929800683983	0.677835685778212\\
0.644932916583439	0.677835685778212\\
0.644932916583439	0.643874908686811\\
0.61263690899446	0.643874908686811\\
0.61263690899446	0.611615698398088\\
0.581956890378534	0.611615698398088\\
0.581956890378534	0.580972793570345\\
0.552812180655475	0.580972793570345\\
0.552812180655475	0.551865205602776\\
0.52512610275206	0.551865205602776\\
0.52512610275206	0.524216004479271\\
0.498825787507246	0.524216004479271\\
0.498825787507246	0.497952115347417\\
0.473841987588861	0.497952115347417\\
0.473841987588861	0.473004125294664\\
0.450108900076756	0.473004125294664\\
0.450108900076756	0.449306099810561\\
0.427563997369904	0.449306099810561\\
0.427563997369904	0.426795408449567\\
0.406147866079341	0.426795408449567\\
0.406147866079341	0.405412559233225\\
0.385804053574776	0.405412559233225\\
0.385804053574776	0.385101041353616\\
0.366478921859862	0.385101041353616\\
0.366478921859862	0.36580717576193\\
0.348121508459272	0.36580717576193\\
0.348121508459272	0.347479973246849\\
0.330683394009542	0.347479973246849\\
0.330683394009542	0.330070999627236\\
0.31411857625505	0.330070999627236\\
0.31411857625505	0.313534247702458\\
0.298383350160239	0.313534247702458\\
0.298383350160239	0.29782601562151\\
0.283436193859206	0.29782601562151\\
0.283436193859206	0.282904791349145\\
0.269237660173869	0.282904791349145\\
0.269237660173869	0.268731142923287\\
0.255750273442104	0.268731142923287\\
0.255750273442104	0.255267614213375\\
0.242938431407309	0.255267614213375\\
0.242938431407309	0.24247862590383\\
0.230768311930897	0.24247862590383\\
0.230768311930897	0.230330381440649\\
0.219207784299009	0.230330381440649\\
0.219207784299009	0.218790777692305\\
0.208226324904424	0.218790777692305\\
0.208226324904424	0.207829320088568\\
0.197794937094022	0.207829320088568\\
0.197794937094022	0.197417042012747\\
0.187886074981335	0.197417042012747\\
0.187886074981335	0.187526428234102\\
0.178473571032613	0.187526428234102\\
0.178473571032613	0.178131342177862\\
0.169532567243424	0.178131342177862\\
0.169532567243424	0.169206956840452\\
0.161039449731131	0.169206956840452\\
0.161039449731131	0.16072968916719\\
0.152971786576607	0.16072968916719\\
0.152971786576607	0.152677137718853\\
0.145308268756261	0.152677137718853\\
0.145308268756261	0.145028023462246\\
0.138028654012876	0.145028023462246\\
0.138028654012876	0.137762133528161\\
0.131113713520878	0.137762133528161\\
0.131113713520878	0.130860267787969\\
0.124545181208498	0.130860267787969\\
0.124545181208498	0.124304188107545\\
0.118305705605818	0.124304188107545\\
0.118305705605818	0.118076570144333\\
0.112378804093978	0.118076570144333\\
0.112378804093978	0.112160957560047\\
0.106748819436814	0.112160957560047\\
0.106748819436814	0.106541718527942\\
0.101400878481905	0.106541718527942\\
0.101400878481905	0.101204004419627\\
0.0963208529235164	0.101204004419627\\
0.0963208529235164	0.0961337105621792\\
0.0914953220251163	0.0961337105621792\\
0.0914953220251163	0.0913174389617871\\
0.0869115372041626	0.0913174389617871\\
0.0869115372041626	0.0867424628953555\\
0.082557388386584	0.0867424628953555\\
0.082557388386584	0.0823966932764492\\
0.0784213720429351	0.0823966932764492\\
0.0784213720429351	0.0782686467066431\\
0.0744925608225164	0.0782686467066431\\
0.0744925608225164	0.0743474151278099\\
0.0707605747058727	0.0743474151278099\\
0.0707605747058727	0.0706226369951055\\
0.067215553600002	0.0706226369951055\\
0.067215553600002	0.0670844698944407\\
0.0638481313043452	0.0670844698944407\\
0.0638481313043452	0.0637235645320447\\
0.0606494107791795	0.0637235645320447\\
0.0606494107791795	0.0605310400273562\\
0.0576109406514243	0.0605310400273562\\
0.0576109406514243	0.0574984604439269\\
0.0547246928960884	0.0574984604439269\\
0.0547246928960884	0.054617812496292\\
0.0519830416346502	0.054617812496292\\
0.0519830416346502	0.0518814843738783\\
0.0493787429945786	0.0518814843738783\\
0.0493787429945786	0.0492822456259689\\
0.0469049159769754	0.0492822456259689\\
0.0469049159769754	0.046813228054554\\
0.0445550242819532	0.046813228054554\\
0.0445550242819532	0.0444679075645583\\
0.0423228590438755	0.0444679075645583\\
0.0423228590438755	0.0422400869234726\\
0.0402025224309641	0.0422400869234726\\
0.0402025224309641	0.0401238793848144\\
0.0381884120660501	0.0401238793848144\\
0.0381884120660501	0.0381136931321348\\
};
\addlegendentry{$\vec{x}(kT)_\mathrm{Rec}$}

\end{axis}
\end{tikzpicture}%

==> Version arXiv 8 Pages/Abbildungen/xkT1D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor7}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=6cm,
at={(0\columnwidth,0cm)},
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=-0.5,
ymax=2,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.1,.5)},anchor=south},
ylabel={$x(kT)$},
axis background/.style={fill=white},
legend style={at={(0.95,0.95)}, anchor=north east},
legend columns = 2,
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.8\\
0.1	0.569339064850647\\
0.2	0.0557858174345494\\
0.3	-0.143954833160835\\
0.4	-0.219505118549671\\
0.5	-0.247779078474866\\
0.6	-0.258318167288183\\
0.7	-0.262240752030403\\
0.8	-0.263699903728856\\
0.9	-0.264242579424719\\
1	-0.264444389296407\\
};
\addlegendentry{$T=0.1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1.8\\
0.01	1.63411347661692\\
0.02	1.48374444510112\\
0.03	1.34630162164011\\
0.04	1.22099675168513\\
0.05	1.10687848276951\\
0.06	1.00301402476881\\
0.07	0.908481720276179\\
0.08	0.822514738998603\\
0.09	0.744362579133837\\
0.1	0.673328045762869\\
0.11	0.608769512412361\\
0.12	0.550097092447556\\
0.13	0.4967685058873\\
0.14	0.448284825671256\\
0.15	0.404185499609976\\
0.16	0.364042832002841\\
0.17	0.327453896496574\\
0.18	0.29402655195902\\
0.19	0.263344867127138\\
0.2	0.2348049584263\\
0.21	0.207428971226478\\
0.22	0.183488157393622\\
0.23	0.164067080814947\\
0.24	0.14759999258239\\
0.25	0.132791802127591\\
0.26	0.119385093865044\\
0.27	0.107247877922014\\
0.28	0.0962604778183689\\
0.29	0.0863144023432265\\
0.3	0.0773113184834779\\
0.31	0.0691621135726881\\
0.32	0.0617860436958104\\
0.33	0.0551099561937803\\
0.34	0.0490675840826216\\
0.35	0.043598905730304\\
0.36	0.0386495594729369\\
0.37	0.034170315310604\\
0.38	0.0301165948615965\\
0.39	0.0264480327909569\\
0.4	0.0231280828724284\\
0.41	0.0201236569446723\\
0.42	0.0174048010058581\\
0.43	0.0149443981819901\\
0.44	0.0127179018954993\\
0.45	0.0107030927930768\\
0.46	0.00887985942378389\\
0.47	0.00722999825247462\\
0.48	0.00573703247959751\\
0.49	0.00438605047960683\\
0.5	0.00316355555880455\\
0.51	0.00205733353286821\\
0.52	0.00105632987829761\\
0.53	0.000150540317407862\\
0.54	-0.000669088837410069\\
0.55	-0.00141075090733582\\
0.56	-0.00208186083154119\\
0.57	-0.00268912770200753\\
0.58	-0.00323862417815114\\
0.59	-0.00373584455144599\\
0.6	-0.00418576161394209\\
0.61	-0.00459287441570096\\
0.62	-0.00496125536885116\\
0.63	-0.00529458784219541\\
0.64	-0.00559620667107582\\
0.65	-0.00586912910498633\\
0.66	-0.00611608439313636\\
0.67	-0.006339542958203\\
0.68	-0.00654174064454587\\
0.69	-0.00672470030682551\\
0.7	-0.00689025200632257\\
0.71	-0.00704005170031457\\
0.72	-0.00717559805809818\\
0.73	-0.00729824731105784\\
0.74	-0.00740922668340302\\
0.75	-0.00750964662122397\\
0.76	-0.00760051183079726\\
0.77	-0.00768273131553046\\
0.78	-0.00775712759142675\\
0.79	-0.00782444499065765\\
0.8	-0.00788535707080049\\
0.81	-0.00794047327219411\\
0.82	-0.00799034498597145\\
0.83	-0.00803547123091206\\
0.84	-0.00807630360944173\\
0.85	-0.00811325070024041\\
0.86	-0.00814668220943156\\
0.87	-0.00817693263851442\\
0.88	-0.00820430464242969\\
0.89	-0.0082290721204624\\
0.9	-0.00825148289219164\\
0.91	-0.00827176121606887\\
0.92	-0.00829011000562972\\
0.93	-0.00830671286235461\\
0.94	-0.00832173592534803\\
0.95	-0.00833532952683445\\
0.96	-0.008347629683666\\
0.97	-0.00835875947102676\\
0.98	-0.00836883025095305\\
0.99	-0.00837794278733555\\
1	-0.00838618825155337\\
};
\addlegendentry{$T=0.01$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	1.8\\
0.001	1.78228846899821\\
0.002	1.76474922651031\\
0.003	1.74738063515109\\
0.004	1.73018107231267\\
0.005	1.71314892990548\\
0.006	1.69628261442621\\
0.007	1.67958054699323\\
0.008	1.66304116302137\\
0.009	1.64666291199783\\
0.01	1.63044425782673\\
0.011	1.61438367772814\\
0.012	1.59847966378888\\
0.013	1.58273072093855\\
0.014	1.56713536834659\\
0.015	1.55169213859394\\
0.016	1.53639957755446\\
0.017	1.52125624437713\\
0.018	1.50626071162999\\
0.019	1.49141156470658\\
0.02	1.47670740222436\\
0.021	1.46214683575995\\
0.022	1.44772848910234\\
0.023	1.43345099959401\\
0.024	1.41931301618568\\
0.025	1.40531320085108\\
0.026	1.39145022790302\\
0.027	1.37772278368466\\
0.028	1.36412956671312\\
0.029	1.3506692879373\\
0.03	1.33734066949086\\
0.031	1.3241424456968\\
0.032	1.31107336278549\\
0.033	1.29813217879175\\
0.034	1.28531766263041\\
0.035	1.27270269153366\\
0.036	1.26062272311456\\
0.037	1.2493219063738\\
0.038	1.2388058212824\\
0.039	1.22885867334082\\
0.04	1.21915853252281\\
0.041	1.20941925001422\\
0.042	1.19944173005223\\
0.043	1.18916418154034\\
0.044	1.17870758960565\\
0.045	1.16817352994036\\
0.046	1.1576055090054\\
0.047	1.1470290457119\\
0.048	1.13646151075674\\
0.049	1.12591533965045\\
0.05	1.11539959224717\\
0.051	1.10492081873429\\
0.052	1.09448431928371\\
0.053	1.08409427214362\\
0.054	1.07375370822518\\
0.055	1.06346531552197\\
0.056	1.05323083624623\\
0.057	1.04305181378143\\
0.058	1.03292887664435\\
0.059	1.02286226978329\\
0.06	1.01285101100864\\
0.061	1.00289449010353\\
0.062	0.992992336265867\\
0.063	0.983144201980386\\
0.064	0.97335074953467\\
0.065	0.963612331274428\\
0.066	0.953929011039525\\
0.067	0.944300567927009\\
0.068	0.934725704192069\\
0.069	0.925202839238678\\
0.07	0.915730646034961\\
0.071	0.906306927900588\\
0.072	0.89692914852501\\
0.073	0.887594894241596\\
0.074	0.878301064738387\\
0.075	0.869043859256346\\
0.076	0.859818214315486\\
0.077	0.850619391628426\\
0.078	0.841440216502421\\
0.079	0.832271875651911\\
0.08	0.823103642471298\\
0.081	0.813919138311282\\
0.082	0.804694580843909\\
0.083	0.795390984446296\\
0.084	0.785912378860812\\
0.085	0.776147498096966\\
0.086	0.766140934542371\\
0.087	0.75609075080121\\
0.088	0.746289402474737\\
0.089	0.737009296734219\\
0.09	0.728365869090382\\
0.091	0.720320617497854\\
0.092	0.712758211793524\\
0.093	0.705537177380658\\
0.094	0.698519086619324\\
0.095	0.691596392767424\\
0.096	0.684741982538764\\
0.097	0.677955188373382\\
0.098	0.671235349104185\\
0.099	0.664581809678487\\
0.1	0.657993921316173\\
0.101	0.651471041778435\\
0.102	0.645012535120784\\
0.103	0.638617770727271\\
0.104	0.632286125234652\\
0.105	0.626016980156775\\
0.106	0.619809723438586\\
0.107	0.613663749362261\\
0.108	0.607578457550492\\
0.109	0.601553253254269\\
0.11	0.595587547684751\\
0.111	0.589680757782354\\
0.112	0.58383230611221\\
0.113	0.578041620887705\\
0.114	0.572308135534445\\
0.115	0.566631288887383\\
0.116	0.561010525906344\\
0.117	0.555445296623347\\
0.118	0.549935055393725\\
0.119	0.544479263806318\\
0.12	0.539077386429487\\
0.121	0.533728895054647\\
0.122	0.528433265269199\\
0.123	0.523189977846368\\
0.124	0.517998519253158\\
0.125	0.512858380601808\\
0.126	0.507769057635901\\
0.127	0.502730051175042\\
0.128	0.497740866981607\\
0.129	0.492801015574939\\
0.13	0.48791001218531\\
0.131	0.483067376810873\\
0.132	0.478272634218053\\
0.133	0.473525313536719\\
0.134	0.46882494839389\\
0.135	0.464171076943487\\
0.136	0.459563242669441\\
0.137	0.455000992213771\\
0.138	0.450483877352043\\
0.139	0.446011454365581\\
0.14	0.441583283188619\\
0.141	0.437198928655592\\
0.142	0.432857959846243\\
0.143	0.428559949051873\\
0.144	0.424304474147051\\
0.145	0.420091116411902\\
0.146	0.415919460888019\\
0.147	0.411789096904749\\
0.148	0.407699618068724\\
0.149	0.403650621879946\\
0.15	0.399641709633854\\
0.151	0.395672486458396\\
0.152	0.391742561388151\\
0.153	0.387851547250332\\
0.154	0.38399906063427\\
0.155	0.380184721932141\\
0.156	0.376408155205586\\
0.157	0.372668988338374\\
0.158	0.368966852722683\\
0.159	0.36530138298468\\
0.16	0.361672217877365\\
0.161	0.358078999700349\\
0.162	0.354521373342955\\
0.163	0.350998988657195\\
0.164	0.347511497418242\\
0.165	0.344058556062704\\
0.166	0.340639823104237\\
0.167	0.337254962005452\\
0.168	0.333903637634448\\
0.169	0.330585519745464\\
0.17	0.327300280834974\\
0.171	0.324047595745266\\
0.172	0.320827143520056\\
0.173	0.31763860646212\\
0.174	0.31448166938994\\
0.175	0.31135602016806\\
0.176	0.308261349777249\\
0.177	0.305197352382514\\
0.178	0.302163725293718\\
0.179	0.29916016871726\\
0.18	0.296186385682591\\
0.181	0.293242082132058\\
0.182	0.290326966908207\\
0.183	0.287440751834551\\
0.184	0.284583151505727\\
0.185	0.281753883115679\\
0.186	0.278952666703799\\
0.187	0.276179225037574\\
0.188	0.273433283694032\\
0.189	0.270714571086602\\
0.19	0.268022818209973\\
0.191	0.265357758340609\\
0.192	0.262719127701454\\
0.193	0.260106665446283\\
0.194	0.257520112467536\\
0.195	0.254959212887144\\
0.196	0.252423713080358\\
0.197	0.24991336164548\\
0.198	0.24742791042475\\
0.199	0.244967112674461\\
0.2	0.242530725086804\\
0.201	0.240118505954852\\
0.202	0.237730216287081\\
0.203	0.235365619726028\\
0.204	0.233024481280278\\
0.205	0.230706569532873\\
0.206	0.228411654671852\\
0.207	0.226139508639121\\
0.208	0.22388990663401\\
0.209	0.221662625800451\\
0.21	0.219457445056005\\
0.211	0.217274145375124\\
0.212	0.215112510383328\\
0.213	0.212972326030367\\
0.214	0.210853380054844\\
0.215	0.208755462127042\\
0.216	0.206678364026427\\
0.217	0.204621879677945\\
0.218	0.20258580502732\\
0.219	0.200569938001936\\
0.22	0.198574078573346\\
0.221	0.19659802869052\\
0.222	0.194641592244045\\
0.223	0.192704575050659\\
0.224	0.190786784826488\\
0.225	0.188888031217263\\
0.226	0.187008125564062\\
0.227	0.185146881159448\\
0.228	0.18330411314956\\
0.229	0.181479638539743\\
0.23	0.179673276540263\\
0.231	0.177884847840716\\
0.232	0.176114174428132\\
0.233	0.174361080213833\\
0.234	0.172625391154735\\
0.235	0.170906935473473\\
0.236	0.169205541877646\\
0.237	0.167521041099377\\
0.238	0.165853266243403\\
0.239	0.164202051565309\\
0.24	0.162567232456255\\
0.241	0.16094864713031\\
0.242	0.159346134322244\\
0.243	0.15775953440691\\
0.244	0.156188690651014\\
0.245	0.154633445913842\\
0.246	0.153093646452453\\
0.247	0.151569138392353\\
0.248	0.150059770810782\\
0.249	0.148565393049039\\
0.25	0.147085857085054\\
0.251	0.145621015187246\\
0.252	0.144170722356153\\
0.253	0.142734833538402\\
0.254	0.141313206852045\\
0.255	0.139905699890054\\
0.256	0.13851217359793\\
0.257	0.137132488991309\\
0.258	0.135766508456138\\
0.259	0.13441409682642\\
0.26	0.133075118920252\\
0.261	0.131749441626646\\
0.262	0.130436933528271\\
0.263	0.129137463489576\\
0.264	0.12785090213516\\
0.265	0.126577122007322\\
0.266	0.125315996092886\\
0.267	0.124067398418196\\
0.268	0.122831205101254\\
0.269	0.121607293373551\\
0.27	0.120395541254609\\
0.271	0.119195827737091\\
0.272	0.118008033495609\\
0.273	0.116832040480828\\
0.274	0.115667731819011\\
0.275	0.114514991458175\\
0.276	0.113373704490237\\
0.277	0.11224375707413\\
0.278	0.111125036807665\\
0.279	0.110017432481142\\
0.28	0.108920833725447\\
0.281	0.107835131416265\\
0.282	0.106760217454891\\
0.283	0.105695984728387\\
0.284	0.104642327252192\\
0.285	0.103599140041619\\
0.286	0.102566319176976\\
0.287	0.101543761760518\\
0.288	0.100531365943555\\
0.289	0.0995290308726297\\
0.29	0.09853665669266\\
0.291	0.097554144540587\\
0.292	0.0965813965240152\\
0.293	0.0956183157326367\\
0.294	0.0946648062163826\\
0.295	0.0937207729524777\\
0.296	0.0927861218124318\\
0.297	0.091860759700621\\
0.298	0.0909445944335081\\
0.299	0.0900375347167935\\
0.3	0.0891394901453975\\
0.301	0.08825037118767\\
0.302	0.0873700891360933\\
0.303	0.0864985565818539\\
0.304	0.0856356865132167\\
0.305	0.0847813928948146\\
0.306	0.0839355905035326\\
0.307	0.0830981951122551\\
0.308	0.0822691231613109\\
0.309	0.081448291931716\\
0.31	0.0806356198763237\\
0.311	0.0798310258461704\\
0.312	0.0790344296339195\\
0.313	0.078245751756847\\
0.314	0.0774649134217988\\
0.315	0.0766918371226047\\
0.316	0.0759264456396721\\
0.317	0.0751686626958793\\
0.318	0.0744184124610813\\
0.319	0.0736756204362674\\
0.32	0.0729402125044252\\
0.321	0.0722121153230975\\
0.322	0.0714912559949075\\
0.323	0.0707775630192725\\
0.324	0.0700709651826773\\
0.325	0.0693713917603194\\
0.326	0.0686787730652923\\
0.327	0.067993040199236\\
0.328	0.0673141246523075\\
0.329	0.0666419584970509\\
0.33	0.0659764750558058\\
0.331	0.065317607804519\\
0.332	0.0646652907756718\\
0.333	0.0640194593101094\\
0.334	0.063380048740611\\
0.335	0.0627469952238165\\
0.336	0.0621202359361848\\
0.337	0.0614997078677935\\
0.338	0.0608853494079494\\
0.339	0.060277099415188\\
0.34	0.0596748966816853\\
0.341	0.0590786817408934\\
0.342	0.0584883946401755\\
0.343	0.0579039766539602\\
0.344	0.0573253696603288\\
0.345	0.0567525154690005\\
0.346	0.0561853575273028\\
0.347	0.05562383847949\\
0.348	0.0550679030280028\\
0.349	0.0545174952138466\\
0.35	0.0539725603208451\\
0.351	0.0534330439969937\\
0.352	0.0528988921713271\\
0.353	0.0523700519106709\\
0.354	0.0518464699778911\\
0.355	0.0513280946848632\\
0.356	0.0508148736139798\\
0.357	0.0503067562858687\\
0.358	0.049803691189265\\
0.359	0.0493056289378759\\
0.36	0.0488125189805708\\
0.361	0.0483243129352344\\
0.362	0.0478409612478961\\
0.363	0.0473624164496522\\
0.364	0.046888630049622\\
0.365	0.0464195553599859\\
0.366	0.0459551450807547\\
0.367	0.0454953532291393\\
0.368	0.0450401337202192\\
0.369	0.0445894410411128\\
0.37	0.0441432305483735\\
0.371	0.0437014570060206\\
0.372	0.0432640772997301\\
0.373	0.0428310467227426\\
0.374	0.042402322949873\\
0.375	0.0419778624499636\\
0.376	0.0415576232648221\\
0.377	0.0411415634885975\\
0.378	0.0407296409817492\\
0.379	0.0403218156366957\\
0.38	0.0399180456798421\\
0.381	0.0395182915091405\\
0.382	0.0391225130199965\\
0.383	0.0387306702473797\\
0.384	0.0383427250420592\\
0.385	0.037958637631532\\
0.386	0.0375783702649435\\
0.387	0.0372018850273179\\
0.388	0.0368291436451634\\
0.389	0.0364601098118861\\
0.39	0.0360947460982961\\
0.391	0.0357330158394549\\
0.392	0.0353748838043884\\
0.393	0.0350203132260125\\
0.394	0.0346692690654248\\
0.395	0.0343217167988027\\
0.396	0.033977620745456\\
0.397	0.0336369471063818\\
0.398	0.0332996621647152\\
0.399	0.0329657313591333\\
0.4	0.0326351219475983\\
0.401	0.0323078011704018\\
0.402	0.0319837354749478\\
0.403	0.0316628930199453\\
0.404	0.03134524218351\\
0.405	0.0310307503153871\\
0.406	0.0307193863650295\\
0.407	0.0304111198544552\\
0.408	0.0301059191662153\\
0.409	0.0298037537965185\\
0.41	0.0295045943753875\\
0.411	0.0292084105232635\\
0.412	0.0289151721916064\\
0.413	0.0286248508205418\\
0.414	0.0283374174908245\\
0.415	0.0280528426987508\\
0.416	0.0277710983175166\\
0.417	0.0274921568293368\\
0.418	0.027215989852129\\
0.419	0.0269425693714929\\
0.42	0.0266718687026928\\
0.421	0.0264038610945021\\
0.422	0.0261385190110609\\
0.423	0.0258758158815368\\
0.424	0.0256157261722138\\
0.425	0.0253582238745697\\
0.426	0.0251032825497552\\
0.427	0.0248508768443202\\
0.428	0.0246009822095647\\
0.429	0.0243535735656753\\
0.43	0.0241086255343554\\
0.431	0.0238661137423957\\
0.432	0.0236260146015929\\
0.433	0.0233883041060321\\
0.434	0.0231529578588061\\
0.435	0.0229199522866675\\
0.436	0.0226892646742172\\
0.437	0.0224608722099942\\
0.438	0.0222347515248036\\
0.439	0.0220108797206333\\
0.44	0.0217892348258797\\
0.441	0.0215697951407603\\
0.442	0.0213525384718667\\
0.443	0.0211374426242858\\
0.444	0.0209244861216324\\
0.445	0.0207136481713081\\
0.446	0.0205049079545973\\
0.447	0.0202982441981826\\
0.448	0.0200936358736216\\
0.449	0.0198910626807841\\
0.45	0.0196905048579334\\
0.451	0.0194919425018983\\
0.452	0.0192953553504036\\
0.453	0.0191007234301824\\
0.454	0.0189080274197598\\
0.455	0.0187172484951031\\
0.456	0.0185283677937182\\
0.457	0.0183413661040752\\
0.458	0.0181562243783483\\
0.459	0.0179729240977431\\
0.46	0.017791447339319\\
0.461	0.017611776253618\\
0.462	0.017433892757543\\
0.463	0.0172577786805305\\
0.464	0.0170834162286605\\
0.465	0.0169107881285913\\
0.466	0.0167398775088758\\
0.467	0.0165706674996062\\
0.468	0.0164031409589693\\
0.469	0.01623728077948\\
0.47	0.0160730702542213\\
0.471	0.0159104931358495\\
0.472	0.0157495335251467\\
0.473	0.0155901755364954\\
0.474	0.015432403055003\\
0.475	0.0152761999702488\\
0.476	0.0151215505130938\\
0.477	0.0149684393152923\\
0.478	0.0148168513808642\\
0.479	0.0146667717577516\\
0.48	0.0145181854410189\\
0.481	0.0143710773499102\\
0.482	0.0142254325274642\\
0.483	0.0140812363270172\\
0.484	0.0139384744686524\\
0.485	0.0137971329889412\\
0.486	0.0136571979139228\\
0.487	0.0135186552113188\\
0.488	0.013381490838342\\
0.489	0.0132456908506055\\
0.49	0.0131112415758345\\
0.491	0.0129781296685585\\
0.492	0.0128463420848173\\
0.493	0.0127158657639838\\
0.494	0.0125866878075976\\
0.495	0.0124587951249853\\
0.496	0.0123321747203023\\
0.497	0.0122068137973951\\
0.498	0.0120826997699165\\
0.499	0.0119598203478973\\
0.5	0.0118381634987213\\
0.501	0.0117177171347857\\
0.502	0.0115984693526663\\
0.503	0.0114804080631154\\
0.504	0.0113635213015336\\
0.505	0.0112477972440951\\
0.506	0.0111332242403063\\
0.507	0.0110197908981962\\
0.508	0.0109074860396378\\
0.509	0.0107962985937949\\
0.51	0.0106862175587932\\
0.511	0.0105772319278616\\
0.512	0.010469330682273\\
0.513	0.0103625028850655\\
0.514	0.0102567377417015\\
0.515	0.0101520246063033\\
0.516	0.0100483530563375\\
0.517	0.00994571282739029\\
0.518	0.00984409385408845\\
0.519	0.0097434860029033\\
0.52	0.00964387936152476\\
0.521	0.00954526385348877\\
0.522	0.00944762954420748\\
0.523	0.00935096652398482\\
0.524	0.00925526504382275\\
0.525	0.00916051547949616\\
0.526	0.00906670839884484\\
0.527	0.0089738344892568\\
0.528	0.00888188465140731\\
0.529	0.00879084971352651\\
0.53	0.00870072067948388\\
0.531	0.00861148855661491\\
0.532	0.00852314431157214\\
0.533	0.00843567907520907\\
0.534	0.00834908395537297\\
0.535	0.00826335023453018\\
0.536	0.00817846929775709\\
0.537	0.00809443268143087\\
0.538	0.00801123203070245\\
0.539	0.00792885913774708\\
0.54	0.00784730586847434\\
0.541	0.00776656407940313\\
0.542	0.00768662581886613\\
0.543	0.00760748304667274\\
0.544	0.00752912776598934\\
0.545	0.00745155212108473\\
0.546	0.00737474824153051\\
0.547	0.00729870838073736\\
0.548	0.00722342491221928\\
0.549	0.00714889028355091\\
0.55	0.00707509707863159\\
0.551	0.00700203796190258\\
0.552	0.00692970573823956\\
0.553	0.00685809323814544\\
0.554	0.00678719330861092\\
0.555	0.00671699893802586\\
0.556	0.00664750313875832\\
0.557	0.00657869888809632\\
0.558	0.00651057924976125\\
0.559	0.00644313740493783\\
0.56	0.00637636650540631\\
0.561	0.00631025982585645\\
0.562	0.00624481074907879\\
0.563	0.00618001269220312\\
0.564	0.00611585920526972\\
0.565	0.00605234389387133\\
0.566	0.00598946044543287\\
0.567	0.00592720268440235\\
0.568	0.00586556440847073\\
0.569	0.0058045394607631\\
0.57	0.00574412178199498\\
0.571	0.00568430540216685\\
0.572	0.00562508428797697\\
0.573	0.00556645246987591\\
0.574	0.00550840404698186\\
0.575	0.00545093321885476\\
0.576	0.00539403415862755\\
0.577	0.00533770113300142\\
0.578	0.00528192848794026\\
0.579	0.00522671063879249\\
0.58	0.00517204204633195\\
0.581	0.00511791727686536\\
0.582	0.00506433092401425\\
0.583	0.00501127765773821\\
0.584	0.00495875223640041\\
0.585	0.00490674947223215\\
0.586	0.00485526415288231\\
0.587	0.00480429114865204\\
0.588	0.0047538253888152\\
0.589	0.00470386188645064\\
0.59	0.00465439562186952\\
0.591	0.00460542161106597\\
0.592	0.00455693492155055\\
0.593	0.0045089306885426\\
0.594	0.00446140411560757\\
0.595	0.00441435040531713\\
0.596	0.00436776479873499\\
0.597	0.00432164261969146\\
0.598	0.00427597925710871\\
0.599	0.00423077012938327\\
0.6	0.00418601070664259\\
0.601	0.00414169653265842\\
0.602	0.0040978231814725\\
0.603	0.00405438628424194\\
0.604	0.00401138151212535\\
0.605	0.00396880461565626\\
0.606	0.00392665138792225\\
0.607	0.00388491761089969\\
0.608	0.00384359909821819\\
0.609	0.00380269174557627\\
0.61	0.0037621914769277\\
0.611	0.00372209428364648\\
0.612	0.00368239616124882\\
0.613	0.00364309310765275\\
0.614	0.00360418116715126\\
0.615	0.00356565642952113\\
0.616	0.00352751502599346\\
0.617	0.00348975314991217\\
0.618	0.00345236702109469\\
0.619	0.00341535285723811\\
0.62	0.00337870692541801\\
0.621	0.00334242555138356\\
0.622	0.00330650509879709\\
0.623	0.00327094198152996\\
0.624	0.00323573262955835\\
0.625	0.00320087352024414\\
0.626	0.0031663611659664\\
0.627	0.00313219214031299\\
0.628	0.00309836301710399\\
0.629	0.00306487043272364\\
0.63	0.00303171104590054\\
0.631	0.00299888155523036\\
0.632	0.00296637872528132\\
0.633	0.00293419932446279\\
0.634	0.00290234012926654\\
0.635	0.00287079794782422\\
0.636	0.00283956963443477\\
0.637	0.00280865207714927\\
0.638	0.00277804219169686\\
0.639	0.00274773694397229\\
0.64	0.00271773331379204\\
0.641	0.00268802830051488\\
0.642	0.0026586189106227\\
0.643	0.00262950219385839\\
0.644	0.00260067522159925\\
0.645	0.0025721351026403\\
0.646	0.00254387896938567\\
0.647	0.00251590400086293\\
0.648	0.0024882074019263\\
0.649	0.00246078640157963\\
0.65	0.00243363823901614\\
0.651	0.0024067601660441\\
0.652	0.00238014948961388\\
0.653	0.00235380354161647\\
0.654	0.00232771968440194\\
0.655	0.00230189530449373\\
0.656	0.00227632782992804\\
0.657	0.00225101469495676\\
0.658	0.00222595336080796\\
0.659	0.00220114132619966\\
0.66	0.00217657610697652\\
0.661	0.00215225526600513\\
0.662	0.00212817636636634\\
0.663	0.00210433699796674\\
0.664	0.00208073479240549\\
0.665	0.00205736738804752\\
0.666	0.00203423245670855\\
0.667	0.00201132768888575\\
0.668	0.00198865081914932\\
0.669	0.00196619960245468\\
0.67	0.00194397179508241\\
0.671	0.0019219651705912\\
0.672	0.0019001775299575\\
0.673	0.00187860668711459\\
0.674	0.00185725048738644\\
0.675	0.00183610680654731\\
0.676	0.00181517353101021\\
0.677	0.00179444857210252\\
0.678	0.00177392986515086\\
0.679	0.00175361536939375\\
0.68	0.00173350305660542\\
0.681	0.00171359092227055\\
0.682	0.00169387696826283\\
0.683	0.00167435921185171\\
0.684	0.00165503569569391\\
0.685	0.00163590448218065\\
0.686	0.00161696365064842\\
0.687	0.00159821130101051\\
0.688	0.0015796455564909\\
0.689	0.0015612645488949\\
0.69	0.00154306644503441\\
0.691	0.00152504942530791\\
0.692	0.00150721168713167\\
0.693	0.00148955144897864\\
0.694	0.00147206694426113\\
0.695	0.00145475642243582\\
0.696	0.00143761813938286\\
0.697	0.00142065036395772\\
0.698	0.0014038513964866\\
0.699	0.00138721955555972\\
0.7	0.00137075317375832\\
0.701	0.00135445060388318\\
0.702	0.00133831021525896\\
0.703	0.00132233039090948\\
0.704	0.00130650953150813\\
0.705	0.0012908460614459\\
0.706	0.00127533841492773\\
0.707	0.00125998503806197\\
0.708	0.00124478439078934\\
0.709	0.00122973495291299\\
0.71	0.0012148352203821\\
0.711	0.00120008370485503\\
0.712	0.00118547893128548\\
0.713	0.00117101944690625\\
0.714	0.00115670381041143\\
0.715	0.00114253058758895\\
0.716	0.00112849835765667\\
0.717	0.0011146057179421\\
0.718	0.00110085128590699\\
0.719	0.00108723369011378\\
0.72	0.00107375156518724\\
0.721	0.00106040356656861\\
0.722	0.00104718836238529\\
0.723	0.00103410463487691\\
0.724	0.00102115107448666\\
0.725	0.00100832639409028\\
0.726	0.000995629321269287\\
0.727	0.00098305859572808\\
0.728	0.000970612961487569\\
0.729	0.000958291173543149\\
0.73	0.000946091999281216\\
0.731	0.000934014216765901\\
0.732	0.000922056616043294\\
0.733	0.000910218004319865\\
0.734	0.000898497197182546\\
0.735	0.000886893019944452\\
0.736	0.000875404308901633\\
0.737	0.00086402992074985\\
0.738	0.000852768723368081\\
0.739	0.000841619587941881\\
0.74	0.000830581398568668\\
0.741	0.000819653055149198\\
0.742	0.000808833467089029\\
0.743	0.000798121553021069\\
0.744	0.000787516243834972\\
0.745	0.000777016478852866\\
0.746	0.000766621213463076\\
0.747	0.000756329406167013\\
0.748	0.000746140030268013\\
0.749	0.000736052069717601\\
0.75	0.000726064515563302\\
0.751	0.000716176368829806\\
0.752	0.000706386639273849\\
0.753	0.000696694342773477\\
0.754	0.000687098507472499\\
0.755	0.000677598174069458\\
0.756	0.000668192387907302\\
0.757	0.000658880208856918\\
0.758	0.000649660704555462\\
0.759	0.000640532950956715\\
0.76	0.000631496033520567\\
0.761	0.000622549045646618\\
0.762	0.000613691089940721\\
0.763	0.000604921281511087\\
0.764	0.000596238743309219\\
0.765	0.00058764260703064\\
0.766	0.000579132010220994\\
0.767	0.000570706097807627\\
0.768	0.000562364028515921\\
0.769	0.000554104969109858\\
0.77	0.000545928094629555\\
0.771	0.000537832586759771\\
0.772	0.000529817636152782\\
0.773	0.000521882439874017\\
0.774	0.000514026204580374\\
0.775	0.000506248146275003\\
0.776	0.000498547487229686\\
0.777	0.000490923457532103\\
0.778	0.000483375293795496\\
0.779	0.000475902242399375\\
0.78	0.000468503555448807\\
0.781	0.000461178491076415\\
0.782	0.000453926315539661\\
0.783	0.000446746300909094\\
0.784	0.000439637724013148\\
0.785	0.000432599871554275\\
0.786	0.000425632038020849\\
0.787	0.000418733527136846\\
0.788	0.0004119036489523\\
0.789	0.000405141719971896\\
0.79	0.000398447063741647\\
0.791	0.000391819010303239\\
0.792	0.000385256895642547\\
0.793	0.000378760063437136\\
0.794	0.000372327863142882\\
0.795	0.000365959652130259\\
0.796	0.000359654795476314\\
0.797	0.000353412663565013\\
0.798	0.000347232630807111\\
0.799	0.00034111407847752\\
0.8	0.000335056394136158\\
0.801	0.000329058971032529\\
0.802	0.000323121209814304\\
0.803	0.000317242517154339\\
0.804	0.000311422305272945\\
0.805	0.00030565999425218\\
0.806	0.000299955008435746\\
0.807	0.000294306777545605\\
0.808	0.000288714736995387\\
0.809	0.000283178328552881\\
0.81	0.000277696998248818\\
0.811	0.000272270196881377\\
0.812	0.000266897381018601\\
0.813	0.000261578012808534\\
0.814	0.000256311560299042\\
0.815	0.000251097497677027\\
0.816	0.000245935304587941\\
0.817	0.00024082446337562\\
0.818	0.00023576446278873\\
0.819	0.000230754796727836\\
0.82	0.000225794964480747\\
0.821	0.000220884470719881\\
0.822	0.000216022825094392\\
0.823	0.000211209542036971\\
0.824	0.000206444141880931\\
0.825	0.000201726146955614\\
0.826	0.000197055084892019\\
0.827	0.000192430489639069\\
0.828	0.00018785189931244\\
0.829	0.000183318857145998\\
0.83	0.000178830911250295\\
0.831	0.000174387613182919\\
0.832	0.000169988519362479\\
0.833	0.000165633189460876\\
0.834	0.000161321187717983\\
0.835	0.000157052083069514\\
0.836	0.000152825448696894\\
0.837	0.000148640861884399\\
0.838	0.000144497903009577\\
0.839	0.000140396157511366\\
0.84	0.000136335216111134\\
0.841	0.000132314673212335\\
0.842	0.000128334125957398\\
0.843	0.000124393176690867\\
0.844	0.000120491432084598\\
0.845	0.000116628503063061\\
0.846	0.000112804003311626\\
0.847	0.000109017551299641\\
0.848	0.000105268769098853\\
0.849	0.000101557282376038\\
0.85	9.78827205060928e-05\\
0.851	9.424471527383e-05\\
0.852	9.06429021616528e-05\\
0.853	8.70769210618537e-05\\
0.854	8.35464148783646e-05\\
0.855	8.00510315630484e-05\\
0.856	7.65904216582652e-05\\
0.857	7.31642393345631e-05\\
0.858	6.97721423987899e-05\\
0.859	6.64137917489489e-05\\
0.86	6.30888519027456e-05\\
0.861	5.97969910133521e-05\\
0.862	5.65378800699082e-05\\
0.863	5.33111937322008e-05\\
0.864	5.01166093512008e-05\\
0.865	4.69538072982653e-05\\
0.866	4.38224718576907e-05\\
0.867	4.07222905717923e-05\\
0.868	3.7652953709659e-05\\
0.869	3.46141536199003e-05\\
0.87	3.1605586086135e-05\\
0.871	2.86269506398658e-05\\
0.872	2.56779498623572e-05\\
0.873	2.27582895069023e-05\\
0.874	1.98676777742844e-05\\
0.875	1.70058262079116e-05\\
0.876	1.41724490905111e-05\\
0.877	1.13672640574651e-05\\
0.878	8.58999138849542e-06\\
0.879	5.84035373867378e-06\\
0.88	3.11807620275578e-06\\
0.881	4.2288769959084e-07\\
0.882	-2.24548113398476e-06\\
0.883	-4.8872965171462e-06\\
0.884	-7.5028232611879e-06\\
0.885	-1.00923230522791e-05\\
0.886	-1.26560548931627e-05\\
0.887	-1.51942749663028e-05\\
0.888	-1.77072369496843e-05\\
0.889	-2.01951917732819e-05\\
0.89	-2.26583881787965e-05\\
0.891	-2.50970730431878e-05\\
0.892	-2.75114903239213e-05\\
0.893	-2.99018815956703e-05\\
0.894	-3.22684860337465e-05\\
0.895	-3.46115402512885e-05\\
0.896	-3.69312785097262e-05\\
0.897	-3.92279332719833e-05\\
0.898	-4.15017340031319e-05\\
0.899	-4.37529078497131e-05\\
0.9	-4.59816799745771e-05\\
0.901	-4.81882733073466e-05\\
0.902	-5.03729085535309e-05\\
0.903	-5.25358044826049e-05\\
0.904	-5.46771776325713e-05\\
0.905	-5.67972421619441e-05\\
0.906	-5.88962103718581e-05\\
0.907	-6.0974292470338e-05\\
0.908	-6.30316962956061e-05\\
0.909	-6.50686276092785e-05\\
0.91	-6.70852901335089e-05\\
0.911	-6.90818852815654e-05\\
0.912	-7.10586125469738e-05\\
0.913	-7.30156696939904e-05\\
0.914	-7.49532524606314e-05\\
0.915	-7.68715546153841e-05\\
0.916	-7.87707680223598e-05\\
0.917	-8.06510825105862e-05\\
0.918	-8.25126859044512e-05\\
0.919	-8.43557644503411e-05\\
0.92	-8.61805025481159e-05\\
0.921	-8.79870824709791e-05\\
0.922	-8.97756849691858e-05\\
0.923	-9.15464890997829e-05\\
0.924	-9.32996719738011e-05\\
0.925	-9.50354091072934e-05\\
0.926	-9.67538743448376e-05\\
0.927	-9.84552395576974e-05\\
0.928	-0.000100139674904725\\
0.929	-0.000101807348842263\\
0.93	-0.000103458428143015\\
0.931	-0.000105093077872528\\
0.932	-0.00010671146133804\\
0.933	-0.000108313740436679\\
0.934	-0.000109900075835414\\
0.935	-0.000111470626123607\\
0.936	-0.00011302554862954\\
0.937	-0.000114564998898815\\
0.938	-0.000116089130888078\\
0.939	-0.000117598097005695\\
0.94	-0.000119092048127545\\
0.941	-0.000120571133634253\\
0.942	-0.000122035501004317\\
0.943	-0.000123485296573189\\
0.944	-0.000124920664932606\\
0.945	-0.000126341749601251\\
0.946	-0.000127748692729249\\
0.947	-0.000129141635026305\\
0.948	-0.000130520715713824\\
0.949	-0.000131886072526958\\
0.95	-0.000133237842035096\\
0.951	-0.000134576159568467\\
0.952	-0.000135901159026501\\
0.953	-0.00013721297293804\\
0.954	-0.000138511732338267\\
0.955	-0.000139797567086347\\
0.956	-0.000141070606047039\\
0.957	-0.000142330976592647\\
0.958	-0.000143578804800773\\
0.959	-0.000144814215475311\\
0.96	-0.000146037332184747\\
0.961	-0.000147248277271927\\
0.962	-0.00014844717188018\\
0.963	-0.000149634135895242\\
0.964	-0.000150809288270371\\
0.965	-0.000151972746587698\\
0.966	-0.0001531246272213\\
0.967	-0.000154265045388898\\
0.968	-0.000155394115104207\\
0.969	-0.000156511949203502\\
0.97	-0.000157618659474928\\
0.971	-0.000158714356710166\\
0.972	-0.000159799150525282\\
0.973	-0.000160873149441028\\
0.974	-0.000161936460782441\\
0.975	-0.000162989190725871\\
0.976	-0.00016403144456344\\
0.977	-0.000165063326554138\\
0.978	-0.000166084939891155\\
0.979	-0.000167096386777303\\
0.98	-0.000168097768399562\\
0.981	-0.000169089184891717\\
0.982	-0.000170070735447513\\
0.983	-0.00017104251808819\\
0.984	-0.000172004629951178\\
0.985	-0.000172957167279483\\
0.986	-0.000173900225340324\\
0.987	-0.000174833898492363\\
0.988	-0.000175758280101686\\
0.989	-0.000176673462546507\\
0.99	-0.000177579537257111\\
0.991	-0.000178476594843543\\
0.992	-0.000179364724985261\\
0.993	-0.000180244016555878\\
0.994	-0.000181114557514288\\
0.995	-0.000181976434798056\\
0.996	-0.000182829734616613\\
0.997	-0.000183674542375264\\
0.998	-0.000184510942535149\\
0.999	-0.000185339018740807\\
1	-0.000186158853842371\\
};
\addlegendentry{$T=0.001$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	1.8\\
0.001	1.7821476257974\\
0.002	1.76447168731879\\
0.003	1.74697045318563\\
0.004	1.72964220813047\\
0.005	1.71248525482735\\
0.006	1.69549791114246\\
0.007	1.67867851184513\\
0.008	1.66202540785099\\
0.009	1.64553696566294\\
0.01	1.62921156769123\\
0.011	1.61304761239223\\
0.012	1.5970435135525\\
0.013	1.58119770020276\\
0.014	1.56550861676247\\
0.015	1.54997472266931\\
0.016	1.53459449239906\\
0.017	1.51936641510989\\
0.018	1.50428899469399\\
0.019	1.48936075029347\\
0.02	1.47458021399758\\
0.021	1.45994593231168\\
0.022	1.44545646717636\\
0.023	1.43111039405968\\
0.024	1.41690630144406\\
0.025	1.40284279237851\\
0.026	1.38891848326243\\
0.027	1.37513200385767\\
0.028	1.36148199718313\\
0.029	1.3479671200755\\
0.03	1.33458604128874\\
0.031	1.32133744408298\\
0.032	1.30822002304898\\
0.033	1.29523248646979\\
0.034	1.28237355489507\\
0.035	1.26964196122395\\
0.036	1.25703645089371\\
0.037	1.24455578163272\\
0.038	1.23219872315608\\
0.039	1.21996405714108\\
0.04	1.2078505771746\\
0.041	1.19585708883448\\
0.042	1.18398240916144\\
0.043	1.17222536688035\\
0.044	1.16058480199905\\
0.045	1.1490595652061\\
0.046	1.1376485204222\\
0.047	1.12635650682859\\
0.048	1.11544821819526\\
0.049	1.10589304247457\\
0.05	1.09845434175953\\
0.051	1.09305009877868\\
0.052	1.08920309162955\\
0.053	1.08646588550205\\
0.054	1.08449901625703\\
0.055	1.08306644988222\\
0.056	1.08200906554883\\
0.057	1.0812194317119\\
0.058	1.08062405478384\\
0.059	1.08017176551829\\
0.06	1.07982589774119\\
0.061	1.07955989486309\\
0.062	1.07935497221645\\
0.063	1.07919664753422\\
0.064	1.07907381629674\\
0.065	1.07897832682839\\
0.066	1.07890386495572\\
0.067	1.07884577320514\\
0.068	1.07880044372391\\
0.069	1.07876503853815\\
0.07	1.07873738127412\\
0.071	1.07871577628342\\
0.072	1.07869889897062\\
0.073	1.07868571475721\\
0.074	1.07867541551118\\
0.075	1.0786673699226\\
0.076	1.07866108484429\\
0.077	1.0786561750469\\
0.078	1.07865233959587\\
0.079	1.07864934340614\\
0.08	1.07864700283314\\
0.081	1.07864517441694\\
0.082	1.078643746089\\
0.083	1.0786426303033\\
0.084	1.07864175867032\\
0.085	1.07864107776529\\
0.086	1.07864054585372\\
0.087	1.07864013033337\\
0.088	1.0786398057359\\
0.089	1.07863955216578\\
0.09	1.07863935408106\\
0.091	1.07863919934064\\
0.092	1.07863907846004\\
0.093	1.07863898403014\\
0.094	1.07863891026313\\
0.095	1.07863885263754\\
0.096	1.07863880762137\\
0.097	1.07863877245556\\
0.098	1.07863874498463\\
0.099	1.07863872352472\\
0.1	1.07863870676065\\
0.101	1.0786386936649\\
0.102	1.07863868343465\\
0.103	1.07863867544296\\
0.104	1.07863866919997\\
0.105	1.07863866432306\\
0.106	1.07863866051334\\
0.107	1.07863865753721\\
0.108	1.07863865521228\\
0.109	1.07863865339611\\
0.11	1.07863865197743\\
0.111	1.07863865086913\\
0.112	1.07863865000328\\
0.113	1.07863864932693\\
0.114	1.07863864879861\\
0.115	1.07863864838588\\
0.116	1.07863864806344\\
0.117	1.07863864781161\\
0.118	1.07863864761481\\
0.119	1.0786386474611\\
0.12	1.07863864734105\\
0.121	1.07863864724722\\
0.122	1.07863864717396\\
0.123	1.07863864711674\\
0.124	1.07863864707198\\
0.125	1.0786386470371\\
0.126	1.07863864700985\\
0.127	1.07863864698853\\
0.128	1.07863864697187\\
0.129	1.07863864695875\\
0.13	1.07863864694857\\
0.131	1.07863864694087\\
0.132	1.07863864693454\\
0.133	1.07863864692983\\
0.134	1.07863864692594\\
0.135	1.078638646923\\
0.136	1.07863864692081\\
0.137	1.07863864691886\\
0.138	1.07863864691758\\
0.139	1.07863864691634\\
0.14	1.07863864691544\\
0.141	1.07863864691485\\
0.142	1.07863864691414\\
0.143	1.07863864691388\\
0.144	1.07863864691345\\
0.145	1.07863864691319\\
0.146	1.07863864691324\\
0.147	1.0786386469129\\
0.148	1.07863864691289\\
0.149	1.07863864691278\\
0.15	1.07863864691267\\
0.151	1.07863864691261\\
0.152	1.07863864691245\\
0.153	1.07863864691256\\
0.154	1.07863864691251\\
0.155	1.07863864691238\\
0.156	1.07863864691247\\
0.157	1.07863864691241\\
0.158	1.07863864691245\\
0.159	1.07863864691252\\
0.16	1.0786386469124\\
0.161	1.0786386469125\\
0.162	1.07863864691235\\
0.163	1.07863864691245\\
0.164	1.07863864691249\\
0.165	1.07863864691238\\
0.166	1.07863864691249\\
0.167	1.07863864691239\\
0.168	1.07863864691244\\
0.169	1.07863864691244\\
0.17	1.07863864691228\\
0.171	1.07863864691244\\
0.172	1.07863864691235\\
0.173	1.07863864691229\\
0.174	1.07863864691238\\
0.175	1.07863864691231\\
0.176	1.0786386469125\\
0.177	1.07863864691244\\
0.178	1.07863864691238\\
0.179	1.0786386469125\\
0.18	1.07863864691232\\
0.181	1.07863864691252\\
0.182	1.07863864691242\\
0.183	1.07863864691234\\
0.184	1.07863864691242\\
0.185	1.07863864691234\\
0.186	1.07863864691242\\
0.187	1.07863864691238\\
0.188	1.07863864691235\\
0.189	1.07863864691252\\
0.19	1.07863864691234\\
0.191	1.07863864691251\\
0.192	1.07863864691246\\
0.193	1.07863864691239\\
0.194	1.07863864691248\\
0.195	1.0786386469123\\
0.196	1.07863864691242\\
0.197	1.07863864691234\\
0.198	1.07863864691225\\
0.199	1.07863864691246\\
0.2	1.07863864691231\\
0.201	1.07863864691249\\
0.202	1.07863864691248\\
0.203	1.0786386469124\\
0.204	1.07863864691256\\
0.205	1.07863864691243\\
0.206	1.07863864691252\\
0.207	1.07863864691251\\
0.208	1.07863864691228\\
0.209	1.07863864691252\\
0.21	1.07863864691233\\
0.211	1.07863864691238\\
0.212	1.07863864691244\\
0.213	1.0786386469124\\
0.214	1.07863864691258\\
0.215	1.07863864691238\\
0.216	1.07863864691247\\
0.217	1.07863864691254\\
0.218	1.07863864691235\\
0.219	1.07863864691244\\
0.22	1.0786386469123\\
0.221	1.07863864691235\\
0.222	1.0786386469124\\
0.223	1.07863864691229\\
0.224	1.07863864691246\\
0.225	1.07863864691234\\
0.226	1.07863864691242\\
0.227	1.07863864691252\\
0.228	1.07863864691236\\
0.229	1.0786386469125\\
0.23	1.07863864691244\\
0.231	1.07863864691239\\
0.232	1.07863864691245\\
0.233	1.07863864691225\\
0.234	1.07863864691246\\
0.235	1.07863864691242\\
0.236	1.07863864691235\\
0.237	1.07863864691248\\
0.238	1.07863864691233\\
0.239	1.07863864691259\\
0.24	1.07863864691248\\
0.241	1.07863864691237\\
0.242	1.07863864691246\\
0.243	1.07863864691227\\
0.244	1.07863864691244\\
0.245	1.07863864691232\\
0.246	1.07863864691225\\
0.247	1.07863864691238\\
0.248	1.07863864691239\\
0.249	1.07863864691252\\
0.25	1.07863864691243\\
0.251	1.07863864691229\\
0.252	1.07863864691262\\
0.253	1.07863864691279\\
0.254	1.07863864691333\\
0.255	1.07863864691364\\
0.256	1.07863864691375\\
0.257	1.07863864691383\\
0.258	1.07863864691345\\
0.259	1.07863864691305\\
0.26	1.07863864691253\\
0.261	1.0786386469123\\
0.262	1.07863864691174\\
0.263	1.07863864691161\\
0.264	1.0786386469115\\
0.265	1.07863864691176\\
0.266	1.07863864691236\\
0.267	1.07863864691261\\
0.268	1.07863864691315\\
0.269	1.07863864691336\\
0.27	1.07863864691354\\
0.271	1.0786386469137\\
0.272	1.07863864691319\\
0.273	1.07863864691292\\
0.274	1.07863864691244\\
0.275	1.07863864691198\\
0.276	1.07863864691172\\
0.277	1.07863864691145\\
0.278	1.0786386469115\\
0.279	1.07863864691172\\
0.28	1.07863864691215\\
0.281	1.07863864691276\\
0.282	1.07863864691309\\
0.283	1.07863864691342\\
0.284	1.0786386469135\\
0.285	1.07863864691337\\
0.286	1.07863864691329\\
0.287	1.07863864691273\\
0.288	1.07863864691237\\
0.289	1.07863864691193\\
0.29	1.07863864691151\\
0.291	1.07863864691171\\
0.292	1.07863864691161\\
0.293	1.07863864691192\\
0.294	1.07863864691226\\
0.295	1.07863864691268\\
0.296	1.07863864691329\\
0.297	1.07863864691348\\
0.298	1.07863864691364\\
0.299	1.07863864691363\\
0.3	1.07863864691311\\
0.301	1.0786386469128\\
0.302	1.07863864691226\\
0.303	1.07863864691191\\
0.304	1.07863864691162\\
0.305	1.07863864691135\\
0.306	1.07863864691175\\
0.307	1.07863864691189\\
0.308	1.07863864691241\\
0.309	1.07863864691291\\
0.31	1.0786386469132\\
0.311	1.07863864691363\\
0.312	1.0786386469137\\
0.313	1.07863864691339\\
0.314	1.07863864691313\\
0.315	1.07863864691258\\
0.316	1.07863864691227\\
0.317	1.07863864691179\\
0.318	1.07863864691146\\
0.319	1.07863864691148\\
0.32	1.07863864691153\\
0.321	1.0786386469122\\
0.322	1.07863864691261\\
0.323	1.07863864691293\\
0.324	1.07863864691342\\
0.325	1.07863864691349\\
0.326	1.07863864691367\\
0.327	1.07863864691333\\
0.328	1.07863864691278\\
0.329	1.07863864691242\\
0.33	1.07863864691187\\
0.331	1.07863864691169\\
0.332	1.0786386469115\\
0.333	1.07863864691137\\
0.334	1.07863864691182\\
0.335	1.07863864691215\\
0.336	1.07863864691274\\
0.337	1.07863864691325\\
0.338	1.07863864691347\\
0.339	1.07863864691367\\
0.34	1.07863864691343\\
0.341	1.07863864691317\\
0.342	1.07863864691287\\
0.343	1.07863864691233\\
0.344	1.07863864691194\\
0.345	1.07863864691152\\
0.346	1.07863864691146\\
0.347	1.07863864691172\\
0.348	1.07863864691194\\
0.349	1.07863864691243\\
0.35	1.07863864691271\\
0.351	1.07863864691317\\
0.352	1.07863864691354\\
0.353	1.07863864691346\\
0.354	1.07863864691351\\
0.355	1.07863864691312\\
0.356	1.07863864691279\\
0.357	1.07863864691238\\
0.358	1.07863864691177\\
0.359	1.07863864691164\\
0.36	1.07863864691161\\
0.361	1.07863864691164\\
0.362	1.07863864691212\\
0.363	1.07863864691249\\
0.364	1.07863864691303\\
0.365	1.07863864691332\\
0.366	1.07863864691359\\
0.367	1.07863864691379\\
0.368	1.07863864691344\\
0.369	1.07863864691321\\
0.37	1.07863864691263\\
0.371	1.07863864691211\\
0.372	1.07863864691198\\
0.373	1.07863864691154\\
0.374	1.07863864691152\\
0.375	1.07863864691159\\
0.376	1.07863864691192\\
0.377	1.07863864691268\\
0.378	1.078638646913\\
0.379	1.07863864691337\\
0.38	1.07863864691354\\
0.381	1.07863864691343\\
0.382	1.07863864691351\\
0.383	1.07863864691298\\
0.384	1.07863864691258\\
0.385	1.07863864691199\\
0.386	1.07863864691158\\
0.387	1.07863864691154\\
0.388	1.07863864691149\\
0.389	1.07863864691186\\
0.39	1.07863864691232\\
0.391	1.07863864691257\\
0.392	1.07863864691327\\
0.393	1.07863864691349\\
0.394	1.07863864691377\\
0.395	1.07863864691367\\
0.396	1.07863864691313\\
0.397	1.07863864691297\\
0.398	1.07863864691233\\
0.399	1.07863864691186\\
0.4	1.07863864691159\\
0.401	1.07863864691141\\
0.402	1.0786386469116\\
0.403	1.07863864691185\\
0.404	1.07863864691235\\
0.405	1.07863864691277\\
0.406	1.07863864691311\\
0.407	1.07863864691353\\
0.408	1.07863864691355\\
0.409	1.07863864691326\\
0.41	1.07863864691315\\
0.411	1.07863864691259\\
0.412	1.07863864691242\\
0.413	1.07863864691188\\
0.414	1.07863864691154\\
0.415	1.07863864691158\\
0.416	1.07863864691162\\
0.417	1.07863864691218\\
0.418	1.07863864691256\\
0.419	1.07863864691287\\
0.42	1.07863864691333\\
0.421	1.07863864691345\\
0.422	1.07863864691354\\
0.423	1.07863864691358\\
0.424	1.07863864691314\\
0.425	1.07863864691264\\
0.426	1.07863864691207\\
0.427	1.07863864691186\\
0.428	1.07863864691162\\
0.429	1.07863864691161\\
0.43	1.07863864691193\\
0.431	1.07863864691199\\
0.432	1.07863864691267\\
0.433	1.07863864691307\\
0.434	1.07863864691331\\
0.435	1.07863864691365\\
0.436	1.07863864691354\\
0.437	1.07863864691347\\
0.438	1.07863864691321\\
0.439	1.07863864691253\\
0.44	1.0786386469122\\
0.441	1.07863864691178\\
0.442	1.07863864691154\\
0.443	1.07863864691162\\
0.444	1.07863864691164\\
0.445	1.07863864691215\\
0.446	1.0786386469125\\
0.447	1.07863864691307\\
0.448	1.07863864691351\\
0.449	1.07863864691354\\
0.45	1.07863864691367\\
0.451	1.07863864691316\\
0.452	1.07863864691286\\
0.453	1.0786386469125\\
0.454	1.07863864691191\\
0.455	1.07863864691171\\
0.456	1.07863864691132\\
0.457	1.07863864691147\\
0.458	1.07863864691202\\
0.459	1.0786386469122\\
0.46	1.07863864691278\\
0.461	1.07863864691319\\
0.462	1.07863864691351\\
0.463	1.07863864691379\\
0.464	1.07863864691363\\
0.465	1.07863864691335\\
0.466	1.07863864691264\\
0.467	1.0786386469122\\
0.468	1.078638646912\\
0.469	1.07863864691155\\
0.47	1.0786386469115\\
0.471	1.07863864691162\\
0.472	1.07863864691181\\
0.473	1.07863864691249\\
0.474	1.0786386469128\\
0.475	1.07863864691328\\
0.476	1.07863864691345\\
0.477	1.07863864691349\\
0.478	1.07863864691347\\
0.479	1.07863864691306\\
0.48	1.07863864691269\\
0.481	1.07863864691222\\
0.482	1.07863864691171\\
0.483	1.07863864691158\\
0.484	1.07863864691147\\
0.485	1.07863864691176\\
0.486	1.07863864691209\\
0.487	1.07863864691248\\
0.488	1.07863864691314\\
0.489	1.07863864691334\\
0.49	1.07863864691362\\
0.491	1.07863864691359\\
0.492	1.07863864691345\\
0.493	1.07863864691331\\
0.494	1.07863864691272\\
0.495	1.07863864691223\\
0.496	1.07863864691192\\
0.497	1.07863864691146\\
0.498	1.07863864691173\\
0.499	1.07863864691186\\
0.5	1.07863864691207\\
0.501	1.07863864691187\\
0.502	1.07863864691114\\
0.503	1.07863864691106\\
0.504	1.07863864691088\\
0.505	1.07863864691076\\
0.506	1.07863864691138\\
0.507	1.07863864691166\\
0.508	1.07863864691242\\
0.509	1.07863864691284\\
0.51	1.07863864691324\\
0.511	1.07863864691324\\
0.512	1.07863864691298\\
0.513	1.07863864691285\\
0.514	1.07863864691253\\
0.515	1.07863864691213\\
0.516	1.07863864691168\\
0.517	1.07863864691117\\
0.518	1.07863864691136\\
0.519	1.07863864691141\\
0.52	1.07863864691173\\
0.521	1.07863864691196\\
0.522	1.07863864691231\\
0.523	1.07863864691274\\
0.524	1.07863864691344\\
0.525	1.07863864691327\\
0.526	1.07863864691323\\
0.527	1.07863864691307\\
0.528	1.07863864691285\\
0.529	1.07863864691222\\
0.53	1.07863864691162\\
0.531	1.07863864691171\\
0.532	1.07863864691192\\
0.533	1.0786386469115\\
0.534	1.07863864691217\\
0.535	1.0786386469124\\
0.536	1.07863864691306\\
0.537	1.0786386469133\\
0.538	1.07863864691372\\
0.539	1.0786386469141\\
0.54	1.07863864691353\\
0.541	1.07863864691368\\
0.542	1.07863864691321\\
0.543	1.07863864691247\\
0.544	1.07863864691196\\
0.545	1.0786386469117\\
0.546	1.07863864691175\\
0.547	1.07863864691164\\
0.548	1.07863864691216\\
0.549	1.07863864691283\\
0.55	1.07863864691293\\
0.551	1.07863864691346\\
0.552	1.07863864691378\\
0.553	1.07863864691375\\
0.554	1.07863864691323\\
0.555	1.0786386469129\\
0.556	1.07863864691253\\
0.557	1.07863864691195\\
0.558	1.07863864691153\\
0.559	1.0786386469116\\
0.56	1.07863864691153\\
0.561	1.07863864691173\\
0.562	1.07863864691234\\
0.563	1.07863864691276\\
0.564	1.07863864691315\\
0.565	1.07863864691339\\
0.566	1.07863864691375\\
0.567	1.078638646914\\
0.568	1.07863864691312\\
0.569	1.07863864691333\\
0.57	1.07863864691271\\
0.571	1.07863864691214\\
0.572	1.07863864691196\\
0.573	1.07863864691162\\
0.574	1.07863864691163\\
0.575	1.07863864691154\\
0.576	1.07863864691212\\
0.577	1.07863864691288\\
0.578	1.07863864691289\\
0.579	1.0786386469134\\
0.58	1.07863864691338\\
0.581	1.07863864691355\\
0.582	1.07863864691301\\
0.583	1.07863864691257\\
0.584	1.07863864691229\\
0.585	1.07863864691145\\
0.586	1.07863864691143\\
0.587	1.07863864691129\\
0.588	1.0786386469116\\
0.589	1.07863864691192\\
0.59	1.07863864691237\\
0.591	1.07863864691303\\
0.592	1.07863864691328\\
0.593	1.07863864691367\\
0.594	1.07863864691366\\
0.595	1.07863864691361\\
0.596	1.07863864691315\\
0.597	1.07863864691277\\
0.598	1.07863864691262\\
0.599	1.07863864691195\\
0.6	1.07863864691177\\
0.601	1.0786386469118\\
0.602	1.07863864691186\\
0.603	1.07863864691183\\
0.604	1.07863864691243\\
0.605	1.07863864691294\\
0.606	1.07863864691283\\
0.607	1.07863864691345\\
0.608	1.07863864691338\\
0.609	1.0786386469133\\
0.61	1.07863864691278\\
0.611	1.07863864691218\\
0.612	1.07863864691229\\
0.613	1.07863864691151\\
0.614	1.07863864691133\\
0.615	1.07863864691135\\
0.616	1.07863864691121\\
0.617	1.0786386469117\\
0.618	1.07863864691212\\
0.619	1.07863864691286\\
0.62	1.07863864691294\\
0.621	1.07863864691316\\
0.622	1.0786386469136\\
0.623	1.0786386469134\\
0.624	1.07863864691287\\
0.625	1.07863864691244\\
0.626	1.07863864691204\\
0.627	1.07863864691149\\
0.628	1.07863864691123\\
0.629	1.07863864691151\\
0.63	1.07863864691166\\
0.631	1.07863864691199\\
0.632	1.07863864691264\\
0.633	1.07863864691314\\
0.634	1.07863864691327\\
0.635	1.07863864691321\\
0.636	1.07863864691328\\
0.637	1.07863864691287\\
0.638	1.07863864691233\\
0.639	1.0786386469118\\
0.64	1.07863864691158\\
0.641	1.07863864691074\\
0.642	1.07863864691091\\
0.643	1.0786386469112\\
0.644	1.07863864691131\\
0.645	1.07863864691182\\
0.646	1.07863864691208\\
0.647	1.07863864691297\\
0.648	1.0786386469131\\
0.649	1.07863864691301\\
0.65	1.0786386469134\\
0.651	1.07863864691263\\
0.652	1.0786386469126\\
0.653	1.07863864691231\\
0.654	1.07863864691193\\
0.655	1.07863864691144\\
0.656	1.07863864691117\\
0.657	1.07863864691169\\
0.658	1.07863864691187\\
0.659	1.07863864691199\\
0.66	1.07863864691272\\
0.661	1.07863864691308\\
0.662	1.07863864691325\\
0.663	1.0786386469132\\
0.664	1.07863864691327\\
0.665	1.07863864691269\\
0.666	1.07863864691212\\
0.667	1.07863864691182\\
0.668	1.07863864691145\\
0.669	1.07863864691093\\
0.67	1.07863864691094\\
0.671	1.07863864691155\\
0.672	1.07863864691163\\
0.673	1.07863864691208\\
0.674	1.07863864691257\\
0.675	1.07863864691311\\
0.676	1.07863864691307\\
0.677	1.07863864691322\\
0.678	1.07863864691328\\
0.679	1.07863864691258\\
0.68	1.07863864691222\\
0.681	1.078638646912\\
0.682	1.07863864691161\\
0.683	1.0786386469113\\
0.684	1.07863864691117\\
0.685	1.07863864691206\\
0.686	1.0786386469118\\
0.687	1.07863864691208\\
0.688	1.07863864691303\\
0.689	1.07863864691321\\
0.69	1.07863864691343\\
0.691	1.0786386469132\\
0.692	1.07863864691303\\
0.693	1.07863864691273\\
0.694	1.07863864691212\\
0.695	1.07863864691192\\
0.696	1.07863864691133\\
0.697	1.07863864691088\\
0.698	1.07863864691115\\
0.699	1.07863864691165\\
0.7	1.07863864691171\\
0.701	1.07863864691219\\
0.702	1.07863864691282\\
0.703	1.0786386469132\\
0.704	1.07863864691319\\
0.705	1.07863864691302\\
0.706	1.07863864691289\\
0.707	1.07863864691203\\
0.708	1.07863864691187\\
0.709	1.07863864691166\\
0.71	1.07863864691124\\
0.711	1.07863864691094\\
0.712	1.07863864691142\\
0.713	1.07863864691216\\
0.714	1.07863864691217\\
0.715	1.07863864691246\\
0.716	1.07863864691331\\
0.717	1.0786386469133\\
0.718	1.07863864691364\\
0.719	1.0786386469131\\
0.72	1.07863864691304\\
0.721	1.07863864691243\\
0.722	1.07863864691174\\
0.723	1.07863864691186\\
0.724	1.07863864691123\\
0.725	1.07863864691138\\
0.726	1.07863864691175\\
0.727	1.07863864691194\\
0.728	1.07863864691231\\
0.729	1.07863864691255\\
0.73	1.07863864691319\\
0.731	1.07863864691322\\
0.732	1.07863864691299\\
0.733	1.07863864691313\\
0.734	1.07863864691292\\
0.735	1.07863864691234\\
0.736	1.07863864691183\\
0.737	1.07863864691161\\
0.738	1.07863864691128\\
0.739	1.07863864691141\\
0.74	1.07863864691147\\
0.741	1.07863864691182\\
0.742	1.07863864691212\\
0.743	1.0786386469127\\
0.744	1.07863864691342\\
0.745	1.07863864691329\\
0.746	1.07863864691326\\
0.747	1.07863864691323\\
0.748	1.0786386469129\\
0.749	1.07863864691251\\
0.75	1.07863864691169\\
0.751	1.07863864691186\\
0.752	1.07863864691131\\
0.753	1.0786386469115\\
0.754	1.07863864691201\\
0.755	1.07863864691226\\
0.756	1.07863864691276\\
0.757	1.07863864691281\\
0.758	1.07863864691366\\
0.759	1.07863864691365\\
0.76	1.07863864691328\\
0.761	1.07863864691318\\
0.762	1.07863864691235\\
0.763	1.07863864691211\\
0.764	1.07863864691153\\
0.765	1.07863864691136\\
0.766	1.07863864691135\\
0.767	1.07863864691102\\
0.768	1.07863864691166\\
0.769	1.0786386469121\\
0.77	1.07863864691245\\
0.771	1.07863864691298\\
0.772	1.07863864691334\\
0.773	1.07863864691328\\
0.774	1.07863864691317\\
0.775	1.07863864691303\\
0.776	1.07863864691263\\
0.777	1.07863864691199\\
0.778	1.07863864691144\\
0.779	1.07863864691158\\
0.78	1.07863864691163\\
0.781	1.07863864691146\\
0.782	1.07863864691182\\
0.783	1.07863864691216\\
0.784	1.078638646913\\
0.785	1.07863864691313\\
0.786	1.07863864691354\\
0.787	1.07863864691336\\
0.788	1.07863864691293\\
0.789	1.07863864691315\\
0.79	1.07863864691247\\
0.791	1.07863864691186\\
0.792	1.07863864691127\\
0.793	1.07863864691128\\
0.794	1.0786386469116\\
0.795	1.07863864691156\\
0.796	1.07863864691214\\
0.797	1.07863864691245\\
0.798	1.07863864691271\\
0.799	1.07863864691329\\
0.8	1.07863864691348\\
0.801	1.07863864691366\\
0.802	1.07863864691292\\
0.803	1.07863864691292\\
0.804	1.07863864691252\\
0.805	1.07863864691185\\
0.806	1.07863864691154\\
0.807	1.07863864691158\\
0.808	1.07863864691163\\
0.809	1.07863864691184\\
0.81	1.07863864691216\\
0.811	1.07863864691276\\
0.812	1.07863864691314\\
0.813	1.07863864691339\\
0.814	1.07863864691373\\
0.815	1.07863864691355\\
0.816	1.07863864691298\\
0.817	1.0786386469129\\
0.818	1.07863864691235\\
0.819	1.07863864691174\\
0.82	1.07863864691146\\
0.821	1.07863864691149\\
0.822	1.0786386469115\\
0.823	1.07863864691136\\
0.824	1.07863864691222\\
0.825	1.07863864691281\\
0.826	1.07863864691291\\
0.827	1.07863864691332\\
0.828	1.07863864691353\\
0.829	1.07863864691373\\
0.83	1.07863864691314\\
0.831	1.07863864691277\\
0.832	1.07863864691242\\
0.833	1.07863864691149\\
0.834	1.0786386469116\\
0.835	1.07863864691145\\
0.836	1.07863864691174\\
0.837	1.07863864691185\\
0.838	1.0786386469125\\
0.839	1.07863864691323\\
0.84	1.07863864691346\\
0.841	1.07863864691375\\
0.842	1.07863864691407\\
0.843	1.0786386469134\\
0.844	1.07863864691302\\
0.845	1.07863864691277\\
0.846	1.07863864691225\\
0.847	1.07863864691154\\
0.848	1.07863864691142\\
0.849	1.07863864691159\\
0.85	1.07863864691189\\
0.851	1.07863864691188\\
0.852	1.07863864691284\\
0.853	1.07863864691304\\
0.854	1.07863864691311\\
0.855	1.07863864691359\\
0.856	1.07863864691355\\
0.857	1.07863864691316\\
0.858	1.07863864691253\\
0.859	1.07863864691247\\
0.86	1.07863864691211\\
0.861	1.07863864691132\\
0.862	1.07863864691162\\
0.863	1.07863864691141\\
0.864	1.07863864691179\\
0.865	1.07863864691216\\
0.866	1.07863864691281\\
0.867	1.07863864691353\\
0.868	1.07863864691326\\
0.869	1.07863864691384\\
0.87	1.07863864691392\\
0.871	1.07863864691366\\
0.872	1.07863864691305\\
0.873	1.07863864691272\\
0.874	1.07863864691224\\
0.875	1.07863864691184\\
0.876	1.07863864691172\\
0.877	1.07863864691199\\
0.878	1.07863864691187\\
0.879	1.07863864691247\\
0.88	1.07863864691309\\
0.881	1.07863864691346\\
0.882	1.07863864691338\\
0.883	1.07863864691384\\
0.884	1.07863864691367\\
0.885	1.07863864691334\\
0.886	1.07863864691256\\
0.887	1.07863864691233\\
0.888	1.0786386469119\\
0.889	1.07863864691149\\
0.89	1.07863864691186\\
0.891	1.07863864691178\\
0.892	1.0786386469119\\
0.893	1.07863864691256\\
0.894	1.07863864691308\\
0.895	1.07863864691375\\
0.896	1.07863864691355\\
0.897	1.07863864691381\\
0.898	1.0786386469139\\
0.899	1.07863864691323\\
0.9	1.07863864691297\\
0.901	1.0786386469124\\
0.902	1.07863864691214\\
0.903	1.07863864691155\\
0.904	1.07863864691168\\
0.905	1.07863864691206\\
0.906	1.07863864691196\\
0.907	1.07863864691271\\
0.908	1.07863864691313\\
0.909	1.07863864691341\\
0.91	1.07863864691365\\
0.911	1.07863864691382\\
0.912	1.07863864691385\\
0.913	1.07863864691281\\
0.914	1.07863864691238\\
0.915	1.07863864691208\\
0.916	1.07863864691166\\
0.917	1.07863864691126\\
0.918	1.07863864691138\\
0.919	1.07863864691166\\
0.92	1.07863864691222\\
0.921	1.07863864691285\\
0.922	1.07863864691328\\
0.923	1.0786386469137\\
0.924	1.07863864691378\\
0.925	1.07863864691378\\
0.926	1.07863864691371\\
0.927	1.07863864691296\\
0.928	1.07863864691276\\
0.929	1.07863864691222\\
0.93	1.07863864691201\\
0.931	1.07863864691182\\
0.932	1.07863864691183\\
0.933	1.07863864691255\\
0.934	1.07863864691226\\
0.935	1.07863864691294\\
0.936	1.07863864691352\\
0.937	1.07863864691366\\
0.938	1.07863864691359\\
0.939	1.07863864691328\\
0.94	1.07863864691337\\
0.941	1.07863864691271\\
0.942	1.07863864691229\\
0.943	1.07863864691199\\
0.944	1.07863864691137\\
0.945	1.07863864691157\\
0.946	1.07863864691147\\
0.947	1.07863864691199\\
0.948	1.07863864691212\\
0.949	1.07863864691248\\
0.95	1.07863864691323\\
0.951	1.07863864691348\\
0.952	1.07863864691371\\
0.953	1.0786386469139\\
0.954	1.07863864691352\\
0.955	1.07863864691283\\
0.956	1.07863864691238\\
0.957	1.07863864691214\\
0.958	1.07863864691176\\
0.959	1.07863864691139\\
0.96	1.07863864691181\\
0.961	1.07863864691248\\
0.962	1.07863864691248\\
0.963	1.07863864691303\\
0.964	1.07863864691352\\
0.965	1.07863864691375\\
0.966	1.07863864691389\\
0.967	1.07863864691329\\
0.968	1.07863864691311\\
0.969	1.07863864691219\\
0.97	1.07863864691175\\
0.971	1.07863864691185\\
0.972	1.07863864691114\\
0.973	1.07863864691116\\
0.974	1.07863864691146\\
0.975	1.07863864691198\\
0.976	1.07863864691234\\
0.977	1.07863864691267\\
0.978	1.07863864691332\\
0.979	1.07863864691326\\
0.98	1.07863864691329\\
0.981	1.0786386469132\\
0.982	1.07863864691284\\
0.983	1.07863864691237\\
0.984	1.07863864691187\\
0.985	1.07863864691188\\
0.986	1.07863864691146\\
0.987	1.07863864691137\\
0.988	1.07863864691194\\
0.989	1.07863864691223\\
0.99	1.07863864691235\\
0.991	1.078638646913\\
0.992	1.07863864691357\\
0.993	1.07863864691363\\
0.994	1.07863864691347\\
0.995	1.07863864691312\\
0.996	1.07863864691265\\
0.997	1.07863864691192\\
0.998	1.07863864691144\\
0.999	1.07863864691136\\
1	1.07863864691073\\
};
\addlegendentry{$T=0.0001$}

\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
0	1.8\\
0.1	0.20437061395636\\
0.2	0.0026342104750473\\
0.3	4.32436992924348e-07\\
0.4	-8.53072515573163e-13\\
0.5	1.79443717022219e-18\\
0.6	-2.01549880305751e-20\\
0.7	-2.01513588701029e-20\\
0.8	-2.01513588773629e-20\\
0.9	-2.01513588773629e-20\\
1	-2.01513588773629e-20\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
0	1.8\\
0.01	1.62645940025082\\
0.02	1.46908706740195\\
0.03	1.32648053161675\\
0.04	1.19733969382897\\
0.05	1.08046305165367\\
0.06	0.974743260428038\\
0.07	0.897169520243365\\
0.08	0.809056376258303\\
0.09	0.729454829934195\\
0.1	0.657569304350379\\
0.11	0.592673584398228\\
0.12	0.53410572117982\\
0.13	0.481263121621588\\
0.14	0.433597859816471\\
0.15	0.390612234190848\\
0.16	0.35185458465599\\
0.17	0.316915376069605\\
0.18	0.28542354826057\\
0.19	0.257043128257502\\
0.2	0.231470096947512\\
0.21	0.208429499949531\\
0.22	0.187672790826057\\
0.23	0.168975393716844\\
0.24	0.152134471924087\\
0.25	0.136966888800558\\
0.26	0.123307347399186\\
0.27	0.11100669566148\\
0.28	0.0999303843937502\\
0.29	0.0899570658571819\\
0.3	0.0809773214433156\\
0.31	0.0728925075912162\\
0.32	0.0656137098043358\\
0.33	0.0590607953267096\\
0.34	0.0531615557270931\\
0.35	0.0478509313067943\\
0.36	0.0430703098858872\\
0.37	0.0387668931289916\\
0.38	0.0348931241433372\\
0.39	0.0314061706171558\\
0.4	0.0282674582653194\\
0.41	0.025442249812032\\
0.42	0.0228992651683145\\
0.43	0.020610338856371\\
0.44	0.0185501110953353\\
0.45	0.0166957492951557\\
0.46	0.0150266970093656\\
0.47	0.0135244476750954\\
0.48	0.0121723407217981\\
0.49	0.0109553778606186\\
0.5	0.00986005757590079\\
0.51	0.00887422603068177\\
0.52	0.00798694277075976\\
0.53	0.00718835976853787\\
0.54	0.00646961248972933\\
0.55	0.00582272179446534\\
0.56	0.00524050560056722\\
0.57	0.00471649934184228\\
0.58	0.00424488434925284\\
0.59	0.00382042336862715\\
0.6	0.00343840250608173\\
0.61	0.00309457896229123\\
0.62	0.00278513397988554\\
0.63	0.00250663048522405\\
0.64	0.00225597495718468\\
0.65	0.00203038310194631\\
0.66	0.00182734895452619\\
0.67	0.00164461706549805\\
0.68	0.0014801574652646\\
0.69	0.00133214312885103\\
0.7	0.00119892969175122\\
0.71	0.00107903719219464\\
0.72	0.000971133637574135\\
0.73	0.00087402021292827\\
0.74	0.000786617967523153\\
0.75	0.000707955831926342\\
0.76	0.000637159832687469\\
0.77	0.000573443384997378\\
0.78	0.000516098555634993\\
0.79	0.000464488199259703\\
0.8	0.000418038880784629\\
0.81	0.000376234505279183\\
0.82	0.000338610584693603\\
0.83	0.000304749077760087\\
0.84	0.00027427374578257\\
0.85	0.000246845972750251\\
0.86	0.000222161003361813\\
0.87	0.000199944557184831\\
0.88	0.000179949781349365\\
0.89	0.000161954507932431\\
0.9	0.00014575878557234\\
0.91	0.000131182657896451\\
0.92	0.000118064164086208\\
0.93	0.000106257539369927\\
0.94	9.56315954539066e-05\\
0.95	8.60682629007124e-05\\
0.96	7.74612792620522e-05\\
0.97	6.9715008392488e-05\\
0.98	6.27433778272518e-05\\
0.99	5.6468922418828e-05\\
1	5.08219236072731e-05\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0	1.8\\
0.001	1.78220081745986\\
0.002	1.76457563961251\\
0.003	1.74712280478097\\
0.004	1.7298406663811\\
0.005	1.71272759279981\\
0.006	1.69578196727411\\
0.007	1.67900218777066\\
0.008	1.66238666686612\\
0.009	1.64593383162814\\
0.01	1.62964212349699\\
0.011	1.61350999816792\\
0.012	1.5975359254742\\
0.013	1.58171838927085\\
0.014	1.56605588731899\\
0.015	1.55054693117103\\
0.016	1.53519004605638\\
0.017	1.51998377076797\\
0.018	1.50492665754945\\
0.019	1.49001727198302\\
0.02	1.47525419287807\\
0.021	1.46063601216037\\
0.022	1.44616133476213\\
0.023	1.43182877851261\\
0.024	1.41763697402952\\
0.025	1.40358456461108\\
0.026	1.38967020612881\\
0.027	1.37589256692099\\
0.028	1.36225032768681\\
0.029	1.3487421813813\\
0.03	1.33536683311086\\
0.031	1.32212300002954\\
0.032	1.30900941123601\\
0.033	1.29602480767124\\
0.034	1.28316794201684\\
0.035	1.27043757859417\\
0.036	1.25783249326404\\
0.037	1.24535147332718\\
0.038	1.23299331742543\\
0.039	1.22075683544349\\
0.04	1.20864084841151\\
0.041	1.1966441884083\\
0.042	1.1847656984652\\
0.043	1.17300423247069\\
0.044	1.16135865507565\\
0.045	1.14982784159933\\
0.046	1.13841067793598\\
0.047	1.12710606046213\\
0.048	1.11591289594463\\
0.049	1.10483010144927\\
0.05	1.09385660425015\\
0.051	1.08299134173964\\
0.052	1.0722332613391\\
0.053	1.0615813204102\\
0.054	1.05103448616829\\
0.055	1.04059327427905\\
0.056	1.04338967228064\\
0.057	1.03917791852644\\
0.058	1.046352802718\\
0.059	1.03758854213804\\
0.06	1.05013574532806\\
0.061	1.03969532860385\\
0.062	1.04521593730879\\
0.063	1.037832015793\\
0.064	1.04953429815639\\
0.065	1.03912424027641\\
0.066	1.04647391137846\\
0.067	1.03758915895024\\
0.068	1.05013421383306\\
0.069	1.03969381708075\\
0.07	1.04521917396799\\
0.071	1.03783067601675\\
0.072	1.04953759010031\\
0.073	1.03912720982772\\
0.074	1.04646719675109\\
0.075	1.03758899297603\\
0.076	1.05013462592993\\
0.077	1.03969422378453\\
0.078	1.04521830303337\\
0.079	1.03783103616386\\
0.08	1.04953670516835\\
0.081	1.03912641136231\\
0.082	1.04646900203978\\
0.083	1.03758903608174\\
0.084	1.05013451890266\\
0.085	1.03969411815656\\
0.086	1.04521852922653\\
0.087	1.0378309426031\\
0.088	1.04953693505885\\
0.089	1.03912661877624\\
0.09	1.04646853307582\\
0.091	1.03758902477699\\
0.092	1.05013454697123\\
0.093	1.03969414585806\\
0.094	1.04521846990591\\
0.095	1.03783096713825\\
0.096	1.04953687477281\\
0.097	1.03912656438347\\
0.098	1.04646865605733\\
0.099	1.03758902773429\\
0.1	1.05013453962854\\
0.101	1.03969413861139\\
0.102	1.04521848542406\\
0.103	1.03783096071979\\
0.104	1.04953689054379\\
0.105	1.03912657861269\\
0.106	1.04646862388515\\
0.107	1.03758902696016\\
0.108	1.05013454155062\\
0.109	1.03969414050834\\
0.11	1.04521848136191\\
0.111	1.03783096239992\\
0.112	1.04953688641547\\
0.113	1.03912657488794\\
0.114	1.04646863230679\\
0.115	1.03758902716276\\
0.116	1.05013454104759\\
0.117	1.03969414001189\\
0.118	1.04521848242501\\
0.119	1.03783096196022\\
0.12	1.04953688749588\\
0.121	1.03912657586274\\
0.122	1.04646863010277\\
0.123	1.03758902710974\\
0.124	1.05013454117923\\
0.125	1.03969414014181\\
0.126	1.04521848214683\\
0.127	1.03783096207527\\
0.128	1.04953688721319\\
0.129	1.03912657560768\\
0.13	1.04646863067947\\
0.131	1.03758902712362\\
0.132	1.0501345411448\\
0.133	1.03969414010782\\
0.134	1.04521848221961\\
0.135	1.03783096204518\\
0.136	1.04953688728714\\
0.137	1.0391265756744\\
0.138	1.04646863052862\\
0.139	1.03758902711998\\
0.14	1.05013454115379\\
0.141	1.0396941401167\\
0.142	1.04521848220056\\
0.143	1.03783096205305\\
0.144	1.04953688726779\\
0.145	1.03912657565694\\
0.146	1.04646863056807\\
0.147	1.03758902712093\\
0.148	1.05013454115145\\
0.149	1.03969414011439\\
0.15	1.04521848220552\\
0.151	1.037830962051\\
0.152	1.04953688727281\\
0.153	1.03912657566148\\
0.154	1.04646863055783\\
0.155	1.03758902712068\\
0.156	1.05013454115207\\
0.157	1.039694140115\\
0.158	1.0452184822042\\
0.159	1.03783096205154\\
0.16	1.04953688727148\\
0.161	1.03912657566027\\
0.162	1.04646863056055\\
0.163	1.03758902712075\\
0.164	1.05013454115191\\
0.165	1.03969414011484\\
0.166	1.04521848220455\\
0.167	1.0378309620514\\
0.168	1.04953688727183\\
0.169	1.03912657566059\\
0.17	1.04646863055984\\
0.171	1.03758902712073\\
0.172	1.05013454115195\\
0.173	1.03969414011488\\
0.174	1.04521848220446\\
0.175	1.03783096205144\\
0.176	1.04953688727174\\
0.177	1.03912657566051\\
0.178	1.04646863056002\\
0.179	1.03758902712074\\
0.18	1.05013454115194\\
0.181	1.03969414011487\\
0.182	1.04521848220448\\
0.183	1.03783096205143\\
0.184	1.04953688727177\\
0.185	1.03912657566053\\
0.186	1.04646863055998\\
0.187	1.03758902712074\\
0.188	1.05013454115194\\
0.189	1.03969414011488\\
0.19	1.04521848220448\\
0.191	1.03783096205143\\
0.192	1.04953688727176\\
0.193	1.03912657566052\\
0.194	1.04646863055999\\
0.195	1.03758902712074\\
0.196	1.05013454115194\\
0.197	1.03969414011487\\
0.198	1.04521848220448\\
0.199	1.03783096205143\\
0.2	1.04953688727176\\
0.201	1.03912657566053\\
0.202	1.04646863055999\\
0.203	1.03758902712074\\
0.204	1.05013454115194\\
0.205	1.03969414011487\\
0.206	1.04521848220448\\
0.207	1.03783096205143\\
0.208	1.04953688727176\\
0.209	1.03912657566052\\
0.21	1.04646863055999\\
0.211	1.03758902712074\\
0.212	1.05013454115194\\
0.213	1.03969414011487\\
0.214	1.04521848220448\\
0.215	1.03783096205143\\
0.216	1.04953688727176\\
0.217	1.03912657566053\\
0.218	1.04646863055999\\
0.219	1.03758902712074\\
0.22	1.05013454115194\\
0.221	1.03969414011487\\
0.222	1.04521848220448\\
0.223	1.03783096205143\\
0.224	1.04953688727176\\
0.225	1.03912657566052\\
0.226	1.04646863055999\\
0.227	1.03758902712074\\
0.228	1.05013454115194\\
0.229	1.03969414011487\\
0.23	1.04521848220448\\
0.231	1.03783096205143\\
0.232	1.04953688727176\\
0.233	1.03912657566053\\
0.234	1.04646863055999\\
0.235	1.03758902712074\\
0.236	1.05013454115194\\
0.237	1.03969414011487\\
0.238	1.04521848220448\\
0.239	1.03783096205143\\
0.24	1.04953688727176\\
0.241	1.03912657566052\\
0.242	1.04646863055999\\
0.243	1.03758902712074\\
0.244	1.05013454115194\\
0.245	1.03969414011487\\
0.246	1.04521848220448\\
0.247	1.03783096205143\\
0.248	1.04953688727176\\
0.249	1.03912657566053\\
0.25	1.04646863055999\\
0.251	1.03758902712074\\
0.252	1.05013454115194\\
0.253	1.03969414011487\\
0.254	1.04521848220448\\
0.255	1.03783096205143\\
0.256	1.04953688727176\\
0.257	1.03912657566052\\
0.258	1.04646863055999\\
0.259	1.03758902712074\\
0.26	1.05013454115194\\
0.261	1.03969414011487\\
0.262	1.04521848220448\\
0.263	1.03783096205143\\
0.264	1.04953688727176\\
0.265	1.03912657566053\\
0.266	1.04646863055999\\
0.267	1.03758902712074\\
0.268	1.05013454115194\\
0.269	1.03969414011487\\
0.27	1.04521848220448\\
0.271	1.03783096205143\\
0.272	1.04953688727176\\
0.273	1.03912657566052\\
0.274	1.04646863055999\\
0.275	1.03758902712074\\
0.276	1.05013454115194\\
0.277	1.03969414011487\\
0.278	1.04521848220448\\
0.279	1.03783096205143\\
0.28	1.04953688727176\\
0.281	1.03912657566053\\
0.282	1.04646863055999\\
0.283	1.03758902712074\\
0.284	1.05013454115194\\
0.285	1.03969414011487\\
0.286	1.04521848220448\\
0.287	1.03783096205143\\
0.288	1.04953688727176\\
0.289	1.03912657566052\\
0.29	1.04646863055999\\
0.291	1.03758902712074\\
0.292	1.05013454115194\\
0.293	1.03969414011487\\
0.294	1.04521848220448\\
0.295	1.03783096205143\\
0.296	1.04953688727176\\
0.297	1.03912657566053\\
0.298	1.04646863055999\\
0.299	1.03758902712074\\
0.3	1.05013454115194\\
0.301	1.03969414011487\\
0.302	1.04521848220448\\
0.303	1.03783096205143\\
0.304	1.04953688727176\\
0.305	1.03912657566052\\
0.306	1.04646863055999\\
0.307	1.03758902712074\\
0.308	1.05013454115194\\
0.309	1.03969414011487\\
0.31	1.04521848220448\\
0.311	1.03783096205143\\
0.312	1.04953688727176\\
0.313	1.03912657566053\\
0.314	1.04646863055999\\
0.315	1.03758902712074\\
0.316	1.05013454115194\\
0.317	1.03969414011487\\
0.318	1.04521848220448\\
0.319	1.03783096205143\\
0.32	1.04953688727176\\
0.321	1.03912657566052\\
0.322	1.04646863055999\\
0.323	1.03758902712074\\
0.324	1.05013454115194\\
0.325	1.03969414011487\\
0.326	1.04521848220448\\
0.327	1.03783096205143\\
0.328	1.04953688727176\\
0.329	1.03912657566053\\
0.33	1.04646863055999\\
0.331	1.03758902712074\\
0.332	1.05013454115194\\
0.333	1.03969414011487\\
0.334	1.04521848220448\\
0.335	1.03783096205143\\
0.336	1.04953688727176\\
0.337	1.03912657566052\\
0.338	1.04646863055999\\
0.339	1.03758902712074\\
0.34	1.05013454115194\\
0.341	1.03969414011487\\
0.342	1.04521848220448\\
0.343	1.03783096205143\\
0.344	1.04953688727176\\
0.345	1.03912657566053\\
0.346	1.04646863055999\\
0.347	1.03758902712074\\
0.348	1.05013454115194\\
0.349	1.03969414011487\\
0.35	1.04521848220448\\
0.351	1.03783096205143\\
0.352	1.04953688727176\\
0.353	1.03912657566052\\
0.354	1.04646863055999\\
0.355	1.03758902712074\\
0.356	1.05013454115194\\
0.357	1.03969414011487\\
0.358	1.04521848220448\\
0.359	1.03783096205143\\
0.36	1.04953688727176\\
0.361	1.03912657566053\\
0.362	1.04646863055999\\
0.363	1.03758902712074\\
0.364	1.05013454115194\\
0.365	1.03969414011487\\
0.366	1.04521848220448\\
0.367	1.03783096205143\\
0.368	1.04953688727176\\
0.369	1.03912657566052\\
0.37	1.04646863055999\\
0.371	1.03758902712074\\
0.372	1.05013454115194\\
0.373	1.03969414011487\\
0.374	1.04521848220448\\
0.375	1.03783096205143\\
0.376	1.04953688727176\\
0.377	1.03912657566053\\
0.378	1.04646863055999\\
0.379	1.03758902712074\\
0.38	1.05013454115194\\
0.381	1.03969414011487\\
0.382	1.04521848220448\\
0.383	1.03783096205143\\
0.384	1.04953688727176\\
0.385	1.03912657566052\\
0.386	1.04646863055999\\
0.387	1.03758902712074\\
0.388	1.05013454115194\\
0.389	1.03969414011487\\
0.39	1.04521848220448\\
0.391	1.03783096205143\\
0.392	1.04953688727176\\
0.393	1.03912657566053\\
0.394	1.04646863055999\\
0.395	1.03758902712074\\
0.396	1.05013454115194\\
0.397	1.03969414011487\\
0.398	1.04521848220448\\
0.399	1.03783096205143\\
0.4	1.04953688727176\\
0.401	1.03912657566052\\
0.402	1.04646863055999\\
0.403	1.03758902712074\\
0.404	1.05013454115194\\
0.405	1.03969414011487\\
0.406	1.04521848220448\\
0.407	1.03783096205143\\
0.408	1.04953688727176\\
0.409	1.03912657566053\\
0.41	1.04646863055999\\
0.411	1.03758902712074\\
0.412	1.05013454115194\\
0.413	1.03969414011487\\
0.414	1.04521848220448\\
0.415	1.03783096205143\\
0.416	1.04953688727176\\
0.417	1.03912657566052\\
0.418	1.04646863055999\\
0.419	1.03758902712074\\
0.42	1.05013454115194\\
0.421	1.03969414011487\\
0.422	1.04521848220448\\
0.423	1.03783096205143\\
0.424	1.04953688727176\\
0.425	1.03912657566053\\
0.426	1.04646863055999\\
0.427	1.03758902712074\\
0.428	1.05013454115194\\
0.429	1.03969414011487\\
0.43	1.04521848220448\\
0.431	1.03783096205143\\
0.432	1.04953688727176\\
0.433	1.03912657566052\\
0.434	1.04646863055999\\
0.435	1.03758902712074\\
0.436	1.05013454115194\\
0.437	1.03969414011487\\
0.438	1.04521848220448\\
0.439	1.03783096205143\\
0.44	1.04953688727176\\
0.441	1.03912657566053\\
0.442	1.04646863055999\\
0.443	1.03758902712074\\
0.444	1.05013454115194\\
0.445	1.03969414011487\\
0.446	1.04521848220448\\
0.447	1.03783096205143\\
0.448	1.04953688727176\\
0.449	1.03912657566052\\
0.45	1.04646863055999\\
0.451	1.03758902712074\\
0.452	1.05013454115194\\
0.453	1.03969414011487\\
0.454	1.04521848220448\\
0.455	1.03783096205143\\
0.456	1.04953688727176\\
0.457	1.03912657566053\\
0.458	1.04646863055999\\
0.459	1.03758902712074\\
0.46	1.05013454115194\\
0.461	1.03969414011487\\
0.462	1.04521848220448\\
0.463	1.03783096205143\\
0.464	1.04953688727176\\
0.465	1.03912657566052\\
0.466	1.04646863055999\\
0.467	1.03758902712074\\
0.468	1.05013454115194\\
0.469	1.03969414011487\\
0.47	1.04521848220448\\
0.471	1.03783096205143\\
0.472	1.04953688727176\\
0.473	1.03912657566053\\
0.474	1.04646863055999\\
0.475	1.03758902712074\\
0.476	1.05013454115194\\
0.477	1.03969414011487\\
0.478	1.04521848220448\\
0.479	1.03783096205143\\
0.48	1.04953688727176\\
0.481	1.03912657566052\\
0.482	1.04646863055999\\
0.483	1.03758902712074\\
0.484	1.05013454115194\\
0.485	1.03969414011487\\
0.486	1.04521848220448\\
0.487	1.03783096205143\\
0.488	1.04953688727176\\
0.489	1.03912657566053\\
0.49	1.04646863055999\\
0.491	1.03758902712074\\
0.492	1.05013454115194\\
0.493	1.03969414011487\\
0.494	1.04521848220448\\
0.495	1.03783096205143\\
0.496	1.04953688727176\\
0.497	1.03912657566052\\
0.498	1.04646863055999\\
0.499	1.03758902712074\\
0.5	1.05013454115194\\
0.501	1.03969414011487\\
0.502	1.04521848220448\\
0.503	1.03783096205143\\
0.504	1.04953688727176\\
0.505	1.03912657566053\\
0.506	1.04646863055999\\
0.507	1.03758902712074\\
0.508	1.05013454115194\\
0.509	1.03969414011487\\
0.51	1.04521848220448\\
0.511	1.03783096205143\\
0.512	1.04953688727176\\
0.513	1.03912657566052\\
0.514	1.04646863055999\\
0.515	1.03758902712074\\
0.516	1.05013454115194\\
0.517	1.03969414011487\\
0.518	1.04521848220448\\
0.519	1.03783096205143\\
0.52	1.04953688727176\\
0.521	1.03912657566053\\
0.522	1.04646863055999\\
0.523	1.03758902712074\\
0.524	1.05013454115194\\
0.525	1.03969414011487\\
0.526	1.04521848220448\\
0.527	1.03783096205143\\
0.528	1.04953688727176\\
0.529	1.03912657566052\\
0.53	1.04646863055999\\
0.531	1.03758902712074\\
0.532	1.05013454115194\\
0.533	1.03969414011487\\
0.534	1.04521848220448\\
0.535	1.03783096205143\\
0.536	1.04953688727176\\
0.537	1.03912657566053\\
0.538	1.04646863055999\\
0.539	1.03758902712074\\
0.54	1.05013454115194\\
0.541	1.03969414011487\\
0.542	1.04521848220448\\
0.543	1.03783096205143\\
0.544	1.04953688727176\\
0.545	1.03912657566052\\
0.546	1.04646863055999\\
0.547	1.03758902712074\\
0.548	1.05013454115194\\
0.549	1.03969414011487\\
0.55	1.04521848220448\\
0.551	1.03783096205143\\
0.552	1.04953688727176\\
0.553	1.03912657566053\\
0.554	1.04646863055999\\
0.555	1.03758902712074\\
0.556	1.05013454115194\\
0.557	1.03969414011487\\
0.558	1.04521848220448\\
0.559	1.03783096205143\\
0.56	1.04953688727176\\
0.561	1.03912657566052\\
0.562	1.04646863055999\\
0.563	1.03758902712074\\
0.564	1.05013454115194\\
0.565	1.03969414011487\\
0.566	1.04521848220448\\
0.567	1.03783096205143\\
0.568	1.04953688727176\\
0.569	1.03912657566053\\
0.57	1.04646863055999\\
0.571	1.03758902712074\\
0.572	1.05013454115194\\
0.573	1.03969414011487\\
0.574	1.04521848220448\\
0.575	1.03783096205143\\
0.576	1.04953688727176\\
0.577	1.03912657566052\\
0.578	1.04646863055999\\
0.579	1.03758902712074\\
0.58	1.05013454115194\\
0.581	1.03969414011487\\
0.582	1.04521848220448\\
0.583	1.03783096205143\\
0.584	1.04953688727176\\
0.585	1.03912657566053\\
0.586	1.04646863055999\\
0.587	1.03758902712074\\
0.588	1.05013454115194\\
0.589	1.03969414011487\\
0.59	1.04521848220448\\
0.591	1.03783096205143\\
0.592	1.04953688727176\\
0.593	1.03912657566052\\
0.594	1.04646863055999\\
0.595	1.03758902712074\\
0.596	1.05013454115194\\
0.597	1.03969414011487\\
0.598	1.04521848220448\\
0.599	1.03783096205143\\
0.6	1.04953688727176\\
0.601	1.03912657566053\\
0.602	1.04646863055999\\
0.603	1.03758902712074\\
0.604	1.05013454115194\\
0.605	1.03969414011487\\
0.606	1.04521848220448\\
0.607	1.03783096205143\\
0.608	1.04953688727176\\
0.609	1.03912657566052\\
0.61	1.04646863055999\\
0.611	1.03758902712074\\
0.612	1.05013454115194\\
0.613	1.03969414011487\\
0.614	1.04521848220448\\
0.615	1.03783096205143\\
0.616	1.04953688727176\\
0.617	1.03912657566053\\
0.618	1.04646863055999\\
0.619	1.03758902712074\\
0.62	1.05013454115194\\
0.621	1.03969414011487\\
0.622	1.04521848220448\\
0.623	1.03783096205143\\
0.624	1.04953688727176\\
0.625	1.03912657566052\\
0.626	1.04646863055999\\
0.627	1.03758902712074\\
0.628	1.05013454115194\\
0.629	1.03969414011487\\
0.63	1.04521848220448\\
0.631	1.03783096205143\\
0.632	1.04953688727176\\
0.633	1.03912657566053\\
0.634	1.04646863055999\\
0.635	1.03758902712074\\
0.636	1.05013454115194\\
0.637	1.03969414011487\\
0.638	1.04521848220448\\
0.639	1.03783096205143\\
0.64	1.04953688727176\\
0.641	1.03912657566052\\
0.642	1.04646863055999\\
0.643	1.03758902712074\\
0.644	1.05013454115194\\
0.645	1.03969414011487\\
0.646	1.04521848220448\\
0.647	1.03783096205143\\
0.648	1.04953688727176\\
0.649	1.03912657566053\\
0.65	1.04646863055999\\
0.651	1.03758902712074\\
0.652	1.05013454115194\\
0.653	1.03969414011487\\
0.654	1.04521848220448\\
0.655	1.03783096205143\\
0.656	1.04953688727176\\
0.657	1.03912657566052\\
0.658	1.04646863055999\\
0.659	1.03758902712074\\
0.66	1.05013454115194\\
0.661	1.03969414011487\\
0.662	1.04521848220448\\
0.663	1.03783096205143\\
0.664	1.04953688727176\\
0.665	1.03912657566053\\
0.666	1.04646863055999\\
0.667	1.03758902712074\\
0.668	1.05013454115194\\
0.669	1.03969414011487\\
0.67	1.04521848220448\\
0.671	1.03783096205143\\
0.672	1.04953688727176\\
0.673	1.03912657566052\\
0.674	1.04646863055999\\
0.675	1.03758902712074\\
0.676	1.05013454115194\\
0.677	1.03969414011487\\
0.678	1.04521848220448\\
0.679	1.03783096205143\\
0.68	1.04953688727176\\
0.681	1.03912657566053\\
0.682	1.04646863055999\\
0.683	1.03758902712074\\
0.684	1.05013454115194\\
0.685	1.03969414011487\\
0.686	1.04521848220448\\
0.687	1.03783096205143\\
0.688	1.04953688727176\\
0.689	1.03912657566052\\
0.69	1.04646863055999\\
0.691	1.03758902712074\\
0.692	1.05013454115194\\
0.693	1.03969414011487\\
0.694	1.04521848220448\\
0.695	1.03783096205143\\
0.696	1.04953688727176\\
0.697	1.03912657566053\\
0.698	1.04646863055999\\
0.699	1.03758902712074\\
0.7	1.05013454115194\\
0.701	1.03969414011487\\
0.702	1.04521848220448\\
0.703	1.03783096205143\\
0.704	1.04953688727176\\
0.705	1.03912657566052\\
0.706	1.04646863055999\\
0.707	1.03758902712074\\
0.708	1.05013454115194\\
0.709	1.03969414011487\\
0.71	1.04521848220448\\
0.711	1.03783096205143\\
0.712	1.04953688727176\\
0.713	1.03912657566053\\
0.714	1.04646863055999\\
0.715	1.03758902712074\\
0.716	1.05013454115194\\
0.717	1.03969414011487\\
0.718	1.04521848220448\\
0.719	1.03783096205143\\
0.72	1.04953688727176\\
0.721	1.03912657566052\\
0.722	1.04646863055999\\
0.723	1.03758902712074\\
0.724	1.05013454115194\\
0.725	1.03969414011487\\
0.726	1.04521848220448\\
0.727	1.03783096205143\\
0.728	1.04953688727176\\
0.729	1.03912657566053\\
0.73	1.04646863055999\\
0.731	1.03758902712074\\
0.732	1.05013454115194\\
0.733	1.03969414011487\\
0.734	1.04521848220448\\
0.735	1.03783096205143\\
0.736	1.04953688727176\\
0.737	1.03912657566052\\
0.738	1.04646863055999\\
0.739	1.03758902712074\\
0.74	1.05013454115194\\
0.741	1.03969414011487\\
0.742	1.04521848220448\\
0.743	1.03783096205143\\
0.744	1.04953688727176\\
0.745	1.03912657566053\\
0.746	1.04646863055999\\
0.747	1.03758902712074\\
0.748	1.05013454115194\\
0.749	1.03969414011487\\
0.75	1.04521848220448\\
0.751	1.03783096205143\\
0.752	1.04953688727176\\
0.753	1.03912657566052\\
0.754	1.04646863055999\\
0.755	1.03758902712074\\
0.756	1.05013454115194\\
0.757	1.03969414011487\\
0.758	1.04521848220448\\
0.759	1.03783096205143\\
0.76	1.04953688727176\\
0.761	1.03912657566053\\
0.762	1.04646863055999\\
0.763	1.03758902712074\\
0.764	1.05013454115194\\
0.765	1.03969414011487\\
0.766	1.04521848220448\\
0.767	1.03783096205143\\
0.768	1.04953688727176\\
0.769	1.03912657566052\\
0.77	1.04646863055999\\
0.771	1.03758902712074\\
0.772	1.05013454115194\\
0.773	1.03969414011487\\
0.774	1.04521848220448\\
0.775	1.03783096205143\\
0.776	1.04953688727176\\
0.777	1.03912657566053\\
0.778	1.04646863055999\\
0.779	1.03758902712074\\
0.78	1.05013454115194\\
0.781	1.03969414011487\\
0.782	1.04521848220448\\
0.783	1.03783096205143\\
0.784	1.04953688727176\\
0.785	1.03912657566052\\
0.786	1.04646863055999\\
0.787	1.03758902712074\\
0.788	1.05013454115194\\
0.789	1.03969414011487\\
0.79	1.04521848220448\\
0.791	1.03783096205143\\
0.792	1.04953688727176\\
0.793	1.03912657566053\\
0.794	1.04646863055999\\
0.795	1.03758902712074\\
0.796	1.05013454115194\\
0.797	1.03969414011487\\
0.798	1.04521848220448\\
0.799	1.03783096205143\\
0.8	1.04953688727176\\
0.801	1.03912657566052\\
0.802	1.04646863055999\\
0.803	1.03758902712074\\
0.804	1.05013454115194\\
0.805	1.03969414011487\\
0.806	1.04521848220448\\
0.807	1.03783096205143\\
0.808	1.04953688727176\\
0.809	1.03912657566053\\
0.81	1.04646863055999\\
0.811	1.03758902712074\\
0.812	1.05013454115194\\
0.813	1.03969414011487\\
0.814	1.04521848220448\\
0.815	1.03783096205143\\
0.816	1.04953688727176\\
0.817	1.03912657566052\\
0.818	1.04646863055999\\
0.819	1.03758902712074\\
0.82	1.05013454115194\\
0.821	1.03969414011487\\
0.822	1.04521848220448\\
0.823	1.03783096205143\\
0.824	1.04953688727176\\
0.825	1.03912657566053\\
0.826	1.04646863055999\\
0.827	1.03758902712074\\
0.828	1.05013454115194\\
0.829	1.03969414011487\\
0.83	1.04521848220448\\
0.831	1.03783096205143\\
0.832	1.04953688727176\\
0.833	1.03912657566052\\
0.834	1.04646863055999\\
0.835	1.03758902712074\\
0.836	1.05013454115194\\
0.837	1.03969414011487\\
0.838	1.04521848220448\\
0.839	1.03783096205143\\
0.84	1.04953688727176\\
0.841	1.03912657566053\\
0.842	1.04646863055999\\
0.843	1.03758902712074\\
0.844	1.05013454115194\\
0.845	1.03969414011487\\
0.846	1.04521848220448\\
0.847	1.03783096205143\\
0.848	1.04953688727176\\
0.849	1.03912657566052\\
0.85	1.04646863055999\\
0.851	1.03758902712074\\
0.852	1.05013454115194\\
0.853	1.03969414011487\\
0.854	1.04521848220448\\
0.855	1.03783096205143\\
0.856	1.04953688727176\\
0.857	1.03912657566053\\
0.858	1.04646863055999\\
0.859	1.03758902712074\\
0.86	1.05013454115194\\
0.861	1.03969414011487\\
0.862	1.04521848220448\\
0.863	1.03783096205143\\
0.864	1.04953688727176\\
0.865	1.03912657566052\\
0.866	1.04646863055999\\
0.867	1.03758902712074\\
0.868	1.05013454115194\\
0.869	1.03969414011487\\
0.87	1.04521848220448\\
0.871	1.03783096205143\\
0.872	1.04953688727176\\
0.873	1.03912657566053\\
0.874	1.04646863055999\\
0.875	1.03758902712074\\
0.876	1.05013454115194\\
0.877	1.03969414011487\\
0.878	1.04521848220448\\
0.879	1.03783096205143\\
0.88	1.04953688727176\\
0.881	1.03912657566052\\
0.882	1.04646863055999\\
0.883	1.03758902712074\\
0.884	1.05013454115194\\
0.885	1.03969414011487\\
0.886	1.04521848220448\\
0.887	1.03783096205143\\
0.888	1.04953688727176\\
0.889	1.03912657566053\\
0.89	1.04646863055999\\
0.891	1.03758902712074\\
0.892	1.05013454115194\\
0.893	1.03969414011487\\
0.894	1.04521848220448\\
0.895	1.03783096205143\\
0.896	1.04953688727176\\
0.897	1.03912657566052\\
0.898	1.04646863055999\\
0.899	1.03758902712074\\
0.9	1.05013454115194\\
0.901	1.03969414011487\\
0.902	1.04521848220448\\
0.903	1.03783096205143\\
0.904	1.04953688727176\\
0.905	1.03912657566053\\
0.906	1.04646863055999\\
0.907	1.03758902712074\\
0.908	1.05013454115194\\
0.909	1.03969414011487\\
0.91	1.04521848220448\\
0.911	1.03783096205143\\
0.912	1.04953688727176\\
0.913	1.03912657566052\\
0.914	1.04646863055999\\
0.915	1.03758902712074\\
0.916	1.05013454115194\\
0.917	1.03969414011487\\
0.918	1.04521848220448\\
0.919	1.03783096205143\\
0.92	1.04953688727176\\
0.921	1.03912657566053\\
0.922	1.04646863055999\\
0.923	1.03758902712074\\
0.924	1.05013454115194\\
0.925	1.03969414011487\\
0.926	1.04521848220448\\
0.927	1.03783096205143\\
0.928	1.04953688727176\\
0.929	1.03912657566052\\
0.93	1.04646863055999\\
0.931	1.03758902712074\\
0.932	1.05013454115194\\
0.933	1.03969414011487\\
0.934	1.04521848220448\\
0.935	1.03783096205143\\
0.936	1.04953688727176\\
0.937	1.03912657566053\\
0.938	1.04646863055999\\
0.939	1.03758902712074\\
0.94	1.05013454115194\\
0.941	1.03969414011487\\
0.942	1.04521848220448\\
0.943	1.03783096205143\\
0.944	1.04953688727176\\
0.945	1.03912657566052\\
0.946	1.04646863055999\\
0.947	1.03758902712074\\
0.948	1.05013454115194\\
0.949	1.03969414011487\\
0.95	1.04521848220448\\
0.951	1.03783096205143\\
0.952	1.04953688727176\\
0.953	1.03912657566053\\
0.954	1.04646863055999\\
0.955	1.03758902712074\\
0.956	1.05013454115194\\
0.957	1.03969414011487\\
0.958	1.04521848220448\\
0.959	1.03783096205143\\
0.96	1.04953688727176\\
0.961	1.03912657566052\\
0.962	1.04646863055999\\
0.963	1.03758902712074\\
0.964	1.05013454115194\\
0.965	1.03969414011487\\
0.966	1.04521848220448\\
0.967	1.03783096205143\\
0.968	1.04953688727176\\
0.969	1.03912657566053\\
0.97	1.04646863055999\\
0.971	1.03758902712074\\
0.972	1.05013454115194\\
0.973	1.03969414011487\\
0.974	1.04521848220448\\
0.975	1.03783096205143\\
0.976	1.04953688727176\\
0.977	1.03912657566052\\
0.978	1.04646863055999\\
0.979	1.03758902712074\\
0.98	1.05013454115194\\
0.981	1.03969414011487\\
0.982	1.04521848220448\\
0.983	1.03783096205143\\
0.984	1.04953688727176\\
0.985	1.03912657566053\\
0.986	1.04646863055999\\
0.987	1.03758902712074\\
0.988	1.05013454115194\\
0.989	1.03969414011487\\
0.99	1.04521848220448\\
0.991	1.03783096205143\\
0.992	1.04953688727176\\
0.993	1.03912657566052\\
0.994	1.04646863055999\\
0.995	1.03758902712074\\
0.996	1.05013454115194\\
0.997	1.03969414011487\\
0.998	1.04521848220448\\
0.999	1.03783096205143\\
1	1.04953688727176\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
0	1.8\\
0.001	1.78210923183219\\
0.002	1.76439565692278\\
0.003	1.74685753275657\\
0.004	1.72949313370817\\
0.005	1.71230075088314\\
0.006	1.69527869196061\\
0.007	1.67842528103719\\
0.008	1.6617388584723\\
0.009	1.64521778073488\\
0.01	1.6288604202514\\
0.011	1.61266516525532\\
0.012	1.59663041963775\\
0.013	1.58075460279952\\
0.014	1.56503614950458\\
0.015	1.54947350973464\\
0.016	1.53406514854513\\
0.017	1.51880954592248\\
0.018	1.50370519664265\\
0.019	1.48875061013087\\
0.02	1.47394431032278\\
0.021	1.45928483552661\\
0.022	1.44477073828682\\
0.023	1.43040058524878\\
0.024	1.41617295702478\\
0.025	1.40208644806121\\
0.026	1.38813966650692\\
0.027	1.3743312340828\\
0.028	1.36065978595252\\
0.029	1.34712397059445\\
0.03	1.33372244967473\\
0.031	1.32045389792152\\
0.032	1.3073170030003\\
0.033	1.29431046539046\\
0.034	1.28143299826286\\
0.035	1.26868332735859\\
0.036	1.25606019086879\\
0.037	1.24356233931564\\
0.038	1.23118853543432\\
0.039	1.21893755405616\\
0.04	1.20680818199281\\
0.041	1.19479921792144\\
0.042	1.18290947227106\\
0.043	1.17113776710984\\
0.044	1.15948293603346\\
0.045	1.14794382405453\\
0.046	1.13651928749297\\
0.047	1.12520819386742\\
0.048	1.11400942178769\\
0.049	1.10292186084814\\
0.05	1.0919444115221\\
0.051	1.0810759850572\\
0.052	1.07031550337174\\
0.053	1.05966189895077\\
0.054	1.04911117368455\\
0.055	1.04576656343132\\
0.056	1.04574904142818\\
0.057	1.04574897965567\\
0.058	1.0457489794378\\
0.059	1.04574897943703\\
0.06	1.04574897943703\\
0.061	1.04574897943703\\
0.062	1.04574897943703\\
0.063	1.04574897943703\\
0.064	1.04574897943703\\
0.065	1.04574897943703\\
0.066	1.04574897943703\\
0.067	1.04574897943703\\
0.068	1.04574897943703\\
0.069	1.04574897943703\\
0.07	1.04574897943703\\
0.071	1.04574897943703\\
0.072	1.04574897943703\\
0.073	1.04574897943703\\
0.074	1.04574897943703\\
0.075	1.04574897943703\\
0.076	1.04574897943703\\
0.077	1.04574897943703\\
0.078	1.04574897943703\\
0.079	1.04574897943703\\
0.08	1.04574897943703\\
0.081	1.04574897943703\\
0.082	1.04574897943703\\
0.083	1.04574897943703\\
0.084	1.04574897943703\\
0.085	1.04574897943703\\
0.086	1.04574897943703\\
0.087	1.04574897943703\\
0.088	1.04574897943703\\
0.089	1.04574897943703\\
0.09	1.04574897943703\\
0.091	1.04574897943703\\
0.092	1.04574897943703\\
0.093	1.04574897943703\\
0.094	1.04574897943703\\
0.095	1.04574897943703\\
0.096	1.04574897943703\\
0.097	1.04574897943703\\
0.098	1.04574897943703\\
0.099	1.04574897943703\\
0.1	1.04574897943703\\
0.101	1.04574897943703\\
0.102	1.04574897943703\\
0.103	1.04574897943703\\
0.104	1.04574897943703\\
0.105	1.04574897943703\\
0.106	1.04574897943703\\
0.107	1.04574897943703\\
0.108	1.04574897943703\\
0.109	1.04574897943703\\
0.11	1.04574897943703\\
0.111	1.04574897943703\\
0.112	1.04574897943703\\
0.113	1.04574897943703\\
0.114	1.04574897943703\\
0.115	1.04574897943703\\
0.116	1.04574897943703\\
0.117	1.04574897943703\\
0.118	1.04574897943703\\
0.119	1.04574897943703\\
0.12	1.04574897943703\\
0.121	1.04574897943703\\
0.122	1.04574897943703\\
0.123	1.04574897943703\\
0.124	1.04574897943703\\
0.125	1.04574897943703\\
0.126	1.04574897943703\\
0.127	1.04574897943703\\
0.128	1.04574897943703\\
0.129	1.04574897943703\\
0.13	1.04574897943703\\
0.131	1.04574897943703\\
0.132	1.04574897943703\\
0.133	1.04574897943703\\
0.134	1.04574897943703\\
0.135	1.04574897943703\\
0.136	1.04574897943703\\
0.137	1.04574897943703\\
0.138	1.04574897943703\\
0.139	1.04574897943703\\
0.14	1.04574897943703\\
0.141	1.04574897943703\\
0.142	1.04574897943703\\
0.143	1.04574897943703\\
0.144	1.04574897943703\\
0.145	1.04574897943703\\
0.146	1.04574897943703\\
0.147	1.04574897943703\\
0.148	1.04574897943703\\
0.149	1.04574897943703\\
0.15	1.04574897943703\\
0.151	1.04574897943703\\
0.152	1.04574897943703\\
0.153	1.04574897943703\\
0.154	1.04574897943703\\
0.155	1.04574897943703\\
0.156	1.04574897943703\\
0.157	1.04574897943703\\
0.158	1.04574897943703\\
0.159	1.04574897943703\\
0.16	1.04574897943703\\
0.161	1.04574897943703\\
0.162	1.04574897943703\\
0.163	1.04574897943703\\
0.164	1.04574897943703\\
0.165	1.04574897943703\\
0.166	1.04574897943703\\
0.167	1.04574897943703\\
0.168	1.04574897943703\\
0.169	1.04574897943703\\
0.17	1.04574897943703\\
0.171	1.04574897943703\\
0.172	1.04574897943703\\
0.173	1.04574897943703\\
0.174	1.04574897943703\\
0.175	1.04574897943703\\
0.176	1.04574897943703\\
0.177	1.04574897943703\\
0.178	1.04574897943703\\
0.179	1.04574897943703\\
0.18	1.04574897943703\\
0.181	1.04574897943703\\
0.182	1.04574897943703\\
0.183	1.04574897943703\\
0.184	1.04574897943703\\
0.185	1.04574897943703\\
0.186	1.04574897943703\\
0.187	1.04574897943703\\
0.188	1.04574897943703\\
0.189	1.04574897943703\\
0.19	1.04574897943703\\
0.191	1.04574897943703\\
0.192	1.04574897943703\\
0.193	1.04574897943703\\
0.194	1.04574897943703\\
0.195	1.04574897943703\\
0.196	1.04574897943703\\
0.197	1.04574897943703\\
0.198	1.04574897943703\\
0.199	1.04574897943703\\
0.2	1.04574897943703\\
0.201	1.04574897943703\\
0.202	1.04574897943703\\
0.203	1.04574897943703\\
0.204	1.04574897943703\\
0.205	1.04574897943703\\
0.206	1.04574897943703\\
0.207	1.04574897943703\\
0.208	1.04574897943703\\
0.209	1.04574897943703\\
0.21	1.04574897943703\\
0.211	1.04574897943703\\
0.212	1.04574897943703\\
0.213	1.04574897943703\\
0.214	1.04574897943703\\
0.215	1.04574897943703\\
0.216	1.04574897943703\\
0.217	1.04574897943703\\
0.218	1.04574897943703\\
0.219	1.04574897943703\\
0.22	1.04574897943703\\
0.221	1.04574897943703\\
0.222	1.04574897943703\\
0.223	1.04574897943703\\
0.224	1.04574897943703\\
0.225	1.04574897943703\\
0.226	1.04574897943703\\
0.227	1.04574897943703\\
0.228	1.04574897943703\\
0.229	1.04574897943703\\
0.23	1.04574897943703\\
0.231	1.04574897943703\\
0.232	1.04574897943703\\
0.233	1.04574897943703\\
0.234	1.04574897943703\\
0.235	1.04574897943703\\
0.236	1.04574897943703\\
0.237	1.04574897943703\\
0.238	1.04574897943703\\
0.239	1.04574897943703\\
0.24	1.04574897943703\\
0.241	1.04574897943703\\
0.242	1.04574897943703\\
0.243	1.04574897943703\\
0.244	1.04574897943703\\
0.245	1.04574897943703\\
0.246	1.04574897943703\\
0.247	1.04574897943703\\
0.248	1.04574897943703\\
0.249	1.04574897943703\\
0.25	1.04574897943703\\
0.251	1.04574897943703\\
0.252	1.04574897943703\\
0.253	1.04574897943703\\
0.254	1.04574897943703\\
0.255	1.04574897943703\\
0.256	1.04574897943703\\
0.257	1.04574897943703\\
0.258	1.04574897943703\\
0.259	1.04574897943703\\
0.26	1.04574897943703\\
0.261	1.04574897943703\\
0.262	1.04574897943703\\
0.263	1.04574897943703\\
0.264	1.04574897943703\\
0.265	1.04574897943703\\
0.266	1.04574897943703\\
0.267	1.04574897943703\\
0.268	1.04574897943703\\
0.269	1.04574897943703\\
0.27	1.04574897943703\\
0.271	1.04574897943703\\
0.272	1.04574897943703\\
0.273	1.04574897943703\\
0.274	1.04574897943703\\
0.275	1.04574897943703\\
0.276	1.04574897943703\\
0.277	1.04574897943703\\
0.278	1.04574897943703\\
0.279	1.04574897943703\\
0.28	1.04574897943703\\
0.281	1.04574897943703\\
0.282	1.04574897943703\\
0.283	1.04574897943703\\
0.284	1.04574897943703\\
0.285	1.04574897943703\\
0.286	1.04574897943703\\
0.287	1.04574897943703\\
0.288	1.04574897943703\\
0.289	1.04574897943703\\
0.29	1.04574897943703\\
0.291	1.04574897943703\\
0.292	1.04574897943703\\
0.293	1.04574897943703\\
0.294	1.04574897943703\\
0.295	1.04574897943703\\
0.296	1.04574897943703\\
0.297	1.04574897943703\\
0.298	1.04574897943703\\
0.299	1.04574897943703\\
0.3	1.04574897943703\\
0.301	1.04574897943703\\
0.302	1.04574897943703\\
0.303	1.04574897943703\\
0.304	1.04574897943703\\
0.305	1.04574897943703\\
0.306	1.04574897943703\\
0.307	1.04574897943703\\
0.308	1.04574897943703\\
0.309	1.04574897943703\\
0.31	1.04574897943703\\
0.311	1.04574897943703\\
0.312	1.04574897943703\\
0.313	1.04574897943703\\
0.314	1.04574897943703\\
0.315	1.04574897943703\\
0.316	1.04574897943703\\
0.317	1.04574897943703\\
0.318	1.04574897943703\\
0.319	1.04574897943703\\
0.32	1.04574897943703\\
0.321	1.04574897943703\\
0.322	1.04574897943703\\
0.323	1.04574897943703\\
0.324	1.04574897943703\\
0.325	1.04574897943703\\
0.326	1.04574897943703\\
0.327	1.04574897943703\\
0.328	1.04574897943703\\
0.329	1.04574897943703\\
0.33	1.04574897943703\\
0.331	1.04574897943703\\
0.332	1.04574897943703\\
0.333	1.04574897943703\\
0.334	1.04574897943703\\
0.335	1.04574897943703\\
0.336	1.04574897943703\\
0.337	1.04574897943703\\
0.338	1.04574897943703\\
0.339	1.04574897943703\\
0.34	1.04574897943703\\
0.341	1.04574897943703\\
0.342	1.04574897943703\\
0.343	1.04574897943703\\
0.344	1.04574897943703\\
0.345	1.04574897943703\\
0.346	1.04574897943703\\
0.347	1.04574897943703\\
0.348	1.04574897943703\\
0.349	1.04574897943703\\
0.35	1.04574897943703\\
0.351	1.04574897943703\\
0.352	1.04574897943703\\
0.353	1.04574897943703\\
0.354	1.04574897943703\\
0.355	1.04574897943703\\
0.356	1.04574897943703\\
0.357	1.04574897943703\\
0.358	1.04574897943703\\
0.359	1.04574897943703\\
0.36	1.04574897943703\\
0.361	1.04574897943703\\
0.362	1.04574897943703\\
0.363	1.04574897943703\\
0.364	1.04574897943703\\
0.365	1.04574897943703\\
0.366	1.04574897943703\\
0.367	1.04574897943703\\
0.368	1.04574897943703\\
0.369	1.04574897943703\\
0.37	1.04574897943703\\
0.371	1.04574897943703\\
0.372	1.04574897943703\\
0.373	1.04574897943703\\
0.374	1.04574897943703\\
0.375	1.04574897943703\\
0.376	1.04574897943703\\
0.377	1.04574897943703\\
0.378	1.04574897943703\\
0.379	1.04574897943703\\
0.38	1.04574897943703\\
0.381	1.04574897943703\\
0.382	1.04574897943703\\
0.383	1.04574897943703\\
0.384	1.04574897943703\\
0.385	1.04574897943703\\
0.386	1.04574897943703\\
0.387	1.04574897943703\\
0.388	1.04574897943703\\
0.389	1.04574897943703\\
0.39	1.04574897943703\\
0.391	1.04574897943703\\
0.392	1.04574897943703\\
0.393	1.04574897943703\\
0.394	1.04574897943703\\
0.395	1.04574897943703\\
0.396	1.04574897943703\\
0.397	1.04574897943703\\
0.398	1.04574897943703\\
0.399	1.04574897943703\\
0.4	1.04574897943703\\
0.401	1.04574897943703\\
0.402	1.04574897943703\\
0.403	1.04574897943703\\
0.404	1.04574897943703\\
0.405	1.04574897943703\\
0.406	1.04574897943703\\
0.407	1.04574897943703\\
0.408	1.04574897943703\\
0.409	1.04574897943703\\
0.41	1.04574897943703\\
0.411	1.04574897943703\\
0.412	1.04574897943703\\
0.413	1.04574897943703\\
0.414	1.04574897943703\\
0.415	1.04574897943703\\
0.416	1.04574897943703\\
0.417	1.04574897943703\\
0.418	1.04574897943703\\
0.419	1.04574897943703\\
0.42	1.04574897943703\\
0.421	1.04574897943703\\
0.422	1.04574897943703\\
0.423	1.04574897943703\\
0.424	1.04574897943703\\
0.425	1.04574897943703\\
0.426	1.04574897943703\\
0.427	1.04574897943703\\
0.428	1.04574897943703\\
0.429	1.04574897943703\\
0.43	1.04574897943703\\
0.431	1.04574897943703\\
0.432	1.04574897943703\\
0.433	1.04574897943703\\
0.434	1.04574897943703\\
0.435	1.04574897943703\\
0.436	1.04574897943703\\
0.437	1.04574897943703\\
0.438	1.04574897943703\\
0.439	1.04574897943703\\
0.44	1.04574897943703\\
0.441	1.04574897943703\\
0.442	1.04574897943703\\
0.443	1.04574897943703\\
0.444	1.04574897943703\\
0.445	1.04574897943703\\
0.446	1.04574897943703\\
0.447	1.04574897943703\\
0.448	1.04574897943703\\
0.449	1.04574897943703\\
0.45	1.04574897943703\\
0.451	1.04574897943703\\
0.452	1.04574897943703\\
0.453	1.04574897943703\\
0.454	1.04574897943703\\
0.455	1.04574897943703\\
0.456	1.04574897943703\\
0.457	1.04574897943703\\
0.458	1.04574897943703\\
0.459	1.04574897943703\\
0.46	1.04574897943703\\
0.461	1.04574897943703\\
0.462	1.04574897943703\\
0.463	1.04574897943703\\
0.464	1.04574897943703\\
0.465	1.04574897943703\\
0.466	1.04574897943703\\
0.467	1.04574897943703\\
0.468	1.04574897943703\\
0.469	1.04574897943703\\
0.47	1.04574897943703\\
0.471	1.04574897943703\\
0.472	1.04574897943703\\
0.473	1.04574897943703\\
0.474	1.04574897943703\\
0.475	1.04574897943703\\
0.476	1.04574897943703\\
0.477	1.04574897943703\\
0.478	1.04574897943703\\
0.479	1.04574897943703\\
0.48	1.04574897943703\\
0.481	1.04574897943703\\
0.482	1.04574897943703\\
0.483	1.04574897943703\\
0.484	1.04574897943703\\
0.485	1.04574897943703\\
0.486	1.04574897943703\\
0.487	1.04574897943703\\
0.488	1.04574897943703\\
0.489	1.04574897943703\\
0.49	1.04574897943703\\
0.491	1.04574897943703\\
0.492	1.04574897943703\\
0.493	1.04574897943703\\
0.494	1.04574897943703\\
0.495	1.04574897943703\\
0.496	1.04574897943703\\
0.497	1.04574897943703\\
0.498	1.04574897943703\\
0.499	1.04574897943703\\
0.5	1.04574897943703\\
0.501	1.04574897943703\\
0.502	1.04574897943703\\
0.503	1.04574897943703\\
0.504	1.04574897943703\\
0.505	1.04574897943703\\
0.506	1.04574897943703\\
0.507	1.04574897943703\\
0.508	1.04574897943703\\
0.509	1.04574897943703\\
0.51	1.04574897943703\\
0.511	1.04574897943703\\
0.512	1.04574897943703\\
0.513	1.04574897943703\\
0.514	1.04574897943703\\
0.515	1.04574897943703\\
0.516	1.04574897943703\\
0.517	1.04574897943703\\
0.518	1.04574897943703\\
0.519	1.04574897943703\\
0.52	1.04574897943703\\
0.521	1.04574897943703\\
0.522	1.04574897943703\\
0.523	1.04574897943703\\
0.524	1.04574897943703\\
0.525	1.04574897943703\\
0.526	1.04574897943703\\
0.527	1.04574897943703\\
0.528	1.04574897943703\\
0.529	1.04574897943703\\
0.53	1.04574897943703\\
0.531	1.04574897943703\\
0.532	1.04574897943703\\
0.533	1.04574897943703\\
0.534	1.04574897943703\\
0.535	1.04574897943703\\
0.536	1.04574897943703\\
0.537	1.04574897943703\\
0.538	1.04574897943703\\
0.539	1.04574897943703\\
0.54	1.04574897943703\\
0.541	1.04574897943703\\
0.542	1.04574897943703\\
0.543	1.04574897943703\\
0.544	1.04574897943703\\
0.545	1.04574897943703\\
0.546	1.04574897943703\\
0.547	1.04574897943703\\
0.548	1.04574897943703\\
0.549	1.04574897943703\\
0.55	1.04574897943703\\
0.551	1.04574897943703\\
0.552	1.04574897943703\\
0.553	1.04574897943703\\
0.554	1.04574897943703\\
0.555	1.04574897943703\\
0.556	1.04574897943703\\
0.557	1.04574897943703\\
0.558	1.04574897943703\\
0.559	1.04574897943703\\
0.56	1.04574897943703\\
0.561	1.04574897943703\\
0.562	1.04574897943703\\
0.563	1.04574897943703\\
0.564	1.04574897943703\\
0.565	1.04574897943703\\
0.566	1.04574897943703\\
0.567	1.04574897943703\\
0.568	1.04574897943703\\
0.569	1.04574897943703\\
0.57	1.04574897943703\\
0.571	1.04574897943703\\
0.572	1.04574897943703\\
0.573	1.04574897943703\\
0.574	1.04574897943703\\
0.575	1.04574897943703\\
0.576	1.04574897943703\\
0.577	1.04574897943703\\
0.578	1.04574897943703\\
0.579	1.04574897943703\\
0.58	1.04574897943703\\
0.581	1.04574897943703\\
0.582	1.04574897943703\\
0.583	1.04574897943703\\
0.584	1.04574897943703\\
0.585	1.04574897943703\\
0.586	1.04574897943703\\
0.587	1.04574897943703\\
0.588	1.04574897943703\\
0.589	1.04574897943703\\
0.59	1.04574897943703\\
0.591	1.04574897943703\\
0.592	1.04574897943703\\
0.593	1.04574897943703\\
0.594	1.04574897943703\\
0.595	1.04574897943703\\
0.596	1.04574897943703\\
0.597	1.04574897943703\\
0.598	1.04574897943703\\
0.599	1.04574897943703\\
0.6	1.04574897943703\\
0.601	1.04574897943703\\
0.602	1.04574897943703\\
0.603	1.04574897943703\\
0.604	1.04574897943703\\
0.605	1.04574897943703\\
0.606	1.04574897943703\\
0.607	1.04574897943703\\
0.608	1.04574897943703\\
0.609	1.04574897943703\\
0.61	1.04574897943703\\
0.611	1.04574897943703\\
0.612	1.04574897943703\\
0.613	1.04574897943703\\
0.614	1.04574897943703\\
0.615	1.04574897943703\\
0.616	1.04574897943703\\
0.617	1.04574897943703\\
0.618	1.04574897943703\\
0.619	1.04574897943703\\
0.62	1.04574897943703\\
0.621	1.04574897943703\\
0.622	1.04574897943703\\
0.623	1.04574897943703\\
0.624	1.04574897943703\\
0.625	1.04574897943703\\
0.626	1.04574897943703\\
0.627	1.04574897943703\\
0.628	1.04574897943703\\
0.629	1.04574897943703\\
0.63	1.04574897943703\\
0.631	1.04574897943703\\
0.632	1.04574897943703\\
0.633	1.04574897943703\\
0.634	1.04574897943703\\
0.635	1.04574897943703\\
0.636	1.04574897943703\\
0.637	1.04574897943703\\
0.638	1.04574897943703\\
0.639	1.04574897943703\\
0.64	1.04574897943703\\
0.641	1.04574897943703\\
0.642	1.04574897943703\\
0.643	1.04574897943703\\
0.644	1.04574897943703\\
0.645	1.04574897943703\\
0.646	1.04574897943703\\
0.647	1.04574897943703\\
0.648	1.04574897943703\\
0.649	1.04574897943703\\
0.65	1.04574897943703\\
0.651	1.04574897943703\\
0.652	1.04574897943703\\
0.653	1.04574897943703\\
0.654	1.04574897943703\\
0.655	1.04574897943703\\
0.656	1.04574897943703\\
0.657	1.04574897943703\\
0.658	1.04574897943703\\
0.659	1.04574897943703\\
0.66	1.04574897943703\\
0.661	1.04574897943703\\
0.662	1.04574897943703\\
0.663	1.04574897943703\\
0.664	1.04574897943703\\
0.665	1.04574897943703\\
0.666	1.04574897943703\\
0.667	1.04574897943703\\
0.668	1.04574897943703\\
0.669	1.04574897943703\\
0.67	1.04574897943703\\
0.671	1.04574897943703\\
0.672	1.04574897943703\\
0.673	1.04574897943703\\
0.674	1.04574897943703\\
0.675	1.04574897943703\\
0.676	1.04574897943703\\
0.677	1.04574897943703\\
0.678	1.04574897943703\\
0.679	1.04574897943703\\
0.68	1.04574897943703\\
0.681	1.04574897943703\\
0.682	1.04574897943703\\
0.683	1.04574897943703\\
0.684	1.04574897943703\\
0.685	1.04574897943703\\
0.686	1.04574897943703\\
0.687	1.04574897943703\\
0.688	1.04574897943703\\
0.689	1.04574897943703\\
0.69	1.04574897943703\\
0.691	1.04574897943703\\
0.692	1.04574897943703\\
0.693	1.04574897943703\\
0.694	1.04574897943703\\
0.695	1.04574897943703\\
0.696	1.04574897943703\\
0.697	1.04574897943703\\
0.698	1.04574897943703\\
0.699	1.04574897943703\\
0.7	1.04574897943703\\
0.701	1.04574897943703\\
0.702	1.04574897943703\\
0.703	1.04574897943703\\
0.704	1.04574897943703\\
0.705	1.04574897943703\\
0.706	1.04574897943703\\
0.707	1.04574897943703\\
0.708	1.04574897943703\\
0.709	1.04574897943703\\
0.71	1.04574897943703\\
0.711	1.04574897943703\\
0.712	1.04574897943703\\
0.713	1.04574897943703\\
0.714	1.04574897943703\\
0.715	1.04574897943703\\
0.716	1.04574897943703\\
0.717	1.04574897943703\\
0.718	1.04574897943703\\
0.719	1.04574897943703\\
0.72	1.04574897943703\\
0.721	1.04574897943703\\
0.722	1.04574897943703\\
0.723	1.04574897943703\\
0.724	1.04574897943703\\
0.725	1.04574897943703\\
0.726	1.04574897943703\\
0.727	1.04574897943703\\
0.728	1.04574897943703\\
0.729	1.04574897943703\\
0.73	1.04574897943703\\
0.731	1.04574897943703\\
0.732	1.04574897943703\\
0.733	1.04574897943703\\
0.734	1.04574897943703\\
0.735	1.04574897943703\\
0.736	1.04574897943703\\
0.737	1.04574897943703\\
0.738	1.04574897943703\\
0.739	1.04574897943703\\
0.74	1.04574897943703\\
0.741	1.04574897943703\\
0.742	1.04574897943703\\
0.743	1.04574897943703\\
0.744	1.04574897943703\\
0.745	1.04574897943703\\
0.746	1.04574897943703\\
0.747	1.04574897943703\\
0.748	1.04574897943703\\
0.749	1.04574897943703\\
0.75	1.04574897943703\\
0.751	1.04574897943703\\
0.752	1.04574897943703\\
0.753	1.04574897943703\\
0.754	1.04574897943703\\
0.755	1.04574897943703\\
0.756	1.04574897943703\\
0.757	1.04574897943703\\
0.758	1.04574897943703\\
0.759	1.04574897943703\\
0.76	1.04574897943703\\
0.761	1.04574897943703\\
0.762	1.04574897943703\\
0.763	1.04574897943703\\
0.764	1.04574897943703\\
0.765	1.04574897943703\\
0.766	1.04574897943703\\
0.767	1.04574897943703\\
0.768	1.04574897943703\\
0.769	1.04574897943703\\
0.77	1.04574897943703\\
0.771	1.04574897943703\\
0.772	1.04574897943703\\
0.773	1.04574897943703\\
0.774	1.04574897943703\\
0.775	1.04574897943703\\
0.776	1.04574897943703\\
0.777	1.04574897943703\\
0.778	1.04574897943703\\
0.779	1.04574897943703\\
0.78	1.04574897943703\\
0.781	1.04574897943703\\
0.782	1.04574897943703\\
0.783	1.04574897943703\\
0.784	1.04574897943703\\
0.785	1.04574897943703\\
0.786	1.04574897943703\\
0.787	1.04574897943703\\
0.788	1.04574897943703\\
0.789	1.04574897943703\\
0.79	1.04574897943703\\
0.791	1.04574897943703\\
0.792	1.04574897943703\\
0.793	1.04574897943703\\
0.794	1.04574897943703\\
0.795	1.04574897943703\\
0.796	1.04574897943703\\
0.797	1.04574897943703\\
0.798	1.04574897943703\\
0.799	1.04574897943703\\
0.8	1.04574897943703\\
0.801	1.04574897943703\\
0.802	1.04574897943703\\
0.803	1.04574897943703\\
0.804	1.04574897943703\\
0.805	1.04574897943703\\
0.806	1.04574897943703\\
0.807	1.04574897943703\\
0.808	1.04574897943703\\
0.809	1.04574897943703\\
0.81	1.04574897943703\\
0.811	1.04574897943703\\
0.812	1.04574897943703\\
0.813	1.04574897943703\\
0.814	1.04574897943703\\
0.815	1.04574897943703\\
0.816	1.04574897943703\\
0.817	1.04574897943703\\
0.818	1.04574897943703\\
0.819	1.04574897943703\\
0.82	1.04574897943703\\
0.821	1.04574897943703\\
0.822	1.04574897943703\\
0.823	1.04574897943703\\
0.824	1.04574897943703\\
0.825	1.04574897943703\\
0.826	1.04574897943703\\
0.827	1.04574897943703\\
0.828	1.04574897943703\\
0.829	1.04574897943703\\
0.83	1.04574897943703\\
0.831	1.04574897943703\\
0.832	1.04574897943703\\
0.833	1.04574897943703\\
0.834	1.04574897943703\\
0.835	1.04574897943703\\
0.836	1.04574897943703\\
0.837	1.04574897943703\\
0.838	1.04574897943703\\
0.839	1.04574897943703\\
0.84	1.04574897943703\\
0.841	1.04574897943703\\
0.842	1.04574897943703\\
0.843	1.04574897943703\\
0.844	1.04574897943703\\
0.845	1.04574897943703\\
0.846	1.04574897943703\\
0.847	1.04574897943703\\
0.848	1.04574897943703\\
0.849	1.04574897943703\\
0.85	1.04574897943703\\
0.851	1.04574897943703\\
0.852	1.04574897943703\\
0.853	1.04574897943703\\
0.854	1.04574897943703\\
0.855	1.04574897943703\\
0.856	1.04574897943703\\
0.857	1.04574897943703\\
0.858	1.04574897943703\\
0.859	1.04574897943703\\
0.86	1.04574897943703\\
0.861	1.04574897943703\\
0.862	1.04574897943703\\
0.863	1.04574897943703\\
0.864	1.04574897943703\\
0.865	1.04574897943703\\
0.866	1.04574897943703\\
0.867	1.04574897943703\\
0.868	1.04574897943703\\
0.869	1.04574897943703\\
0.87	1.04574897943703\\
0.871	1.04574897943703\\
0.872	1.04574897943703\\
0.873	1.04574897943703\\
0.874	1.04574897943703\\
0.875	1.04574897943703\\
0.876	1.04574897943703\\
0.877	1.04574897943703\\
0.878	1.04574897943703\\
0.879	1.04574897943703\\
0.88	1.04574897943703\\
0.881	1.04574897943703\\
0.882	1.04574897943703\\
0.883	1.04574897943703\\
0.884	1.04574897943703\\
0.885	1.04574897943703\\
0.886	1.04574897943703\\
0.887	1.04574897943703\\
0.888	1.04574897943703\\
0.889	1.04574897943703\\
0.89	1.04574897943703\\
0.891	1.04574897943703\\
0.892	1.04574897943703\\
0.893	1.04574897943703\\
0.894	1.04574897943703\\
0.895	1.04574897943703\\
0.896	1.04574897943703\\
0.897	1.04574897943703\\
0.898	1.04574897943703\\
0.899	1.04574897943703\\
0.9	1.04574897943703\\
0.901	1.04574897943703\\
0.902	1.04574897943703\\
0.903	1.04574897943703\\
0.904	1.04574897943703\\
0.905	1.04574897943703\\
0.906	1.04574897943703\\
0.907	1.04574897943703\\
0.908	1.04574897943703\\
0.909	1.04574897943703\\
0.91	1.04574897943703\\
0.911	1.04574897943703\\
0.912	1.04574897943703\\
0.913	1.04574897943703\\
0.914	1.04574897943703\\
0.915	1.04574897943703\\
0.916	1.04574897943703\\
0.917	1.04574897943703\\
0.918	1.04574897943703\\
0.919	1.04574897943703\\
0.92	1.04574897943703\\
0.921	1.04574897943703\\
0.922	1.04574897943703\\
0.923	1.04574897943703\\
0.924	1.04574897943703\\
0.925	1.04574897943703\\
0.926	1.04574897943703\\
0.927	1.04574897943703\\
0.928	1.04574897943703\\
0.929	1.04574897943703\\
0.93	1.04574897943703\\
0.931	1.04574897943703\\
0.932	1.04574897943703\\
0.933	1.04574897943703\\
0.934	1.04574897943703\\
0.935	1.04574897943703\\
0.936	1.04574897943703\\
0.937	1.04574897943703\\
0.938	1.04574897943703\\
0.939	1.04574897943703\\
0.94	1.04574897943703\\
0.941	1.04574897943703\\
0.942	1.04574897943703\\
0.943	1.04574897943703\\
0.944	1.04574897943703\\
0.945	1.04574897943703\\
0.946	1.04574897943703\\
0.947	1.04574897943703\\
0.948	1.04574897943703\\
0.949	1.04574897943703\\
0.95	1.04574897943703\\
0.951	1.04574897943703\\
0.952	1.04574897943703\\
0.953	1.04574897943703\\
0.954	1.04574897943703\\
0.955	1.04574897943703\\
0.956	1.04574897943703\\
0.957	1.04574897943703\\
0.958	1.04574897943703\\
0.959	1.04574897943703\\
0.96	1.04574897943703\\
0.961	1.04574897943703\\
0.962	1.04574897943703\\
0.963	1.04574897943703\\
0.964	1.04574897943703\\
0.965	1.04574897943703\\
0.966	1.04574897943703\\
0.967	1.04574897943703\\
0.968	1.04574897943703\\
0.969	1.04574897943703\\
0.97	1.04574897943703\\
0.971	1.04574897943703\\
0.972	1.04574897943703\\
0.973	1.04574897943703\\
0.974	1.04574897943703\\
0.975	1.04574897943703\\
0.976	1.04574897943703\\
0.977	1.04574897943703\\
0.978	1.04574897943703\\
0.979	1.04574897943703\\
0.98	1.04574897943703\\
0.981	1.04574897943703\\
0.982	1.04574897943703\\
0.983	1.04574897943703\\
0.984	1.04574897943703\\
0.985	1.04574897943703\\
0.986	1.04574897943703\\
0.987	1.04574897943703\\
0.988	1.04574897943703\\
0.989	1.04574897943703\\
0.99	1.04574897943703\\
0.991	1.04574897943703\\
0.992	1.04574897943703\\
0.993	1.04574897943703\\
0.994	1.04574897943703\\
0.995	1.04574897943703\\
0.996	1.04574897943703\\
0.997	1.04574897943703\\
0.998	1.04574897943703\\
0.999	1.04574897943703\\
1	1.04574897943703\\
};
\end{axis}
\end{tikzpicture}%

==> Version arXiv 8 Pages/Abbildungen/xkT2D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.8\columnwidth,
at={(0\columnwidth,0\columnwidth)},
xmin=-0.5,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1(kT)$},
ymin=-0.5,
ymax=2,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.05,.5)},anchor=south},
ylabel={$x_2(kT)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = north west
]
\addplot[%
surf,
fill opacity=0.7, shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(63pt)=(1,1,0.4)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
	%
	x	y	c\\
-0.5	-0.5	0.25\\
-0.5	-0.448979591836735	0.22579133694294\\
-0.5	-0.397959183673469	0.204185755935027\\
-0.5	-0.346938775510204	0.18518325697626\\
-0.5	-0.295918367346939	0.168783840066639\\
-0.5	-0.244897959183673	0.154987505206164\\
-0.5	-0.193877551020408	0.143794252394835\\
-0.5	-0.142857142857143	0.135204081632653\\
-0.5	-0.0918367346938775	0.129216992919617\\
-0.5	-0.0408163265306122	0.125832986255727\\
-0.5	0.0102040816326531	0.125052061640983\\
-0.5	0.0612244897959183	0.126874219075385\\
-0.5	0.112244897959184	0.131299458558934\\
-0.5	0.163265306122449	0.138327780091628\\
-0.5	0.214285714285714	0.147959183673469\\
-0.5	0.26530612244898	0.160193669304456\\
-0.5	0.316326530612245	0.17503123698459\\
-0.5	0.36734693877551	0.192471886713869\\
-0.5	0.418367346938776	0.212515618492295\\
-0.5	0.469387755102041	0.235162432319867\\
-0.5	0.520408163265306	0.260412328196585\\
-0.5	0.571428571428571	0.288265306122449\\
-0.5	0.622448979591837	0.318721366097459\\
-0.5	0.673469387755102	0.351780508121616\\
-0.5	0.724489795918367	0.387442732194919\\
-0.5	0.775510204081633	0.425708038317368\\
-0.5	0.826530612244898	0.466576426488963\\
-0.5	0.877551020408163	0.510047896709704\\
-0.5	0.928571428571429	0.556122448979592\\
-0.5	0.979591836734694	0.604800083298626\\
-0.5	1.03061224489796	0.656080799666805\\
-0.5	1.08163265306122	0.709964598084132\\
-0.5	1.13265306122449	0.766451478550604\\
-0.5	1.18367346938776	0.825541441066222\\
-0.5	1.23469387755102	0.887234485630987\\
-0.5	1.28571428571429	0.951530612244898\\
-0.5	1.33673469387755	1.01842982090796\\
-0.5	1.38775510204082	1.08793211162016\\
-0.5	1.43877551020408	1.16003748438151\\
-0.5	1.48979591836735	1.234745939192\\
-0.5	1.54081632653061	1.31205747605165\\
-0.5	1.59183673469388	1.39197209496043\\
-0.5	1.64285714285714	1.47448979591837\\
-0.5	1.69387755102041	1.55961057892545\\
-0.5	1.74489795918367	1.64733444398167\\
-0.5	1.79591836734694	1.73766139108705\\
-0.5	1.8469387755102	1.83059142024157\\
-0.5	1.89795918367347	1.92612453144523\\
-0.5	1.94897959183673	2.02426072469804\\
-0.5	2	2.125\\
-0.448979591836735	-0.5	0.22579133694294\\
-0.448979591836735	-0.448979591836735	0.201582673885881\\
-0.448979591836735	-0.397959183673469	0.179977092877968\\
-0.448979591836735	-0.346938775510204	0.1609745939192\\
-0.448979591836735	-0.295918367346939	0.144575177009579\\
-0.448979591836735	-0.244897959183673	0.130778842149105\\
-0.448979591836735	-0.193877551020408	0.119585589337776\\
-0.448979591836735	-0.142857142857143	0.110995418575594\\
-0.448979591836735	-0.0918367346938775	0.105008329862557\\
-0.448979591836735	-0.0408163265306122	0.101624323198667\\
-0.448979591836735	0.0102040816326531	0.100843398583923\\
-0.448979591836735	0.0612244897959183	0.102665556018326\\
-0.448979591836735	0.112244897959184	0.107090795501874\\
-0.448979591836735	0.163265306122449	0.114119117034569\\
-0.448979591836735	0.214285714285714	0.12375052061641\\
-0.448979591836735	0.26530612244898	0.135985006247397\\
-0.448979591836735	0.316326530612245	0.15082257392753\\
-0.448979591836735	0.36734693877551	0.16826322365681\\
-0.448979591836735	0.418367346938776	0.188306955435235\\
-0.448979591836735	0.469387755102041	0.210953769262807\\
-0.448979591836735	0.520408163265306	0.236203665139525\\
-0.448979591836735	0.571428571428571	0.264056643065389\\
-0.448979591836735	0.622448979591837	0.2945127030404\\
-0.448979591836735	0.673469387755102	0.327571845064556\\
-0.448979591836735	0.724489795918367	0.363234069137859\\
-0.448979591836735	0.775510204081633	0.401499375260308\\
-0.448979591836735	0.826530612244898	0.442367763431903\\
-0.448979591836735	0.877551020408163	0.485839233652645\\
-0.448979591836735	0.928571428571429	0.531913785922532\\
-0.448979591836735	0.979591836734694	0.580591420241566\\
-0.448979591836735	1.03061224489796	0.631872136609746\\
-0.448979591836735	1.08163265306122	0.685755935027072\\
-0.448979591836735	1.13265306122449	0.742242815493544\\
-0.448979591836735	1.18367346938776	0.801332778009163\\
-0.448979591836735	1.23469387755102	0.863025822573927\\
-0.448979591836735	1.28571428571429	0.927321949187839\\
-0.448979591836735	1.33673469387755	0.994221157850895\\
-0.448979591836735	1.38775510204082	1.0637234485631\\
-0.448979591836735	1.43877551020408	1.13582882132445\\
-0.448979591836735	1.48979591836735	1.21053727613494\\
-0.448979591836735	1.54081632653061	1.28784881299459\\
-0.448979591836735	1.59183673469388	1.36776343190337\\
-0.448979591836735	1.64285714285714	1.45028113286131\\
-0.448979591836735	1.69387755102041	1.53540191586839\\
-0.448979591836735	1.74489795918367	1.62312578092461\\
-0.448979591836735	1.79591836734694	1.71345272802999\\
-0.448979591836735	1.8469387755102	1.80638275718451\\
-0.448979591836735	1.89795918367347	1.90191586838817\\
-0.448979591836735	1.94897959183673	2.00005206164098\\
-0.448979591836735	2	2.10079133694294\\
-0.397959183673469	-0.5	0.204185755935027\\
-0.397959183673469	-0.448979591836735	0.179977092877968\\
-0.397959183673469	-0.397959183673469	0.158371511870054\\
-0.397959183673469	-0.346938775510204	0.139369012911287\\
-0.397959183673469	-0.295918367346939	0.122969596001666\\
-0.397959183673469	-0.244897959183673	0.109173261141191\\
-0.397959183673469	-0.193877551020408	0.0979800083298625\\
-0.397959183673469	-0.142857142857143	0.0893898375676801\\
-0.397959183673469	-0.0918367346938775	0.0834027488546439\\
-0.397959183673469	-0.0408163265306122	0.0800187421907538\\
-0.397959183673469	0.0102040816326531	0.07923781757601\\
-0.397959183673469	0.0612244897959183	0.0810599750104123\\
-0.397959183673469	0.112244897959184	0.0854852144939608\\
-0.397959183673469	0.163265306122449	0.0925135360266555\\
-0.397959183673469	0.214285714285714	0.102144939608496\\
-0.397959183673469	0.26530612244898	0.114379425239484\\
-0.397959183673469	0.316326530612245	0.129216992919617\\
-0.397959183673469	0.36734693877551	0.146657642648896\\
-0.397959183673469	0.418367346938776	0.166701374427322\\
-0.397959183673469	0.469387755102041	0.189348188254894\\
-0.397959183673469	0.520408163265306	0.214598084131612\\
-0.397959183673469	0.571428571428571	0.242451062057476\\
-0.397959183673469	0.622448979591837	0.272907122032486\\
-0.397959183673469	0.673469387755102	0.305966264056643\\
-0.397959183673469	0.724489795918367	0.341628488129946\\
-0.397959183673469	0.775510204081633	0.379893794252395\\
-0.397959183673469	0.826530612244898	0.42076218242399\\
-0.397959183673469	0.877551020408163	0.464233652644731\\
-0.397959183673469	0.928571428571429	0.510308204914619\\
-0.397959183673469	0.979591836734694	0.558985839233653\\
-0.397959183673469	1.03061224489796	0.610266555601833\\
-0.397959183673469	1.08163265306122	0.664150354019159\\
-0.397959183673469	1.13265306122449	0.720637234485631\\
-0.397959183673469	1.18367346938776	0.779727197001249\\
-0.397959183673469	1.23469387755102	0.841420241566014\\
-0.397959183673469	1.28571428571429	0.905716368179925\\
-0.397959183673469	1.33673469387755	0.972615576842982\\
-0.397959183673469	1.38775510204082	1.04211786755519\\
-0.397959183673469	1.43877551020408	1.11422324031653\\
-0.397959183673469	1.48979591836735	1.18893169512703\\
-0.397959183673469	1.54081632653061	1.26624323198667\\
-0.397959183673469	1.59183673469388	1.34615785089546\\
-0.397959183673469	1.64285714285714	1.42867555185339\\
-0.397959183673469	1.69387755102041	1.51379633486047\\
-0.397959183673469	1.74489795918367	1.6015201999167\\
-0.397959183673469	1.79591836734694	1.69184714702207\\
-0.397959183673469	1.8469387755102	1.78477717617659\\
-0.397959183673469	1.89795918367347	1.88031028738026\\
-0.397959183673469	1.94897959183673	1.97844648063307\\
-0.397959183673469	2	2.07918575593503\\
-0.346938775510204	-0.5	0.18518325697626\\
-0.346938775510204	-0.448979591836735	0.1609745939192\\
-0.346938775510204	-0.397959183673469	0.139369012911287\\
-0.346938775510204	-0.346938775510204	0.12036651395252\\
-0.346938775510204	-0.295918367346939	0.103967097042899\\
-0.346938775510204	-0.244897959183673	0.090170762182424\\
-0.346938775510204	-0.193877551020408	0.0789775093710954\\
-0.346938775510204	-0.142857142857143	0.070387338608913\\
-0.346938775510204	-0.0918367346938775	0.0644002498958767\\
-0.346938775510204	-0.0408163265306122	0.0610162432319867\\
-0.346938775510204	0.0102040816326531	0.0602353186172428\\
-0.346938775510204	0.0612244897959183	0.0620574760516451\\
-0.346938775510204	0.112244897959184	0.0664827155351937\\
-0.346938775510204	0.163265306122449	0.0735110370678884\\
-0.346938775510204	0.214285714285714	0.0831424406497293\\
-0.346938775510204	0.26530612244898	0.0953769262807164\\
-0.346938775510204	0.316326530612245	0.11021449396085\\
-0.346938775510204	0.36734693877551	0.127655143690129\\
-0.346938775510204	0.418367346938776	0.147698875468555\\
-0.346938775510204	0.469387755102041	0.170345689296127\\
-0.346938775510204	0.520408163265306	0.195595585172845\\
-0.346938775510204	0.571428571428571	0.223448563098709\\
-0.346938775510204	0.622448979591837	0.253904623073719\\
-0.346938775510204	0.673469387755102	0.286963765097876\\
-0.346938775510204	0.724489795918367	0.322625989171179\\
-0.346938775510204	0.775510204081633	0.360891295293628\\
-0.346938775510204	0.826530612244898	0.401759683465223\\
-0.346938775510204	0.877551020408163	0.445231153685964\\
-0.346938775510204	0.928571428571429	0.491305705955852\\
-0.346938775510204	0.979591836734694	0.539983340274885\\
-0.346938775510204	1.03061224489796	0.591264056643065\\
-0.346938775510204	1.08163265306122	0.645147855060392\\
-0.346938775510204	1.13265306122449	0.701634735526864\\
-0.346938775510204	1.18367346938776	0.760724698042482\\
-0.346938775510204	1.23469387755102	0.822417742607247\\
-0.346938775510204	1.28571428571429	0.886713869221158\\
-0.346938775510204	1.33673469387755	0.953613077884215\\
-0.346938775510204	1.38775510204082	1.02311536859642\\
-0.346938775510204	1.43877551020408	1.09522074135777\\
-0.346938775510204	1.48979591836735	1.16992919616826\\
-0.346938775510204	1.54081632653061	1.24724073302791\\
-0.346938775510204	1.59183673469388	1.32715535193669\\
-0.346938775510204	1.64285714285714	1.40967305289463\\
-0.346938775510204	1.69387755102041	1.49479383590171\\
-0.346938775510204	1.74489795918367	1.58251770095793\\
-0.346938775510204	1.79591836734694	1.67284464806331\\
-0.346938775510204	1.8469387755102	1.76577467721783\\
-0.346938775510204	1.89795918367347	1.86130778842149\\
-0.346938775510204	1.94897959183673	1.9594439816743\\
-0.346938775510204	2	2.06018325697626\\
-0.295918367346939	-0.5	0.168783840066639\\
-0.295918367346939	-0.448979591836735	0.144575177009579\\
-0.295918367346939	-0.397959183673469	0.122969596001666\\
-0.295918367346939	-0.346938775510204	0.103967097042899\\
-0.295918367346939	-0.295918367346939	0.0875676801332778\\
-0.295918367346939	-0.244897959183673	0.073771345272803\\
-0.295918367346939	-0.193877551020408	0.0625780924614744\\
-0.295918367346939	-0.142857142857143	0.053987921699292\\
-0.295918367346939	-0.0918367346938775	0.0480008329862557\\
-0.295918367346939	-0.0408163265306122	0.0446168263223657\\
-0.295918367346939	0.0102040816326531	0.0438359017076218\\
-0.295918367346939	0.0612244897959183	0.0456580591420242\\
-0.295918367346939	0.112244897959184	0.0500832986255727\\
-0.295918367346939	0.163265306122449	0.0571116201582674\\
-0.295918367346939	0.214285714285714	0.0667430237401083\\
-0.295918367346939	0.26530612244898	0.0789775093710954\\
-0.295918367346939	0.316326530612245	0.0938150770512287\\
-0.295918367346939	0.36734693877551	0.111255726780508\\
-0.295918367346939	0.418367346938776	0.131299458558934\\
-0.295918367346939	0.469387755102041	0.153946272386506\\
-0.295918367346939	0.520408163265306	0.179196168263224\\
-0.295918367346939	0.571428571428571	0.207049146189088\\
-0.295918367346939	0.622448979591837	0.237505206164098\\
-0.295918367346939	0.673469387755102	0.270564348188255\\
-0.295918367346939	0.724489795918367	0.306226572261558\\
-0.295918367346939	0.775510204081633	0.344491878384007\\
-0.295918367346939	0.826530612244898	0.385360266555602\\
-0.295918367346939	0.877551020408163	0.428831736776343\\
-0.295918367346939	0.928571428571429	0.474906289046231\\
-0.295918367346939	0.979591836734694	0.523583923365264\\
-0.295918367346939	1.03061224489796	0.574864639733444\\
-0.295918367346939	1.08163265306122	0.628748438150771\\
-0.295918367346939	1.13265306122449	0.685235318617243\\
-0.295918367346939	1.18367346938776	0.744325281132861\\
-0.295918367346939	1.23469387755102	0.806018325697626\\
-0.295918367346939	1.28571428571429	0.870314452311537\\
-0.295918367346939	1.33673469387755	0.937213660974594\\
-0.295918367346939	1.38775510204082	1.0067159516868\\
-0.295918367346939	1.43877551020408	1.07882132444815\\
-0.295918367346939	1.48979591836735	1.15352977925864\\
-0.295918367346939	1.54081632653061	1.23084131611828\\
-0.295918367346939	1.59183673469388	1.31075593502707\\
-0.295918367346939	1.64285714285714	1.39327363598501\\
-0.295918367346939	1.69387755102041	1.47839441899209\\
-0.295918367346939	1.74489795918367	1.56611828404831\\
-0.295918367346939	1.79591836734694	1.65644523115369\\
-0.295918367346939	1.8469387755102	1.74937526030821\\
-0.295918367346939	1.89795918367347	1.84490837151187\\
-0.295918367346939	1.94897959183673	1.94304456476468\\
-0.295918367346939	2	2.04378384006664\\
-0.244897959183673	-0.5	0.154987505206164\\
-0.244897959183673	-0.448979591836735	0.130778842149105\\
-0.244897959183673	-0.397959183673469	0.109173261141191\\
-0.244897959183673	-0.346938775510204	0.090170762182424\\
-0.244897959183673	-0.295918367346939	0.073771345272803\\
-0.244897959183673	-0.244897959183673	0.0599750104123282\\
-0.244897959183673	-0.193877551020408	0.0487817576009996\\
-0.244897959183673	-0.142857142857143	0.0401915868388172\\
-0.244897959183673	-0.0918367346938775	0.0342044981257809\\
-0.244897959183673	-0.0408163265306122	0.0308204914618909\\
-0.244897959183673	0.0102040816326531	0.030039566847147\\
-0.244897959183673	0.0612244897959183	0.0318617242815493\\
-0.244897959183673	0.112244897959184	0.0362869637650979\\
-0.244897959183673	0.163265306122449	0.0433152852977926\\
-0.244897959183673	0.214285714285714	0.0529466888796335\\
-0.244897959183673	0.26530612244898	0.0651811745106206\\
-0.244897959183673	0.316326530612245	0.0800187421907539\\
-0.244897959183673	0.36734693877551	0.0974593919200333\\
-0.244897959183673	0.418367346938776	0.117503123698459\\
-0.244897959183673	0.469387755102041	0.140149937526031\\
-0.244897959183673	0.520408163265306	0.165399833402749\\
-0.244897959183673	0.571428571428571	0.193252811328613\\
-0.244897959183673	0.622448979591837	0.223708871303623\\
-0.244897959183673	0.673469387755102	0.25676801332778\\
-0.244897959183673	0.724489795918367	0.292430237401083\\
-0.244897959183673	0.775510204081633	0.330695543523532\\
-0.244897959183673	0.826530612244898	0.371563931695127\\
-0.244897959183673	0.877551020408163	0.415035401915868\\
-0.244897959183673	0.928571428571429	0.461109954185756\\
-0.244897959183673	0.979591836734694	0.50978758850479\\
-0.244897959183673	1.03061224489796	0.56106830487297\\
-0.244897959183673	1.08163265306122	0.614952103290296\\
-0.244897959183673	1.13265306122449	0.671438983756768\\
-0.244897959183673	1.18367346938776	0.730528946272387\\
-0.244897959183673	1.23469387755102	0.792221990837151\\
-0.244897959183673	1.28571428571429	0.856518117451062\\
-0.244897959183673	1.33673469387755	0.923417326114119\\
-0.244897959183673	1.38775510204082	0.992919616826322\\
-0.244897959183673	1.43877551020408	1.06502498958767\\
-0.244897959183673	1.48979591836735	1.13973344439817\\
-0.244897959183673	1.54081632653061	1.21704498125781\\
-0.244897959183673	1.59183673469388	1.2969596001666\\
-0.244897959183673	1.64285714285714	1.37947730112453\\
-0.244897959183673	1.69387755102041	1.46459808413161\\
-0.244897959183673	1.74489795918367	1.55232194918784\\
-0.244897959183673	1.79591836734694	1.64264889629321\\
-0.244897959183673	1.8469387755102	1.73557892544773\\
-0.244897959183673	1.89795918367347	1.8311120366514\\
-0.244897959183673	1.94897959183673	1.92924822990421\\
-0.244897959183673	2	2.02998750520616\\
-0.193877551020408	-0.5	0.143794252394835\\
-0.193877551020408	-0.448979591836735	0.119585589337776\\
-0.193877551020408	-0.397959183673469	0.0979800083298625\\
-0.193877551020408	-0.346938775510204	0.0789775093710954\\
-0.193877551020408	-0.295918367346939	0.0625780924614744\\
-0.193877551020408	-0.244897959183673	0.0487817576009996\\
-0.193877551020408	-0.193877551020408	0.037588504789671\\
-0.193877551020408	-0.142857142857143	0.0289983340274885\\
-0.193877551020408	-0.0918367346938775	0.0230112453144523\\
-0.193877551020408	-0.0408163265306122	0.0196272386505623\\
-0.193877551020408	0.0102040816326531	0.0188463140358184\\
-0.193877551020408	0.0612244897959183	0.0206684714702207\\
-0.193877551020408	0.112244897959184	0.0250937109537693\\
-0.193877551020408	0.163265306122449	0.032122032486464\\
-0.193877551020408	0.214285714285714	0.0417534360683049\\
-0.193877551020408	0.26530612244898	0.053987921699292\\
-0.193877551020408	0.316326530612245	0.0688254893794252\\
-0.193877551020408	0.36734693877551	0.0862661391087047\\
-0.193877551020408	0.418367346938776	0.10630987088713\\
-0.193877551020408	0.469387755102041	0.128956684714702\\
-0.193877551020408	0.520408163265306	0.15420658059142\\
-0.193877551020408	0.571428571428571	0.182059558517284\\
-0.193877551020408	0.622448979591837	0.212515618492295\\
-0.193877551020408	0.673469387755102	0.245574760516452\\
-0.193877551020408	0.724489795918367	0.281236984589754\\
-0.193877551020408	0.775510204081633	0.319502290712203\\
-0.193877551020408	0.826530612244898	0.360370678883798\\
-0.193877551020408	0.877551020408163	0.40384214910454\\
-0.193877551020408	0.928571428571429	0.449916701374427\\
-0.193877551020408	0.979591836734694	0.498594335693461\\
-0.193877551020408	1.03061224489796	0.549875052061641\\
-0.193877551020408	1.08163265306122	0.603758850478967\\
-0.193877551020408	1.13265306122449	0.660245730945439\\
-0.193877551020408	1.18367346938776	0.719335693461058\\
-0.193877551020408	1.23469387755102	0.781028738025822\\
-0.193877551020408	1.28571428571429	0.845324864639734\\
-0.193877551020408	1.33673469387755	0.912224073302791\\
-0.193877551020408	1.38775510204082	0.981726364014994\\
-0.193877551020408	1.43877551020408	1.05383173677634\\
-0.193877551020408	1.48979591836735	1.12854019158684\\
-0.193877551020408	1.54081632653061	1.20585172844648\\
-0.193877551020408	1.59183673469388	1.28576634735527\\
-0.193877551020408	1.64285714285714	1.3682840483132\\
-0.193877551020408	1.69387755102041	1.45340483132028\\
-0.193877551020408	1.74489795918367	1.54112869637651\\
-0.193877551020408	1.79591836734694	1.63145564348188\\
-0.193877551020408	1.8469387755102	1.7243856726364\\
-0.193877551020408	1.89795918367347	1.81991878384007\\
-0.193877551020408	1.94897959183673	1.91805497709288\\
-0.193877551020408	2	2.01879425239484\\
-0.142857142857143	-0.5	0.135204081632653\\
-0.142857142857143	-0.448979591836735	0.110995418575594\\
-0.142857142857143	-0.397959183673469	0.0893898375676801\\
-0.142857142857143	-0.346938775510204	0.070387338608913\\
-0.142857142857143	-0.295918367346939	0.053987921699292\\
-0.142857142857143	-0.244897959183673	0.0401915868388172\\
-0.142857142857143	-0.193877551020408	0.0289983340274885\\
-0.142857142857143	-0.142857142857143	0.0204081632653061\\
-0.142857142857143	-0.0918367346938775	0.0144210745522699\\
-0.142857142857143	-0.0408163265306122	0.0110370678883798\\
-0.142857142857143	0.0102040816326531	0.010256143273636\\
-0.142857142857143	0.0612244897959183	0.0120783007080383\\
-0.142857142857143	0.112244897959184	0.0165035401915868\\
-0.142857142857143	0.163265306122449	0.0235318617242815\\
-0.142857142857143	0.214285714285714	0.0331632653061225\\
-0.142857142857143	0.26530612244898	0.0453977509371095\\
-0.142857142857143	0.316326530612245	0.0602353186172428\\
-0.142857142857143	0.36734693877551	0.0776759683465223\\
-0.142857142857143	0.418367346938776	0.0977197001249479\\
-0.142857142857143	0.469387755102041	0.12036651395252\\
-0.142857142857143	0.520408163265306	0.145616409829238\\
-0.142857142857143	0.571428571428571	0.173469387755102\\
-0.142857142857143	0.622448979591837	0.203925447730112\\
-0.142857142857143	0.673469387755102	0.236984589754269\\
-0.142857142857143	0.724489795918367	0.272646813827572\\
-0.142857142857143	0.775510204081633	0.310912119950021\\
-0.142857142857143	0.826530612244898	0.351780508121616\\
-0.142857142857143	0.877551020408163	0.395251978342357\\
-0.142857142857143	0.928571428571429	0.441326530612245\\
-0.142857142857143	0.979591836734694	0.490004164931279\\
-0.142857142857143	1.03061224489796	0.541284881299459\\
-0.142857142857143	1.08163265306122	0.595168679716785\\
-0.142857142857143	1.13265306122449	0.651655560183257\\
-0.142857142857143	1.18367346938776	0.710745522698875\\
-0.142857142857143	1.23469387755102	0.77243856726364\\
-0.142857142857143	1.28571428571429	0.836734693877551\\
-0.142857142857143	1.33673469387755	0.903633902540608\\
-0.142857142857143	1.38775510204082	0.973136193252811\\
-0.142857142857143	1.43877551020408	1.04524156601416\\
-0.142857142857143	1.48979591836735	1.11995002082466\\
-0.142857142857143	1.54081632653061	1.1972615576843\\
-0.142857142857143	1.59183673469388	1.27717617659309\\
-0.142857142857143	1.64285714285714	1.35969387755102\\
-0.142857142857143	1.69387755102041	1.4448146605581\\
-0.142857142857143	1.74489795918367	1.53253852561433\\
-0.142857142857143	1.79591836734694	1.6228654727197\\
-0.142857142857143	1.8469387755102	1.71579550187422\\
-0.142857142857143	1.89795918367347	1.81132861307788\\
-0.142857142857143	1.94897959183673	1.9094648063307\\
-0.142857142857143	2	2.01020408163265\\
-0.0918367346938775	-0.5	0.129216992919617\\
-0.0918367346938775	-0.448979591836735	0.105008329862557\\
-0.0918367346938775	-0.397959183673469	0.0834027488546439\\
-0.0918367346938775	-0.346938775510204	0.0644002498958767\\
-0.0918367346938775	-0.295918367346939	0.0480008329862557\\
-0.0918367346938775	-0.244897959183673	0.0342044981257809\\
-0.0918367346938775	-0.193877551020408	0.0230112453144523\\
-0.0918367346938775	-0.142857142857143	0.0144210745522699\\
-0.0918367346938775	-0.0918367346938775	0.00843398583923365\\
-0.0918367346938775	-0.0408163265306122	0.00504997917534361\\
-0.0918367346938775	0.0102040816326531	0.00426905456059975\\
-0.0918367346938775	0.0612244897959183	0.00609121199500208\\
-0.0918367346938775	0.112244897959184	0.0105164514785506\\
-0.0918367346938775	0.163265306122449	0.0175447730112453\\
-0.0918367346938775	0.214285714285714	0.0271761765930862\\
-0.0918367346938775	0.26530612244898	0.0394106622240733\\
-0.0918367346938775	0.316326530612245	0.0542482299042066\\
-0.0918367346938775	0.36734693877551	0.071688879633486\\
-0.0918367346938775	0.418367346938776	0.0917326114119117\\
-0.0918367346938775	0.469387755102041	0.114379425239484\\
-0.0918367346938775	0.520408163265306	0.139629321116202\\
-0.0918367346938775	0.571428571428571	0.167482299042066\\
-0.0918367346938775	0.622448979591837	0.197938359017076\\
-0.0918367346938775	0.673469387755102	0.230997501041233\\
-0.0918367346938775	0.724489795918367	0.266659725114536\\
-0.0918367346938775	0.775510204081633	0.304925031236985\\
-0.0918367346938775	0.826530612244898	0.34579341940858\\
-0.0918367346938775	0.877551020408163	0.389264889629321\\
-0.0918367346938775	0.928571428571429	0.435339441899209\\
-0.0918367346938775	0.979591836734694	0.484017076218242\\
-0.0918367346938775	1.03061224489796	0.535297792586422\\
-0.0918367346938775	1.08163265306122	0.589181591003749\\
-0.0918367346938775	1.13265306122449	0.645668471470221\\
-0.0918367346938775	1.18367346938776	0.704758433985839\\
-0.0918367346938775	1.23469387755102	0.766451478550604\\
-0.0918367346938775	1.28571428571429	0.830747605164515\\
-0.0918367346938775	1.33673469387755	0.897646813827572\\
-0.0918367346938775	1.38775510204082	0.967149104539775\\
-0.0918367346938775	1.43877551020408	1.03925447730112\\
-0.0918367346938775	1.48979591836735	1.11396293211162\\
-0.0918367346938775	1.54081632653061	1.19127446897126\\
-0.0918367346938775	1.59183673469388	1.27118908788005\\
-0.0918367346938775	1.64285714285714	1.35370678883798\\
-0.0918367346938775	1.69387755102041	1.43882757184506\\
-0.0918367346938775	1.74489795918367	1.52655143690129\\
-0.0918367346938775	1.79591836734694	1.61687838400666\\
-0.0918367346938775	1.8469387755102	1.70980841316118\\
-0.0918367346938775	1.89795918367347	1.80534152436485\\
-0.0918367346938775	1.94897959183673	1.90347771761766\\
-0.0918367346938775	2	2.00421699291962\\
-0.0408163265306122	-0.5	0.125832986255727\\
-0.0408163265306122	-0.448979591836735	0.101624323198667\\
-0.0408163265306122	-0.397959183673469	0.0800187421907538\\
-0.0408163265306122	-0.346938775510204	0.0610162432319867\\
-0.0408163265306122	-0.295918367346939	0.0446168263223657\\
-0.0408163265306122	-0.244897959183673	0.0308204914618909\\
-0.0408163265306122	-0.193877551020408	0.0196272386505623\\
-0.0408163265306122	-0.142857142857143	0.0110370678883798\\
-0.0408163265306122	-0.0918367346938775	0.00504997917534361\\
-0.0408163265306122	-0.0408163265306122	0.00166597251145356\\
-0.0408163265306122	0.0102040816326531	0.000885047896709704\\
-0.0408163265306122	0.0612244897959183	0.00270720533111203\\
-0.0408163265306122	0.112244897959184	0.00713244481466056\\
-0.0408163265306122	0.163265306122449	0.0141607663473553\\
-0.0408163265306122	0.214285714285714	0.0237921699291962\\
-0.0408163265306122	0.26530612244898	0.0360266555601832\\
-0.0408163265306122	0.316326530612245	0.0508642232403165\\
-0.0408163265306122	0.36734693877551	0.068304872969596\\
-0.0408163265306122	0.418367346938776	0.0883486047480217\\
-0.0408163265306122	0.469387755102041	0.110995418575593\\
-0.0408163265306122	0.520408163265306	0.136245314452312\\
-0.0408163265306122	0.571428571428571	0.164098292378176\\
-0.0408163265306122	0.622448979591837	0.194554352353186\\
-0.0408163265306122	0.673469387755102	0.227613494377343\\
-0.0408163265306122	0.724489795918367	0.263275718450646\\
-0.0408163265306122	0.775510204081633	0.301541024573095\\
-0.0408163265306122	0.826530612244898	0.34240941274469\\
-0.0408163265306122	0.877551020408163	0.385880882965431\\
-0.0408163265306122	0.928571428571429	0.431955435235319\\
-0.0408163265306122	0.979591836734694	0.480633069554352\\
-0.0408163265306122	1.03061224489796	0.531913785922532\\
-0.0408163265306122	1.08163265306122	0.585797584339859\\
-0.0408163265306122	1.13265306122449	0.642284464806331\\
-0.0408163265306122	1.18367346938776	0.701374427321949\\
-0.0408163265306122	1.23469387755102	0.763067471886714\\
-0.0408163265306122	1.28571428571429	0.827363598500625\\
-0.0408163265306122	1.33673469387755	0.894262807163682\\
-0.0408163265306122	1.38775510204082	0.963765097875885\\
-0.0408163265306122	1.43877551020408	1.03587047063723\\
-0.0408163265306122	1.48979591836735	1.11057892544773\\
-0.0408163265306122	1.54081632653061	1.18789046230737\\
-0.0408163265306122	1.59183673469388	1.26780508121616\\
-0.0408163265306122	1.64285714285714	1.35032278217409\\
-0.0408163265306122	1.69387755102041	1.43544356518117\\
-0.0408163265306122	1.74489795918367	1.5231674302374\\
-0.0408163265306122	1.79591836734694	1.61349437734277\\
-0.0408163265306122	1.8469387755102	1.70642440649729\\
-0.0408163265306122	1.89795918367347	1.80195751770096\\
-0.0408163265306122	1.94897959183673	1.90009371095377\\
-0.0408163265306122	2	2.00083298625573\\
0.0102040816326531	-0.5	0.125052061640983\\
0.0102040816326531	-0.448979591836735	0.100843398583923\\
0.0102040816326531	-0.397959183673469	0.07923781757601\\
0.0102040816326531	-0.346938775510204	0.0602353186172428\\
0.0102040816326531	-0.295918367346939	0.0438359017076218\\
0.0102040816326531	-0.244897959183673	0.030039566847147\\
0.0102040816326531	-0.193877551020408	0.0188463140358184\\
0.0102040816326531	-0.142857142857143	0.010256143273636\\
0.0102040816326531	-0.0918367346938775	0.00426905456059975\\
0.0102040816326531	-0.0408163265306122	0.000885047896709704\\
0.0102040816326531	0.0102040816326531	0.000104123281965848\\
0.0102040816326531	0.0612244897959183	0.00192628071636818\\
0.0102040816326531	0.112244897959184	0.0063515201999167\\
0.0102040816326531	0.163265306122449	0.0133798417326114\\
0.0102040816326531	0.214285714285714	0.0230112453144523\\
0.0102040816326531	0.26530612244898	0.0352457309454394\\
0.0102040816326531	0.316326530612245	0.0500832986255727\\
0.0102040816326531	0.36734693877551	0.0675239483548521\\
0.0102040816326531	0.418367346938776	0.0875676801332778\\
0.0102040816326531	0.469387755102041	0.11021449396085\\
0.0102040816326531	0.520408163265306	0.135464389837568\\
0.0102040816326531	0.571428571428571	0.163317367763432\\
0.0102040816326531	0.622448979591837	0.193773427738442\\
0.0102040816326531	0.673469387755102	0.226832569762599\\
0.0102040816326531	0.724489795918367	0.262494793835902\\
0.0102040816326531	0.775510204081633	0.300760099958351\\
0.0102040816326531	0.826530612244898	0.341628488129946\\
0.0102040816326531	0.877551020408163	0.385099958350687\\
0.0102040816326531	0.928571428571429	0.431174510620575\\
0.0102040816326531	0.979591836734694	0.479852144939608\\
0.0102040816326531	1.03061224489796	0.531132861307788\\
0.0102040816326531	1.08163265306122	0.585016659725115\\
0.0102040816326531	1.13265306122449	0.641503540191587\\
0.0102040816326531	1.18367346938776	0.700593502707205\\
0.0102040816326531	1.23469387755102	0.76228654727197\\
0.0102040816326531	1.28571428571429	0.826582673885881\\
0.0102040816326531	1.33673469387755	0.893481882548938\\
0.0102040816326531	1.38775510204082	0.962984173261141\\
0.0102040816326531	1.43877551020408	1.03508954602249\\
0.0102040816326531	1.48979591836735	1.10979800083299\\
0.0102040816326531	1.54081632653061	1.18710953769263\\
0.0102040816326531	1.59183673469388	1.26702415660142\\
0.0102040816326531	1.64285714285714	1.34954185755935\\
0.0102040816326531	1.69387755102041	1.43466264056643\\
0.0102040816326531	1.74489795918367	1.52238650562266\\
0.0102040816326531	1.79591836734694	1.61271345272803\\
0.0102040816326531	1.8469387755102	1.70564348188255\\
0.0102040816326531	1.89795918367347	1.80117659308621\\
0.0102040816326531	1.94897959183673	1.89931278633903\\
0.0102040816326531	2	2.00005206164098\\
0.0612244897959183	-0.5	0.126874219075385\\
0.0612244897959183	-0.448979591836735	0.102665556018326\\
0.0612244897959183	-0.397959183673469	0.0810599750104123\\
0.0612244897959183	-0.346938775510204	0.0620574760516451\\
0.0612244897959183	-0.295918367346939	0.0456580591420242\\
0.0612244897959183	-0.244897959183673	0.0318617242815493\\
0.0612244897959183	-0.193877551020408	0.0206684714702207\\
0.0612244897959183	-0.142857142857143	0.0120783007080383\\
0.0612244897959183	-0.0918367346938775	0.00609121199500208\\
0.0612244897959183	-0.0408163265306122	0.00270720533111203\\
0.0612244897959183	0.0102040816326531	0.00192628071636818\\
0.0612244897959183	0.0612244897959183	0.00374843815077051\\
0.0612244897959183	0.112244897959184	0.00817367763431903\\
0.0612244897959183	0.163265306122449	0.0152019991670137\\
0.0612244897959183	0.214285714285714	0.0248334027488546\\
0.0612244897959183	0.26530612244898	0.0370678883798417\\
0.0612244897959183	0.316326530612245	0.051905456059975\\
0.0612244897959183	0.36734693877551	0.0693461057892545\\
0.0612244897959183	0.418367346938776	0.0893898375676801\\
0.0612244897959183	0.469387755102041	0.112036651395252\\
0.0612244897959183	0.520408163265306	0.13728654727197\\
0.0612244897959183	0.571428571428571	0.165139525197834\\
0.0612244897959183	0.622448979591837	0.195595585172845\\
0.0612244897959183	0.673469387755102	0.228654727197001\\
0.0612244897959183	0.724489795918367	0.264316951270304\\
0.0612244897959183	0.775510204081633	0.302582257392753\\
0.0612244897959183	0.826530612244898	0.343450645564348\\
0.0612244897959183	0.877551020408163	0.38692211578509\\
0.0612244897959183	0.928571428571429	0.432996668054977\\
0.0612244897959183	0.979591836734694	0.481674302374011\\
0.0612244897959183	1.03061224489796	0.532955018742191\\
0.0612244897959183	1.08163265306122	0.586838817159517\\
0.0612244897959183	1.13265306122449	0.643325697625989\\
0.0612244897959183	1.18367346938776	0.702415660141608\\
0.0612244897959183	1.23469387755102	0.764108704706372\\
0.0612244897959183	1.28571428571429	0.828404831320283\\
0.0612244897959183	1.33673469387755	0.89530403998334\\
0.0612244897959183	1.38775510204082	0.964806330695543\\
0.0612244897959183	1.43877551020408	1.03691170345689\\
0.0612244897959183	1.48979591836735	1.11162015826739\\
0.0612244897959183	1.54081632653061	1.18893169512703\\
0.0612244897959183	1.59183673469388	1.26884631403582\\
0.0612244897959183	1.64285714285714	1.35136401499375\\
0.0612244897959183	1.69387755102041	1.43648479800083\\
0.0612244897959183	1.74489795918367	1.52420866305706\\
0.0612244897959183	1.79591836734694	1.61453561016243\\
0.0612244897959183	1.8469387755102	1.70746563931695\\
0.0612244897959183	1.89795918367347	1.80299875052062\\
0.0612244897959183	1.94897959183673	1.90113494377343\\
0.0612244897959183	2	2.00187421907539\\
0.112244897959184	-0.5	0.131299458558934\\
0.112244897959184	-0.448979591836735	0.107090795501874\\
0.112244897959184	-0.397959183673469	0.0854852144939608\\
0.112244897959184	-0.346938775510204	0.0664827155351937\\
0.112244897959184	-0.295918367346939	0.0500832986255727\\
0.112244897959184	-0.244897959183673	0.0362869637650979\\
0.112244897959184	-0.193877551020408	0.0250937109537693\\
0.112244897959184	-0.142857142857143	0.0165035401915868\\
0.112244897959184	-0.0918367346938775	0.0105164514785506\\
0.112244897959184	-0.0408163265306122	0.00713244481466056\\
0.112244897959184	0.0102040816326531	0.0063515201999167\\
0.112244897959184	0.0612244897959183	0.00817367763431903\\
0.112244897959184	0.112244897959184	0.0125989171178676\\
0.112244897959184	0.163265306122449	0.0196272386505623\\
0.112244897959184	0.214285714285714	0.0292586422324032\\
0.112244897959184	0.26530612244898	0.0414931278633902\\
0.112244897959184	0.316326530612245	0.0563306955435235\\
0.112244897959184	0.36734693877551	0.073771345272803\\
0.112244897959184	0.418367346938776	0.0938150770512287\\
0.112244897959184	0.469387755102041	0.1164618908788\\
0.112244897959184	0.520408163265306	0.141711786755519\\
0.112244897959184	0.571428571428571	0.169564764681383\\
0.112244897959184	0.622448979591837	0.200020824656393\\
0.112244897959184	0.673469387755102	0.23307996668055\\
0.112244897959184	0.724489795918367	0.268742190753853\\
0.112244897959184	0.775510204081633	0.307007496876302\\
0.112244897959184	0.826530612244898	0.347875885047897\\
0.112244897959184	0.877551020408163	0.391347355268638\\
0.112244897959184	0.928571428571429	0.437421907538526\\
0.112244897959184	0.979591836734694	0.486099541857559\\
0.112244897959184	1.03061224489796	0.537380258225739\\
0.112244897959184	1.08163265306122	0.591264056643065\\
0.112244897959184	1.13265306122449	0.647750937109538\\
0.112244897959184	1.18367346938776	0.706840899625156\\
0.112244897959184	1.23469387755102	0.768533944189921\\
0.112244897959184	1.28571428571429	0.832830070803832\\
0.112244897959184	1.33673469387755	0.899729279466889\\
0.112244897959184	1.38775510204082	0.969231570179092\\
0.112244897959184	1.43877551020408	1.04133694294044\\
0.112244897959184	1.48979591836735	1.11604539775094\\
0.112244897959184	1.54081632653061	1.19335693461058\\
0.112244897959184	1.59183673469388	1.27327155351937\\
0.112244897959184	1.64285714285714	1.3557892544773\\
0.112244897959184	1.69387755102041	1.44091003748438\\
0.112244897959184	1.74489795918367	1.52863390254061\\
0.112244897959184	1.79591836734694	1.61896084964598\\
0.112244897959184	1.8469387755102	1.7118908788005\\
0.112244897959184	1.89795918367347	1.80742399000417\\
0.112244897959184	1.94897959183673	1.90556018325698\\
0.112244897959184	2	2.00629945855893\\
0.163265306122449	-0.5	0.138327780091628\\
0.163265306122449	-0.448979591836735	0.114119117034569\\
0.163265306122449	-0.397959183673469	0.0925135360266555\\
0.163265306122449	-0.346938775510204	0.0735110370678884\\
0.163265306122449	-0.295918367346939	0.0571116201582674\\
0.163265306122449	-0.244897959183673	0.0433152852977926\\
0.163265306122449	-0.193877551020408	0.032122032486464\\
0.163265306122449	-0.142857142857143	0.0235318617242815\\
0.163265306122449	-0.0918367346938775	0.0175447730112453\\
0.163265306122449	-0.0408163265306122	0.0141607663473553\\
0.163265306122449	0.0102040816326531	0.0133798417326114\\
0.163265306122449	0.0612244897959183	0.0152019991670137\\
0.163265306122449	0.112244897959184	0.0196272386505623\\
0.163265306122449	0.163265306122449	0.026655560183257\\
0.163265306122449	0.214285714285714	0.0362869637650979\\
0.163265306122449	0.26530612244898	0.0485214493960849\\
0.163265306122449	0.316326530612245	0.0633590170762182\\
0.163265306122449	0.36734693877551	0.0807996668054977\\
0.163265306122449	0.418367346938776	0.100843398583923\\
0.163265306122449	0.469387755102041	0.123490212411495\\
0.163265306122449	0.520408163265306	0.148740108288213\\
0.163265306122449	0.571428571428571	0.176593086214077\\
0.163265306122449	0.622448979591837	0.207049146189088\\
0.163265306122449	0.673469387755102	0.240108288213245\\
0.163265306122449	0.724489795918367	0.275770512286547\\
0.163265306122449	0.775510204081633	0.314035818408996\\
0.163265306122449	0.826530612244898	0.354904206580591\\
0.163265306122449	0.877551020408163	0.398375676801333\\
0.163265306122449	0.928571428571429	0.44445022907122\\
0.163265306122449	0.979591836734694	0.493127863390254\\
0.163265306122449	1.03061224489796	0.544408579758434\\
0.163265306122449	1.08163265306122	0.59829237817576\\
0.163265306122449	1.13265306122449	0.654779258642232\\
0.163265306122449	1.18367346938776	0.713869221157851\\
0.163265306122449	1.23469387755102	0.775562265722615\\
0.163265306122449	1.28571428571429	0.839858392336527\\
0.163265306122449	1.33673469387755	0.906757600999584\\
0.163265306122449	1.38775510204082	0.976259891711787\\
0.163265306122449	1.43877551020408	1.04836526447314\\
0.163265306122449	1.48979591836735	1.12307371928363\\
0.163265306122449	1.54081632653061	1.20038525614327\\
0.163265306122449	1.59183673469388	1.28029987505206\\
0.163265306122449	1.64285714285714	1.36281757601\\
0.163265306122449	1.69387755102041	1.44793835901708\\
0.163265306122449	1.74489795918367	1.5356622240733\\
0.163265306122449	1.79591836734694	1.62598917117868\\
0.163265306122449	1.8469387755102	1.71891920033319\\
0.163265306122449	1.89795918367347	1.81445231153686\\
0.163265306122449	1.94897959183673	1.91258850478967\\
0.163265306122449	2	2.01332778009163\\
0.214285714285714	-0.5	0.147959183673469\\
0.214285714285714	-0.448979591836735	0.12375052061641\\
0.214285714285714	-0.397959183673469	0.102144939608496\\
0.214285714285714	-0.346938775510204	0.0831424406497293\\
0.214285714285714	-0.295918367346939	0.0667430237401083\\
0.214285714285714	-0.244897959183673	0.0529466888796335\\
0.214285714285714	-0.193877551020408	0.0417534360683049\\
0.214285714285714	-0.142857142857143	0.0331632653061225\\
0.214285714285714	-0.0918367346938775	0.0271761765930862\\
0.214285714285714	-0.0408163265306122	0.0237921699291962\\
0.214285714285714	0.0102040816326531	0.0230112453144523\\
0.214285714285714	0.0612244897959183	0.0248334027488546\\
0.214285714285714	0.112244897959184	0.0292586422324032\\
0.214285714285714	0.163265306122449	0.0362869637650979\\
0.214285714285714	0.214285714285714	0.0459183673469388\\
0.214285714285714	0.26530612244898	0.0581528529779259\\
0.214285714285714	0.316326530612245	0.0729904206580591\\
0.214285714285714	0.36734693877551	0.0904310703873386\\
0.214285714285714	0.418367346938776	0.110474802165764\\
0.214285714285714	0.469387755102041	0.133121615993336\\
0.214285714285714	0.520408163265306	0.158371511870054\\
0.214285714285714	0.571428571428571	0.186224489795918\\
0.214285714285714	0.622448979591837	0.216680549770929\\
0.214285714285714	0.673469387755102	0.249739691795085\\
0.214285714285714	0.724489795918367	0.285401915868388\\
0.214285714285714	0.775510204081633	0.323667221990837\\
0.214285714285714	0.826530612244898	0.364535610162432\\
0.214285714285714	0.877551020408163	0.408007080383174\\
0.214285714285714	0.928571428571429	0.454081632653061\\
0.214285714285714	0.979591836734694	0.502759266972095\\
0.214285714285714	1.03061224489796	0.554039983340275\\
0.214285714285714	1.08163265306122	0.607923781757601\\
0.214285714285714	1.13265306122449	0.664410662224073\\
0.214285714285714	1.18367346938776	0.723500624739692\\
0.214285714285714	1.23469387755102	0.785193669304456\\
0.214285714285714	1.28571428571429	0.849489795918367\\
0.214285714285714	1.33673469387755	0.916389004581424\\
0.214285714285714	1.38775510204082	0.985891295293628\\
0.214285714285714	1.43877551020408	1.05799666805498\\
0.214285714285714	1.48979591836735	1.13270512286547\\
0.214285714285714	1.54081632653061	1.21001665972511\\
0.214285714285714	1.59183673469388	1.2899312786339\\
0.214285714285714	1.64285714285714	1.37244897959184\\
0.214285714285714	1.69387755102041	1.45756976259892\\
0.214285714285714	1.74489795918367	1.54529362765514\\
0.214285714285714	1.79591836734694	1.63562057476052\\
0.214285714285714	1.8469387755102	1.72855060391504\\
0.214285714285714	1.89795918367347	1.8240837151187\\
0.214285714285714	1.94897959183673	1.92221990837151\\
0.214285714285714	2	2.02295918367347\\
0.26530612244898	-0.5	0.160193669304456\\
0.26530612244898	-0.448979591836735	0.135985006247397\\
0.26530612244898	-0.397959183673469	0.114379425239484\\
0.26530612244898	-0.346938775510204	0.0953769262807164\\
0.26530612244898	-0.295918367346939	0.0789775093710954\\
0.26530612244898	-0.244897959183673	0.0651811745106206\\
0.26530612244898	-0.193877551020408	0.053987921699292\\
0.26530612244898	-0.142857142857143	0.0453977509371095\\
0.26530612244898	-0.0918367346938775	0.0394106622240733\\
0.26530612244898	-0.0408163265306122	0.0360266555601832\\
0.26530612244898	0.0102040816326531	0.0352457309454394\\
0.26530612244898	0.0612244897959183	0.0370678883798417\\
0.26530612244898	0.112244897959184	0.0414931278633902\\
0.26530612244898	0.163265306122449	0.0485214493960849\\
0.26530612244898	0.214285714285714	0.0581528529779259\\
0.26530612244898	0.26530612244898	0.0703873386089129\\
0.26530612244898	0.316326530612245	0.0852249062890462\\
0.26530612244898	0.36734693877551	0.102665556018326\\
0.26530612244898	0.418367346938776	0.122709287796751\\
0.26530612244898	0.469387755102041	0.145356101624323\\
0.26530612244898	0.520408163265306	0.170605997501041\\
0.26530612244898	0.571428571428571	0.198458975426905\\
0.26530612244898	0.622448979591837	0.228915035401916\\
0.26530612244898	0.673469387755102	0.261974177426072\\
0.26530612244898	0.724489795918367	0.297636401499375\\
0.26530612244898	0.775510204081633	0.335901707621824\\
0.26530612244898	0.826530612244898	0.376770095793419\\
0.26530612244898	0.877551020408163	0.420241566014161\\
0.26530612244898	0.928571428571429	0.466316118284048\\
0.26530612244898	0.979591836734694	0.514993752603082\\
0.26530612244898	1.03061224489796	0.566274468971262\\
0.26530612244898	1.08163265306122	0.620158267388588\\
0.26530612244898	1.13265306122449	0.67664514785506\\
0.26530612244898	1.18367346938776	0.735735110370679\\
0.26530612244898	1.23469387755102	0.797428154935443\\
0.26530612244898	1.28571428571429	0.861724281549355\\
0.26530612244898	1.33673469387755	0.928623490212412\\
0.26530612244898	1.38775510204082	0.998125780924615\\
0.26530612244898	1.43877551020408	1.07023115368596\\
0.26530612244898	1.48979591836735	1.14493960849646\\
0.26530612244898	1.54081632653061	1.2222511453561\\
0.26530612244898	1.59183673469388	1.30216576426489\\
0.26530612244898	1.64285714285714	1.38468346522282\\
0.26530612244898	1.69387755102041	1.4698042482299\\
0.26530612244898	1.74489795918367	1.55752811328613\\
0.26530612244898	1.79591836734694	1.6478550603915\\
0.26530612244898	1.8469387755102	1.74078508954602\\
0.26530612244898	1.89795918367347	1.83631820074969\\
0.26530612244898	1.94897959183673	1.9344543940025\\
0.26530612244898	2	2.03519366930446\\
0.316326530612245	-0.5	0.17503123698459\\
0.316326530612245	-0.448979591836735	0.15082257392753\\
0.316326530612245	-0.397959183673469	0.129216992919617\\
0.316326530612245	-0.346938775510204	0.11021449396085\\
0.316326530612245	-0.295918367346939	0.0938150770512287\\
0.316326530612245	-0.244897959183673	0.0800187421907539\\
0.316326530612245	-0.193877551020408	0.0688254893794252\\
0.316326530612245	-0.142857142857143	0.0602353186172428\\
0.316326530612245	-0.0918367346938775	0.0542482299042066\\
0.316326530612245	-0.0408163265306122	0.0508642232403165\\
0.316326530612245	0.0102040816326531	0.0500832986255727\\
0.316326530612245	0.0612244897959183	0.051905456059975\\
0.316326530612245	0.112244897959184	0.0563306955435235\\
0.316326530612245	0.163265306122449	0.0633590170762182\\
0.316326530612245	0.214285714285714	0.0729904206580591\\
0.316326530612245	0.26530612244898	0.0852249062890462\\
0.316326530612245	0.316326530612245	0.10006247396918\\
0.316326530612245	0.36734693877551	0.117503123698459\\
0.316326530612245	0.418367346938776	0.137546855476885\\
0.316326530612245	0.469387755102041	0.160193669304456\\
0.316326530612245	0.520408163265306	0.185443565181175\\
0.316326530612245	0.571428571428571	0.213296543107039\\
0.316326530612245	0.622448979591837	0.243752603082049\\
0.316326530612245	0.673469387755102	0.276811745106206\\
0.316326530612245	0.724489795918367	0.312473969179509\\
0.316326530612245	0.775510204081633	0.350739275301958\\
0.316326530612245	0.826530612244898	0.391607663473553\\
0.316326530612245	0.877551020408163	0.435079133694294\\
0.316326530612245	0.928571428571429	0.481153685964182\\
0.316326530612245	0.979591836734694	0.529831320283215\\
0.316326530612245	1.03061224489796	0.581112036651395\\
0.316326530612245	1.08163265306122	0.634995835068721\\
0.316326530612245	1.13265306122449	0.691482715535194\\
0.316326530612245	1.18367346938776	0.750572678050812\\
0.316326530612245	1.23469387755102	0.812265722615577\\
0.316326530612245	1.28571428571429	0.876561849229488\\
0.316326530612245	1.33673469387755	0.943461057892545\\
0.316326530612245	1.38775510204082	1.01296334860475\\
0.316326530612245	1.43877551020408	1.0850687213661\\
0.316326530612245	1.48979591836735	1.15977717617659\\
0.316326530612245	1.54081632653061	1.23708871303623\\
0.316326530612245	1.59183673469388	1.31700333194502\\
0.316326530612245	1.64285714285714	1.39952103290296\\
0.316326530612245	1.69387755102041	1.48464181591004\\
0.316326530612245	1.74489795918367	1.57236568096626\\
0.316326530612245	1.79591836734694	1.66269262807164\\
0.316326530612245	1.8469387755102	1.75562265722616\\
0.316326530612245	1.89795918367347	1.85115576842982\\
0.316326530612245	1.94897959183673	1.94929196168263\\
0.316326530612245	2	2.05003123698459\\
0.36734693877551	-0.5	0.192471886713869\\
0.36734693877551	-0.448979591836735	0.16826322365681\\
0.36734693877551	-0.397959183673469	0.146657642648896\\
0.36734693877551	-0.346938775510204	0.127655143690129\\
0.36734693877551	-0.295918367346939	0.111255726780508\\
0.36734693877551	-0.244897959183673	0.0974593919200333\\
0.36734693877551	-0.193877551020408	0.0862661391087047\\
0.36734693877551	-0.142857142857143	0.0776759683465223\\
0.36734693877551	-0.0918367346938775	0.071688879633486\\
0.36734693877551	-0.0408163265306122	0.068304872969596\\
0.36734693877551	0.0102040816326531	0.0675239483548521\\
0.36734693877551	0.0612244897959183	0.0693461057892545\\
0.36734693877551	0.112244897959184	0.073771345272803\\
0.36734693877551	0.163265306122449	0.0807996668054977\\
0.36734693877551	0.214285714285714	0.0904310703873386\\
0.36734693877551	0.26530612244898	0.102665556018326\\
0.36734693877551	0.316326530612245	0.117503123698459\\
0.36734693877551	0.36734693877551	0.134943773427738\\
0.36734693877551	0.418367346938776	0.154987505206164\\
0.36734693877551	0.469387755102041	0.177634319033736\\
0.36734693877551	0.520408163265306	0.202884214910454\\
0.36734693877551	0.571428571428571	0.230737192836318\\
0.36734693877551	0.622448979591837	0.261193252811329\\
0.36734693877551	0.673469387755102	0.294252394835485\\
0.36734693877551	0.724489795918367	0.329914618908788\\
0.36734693877551	0.775510204081633	0.368179925031237\\
0.36734693877551	0.826530612244898	0.409048313202832\\
0.36734693877551	0.877551020408163	0.452519783423574\\
0.36734693877551	0.928571428571429	0.498594335693461\\
0.36734693877551	0.979591836734694	0.547271970012495\\
0.36734693877551	1.03061224489796	0.598552686380675\\
0.36734693877551	1.08163265306122	0.652436484798001\\
0.36734693877551	1.13265306122449	0.708923365264473\\
0.36734693877551	1.18367346938776	0.768013327780092\\
0.36734693877551	1.23469387755102	0.829706372344856\\
0.36734693877551	1.28571428571429	0.894002498958767\\
0.36734693877551	1.33673469387755	0.960901707621824\\
0.36734693877551	1.38775510204082	1.03040399833403\\
0.36734693877551	1.43877551020408	1.10250937109538\\
0.36734693877551	1.48979591836735	1.17721782590587\\
0.36734693877551	1.54081632653061	1.25452936276551\\
0.36734693877551	1.59183673469388	1.3344439816743\\
0.36734693877551	1.64285714285714	1.41696168263224\\
0.36734693877551	1.69387755102041	1.50208246563932\\
0.36734693877551	1.74489795918367	1.58980633069554\\
0.36734693877551	1.79591836734694	1.68013327780092\\
0.36734693877551	1.8469387755102	1.77306330695544\\
0.36734693877551	1.89795918367347	1.8685964181591\\
0.36734693877551	1.94897959183673	1.96673261141191\\
0.36734693877551	2	2.06747188671387\\
0.418367346938776	-0.5	0.212515618492295\\
0.418367346938776	-0.448979591836735	0.188306955435235\\
0.418367346938776	-0.397959183673469	0.166701374427322\\
0.418367346938776	-0.346938775510204	0.147698875468555\\
0.418367346938776	-0.295918367346939	0.131299458558934\\
0.418367346938776	-0.244897959183673	0.117503123698459\\
0.418367346938776	-0.193877551020408	0.10630987088713\\
0.418367346938776	-0.142857142857143	0.0977197001249479\\
0.418367346938776	-0.0918367346938775	0.0917326114119117\\
0.418367346938776	-0.0408163265306122	0.0883486047480217\\
0.418367346938776	0.0102040816326531	0.0875676801332778\\
0.418367346938776	0.0612244897959183	0.0893898375676801\\
0.418367346938776	0.112244897959184	0.0938150770512287\\
0.418367346938776	0.163265306122449	0.100843398583923\\
0.418367346938776	0.214285714285714	0.110474802165764\\
0.418367346938776	0.26530612244898	0.122709287796751\\
0.418367346938776	0.316326530612245	0.137546855476885\\
0.418367346938776	0.36734693877551	0.154987505206164\\
0.418367346938776	0.418367346938776	0.17503123698459\\
0.418367346938776	0.469387755102041	0.197678050812162\\
0.418367346938776	0.520408163265306	0.22292794668888\\
0.418367346938776	0.571428571428571	0.250780924614744\\
0.418367346938776	0.622448979591837	0.281236984589754\\
0.418367346938776	0.673469387755102	0.314296126613911\\
0.418367346938776	0.724489795918367	0.349958350687214\\
0.418367346938776	0.775510204081633	0.388223656809663\\
0.418367346938776	0.826530612244898	0.429092044981258\\
0.418367346938776	0.877551020408163	0.472563515201999\\
0.418367346938776	0.928571428571429	0.518638067471887\\
0.418367346938776	0.979591836734694	0.567315701790921\\
0.418367346938776	1.03061224489796	0.6185964181591\\
0.418367346938776	1.08163265306122	0.672480216576427\\
0.418367346938776	1.13265306122449	0.728967097042899\\
0.418367346938776	1.18367346938776	0.788057059558517\\
0.418367346938776	1.23469387755102	0.849750104123282\\
0.418367346938776	1.28571428571429	0.914046230737193\\
0.418367346938776	1.33673469387755	0.98094543940025\\
0.418367346938776	1.38775510204082	1.05044773011245\\
0.418367346938776	1.43877551020408	1.1225531028738\\
0.418367346938776	1.48979591836735	1.1972615576843\\
0.418367346938776	1.54081632653061	1.27457309454394\\
0.418367346938776	1.59183673469388	1.35448771345273\\
0.418367346938776	1.64285714285714	1.43700541441066\\
0.418367346938776	1.69387755102041	1.52212619741774\\
0.418367346938776	1.74489795918367	1.60985006247397\\
0.418367346938776	1.79591836734694	1.70017700957934\\
0.418367346938776	1.8469387755102	1.79310703873386\\
0.418367346938776	1.89795918367347	1.88864014993753\\
0.418367346938776	1.94897959183673	1.98677634319034\\
0.418367346938776	2	2.08751561849229\\
0.469387755102041	-0.5	0.235162432319867\\
0.469387755102041	-0.448979591836735	0.210953769262807\\
0.469387755102041	-0.397959183673469	0.189348188254894\\
0.469387755102041	-0.346938775510204	0.170345689296127\\
0.469387755102041	-0.295918367346939	0.153946272386506\\
0.469387755102041	-0.244897959183673	0.140149937526031\\
0.469387755102041	-0.193877551020408	0.128956684714702\\
0.469387755102041	-0.142857142857143	0.12036651395252\\
0.469387755102041	-0.0918367346938775	0.114379425239484\\
0.469387755102041	-0.0408163265306122	0.110995418575593\\
0.469387755102041	0.0102040816326531	0.11021449396085\\
0.469387755102041	0.0612244897959183	0.112036651395252\\
0.469387755102041	0.112244897959184	0.1164618908788\\
0.469387755102041	0.163265306122449	0.123490212411495\\
0.469387755102041	0.214285714285714	0.133121615993336\\
0.469387755102041	0.26530612244898	0.145356101624323\\
0.469387755102041	0.316326530612245	0.160193669304456\\
0.469387755102041	0.36734693877551	0.177634319033736\\
0.469387755102041	0.418367346938776	0.197678050812162\\
0.469387755102041	0.469387755102041	0.220324864639733\\
0.469387755102041	0.520408163265306	0.245574760516451\\
0.469387755102041	0.571428571428571	0.273427738442316\\
0.469387755102041	0.622448979591837	0.303883798417326\\
0.469387755102041	0.673469387755102	0.336942940441483\\
0.469387755102041	0.724489795918367	0.372605164514786\\
0.469387755102041	0.775510204081633	0.410870470637234\\
0.469387755102041	0.826530612244898	0.45173885880883\\
0.469387755102041	0.877551020408163	0.495210329029571\\
0.469387755102041	0.928571428571429	0.541284881299459\\
0.469387755102041	0.979591836734694	0.589962515618492\\
0.469387755102041	1.03061224489796	0.641243231986672\\
0.469387755102041	1.08163265306122	0.695127030403998\\
0.469387755102041	1.13265306122449	0.751613910870471\\
0.469387755102041	1.18367346938776	0.810703873386089\\
0.469387755102041	1.23469387755102	0.872396917950854\\
0.469387755102041	1.28571428571429	0.936693044564765\\
0.469387755102041	1.33673469387755	1.00359225322782\\
0.469387755102041	1.38775510204082	1.07309454394003\\
0.469387755102041	1.43877551020408	1.14519991670137\\
0.469387755102041	1.48979591836735	1.21990837151187\\
0.469387755102041	1.54081632653061	1.29721990837151\\
0.469387755102041	1.59183673469388	1.3771345272803\\
0.469387755102041	1.64285714285714	1.45965222823823\\
0.469387755102041	1.69387755102041	1.54477301124531\\
0.469387755102041	1.74489795918367	1.63249687630154\\
0.469387755102041	1.79591836734694	1.72282382340691\\
0.469387755102041	1.8469387755102	1.81575385256143\\
0.469387755102041	1.89795918367347	1.9112869637651\\
0.469387755102041	1.94897959183673	2.00942315701791\\
0.469387755102041	2	2.11016243231987\\
0.520408163265306	-0.5	0.260412328196585\\
0.520408163265306	-0.448979591836735	0.236203665139525\\
0.520408163265306	-0.397959183673469	0.214598084131612\\
0.520408163265306	-0.346938775510204	0.195595585172845\\
0.520408163265306	-0.295918367346939	0.179196168263224\\
0.520408163265306	-0.244897959183673	0.165399833402749\\
0.520408163265306	-0.193877551020408	0.15420658059142\\
0.520408163265306	-0.142857142857143	0.145616409829238\\
0.520408163265306	-0.0918367346938775	0.139629321116202\\
0.520408163265306	-0.0408163265306122	0.136245314452312\\
0.520408163265306	0.0102040816326531	0.135464389837568\\
0.520408163265306	0.0612244897959183	0.13728654727197\\
0.520408163265306	0.112244897959184	0.141711786755519\\
0.520408163265306	0.163265306122449	0.148740108288213\\
0.520408163265306	0.214285714285714	0.158371511870054\\
0.520408163265306	0.26530612244898	0.170605997501041\\
0.520408163265306	0.316326530612245	0.185443565181175\\
0.520408163265306	0.36734693877551	0.202884214910454\\
0.520408163265306	0.418367346938776	0.22292794668888\\
0.520408163265306	0.469387755102041	0.245574760516451\\
0.520408163265306	0.520408163265306	0.27082465639317\\
0.520408163265306	0.571428571428571	0.298677634319034\\
0.520408163265306	0.622448979591837	0.329133694294044\\
0.520408163265306	0.673469387755102	0.362192836318201\\
0.520408163265306	0.724489795918367	0.397855060391504\\
0.520408163265306	0.775510204081633	0.436120366513953\\
0.520408163265306	0.826530612244898	0.476988754685548\\
0.520408163265306	0.877551020408163	0.520460224906289\\
0.520408163265306	0.928571428571429	0.566534777176177\\
0.520408163265306	0.979591836734694	0.61521241149521\\
0.520408163265306	1.03061224489796	0.66649312786339\\
0.520408163265306	1.08163265306122	0.720376926280716\\
0.520408163265306	1.13265306122449	0.776863806747189\\
0.520408163265306	1.18367346938776	0.835953769262807\\
0.520408163265306	1.23469387755102	0.897646813827572\\
0.520408163265306	1.28571428571429	0.961942940441483\\
0.520408163265306	1.33673469387755	1.02884214910454\\
0.520408163265306	1.38775510204082	1.09834443981674\\
0.520408163265306	1.43877551020408	1.17044981257809\\
0.520408163265306	1.48979591836735	1.24515826738859\\
0.520408163265306	1.54081632653061	1.32246980424823\\
0.520408163265306	1.59183673469388	1.40238442315702\\
0.520408163265306	1.64285714285714	1.48490212411495\\
0.520408163265306	1.69387755102041	1.57002290712203\\
0.520408163265306	1.74489795918367	1.65774677217826\\
0.520408163265306	1.79591836734694	1.74807371928363\\
0.520408163265306	1.8469387755102	1.84100374843815\\
0.520408163265306	1.89795918367347	1.93653685964182\\
0.520408163265306	1.94897959183673	2.03467305289463\\
0.520408163265306	2	2.13541232819658\\
0.571428571428571	-0.5	0.288265306122449\\
0.571428571428571	-0.448979591836735	0.264056643065389\\
0.571428571428571	-0.397959183673469	0.242451062057476\\
0.571428571428571	-0.346938775510204	0.223448563098709\\
0.571428571428571	-0.295918367346939	0.207049146189088\\
0.571428571428571	-0.244897959183673	0.193252811328613\\
0.571428571428571	-0.193877551020408	0.182059558517284\\
0.571428571428571	-0.142857142857143	0.173469387755102\\
0.571428571428571	-0.0918367346938775	0.167482299042066\\
0.571428571428571	-0.0408163265306122	0.164098292378176\\
0.571428571428571	0.0102040816326531	0.163317367763432\\
0.571428571428571	0.0612244897959183	0.165139525197834\\
0.571428571428571	0.112244897959184	0.169564764681383\\
0.571428571428571	0.163265306122449	0.176593086214077\\
0.571428571428571	0.214285714285714	0.186224489795918\\
0.571428571428571	0.26530612244898	0.198458975426905\\
0.571428571428571	0.316326530612245	0.213296543107039\\
0.571428571428571	0.36734693877551	0.230737192836318\\
0.571428571428571	0.418367346938776	0.250780924614744\\
0.571428571428571	0.469387755102041	0.273427738442316\\
0.571428571428571	0.520408163265306	0.298677634319034\\
0.571428571428571	0.571428571428571	0.326530612244898\\
0.571428571428571	0.622448979591837	0.356986672219908\\
0.571428571428571	0.673469387755102	0.390045814244065\\
0.571428571428571	0.724489795918367	0.425708038317368\\
0.571428571428571	0.775510204081633	0.463973344439817\\
0.571428571428571	0.826530612244898	0.504841732611412\\
0.571428571428571	0.877551020408163	0.548313202832153\\
0.571428571428571	0.928571428571429	0.594387755102041\\
0.571428571428571	0.979591836734694	0.643065389421074\\
0.571428571428571	1.03061224489796	0.694346105789254\\
0.571428571428571	1.08163265306122	0.748229904206581\\
0.571428571428571	1.13265306122449	0.804716784673053\\
0.571428571428571	1.18367346938776	0.863806747188671\\
0.571428571428571	1.23469387755102	0.925499791753436\\
0.571428571428571	1.28571428571429	0.989795918367347\\
0.571428571428571	1.33673469387755	1.0566951270304\\
0.571428571428571	1.38775510204082	1.12619741774261\\
0.571428571428571	1.43877551020408	1.19830279050396\\
0.571428571428571	1.48979591836735	1.27301124531445\\
0.571428571428571	1.54081632653061	1.35032278217409\\
0.571428571428571	1.59183673469388	1.43023740108288\\
0.571428571428571	1.64285714285714	1.51275510204082\\
0.571428571428571	1.69387755102041	1.5978758850479\\
0.571428571428571	1.74489795918367	1.68559975010412\\
0.571428571428571	1.79591836734694	1.7759266972095\\
0.571428571428571	1.8469387755102	1.86885672636402\\
0.571428571428571	1.89795918367347	1.96438983756768\\
0.571428571428571	1.94897959183673	2.06252603082049\\
0.571428571428571	2	2.16326530612245\\
0.622448979591837	-0.5	0.318721366097459\\
0.622448979591837	-0.448979591836735	0.2945127030404\\
0.622448979591837	-0.397959183673469	0.272907122032486\\
0.622448979591837	-0.346938775510204	0.253904623073719\\
0.622448979591837	-0.295918367346939	0.237505206164098\\
0.622448979591837	-0.244897959183673	0.223708871303623\\
0.622448979591837	-0.193877551020408	0.212515618492295\\
0.622448979591837	-0.142857142857143	0.203925447730112\\
0.622448979591837	-0.0918367346938775	0.197938359017076\\
0.622448979591837	-0.0408163265306122	0.194554352353186\\
0.622448979591837	0.0102040816326531	0.193773427738442\\
0.622448979591837	0.0612244897959183	0.195595585172845\\
0.622448979591837	0.112244897959184	0.200020824656393\\
0.622448979591837	0.163265306122449	0.207049146189088\\
0.622448979591837	0.214285714285714	0.216680549770929\\
0.622448979591837	0.26530612244898	0.228915035401916\\
0.622448979591837	0.316326530612245	0.243752603082049\\
0.622448979591837	0.36734693877551	0.261193252811329\\
0.622448979591837	0.418367346938776	0.281236984589754\\
0.622448979591837	0.469387755102041	0.303883798417326\\
0.622448979591837	0.520408163265306	0.329133694294044\\
0.622448979591837	0.571428571428571	0.356986672219908\\
0.622448979591837	0.622448979591837	0.387442732194919\\
0.622448979591837	0.673469387755102	0.420501874219075\\
0.622448979591837	0.724489795918367	0.456164098292378\\
0.622448979591837	0.775510204081633	0.494429404414827\\
0.622448979591837	0.826530612244898	0.535297792586422\\
0.622448979591837	0.877551020408163	0.578769262807164\\
0.622448979591837	0.928571428571429	0.624843815077051\\
0.622448979591837	0.979591836734694	0.673521449396085\\
0.622448979591837	1.03061224489796	0.724802165764265\\
0.622448979591837	1.08163265306122	0.778685964181591\\
0.622448979591837	1.13265306122449	0.835172844648063\\
0.622448979591837	1.18367346938776	0.894262807163682\\
0.622448979591837	1.23469387755102	0.955955851728446\\
0.622448979591837	1.28571428571429	1.02025197834236\\
0.622448979591837	1.33673469387755	1.08715118700541\\
0.622448979591837	1.38775510204082	1.15665347771762\\
0.622448979591837	1.43877551020408	1.22875885047897\\
0.622448979591837	1.48979591836735	1.30346730528946\\
0.622448979591837	1.54081632653061	1.3807788421491\\
0.622448979591837	1.59183673469388	1.46069346105789\\
0.622448979591837	1.64285714285714	1.54321116201583\\
0.622448979591837	1.69387755102041	1.62833194502291\\
0.622448979591837	1.74489795918367	1.71605581007913\\
0.622448979591837	1.79591836734694	1.80638275718451\\
0.622448979591837	1.8469387755102	1.89931278633903\\
0.622448979591837	1.89795918367347	1.99484589754269\\
0.622448979591837	1.94897959183673	2.0929820907955\\
0.622448979591837	2	2.19372136609746\\
0.673469387755102	-0.5	0.351780508121616\\
0.673469387755102	-0.448979591836735	0.327571845064556\\
0.673469387755102	-0.397959183673469	0.305966264056643\\
0.673469387755102	-0.346938775510204	0.286963765097876\\
0.673469387755102	-0.295918367346939	0.270564348188255\\
0.673469387755102	-0.244897959183673	0.25676801332778\\
0.673469387755102	-0.193877551020408	0.245574760516452\\
0.673469387755102	-0.142857142857143	0.236984589754269\\
0.673469387755102	-0.0918367346938775	0.230997501041233\\
0.673469387755102	-0.0408163265306122	0.227613494377343\\
0.673469387755102	0.0102040816326531	0.226832569762599\\
0.673469387755102	0.0612244897959183	0.228654727197001\\
0.673469387755102	0.112244897959184	0.23307996668055\\
0.673469387755102	0.163265306122449	0.240108288213245\\
0.673469387755102	0.214285714285714	0.249739691795085\\
0.673469387755102	0.26530612244898	0.261974177426072\\
0.673469387755102	0.316326530612245	0.276811745106206\\
0.673469387755102	0.36734693877551	0.294252394835485\\
0.673469387755102	0.418367346938776	0.314296126613911\\
0.673469387755102	0.469387755102041	0.336942940441483\\
0.673469387755102	0.520408163265306	0.362192836318201\\
0.673469387755102	0.571428571428571	0.390045814244065\\
0.673469387755102	0.622448979591837	0.420501874219075\\
0.673469387755102	0.673469387755102	0.453561016243232\\
0.673469387755102	0.724489795918367	0.489223240316535\\
0.673469387755102	0.775510204081633	0.527488546438984\\
0.673469387755102	0.826530612244898	0.568356934610579\\
0.673469387755102	0.877551020408163	0.61182840483132\\
0.673469387755102	0.928571428571429	0.657902957101208\\
0.673469387755102	0.979591836734694	0.706580591420242\\
0.673469387755102	1.03061224489796	0.757861307788422\\
0.673469387755102	1.08163265306122	0.811745106205748\\
0.673469387755102	1.13265306122449	0.86823198667222\\
0.673469387755102	1.18367346938776	0.927321949187838\\
0.673469387755102	1.23469387755102	0.989014993752603\\
0.673469387755102	1.28571428571429	1.05331112036651\\
0.673469387755102	1.33673469387755	1.12021032902957\\
0.673469387755102	1.38775510204082	1.18971261974177\\
0.673469387755102	1.43877551020408	1.26181799250312\\
0.673469387755102	1.48979591836735	1.33652644731362\\
0.673469387755102	1.54081632653061	1.41383798417326\\
0.673469387755102	1.59183673469388	1.49375260308205\\
0.673469387755102	1.64285714285714	1.57627030403998\\
0.673469387755102	1.69387755102041	1.66139108704706\\
0.673469387755102	1.74489795918367	1.74911495210329\\
0.673469387755102	1.79591836734694	1.83944189920866\\
0.673469387755102	1.8469387755102	1.93237192836318\\
0.673469387755102	1.89795918367347	2.02790503956685\\
0.673469387755102	1.94897959183673	2.12604123281966\\
0.673469387755102	2	2.22678050812162\\
0.724489795918367	-0.5	0.387442732194919\\
0.724489795918367	-0.448979591836735	0.363234069137859\\
0.724489795918367	-0.397959183673469	0.341628488129946\\
0.724489795918367	-0.346938775510204	0.322625989171179\\
0.724489795918367	-0.295918367346939	0.306226572261558\\
0.724489795918367	-0.244897959183673	0.292430237401083\\
0.724489795918367	-0.193877551020408	0.281236984589754\\
0.724489795918367	-0.142857142857143	0.272646813827572\\
0.724489795918367	-0.0918367346938775	0.266659725114536\\
0.724489795918367	-0.0408163265306122	0.263275718450646\\
0.724489795918367	0.0102040816326531	0.262494793835902\\
0.724489795918367	0.0612244897959183	0.264316951270304\\
0.724489795918367	0.112244897959184	0.268742190753853\\
0.724489795918367	0.163265306122449	0.275770512286547\\
0.724489795918367	0.214285714285714	0.285401915868388\\
0.724489795918367	0.26530612244898	0.297636401499375\\
0.724489795918367	0.316326530612245	0.312473969179509\\
0.724489795918367	0.36734693877551	0.329914618908788\\
0.724489795918367	0.418367346938776	0.349958350687214\\
0.724489795918367	0.469387755102041	0.372605164514786\\
0.724489795918367	0.520408163265306	0.397855060391504\\
0.724489795918367	0.571428571428571	0.425708038317368\\
0.724489795918367	0.622448979591837	0.456164098292378\\
0.724489795918367	0.673469387755102	0.489223240316535\\
0.724489795918367	0.724489795918367	0.524885464389838\\
0.724489795918367	0.775510204081633	0.563150770512287\\
0.724489795918367	0.826530612244898	0.604019158683882\\
0.724489795918367	0.877551020408163	0.647490628904623\\
0.724489795918367	0.928571428571429	0.693565181174511\\
0.724489795918367	0.979591836734694	0.742242815493544\\
0.724489795918367	1.03061224489796	0.793523531861724\\
0.724489795918367	1.08163265306122	0.847407330279051\\
0.724489795918367	1.13265306122449	0.903894210745523\\
0.724489795918367	1.18367346938776	0.962984173261141\\
0.724489795918367	1.23469387755102	1.02467721782591\\
0.724489795918367	1.28571428571429	1.08897334443982\\
0.724489795918367	1.33673469387755	1.15587255310287\\
0.724489795918367	1.38775510204082	1.22537484381508\\
0.724489795918367	1.43877551020408	1.29748021657643\\
0.724489795918367	1.48979591836735	1.37218867138692\\
0.724489795918367	1.54081632653061	1.44950020824656\\
0.724489795918367	1.59183673469388	1.52941482715535\\
0.724489795918367	1.64285714285714	1.61193252811329\\
0.724489795918367	1.69387755102041	1.69705331112037\\
0.724489795918367	1.74489795918367	1.78477717617659\\
0.724489795918367	1.79591836734694	1.87510412328197\\
0.724489795918367	1.8469387755102	1.96803415243649\\
0.724489795918367	1.89795918367347	2.06356726364015\\
0.724489795918367	1.94897959183673	2.16170345689296\\
0.724489795918367	2	2.26244273219492\\
0.775510204081633	-0.5	0.425708038317368\\
0.775510204081633	-0.448979591836735	0.401499375260308\\
0.775510204081633	-0.397959183673469	0.379893794252395\\
0.775510204081633	-0.346938775510204	0.360891295293628\\
0.775510204081633	-0.295918367346939	0.344491878384007\\
0.775510204081633	-0.244897959183673	0.330695543523532\\
0.775510204081633	-0.193877551020408	0.319502290712203\\
0.775510204081633	-0.142857142857143	0.310912119950021\\
0.775510204081633	-0.0918367346938775	0.304925031236985\\
0.775510204081633	-0.0408163265306122	0.301541024573095\\
0.775510204081633	0.0102040816326531	0.300760099958351\\
0.775510204081633	0.0612244897959183	0.302582257392753\\
0.775510204081633	0.112244897959184	0.307007496876302\\
0.775510204081633	0.163265306122449	0.314035818408996\\
0.775510204081633	0.214285714285714	0.323667221990837\\
0.775510204081633	0.26530612244898	0.335901707621824\\
0.775510204081633	0.316326530612245	0.350739275301958\\
0.775510204081633	0.36734693877551	0.368179925031237\\
0.775510204081633	0.418367346938776	0.388223656809663\\
0.775510204081633	0.469387755102041	0.410870470637234\\
0.775510204081633	0.520408163265306	0.436120366513953\\
0.775510204081633	0.571428571428571	0.463973344439817\\
0.775510204081633	0.622448979591837	0.494429404414827\\
0.775510204081633	0.673469387755102	0.527488546438984\\
0.775510204081633	0.724489795918367	0.563150770512287\\
0.775510204081633	0.775510204081633	0.601416076634736\\
0.775510204081633	0.826530612244898	0.642284464806331\\
0.775510204081633	0.877551020408163	0.685755935027072\\
0.775510204081633	0.928571428571429	0.73183048729696\\
0.775510204081633	0.979591836734694	0.780508121615993\\
0.775510204081633	1.03061224489796	0.831788837984173\\
0.775510204081633	1.08163265306122	0.8856726364015\\
0.775510204081633	1.13265306122449	0.942159516867972\\
0.775510204081633	1.18367346938776	1.00124947938359\\
0.775510204081633	1.23469387755102	1.06294252394835\\
0.775510204081633	1.28571428571429	1.12723865056227\\
0.775510204081633	1.33673469387755	1.19413785922532\\
0.775510204081633	1.38775510204082	1.26364014993753\\
0.775510204081633	1.43877551020408	1.33574552269888\\
0.775510204081633	1.48979591836735	1.41045397750937\\
0.775510204081633	1.54081632653061	1.48776551436901\\
0.775510204081633	1.59183673469388	1.5676801332778\\
0.775510204081633	1.64285714285714	1.65019783423573\\
0.775510204081633	1.69387755102041	1.73531861724282\\
0.775510204081633	1.74489795918367	1.82304248229904\\
0.775510204081633	1.79591836734694	1.91336942940442\\
0.775510204081633	1.8469387755102	2.00629945855893\\
0.775510204081633	1.89795918367347	2.1018325697626\\
0.775510204081633	1.94897959183673	2.19996876301541\\
0.775510204081633	2	2.30070803831737\\
0.826530612244898	-0.5	0.466576426488963\\
0.826530612244898	-0.448979591836735	0.442367763431903\\
0.826530612244898	-0.397959183673469	0.42076218242399\\
0.826530612244898	-0.346938775510204	0.401759683465223\\
0.826530612244898	-0.295918367346939	0.385360266555602\\
0.826530612244898	-0.244897959183673	0.371563931695127\\
0.826530612244898	-0.193877551020408	0.360370678883798\\
0.826530612244898	-0.142857142857143	0.351780508121616\\
0.826530612244898	-0.0918367346938775	0.34579341940858\\
0.826530612244898	-0.0408163265306122	0.34240941274469\\
0.826530612244898	0.0102040816326531	0.341628488129946\\
0.826530612244898	0.0612244897959183	0.343450645564348\\
0.826530612244898	0.112244897959184	0.347875885047897\\
0.826530612244898	0.163265306122449	0.354904206580591\\
0.826530612244898	0.214285714285714	0.364535610162432\\
0.826530612244898	0.26530612244898	0.376770095793419\\
0.826530612244898	0.316326530612245	0.391607663473553\\
0.826530612244898	0.36734693877551	0.409048313202832\\
0.826530612244898	0.418367346938776	0.429092044981258\\
0.826530612244898	0.469387755102041	0.45173885880883\\
0.826530612244898	0.520408163265306	0.476988754685548\\
0.826530612244898	0.571428571428571	0.504841732611412\\
0.826530612244898	0.622448979591837	0.535297792586422\\
0.826530612244898	0.673469387755102	0.568356934610579\\
0.826530612244898	0.724489795918367	0.604019158683882\\
0.826530612244898	0.775510204081633	0.642284464806331\\
0.826530612244898	0.826530612244898	0.683152852977926\\
0.826530612244898	0.877551020408163	0.726624323198667\\
0.826530612244898	0.928571428571429	0.772698875468555\\
0.826530612244898	0.979591836734694	0.821376509787588\\
0.826530612244898	1.03061224489796	0.872657226155768\\
0.826530612244898	1.08163265306122	0.926541024573095\\
0.826530612244898	1.13265306122449	0.983027905039567\\
0.826530612244898	1.18367346938776	1.04211786755519\\
0.826530612244898	1.23469387755102	1.10381091211995\\
0.826530612244898	1.28571428571429	1.16810703873386\\
0.826530612244898	1.33673469387755	1.23500624739692\\
0.826530612244898	1.38775510204082	1.30450853810912\\
0.826530612244898	1.43877551020408	1.37661391087047\\
0.826530612244898	1.48979591836735	1.45132236568097\\
0.826530612244898	1.54081632653061	1.52863390254061\\
0.826530612244898	1.59183673469388	1.6085485214494\\
0.826530612244898	1.64285714285714	1.69106622240733\\
0.826530612244898	1.69387755102041	1.77618700541441\\
0.826530612244898	1.74489795918367	1.86391087047064\\
0.826530612244898	1.79591836734694	1.95423781757601\\
0.826530612244898	1.8469387755102	2.04716784673053\\
0.826530612244898	1.89795918367347	2.14270095793419\\
0.826530612244898	1.94897959183673	2.24083715118701\\
0.826530612244898	2	2.34157642648896\\
0.877551020408163	-0.5	0.510047896709704\\
0.877551020408163	-0.448979591836735	0.485839233652645\\
0.877551020408163	-0.397959183673469	0.464233652644731\\
0.877551020408163	-0.346938775510204	0.445231153685964\\
0.877551020408163	-0.295918367346939	0.428831736776343\\
0.877551020408163	-0.244897959183673	0.415035401915868\\
0.877551020408163	-0.193877551020408	0.40384214910454\\
0.877551020408163	-0.142857142857143	0.395251978342357\\
0.877551020408163	-0.0918367346938775	0.389264889629321\\
0.877551020408163	-0.0408163265306122	0.385880882965431\\
0.877551020408163	0.0102040816326531	0.385099958350687\\
0.877551020408163	0.0612244897959183	0.38692211578509\\
0.877551020408163	0.112244897959184	0.391347355268638\\
0.877551020408163	0.163265306122449	0.398375676801333\\
0.877551020408163	0.214285714285714	0.408007080383174\\
0.877551020408163	0.26530612244898	0.420241566014161\\
0.877551020408163	0.316326530612245	0.435079133694294\\
0.877551020408163	0.36734693877551	0.452519783423574\\
0.877551020408163	0.418367346938776	0.472563515201999\\
0.877551020408163	0.469387755102041	0.495210329029571\\
0.877551020408163	0.520408163265306	0.520460224906289\\
0.877551020408163	0.571428571428571	0.548313202832153\\
0.877551020408163	0.622448979591837	0.578769262807164\\
0.877551020408163	0.673469387755102	0.61182840483132\\
0.877551020408163	0.724489795918367	0.647490628904623\\
0.877551020408163	0.775510204081633	0.685755935027072\\
0.877551020408163	0.826530612244898	0.726624323198667\\
0.877551020408163	0.877551020408163	0.770095793419409\\
0.877551020408163	0.928571428571429	0.816170345689296\\
0.877551020408163	0.979591836734694	0.86484798000833\\
0.877551020408163	1.03061224489796	0.91612869637651\\
0.877551020408163	1.08163265306122	0.970012494793836\\
0.877551020408163	1.13265306122449	1.02649937526031\\
0.877551020408163	1.18367346938776	1.08558933777593\\
0.877551020408163	1.23469387755102	1.14728238234069\\
0.877551020408163	1.28571428571429	1.2115785089546\\
0.877551020408163	1.33673469387755	1.27847771761766\\
0.877551020408163	1.38775510204082	1.34798000832986\\
0.877551020408163	1.43877551020408	1.42008538109121\\
0.877551020408163	1.48979591836735	1.49479383590171\\
0.877551020408163	1.54081632653061	1.57210537276135\\
0.877551020408163	1.59183673469388	1.65201999167014\\
0.877551020408163	1.64285714285714	1.73453769262807\\
0.877551020408163	1.69387755102041	1.81965847563515\\
0.877551020408163	1.74489795918367	1.90738234069138\\
0.877551020408163	1.79591836734694	1.99770928779675\\
0.877551020408163	1.8469387755102	2.09063931695127\\
0.877551020408163	1.89795918367347	2.18617242815494\\
0.877551020408163	1.94897959183673	2.28430862140775\\
0.877551020408163	2	2.3850478967097\\
0.928571428571429	-0.5	0.556122448979592\\
0.928571428571429	-0.448979591836735	0.531913785922532\\
0.928571428571429	-0.397959183673469	0.510308204914619\\
0.928571428571429	-0.346938775510204	0.491305705955852\\
0.928571428571429	-0.295918367346939	0.474906289046231\\
0.928571428571429	-0.244897959183673	0.461109954185756\\
0.928571428571429	-0.193877551020408	0.449916701374427\\
0.928571428571429	-0.142857142857143	0.441326530612245\\
0.928571428571429	-0.0918367346938775	0.435339441899209\\
0.928571428571429	-0.0408163265306122	0.431955435235319\\
0.928571428571429	0.0102040816326531	0.431174510620575\\
0.928571428571429	0.0612244897959183	0.432996668054977\\
0.928571428571429	0.112244897959184	0.437421907538526\\
0.928571428571429	0.163265306122449	0.44445022907122\\
0.928571428571429	0.214285714285714	0.454081632653061\\
0.928571428571429	0.26530612244898	0.466316118284048\\
0.928571428571429	0.316326530612245	0.481153685964182\\
0.928571428571429	0.36734693877551	0.498594335693461\\
0.928571428571429	0.418367346938776	0.518638067471887\\
0.928571428571429	0.469387755102041	0.541284881299459\\
0.928571428571429	0.520408163265306	0.566534777176177\\
0.928571428571429	0.571428571428571	0.594387755102041\\
0.928571428571429	0.622448979591837	0.624843815077051\\
0.928571428571429	0.673469387755102	0.657902957101208\\
0.928571428571429	0.724489795918367	0.693565181174511\\
0.928571428571429	0.775510204081633	0.73183048729696\\
0.928571428571429	0.826530612244898	0.772698875468555\\
0.928571428571429	0.877551020408163	0.816170345689296\\
0.928571428571429	0.928571428571429	0.862244897959184\\
0.928571428571429	0.979591836734694	0.910922532278217\\
0.928571428571429	1.03061224489796	0.962203248646397\\
0.928571428571429	1.08163265306122	1.01608704706372\\
0.928571428571429	1.13265306122449	1.0725739275302\\
0.928571428571429	1.18367346938776	1.13166389004581\\
0.928571428571429	1.23469387755102	1.19335693461058\\
0.928571428571429	1.28571428571429	1.25765306122449\\
0.928571428571429	1.33673469387755	1.32455226988755\\
0.928571428571429	1.38775510204082	1.39405456059975\\
0.928571428571429	1.43877551020408	1.4661599333611\\
0.928571428571429	1.48979591836735	1.5408683881716\\
0.928571428571429	1.54081632653061	1.61817992503124\\
0.928571428571429	1.59183673469388	1.69809454394002\\
0.928571428571429	1.64285714285714	1.78061224489796\\
0.928571428571429	1.69387755102041	1.86573302790504\\
0.928571428571429	1.74489795918367	1.95345689296127\\
0.928571428571429	1.79591836734694	2.04378384006664\\
0.928571428571429	1.8469387755102	2.13671386922116\\
0.928571428571429	1.89795918367347	2.23224698042482\\
0.928571428571429	1.94897959183673	2.33038317367763\\
0.928571428571429	2	2.43112244897959\\
0.979591836734694	-0.5	0.604800083298626\\
0.979591836734694	-0.448979591836735	0.580591420241566\\
0.979591836734694	-0.397959183673469	0.558985839233653\\
0.979591836734694	-0.346938775510204	0.539983340274885\\
0.979591836734694	-0.295918367346939	0.523583923365264\\
0.979591836734694	-0.244897959183673	0.50978758850479\\
0.979591836734694	-0.193877551020408	0.498594335693461\\
0.979591836734694	-0.142857142857143	0.490004164931279\\
0.979591836734694	-0.0918367346938775	0.484017076218242\\
0.979591836734694	-0.0408163265306122	0.480633069554352\\
0.979591836734694	0.0102040816326531	0.479852144939608\\
0.979591836734694	0.0612244897959183	0.481674302374011\\
0.979591836734694	0.112244897959184	0.486099541857559\\
0.979591836734694	0.163265306122449	0.493127863390254\\
0.979591836734694	0.214285714285714	0.502759266972095\\
0.979591836734694	0.26530612244898	0.514993752603082\\
0.979591836734694	0.316326530612245	0.529831320283215\\
0.979591836734694	0.36734693877551	0.547271970012495\\
0.979591836734694	0.418367346938776	0.567315701790921\\
0.979591836734694	0.469387755102041	0.589962515618492\\
0.979591836734694	0.520408163265306	0.61521241149521\\
0.979591836734694	0.571428571428571	0.643065389421074\\
0.979591836734694	0.622448979591837	0.673521449396085\\
0.979591836734694	0.673469387755102	0.706580591420242\\
0.979591836734694	0.724489795918367	0.742242815493544\\
0.979591836734694	0.775510204081633	0.780508121615993\\
0.979591836734694	0.826530612244898	0.821376509787588\\
0.979591836734694	0.877551020408163	0.86484798000833\\
0.979591836734694	0.928571428571429	0.910922532278217\\
0.979591836734694	0.979591836734694	0.959600166597251\\
0.979591836734694	1.03061224489796	1.01088088296543\\
0.979591836734694	1.08163265306122	1.06476468138276\\
0.979591836734694	1.13265306122449	1.12125156184923\\
0.979591836734694	1.18367346938776	1.18034152436485\\
0.979591836734694	1.23469387755102	1.24203456892961\\
0.979591836734694	1.28571428571429	1.30633069554352\\
0.979591836734694	1.33673469387755	1.37322990420658\\
0.979591836734694	1.38775510204082	1.44273219491878\\
0.979591836734694	1.43877551020408	1.51483756768013\\
0.979591836734694	1.48979591836735	1.58954602249063\\
0.979591836734694	1.54081632653061	1.66685755935027\\
0.979591836734694	1.59183673469388	1.74677217825906\\
0.979591836734694	1.64285714285714	1.82928987921699\\
0.979591836734694	1.69387755102041	1.91441066222407\\
0.979591836734694	1.74489795918367	2.0021345272803\\
0.979591836734694	1.79591836734694	2.09246147438567\\
0.979591836734694	1.8469387755102	2.18539150354019\\
0.979591836734694	1.89795918367347	2.28092461474386\\
0.979591836734694	1.94897959183673	2.37906080799667\\
0.979591836734694	2	2.47980008329863\\
1.03061224489796	-0.5	0.656080799666805\\
1.03061224489796	-0.448979591836735	0.631872136609746\\
1.03061224489796	-0.397959183673469	0.610266555601833\\
1.03061224489796	-0.346938775510204	0.591264056643065\\
1.03061224489796	-0.295918367346939	0.574864639733444\\
1.03061224489796	-0.244897959183673	0.56106830487297\\
1.03061224489796	-0.193877551020408	0.549875052061641\\
1.03061224489796	-0.142857142857143	0.541284881299459\\
1.03061224489796	-0.0918367346938775	0.535297792586422\\
1.03061224489796	-0.0408163265306122	0.531913785922532\\
1.03061224489796	0.0102040816326531	0.531132861307788\\
1.03061224489796	0.0612244897959183	0.532955018742191\\
1.03061224489796	0.112244897959184	0.537380258225739\\
1.03061224489796	0.163265306122449	0.544408579758434\\
1.03061224489796	0.214285714285714	0.554039983340275\\
1.03061224489796	0.26530612244898	0.566274468971262\\
1.03061224489796	0.316326530612245	0.581112036651395\\
1.03061224489796	0.36734693877551	0.598552686380675\\
1.03061224489796	0.418367346938776	0.6185964181591\\
1.03061224489796	0.469387755102041	0.641243231986672\\
1.03061224489796	0.520408163265306	0.66649312786339\\
1.03061224489796	0.571428571428571	0.694346105789254\\
1.03061224489796	0.622448979591837	0.724802165764265\\
1.03061224489796	0.673469387755102	0.757861307788422\\
1.03061224489796	0.724489795918367	0.793523531861724\\
1.03061224489796	0.775510204081633	0.831788837984173\\
1.03061224489796	0.826530612244898	0.872657226155768\\
1.03061224489796	0.877551020408163	0.91612869637651\\
1.03061224489796	0.928571428571429	0.962203248646397\\
1.03061224489796	0.979591836734694	1.01088088296543\\
1.03061224489796	1.03061224489796	1.06216159933361\\
1.03061224489796	1.08163265306122	1.11604539775094\\
1.03061224489796	1.13265306122449	1.17253227821741\\
1.03061224489796	1.18367346938776	1.23162224073303\\
1.03061224489796	1.23469387755102	1.29331528529779\\
1.03061224489796	1.28571428571429	1.3576114119117\\
1.03061224489796	1.33673469387755	1.42451062057476\\
1.03061224489796	1.38775510204082	1.49401291128696\\
1.03061224489796	1.43877551020408	1.56611828404831\\
1.03061224489796	1.48979591836735	1.64082673885881\\
1.03061224489796	1.54081632653061	1.71813827571845\\
1.03061224489796	1.59183673469388	1.79805289462724\\
1.03061224489796	1.64285714285714	1.88057059558517\\
1.03061224489796	1.69387755102041	1.96569137859225\\
1.03061224489796	1.74489795918367	2.05341524364848\\
1.03061224489796	1.79591836734694	2.14374219075385\\
1.03061224489796	1.8469387755102	2.23667221990837\\
1.03061224489796	1.89795918367347	2.33220533111204\\
1.03061224489796	1.94897959183673	2.43034152436485\\
1.03061224489796	2	2.53108079966681\\
1.08163265306122	-0.5	0.709964598084132\\
1.08163265306122	-0.448979591836735	0.685755935027072\\
1.08163265306122	-0.397959183673469	0.664150354019159\\
1.08163265306122	-0.346938775510204	0.645147855060392\\
1.08163265306122	-0.295918367346939	0.628748438150771\\
1.08163265306122	-0.244897959183673	0.614952103290296\\
1.08163265306122	-0.193877551020408	0.603758850478967\\
1.08163265306122	-0.142857142857143	0.595168679716785\\
1.08163265306122	-0.0918367346938775	0.589181591003749\\
1.08163265306122	-0.0408163265306122	0.585797584339859\\
1.08163265306122	0.0102040816326531	0.585016659725115\\
1.08163265306122	0.0612244897959183	0.586838817159517\\
1.08163265306122	0.112244897959184	0.591264056643065\\
1.08163265306122	0.163265306122449	0.59829237817576\\
1.08163265306122	0.214285714285714	0.607923781757601\\
1.08163265306122	0.26530612244898	0.620158267388588\\
1.08163265306122	0.316326530612245	0.634995835068721\\
1.08163265306122	0.36734693877551	0.652436484798001\\
1.08163265306122	0.418367346938776	0.672480216576427\\
1.08163265306122	0.469387755102041	0.695127030403998\\
1.08163265306122	0.520408163265306	0.720376926280716\\
1.08163265306122	0.571428571428571	0.748229904206581\\
1.08163265306122	0.622448979591837	0.778685964181591\\
1.08163265306122	0.673469387755102	0.811745106205748\\
1.08163265306122	0.724489795918367	0.847407330279051\\
1.08163265306122	0.775510204081633	0.8856726364015\\
1.08163265306122	0.826530612244898	0.926541024573095\\
1.08163265306122	0.877551020408163	0.970012494793836\\
1.08163265306122	0.928571428571429	1.01608704706372\\
1.08163265306122	0.979591836734694	1.06476468138276\\
1.08163265306122	1.03061224489796	1.11604539775094\\
1.08163265306122	1.08163265306122	1.16992919616826\\
1.08163265306122	1.13265306122449	1.22641607663474\\
1.08163265306122	1.18367346938776	1.28550603915035\\
1.08163265306122	1.23469387755102	1.34719908371512\\
1.08163265306122	1.28571428571429	1.41149521032903\\
1.08163265306122	1.33673469387755	1.47839441899209\\
1.08163265306122	1.38775510204082	1.54789670970429\\
1.08163265306122	1.43877551020408	1.62000208246564\\
1.08163265306122	1.48979591836735	1.69471053727614\\
1.08163265306122	1.54081632653061	1.77202207413578\\
1.08163265306122	1.59183673469388	1.85193669304456\\
1.08163265306122	1.64285714285714	1.9344543940025\\
1.08163265306122	1.69387755102041	2.01957517700958\\
1.08163265306122	1.74489795918367	2.10729904206581\\
1.08163265306122	1.79591836734694	2.19762598917118\\
1.08163265306122	1.8469387755102	2.2905560183257\\
1.08163265306122	1.89795918367347	2.38608912952936\\
1.08163265306122	1.94897959183673	2.48422532278217\\
1.08163265306122	2	2.58496459808413\\
1.13265306122449	-0.5	0.766451478550604\\
1.13265306122449	-0.448979591836735	0.742242815493544\\
1.13265306122449	-0.397959183673469	0.720637234485631\\
1.13265306122449	-0.346938775510204	0.701634735526864\\
1.13265306122449	-0.295918367346939	0.685235318617243\\
1.13265306122449	-0.244897959183673	0.671438983756768\\
1.13265306122449	-0.193877551020408	0.660245730945439\\
1.13265306122449	-0.142857142857143	0.651655560183257\\
1.13265306122449	-0.0918367346938775	0.645668471470221\\
1.13265306122449	-0.0408163265306122	0.642284464806331\\
1.13265306122449	0.0102040816326531	0.641503540191587\\
1.13265306122449	0.0612244897959183	0.643325697625989\\
1.13265306122449	0.112244897959184	0.647750937109538\\
1.13265306122449	0.163265306122449	0.654779258642232\\
1.13265306122449	0.214285714285714	0.664410662224073\\
1.13265306122449	0.26530612244898	0.67664514785506\\
1.13265306122449	0.316326530612245	0.691482715535194\\
1.13265306122449	0.36734693877551	0.708923365264473\\
1.13265306122449	0.418367346938776	0.728967097042899\\
1.13265306122449	0.469387755102041	0.751613910870471\\
1.13265306122449	0.520408163265306	0.776863806747189\\
1.13265306122449	0.571428571428571	0.804716784673053\\
1.13265306122449	0.622448979591837	0.835172844648063\\
1.13265306122449	0.673469387755102	0.86823198667222\\
1.13265306122449	0.724489795918367	0.903894210745523\\
1.13265306122449	0.775510204081633	0.942159516867972\\
1.13265306122449	0.826530612244898	0.983027905039567\\
1.13265306122449	0.877551020408163	1.02649937526031\\
1.13265306122449	0.928571428571429	1.0725739275302\\
1.13265306122449	0.979591836734694	1.12125156184923\\
1.13265306122449	1.03061224489796	1.17253227821741\\
1.13265306122449	1.08163265306122	1.22641607663474\\
1.13265306122449	1.13265306122449	1.28290295710121\\
1.13265306122449	1.18367346938776	1.34199291961683\\
1.13265306122449	1.23469387755102	1.40368596418159\\
1.13265306122449	1.28571428571429	1.4679820907955\\
1.13265306122449	1.33673469387755	1.53488129945856\\
1.13265306122449	1.38775510204082	1.60438359017076\\
1.13265306122449	1.43877551020408	1.67648896293211\\
1.13265306122449	1.48979591836735	1.75119741774261\\
1.13265306122449	1.54081632653061	1.82850895460225\\
1.13265306122449	1.59183673469388	1.90842357351104\\
1.13265306122449	1.64285714285714	1.99094127446897\\
1.13265306122449	1.69387755102041	2.07606205747605\\
1.13265306122449	1.74489795918367	2.16378592253228\\
1.13265306122449	1.79591836734694	2.25411286963765\\
1.13265306122449	1.8469387755102	2.34704289879217\\
1.13265306122449	1.89795918367347	2.44257600999584\\
1.13265306122449	1.94897959183673	2.54071220324865\\
1.13265306122449	2	2.6414514785506\\
1.18367346938776	-0.5	0.825541441066222\\
1.18367346938776	-0.448979591836735	0.801332778009163\\
1.18367346938776	-0.397959183673469	0.779727197001249\\
1.18367346938776	-0.346938775510204	0.760724698042482\\
1.18367346938776	-0.295918367346939	0.744325281132861\\
1.18367346938776	-0.244897959183673	0.730528946272387\\
1.18367346938776	-0.193877551020408	0.719335693461058\\
1.18367346938776	-0.142857142857143	0.710745522698875\\
1.18367346938776	-0.0918367346938775	0.704758433985839\\
1.18367346938776	-0.0408163265306122	0.701374427321949\\
1.18367346938776	0.0102040816326531	0.700593502707205\\
1.18367346938776	0.0612244897959183	0.702415660141608\\
1.18367346938776	0.112244897959184	0.706840899625156\\
1.18367346938776	0.163265306122449	0.713869221157851\\
1.18367346938776	0.214285714285714	0.723500624739692\\
1.18367346938776	0.26530612244898	0.735735110370679\\
1.18367346938776	0.316326530612245	0.750572678050812\\
1.18367346938776	0.36734693877551	0.768013327780092\\
1.18367346938776	0.418367346938776	0.788057059558517\\
1.18367346938776	0.469387755102041	0.810703873386089\\
1.18367346938776	0.520408163265306	0.835953769262807\\
1.18367346938776	0.571428571428571	0.863806747188671\\
1.18367346938776	0.622448979591837	0.894262807163682\\
1.18367346938776	0.673469387755102	0.927321949187838\\
1.18367346938776	0.724489795918367	0.962984173261141\\
1.18367346938776	0.775510204081633	1.00124947938359\\
1.18367346938776	0.826530612244898	1.04211786755519\\
1.18367346938776	0.877551020408163	1.08558933777593\\
1.18367346938776	0.928571428571429	1.13166389004581\\
1.18367346938776	0.979591836734694	1.18034152436485\\
1.18367346938776	1.03061224489796	1.23162224073303\\
1.18367346938776	1.08163265306122	1.28550603915035\\
1.18367346938776	1.13265306122449	1.34199291961683\\
1.18367346938776	1.18367346938776	1.40108288213244\\
1.18367346938776	1.23469387755102	1.46277592669721\\
1.18367346938776	1.28571428571429	1.52707205331112\\
1.18367346938776	1.33673469387755	1.59397126197418\\
1.18367346938776	1.38775510204082	1.66347355268638\\
1.18367346938776	1.43877551020408	1.73557892544773\\
1.18367346938776	1.48979591836735	1.81028738025823\\
1.18367346938776	1.54081632653061	1.88759891711787\\
1.18367346938776	1.59183673469388	1.96751353602666\\
1.18367346938776	1.64285714285714	2.05003123698459\\
1.18367346938776	1.69387755102041	2.13515201999167\\
1.18367346938776	1.74489795918367	2.2228758850479\\
1.18367346938776	1.79591836734694	2.31320283215327\\
1.18367346938776	1.8469387755102	2.40613286130779\\
1.18367346938776	1.89795918367347	2.50166597251145\\
1.18367346938776	1.94897959183673	2.59980216576426\\
1.18367346938776	2	2.70054144106622\\
1.23469387755102	-0.5	0.887234485630987\\
1.23469387755102	-0.448979591836735	0.863025822573927\\
1.23469387755102	-0.397959183673469	0.841420241566014\\
1.23469387755102	-0.346938775510204	0.822417742607247\\
1.23469387755102	-0.295918367346939	0.806018325697626\\
1.23469387755102	-0.244897959183673	0.792221990837151\\
1.23469387755102	-0.193877551020408	0.781028738025822\\
1.23469387755102	-0.142857142857143	0.77243856726364\\
1.23469387755102	-0.0918367346938775	0.766451478550604\\
1.23469387755102	-0.0408163265306122	0.763067471886714\\
1.23469387755102	0.0102040816326531	0.76228654727197\\
1.23469387755102	0.0612244897959183	0.764108704706372\\
1.23469387755102	0.112244897959184	0.768533944189921\\
1.23469387755102	0.163265306122449	0.775562265722615\\
1.23469387755102	0.214285714285714	0.785193669304456\\
1.23469387755102	0.26530612244898	0.797428154935443\\
1.23469387755102	0.316326530612245	0.812265722615577\\
1.23469387755102	0.36734693877551	0.829706372344856\\
1.23469387755102	0.418367346938776	0.849750104123282\\
1.23469387755102	0.469387755102041	0.872396917950854\\
1.23469387755102	0.520408163265306	0.897646813827572\\
1.23469387755102	0.571428571428571	0.925499791753436\\
1.23469387755102	0.622448979591837	0.955955851728446\\
1.23469387755102	0.673469387755102	0.989014993752603\\
1.23469387755102	0.724489795918367	1.02467721782591\\
1.23469387755102	0.775510204081633	1.06294252394835\\
1.23469387755102	0.826530612244898	1.10381091211995\\
1.23469387755102	0.877551020408163	1.14728238234069\\
1.23469387755102	0.928571428571429	1.19335693461058\\
1.23469387755102	0.979591836734694	1.24203456892961\\
1.23469387755102	1.03061224489796	1.29331528529779\\
1.23469387755102	1.08163265306122	1.34719908371512\\
1.23469387755102	1.13265306122449	1.40368596418159\\
1.23469387755102	1.18367346938776	1.46277592669721\\
1.23469387755102	1.23469387755102	1.52446897126197\\
1.23469387755102	1.28571428571429	1.58876509787589\\
1.23469387755102	1.33673469387755	1.65566430653894\\
1.23469387755102	1.38775510204082	1.72516659725115\\
1.23469387755102	1.43877551020408	1.79727197001249\\
1.23469387755102	1.48979591836735	1.87198042482299\\
1.23469387755102	1.54081632653061	1.94929196168263\\
1.23469387755102	1.59183673469388	2.02920658059142\\
1.23469387755102	1.64285714285714	2.11172428154935\\
1.23469387755102	1.69387755102041	2.19684506455643\\
1.23469387755102	1.74489795918367	2.28456892961266\\
1.23469387755102	1.79591836734694	2.37489587671803\\
1.23469387755102	1.8469387755102	2.46782590587255\\
1.23469387755102	1.89795918367347	2.56335901707622\\
1.23469387755102	1.94897959183673	2.66149521032903\\
1.23469387755102	2	2.76223448563099\\
1.28571428571429	-0.5	0.951530612244898\\
1.28571428571429	-0.448979591836735	0.927321949187839\\
1.28571428571429	-0.397959183673469	0.905716368179925\\
1.28571428571429	-0.346938775510204	0.886713869221158\\
1.28571428571429	-0.295918367346939	0.870314452311537\\
1.28571428571429	-0.244897959183673	0.856518117451062\\
1.28571428571429	-0.193877551020408	0.845324864639734\\
1.28571428571429	-0.142857142857143	0.836734693877551\\
1.28571428571429	-0.0918367346938775	0.830747605164515\\
1.28571428571429	-0.0408163265306122	0.827363598500625\\
1.28571428571429	0.0102040816326531	0.826582673885881\\
1.28571428571429	0.0612244897959183	0.828404831320283\\
1.28571428571429	0.112244897959184	0.832830070803832\\
1.28571428571429	0.163265306122449	0.839858392336527\\
1.28571428571429	0.214285714285714	0.849489795918367\\
1.28571428571429	0.26530612244898	0.861724281549355\\
1.28571428571429	0.316326530612245	0.876561849229488\\
1.28571428571429	0.36734693877551	0.894002498958767\\
1.28571428571429	0.418367346938776	0.914046230737193\\
1.28571428571429	0.469387755102041	0.936693044564765\\
1.28571428571429	0.520408163265306	0.961942940441483\\
1.28571428571429	0.571428571428571	0.989795918367347\\
1.28571428571429	0.622448979591837	1.02025197834236\\
1.28571428571429	0.673469387755102	1.05331112036651\\
1.28571428571429	0.724489795918367	1.08897334443982\\
1.28571428571429	0.775510204081633	1.12723865056227\\
1.28571428571429	0.826530612244898	1.16810703873386\\
1.28571428571429	0.877551020408163	1.2115785089546\\
1.28571428571429	0.928571428571429	1.25765306122449\\
1.28571428571429	0.979591836734694	1.30633069554352\\
1.28571428571429	1.03061224489796	1.3576114119117\\
1.28571428571429	1.08163265306122	1.41149521032903\\
1.28571428571429	1.13265306122449	1.4679820907955\\
1.28571428571429	1.18367346938776	1.52707205331112\\
1.28571428571429	1.23469387755102	1.58876509787589\\
1.28571428571429	1.28571428571429	1.6530612244898\\
1.28571428571429	1.33673469387755	1.71996043315285\\
1.28571428571429	1.38775510204082	1.78946272386506\\
1.28571428571429	1.43877551020408	1.86156809662641\\
1.28571428571429	1.48979591836735	1.9362765514369\\
1.28571428571429	1.54081632653061	2.01358808829654\\
1.28571428571429	1.59183673469388	2.09350270720533\\
1.28571428571429	1.64285714285714	2.17602040816327\\
1.28571428571429	1.69387755102041	2.26114119117035\\
1.28571428571429	1.74489795918367	2.34886505622657\\
1.28571428571429	1.79591836734694	2.43919200333195\\
1.28571428571429	1.8469387755102	2.53212203248646\\
1.28571428571429	1.89795918367347	2.62765514369013\\
1.28571428571429	1.94897959183673	2.72579133694294\\
1.28571428571429	2	2.8265306122449\\
1.33673469387755	-0.5	1.01842982090796\\
1.33673469387755	-0.448979591836735	0.994221157850895\\
1.33673469387755	-0.397959183673469	0.972615576842982\\
1.33673469387755	-0.346938775510204	0.953613077884215\\
1.33673469387755	-0.295918367346939	0.937213660974594\\
1.33673469387755	-0.244897959183673	0.923417326114119\\
1.33673469387755	-0.193877551020408	0.912224073302791\\
1.33673469387755	-0.142857142857143	0.903633902540608\\
1.33673469387755	-0.0918367346938775	0.897646813827572\\
1.33673469387755	-0.0408163265306122	0.894262807163682\\
1.33673469387755	0.0102040816326531	0.893481882548938\\
1.33673469387755	0.0612244897959183	0.89530403998334\\
1.33673469387755	0.112244897959184	0.899729279466889\\
1.33673469387755	0.163265306122449	0.906757600999584\\
1.33673469387755	0.214285714285714	0.916389004581424\\
1.33673469387755	0.26530612244898	0.928623490212412\\
1.33673469387755	0.316326530612245	0.943461057892545\\
1.33673469387755	0.36734693877551	0.960901707621824\\
1.33673469387755	0.418367346938776	0.98094543940025\\
1.33673469387755	0.469387755102041	1.00359225322782\\
1.33673469387755	0.520408163265306	1.02884214910454\\
1.33673469387755	0.571428571428571	1.0566951270304\\
1.33673469387755	0.622448979591837	1.08715118700541\\
1.33673469387755	0.673469387755102	1.12021032902957\\
1.33673469387755	0.724489795918367	1.15587255310287\\
1.33673469387755	0.775510204081633	1.19413785922532\\
1.33673469387755	0.826530612244898	1.23500624739692\\
1.33673469387755	0.877551020408163	1.27847771761766\\
1.33673469387755	0.928571428571429	1.32455226988755\\
1.33673469387755	0.979591836734694	1.37322990420658\\
1.33673469387755	1.03061224489796	1.42451062057476\\
1.33673469387755	1.08163265306122	1.47839441899209\\
1.33673469387755	1.13265306122449	1.53488129945856\\
1.33673469387755	1.18367346938776	1.59397126197418\\
1.33673469387755	1.23469387755102	1.65566430653894\\
1.33673469387755	1.28571428571429	1.71996043315285\\
1.33673469387755	1.33673469387755	1.78685964181591\\
1.33673469387755	1.38775510204082	1.85636193252811\\
1.33673469387755	1.43877551020408	1.92846730528946\\
1.33673469387755	1.48979591836735	2.00317576009996\\
1.33673469387755	1.54081632653061	2.0804872969596\\
1.33673469387755	1.59183673469388	2.16040191586839\\
1.33673469387755	1.64285714285714	2.24291961682632\\
1.33673469387755	1.69387755102041	2.3280403998334\\
1.33673469387755	1.74489795918367	2.41576426488963\\
1.33673469387755	1.79591836734694	2.506091211995\\
1.33673469387755	1.8469387755102	2.59902124114952\\
1.33673469387755	1.89795918367347	2.69455435235319\\
1.33673469387755	1.94897959183673	2.792690545606\\
1.33673469387755	2	2.89342982090796\\
1.38775510204082	-0.5	1.08793211162016\\
1.38775510204082	-0.448979591836735	1.0637234485631\\
1.38775510204082	-0.397959183673469	1.04211786755519\\
1.38775510204082	-0.346938775510204	1.02311536859642\\
1.38775510204082	-0.295918367346939	1.0067159516868\\
1.38775510204082	-0.244897959183673	0.992919616826322\\
1.38775510204082	-0.193877551020408	0.981726364014994\\
1.38775510204082	-0.142857142857143	0.973136193252811\\
1.38775510204082	-0.0918367346938775	0.967149104539775\\
1.38775510204082	-0.0408163265306122	0.963765097875885\\
1.38775510204082	0.0102040816326531	0.962984173261141\\
1.38775510204082	0.0612244897959183	0.964806330695543\\
1.38775510204082	0.112244897959184	0.969231570179092\\
1.38775510204082	0.163265306122449	0.976259891711787\\
1.38775510204082	0.214285714285714	0.985891295293628\\
1.38775510204082	0.26530612244898	0.998125780924615\\
1.38775510204082	0.316326530612245	1.01296334860475\\
1.38775510204082	0.36734693877551	1.03040399833403\\
1.38775510204082	0.418367346938776	1.05044773011245\\
1.38775510204082	0.469387755102041	1.07309454394003\\
1.38775510204082	0.520408163265306	1.09834443981674\\
1.38775510204082	0.571428571428571	1.12619741774261\\
1.38775510204082	0.622448979591837	1.15665347771762\\
1.38775510204082	0.673469387755102	1.18971261974177\\
1.38775510204082	0.724489795918367	1.22537484381508\\
1.38775510204082	0.775510204081633	1.26364014993753\\
1.38775510204082	0.826530612244898	1.30450853810912\\
1.38775510204082	0.877551020408163	1.34798000832986\\
1.38775510204082	0.928571428571429	1.39405456059975\\
1.38775510204082	0.979591836734694	1.44273219491878\\
1.38775510204082	1.03061224489796	1.49401291128696\\
1.38775510204082	1.08163265306122	1.54789670970429\\
1.38775510204082	1.13265306122449	1.60438359017076\\
1.38775510204082	1.18367346938776	1.66347355268638\\
1.38775510204082	1.23469387755102	1.72516659725115\\
1.38775510204082	1.28571428571429	1.78946272386506\\
1.38775510204082	1.33673469387755	1.85636193252811\\
1.38775510204082	1.38775510204082	1.92586422324032\\
1.38775510204082	1.43877551020408	1.99796959600167\\
1.38775510204082	1.48979591836735	2.07267805081216\\
1.38775510204082	1.54081632653061	2.1499895876718\\
1.38775510204082	1.59183673469388	2.22990420658059\\
1.38775510204082	1.64285714285714	2.31242190753853\\
1.38775510204082	1.69387755102041	2.39754269054561\\
1.38775510204082	1.74489795918367	2.48526655560183\\
1.38775510204082	1.79591836734694	2.57559350270721\\
1.38775510204082	1.8469387755102	2.66852353186172\\
1.38775510204082	1.89795918367347	2.76405664306539\\
1.38775510204082	1.94897959183673	2.8621928363182\\
1.38775510204082	2	2.96293211162016\\
1.43877551020408	-0.5	1.16003748438151\\
1.43877551020408	-0.448979591836735	1.13582882132445\\
1.43877551020408	-0.397959183673469	1.11422324031653\\
1.43877551020408	-0.346938775510204	1.09522074135777\\
1.43877551020408	-0.295918367346939	1.07882132444815\\
1.43877551020408	-0.244897959183673	1.06502498958767\\
1.43877551020408	-0.193877551020408	1.05383173677634\\
1.43877551020408	-0.142857142857143	1.04524156601416\\
1.43877551020408	-0.0918367346938775	1.03925447730112\\
1.43877551020408	-0.0408163265306122	1.03587047063723\\
1.43877551020408	0.0102040816326531	1.03508954602249\\
1.43877551020408	0.0612244897959183	1.03691170345689\\
1.43877551020408	0.112244897959184	1.04133694294044\\
1.43877551020408	0.163265306122449	1.04836526447314\\
1.43877551020408	0.214285714285714	1.05799666805498\\
1.43877551020408	0.26530612244898	1.07023115368596\\
1.43877551020408	0.316326530612245	1.0850687213661\\
1.43877551020408	0.36734693877551	1.10250937109538\\
1.43877551020408	0.418367346938776	1.1225531028738\\
1.43877551020408	0.469387755102041	1.14519991670137\\
1.43877551020408	0.520408163265306	1.17044981257809\\
1.43877551020408	0.571428571428571	1.19830279050396\\
1.43877551020408	0.622448979591837	1.22875885047897\\
1.43877551020408	0.673469387755102	1.26181799250312\\
1.43877551020408	0.724489795918367	1.29748021657643\\
1.43877551020408	0.775510204081633	1.33574552269888\\
1.43877551020408	0.826530612244898	1.37661391087047\\
1.43877551020408	0.877551020408163	1.42008538109121\\
1.43877551020408	0.928571428571429	1.4661599333611\\
1.43877551020408	0.979591836734694	1.51483756768013\\
1.43877551020408	1.03061224489796	1.56611828404831\\
1.43877551020408	1.08163265306122	1.62000208246564\\
1.43877551020408	1.13265306122449	1.67648896293211\\
1.43877551020408	1.18367346938776	1.73557892544773\\
1.43877551020408	1.23469387755102	1.79727197001249\\
1.43877551020408	1.28571428571429	1.86156809662641\\
1.43877551020408	1.33673469387755	1.92846730528946\\
1.43877551020408	1.38775510204082	1.99796959600167\\
1.43877551020408	1.43877551020408	2.07007496876302\\
1.43877551020408	1.48979591836735	2.14478342357351\\
1.43877551020408	1.54081632653061	2.22209496043315\\
1.43877551020408	1.59183673469388	2.30200957934194\\
1.43877551020408	1.64285714285714	2.38452728029987\\
1.43877551020408	1.69387755102041	2.46964806330696\\
1.43877551020408	1.74489795918367	2.55737192836318\\
1.43877551020408	1.79591836734694	2.64769887546856\\
1.43877551020408	1.8469387755102	2.74062890462307\\
1.43877551020408	1.89795918367347	2.83616201582674\\
1.43877551020408	1.94897959183673	2.93429820907955\\
1.43877551020408	2	3.03503748438151\\
1.48979591836735	-0.5	1.234745939192\\
1.48979591836735	-0.448979591836735	1.21053727613494\\
1.48979591836735	-0.397959183673469	1.18893169512703\\
1.48979591836735	-0.346938775510204	1.16992919616826\\
1.48979591836735	-0.295918367346939	1.15352977925864\\
1.48979591836735	-0.244897959183673	1.13973344439817\\
1.48979591836735	-0.193877551020408	1.12854019158684\\
1.48979591836735	-0.142857142857143	1.11995002082466\\
1.48979591836735	-0.0918367346938775	1.11396293211162\\
1.48979591836735	-0.0408163265306122	1.11057892544773\\
1.48979591836735	0.0102040816326531	1.10979800083299\\
1.48979591836735	0.0612244897959183	1.11162015826739\\
1.48979591836735	0.112244897959184	1.11604539775094\\
1.48979591836735	0.163265306122449	1.12307371928363\\
1.48979591836735	0.214285714285714	1.13270512286547\\
1.48979591836735	0.26530612244898	1.14493960849646\\
1.48979591836735	0.316326530612245	1.15977717617659\\
1.48979591836735	0.36734693877551	1.17721782590587\\
1.48979591836735	0.418367346938776	1.1972615576843\\
1.48979591836735	0.469387755102041	1.21990837151187\\
1.48979591836735	0.520408163265306	1.24515826738859\\
1.48979591836735	0.571428571428571	1.27301124531445\\
1.48979591836735	0.622448979591837	1.30346730528946\\
1.48979591836735	0.673469387755102	1.33652644731362\\
1.48979591836735	0.724489795918367	1.37218867138692\\
1.48979591836735	0.775510204081633	1.41045397750937\\
1.48979591836735	0.826530612244898	1.45132236568097\\
1.48979591836735	0.877551020408163	1.49479383590171\\
1.48979591836735	0.928571428571429	1.5408683881716\\
1.48979591836735	0.979591836734694	1.58954602249063\\
1.48979591836735	1.03061224489796	1.64082673885881\\
1.48979591836735	1.08163265306122	1.69471053727614\\
1.48979591836735	1.13265306122449	1.75119741774261\\
1.48979591836735	1.18367346938776	1.81028738025823\\
1.48979591836735	1.23469387755102	1.87198042482299\\
1.48979591836735	1.28571428571429	1.9362765514369\\
1.48979591836735	1.33673469387755	2.00317576009996\\
1.48979591836735	1.38775510204082	2.07267805081216\\
1.48979591836735	1.43877551020408	2.14478342357351\\
1.48979591836735	1.48979591836735	2.21949187838401\\
1.48979591836735	1.54081632653061	2.29680341524365\\
1.48979591836735	1.59183673469388	2.37671803415244\\
1.48979591836735	1.64285714285714	2.45923573511037\\
1.48979591836735	1.69387755102041	2.54435651811745\\
1.48979591836735	1.74489795918367	2.63208038317368\\
1.48979591836735	1.79591836734694	2.72240733027905\\
1.48979591836735	1.8469387755102	2.81533735943357\\
1.48979591836735	1.89795918367347	2.91087047063724\\
1.48979591836735	1.94897959183673	3.00900666389005\\
1.48979591836735	2	3.109745939192\\
1.54081632653061	-0.5	1.31205747605165\\
1.54081632653061	-0.448979591836735	1.28784881299459\\
1.54081632653061	-0.397959183673469	1.26624323198667\\
1.54081632653061	-0.346938775510204	1.24724073302791\\
1.54081632653061	-0.295918367346939	1.23084131611828\\
1.54081632653061	-0.244897959183673	1.21704498125781\\
1.54081632653061	-0.193877551020408	1.20585172844648\\
1.54081632653061	-0.142857142857143	1.1972615576843\\
1.54081632653061	-0.0918367346938775	1.19127446897126\\
1.54081632653061	-0.0408163265306122	1.18789046230737\\
1.54081632653061	0.0102040816326531	1.18710953769263\\
1.54081632653061	0.0612244897959183	1.18893169512703\\
1.54081632653061	0.112244897959184	1.19335693461058\\
1.54081632653061	0.163265306122449	1.20038525614327\\
1.54081632653061	0.214285714285714	1.21001665972511\\
1.54081632653061	0.26530612244898	1.2222511453561\\
1.54081632653061	0.316326530612245	1.23708871303623\\
1.54081632653061	0.36734693877551	1.25452936276551\\
1.54081632653061	0.418367346938776	1.27457309454394\\
1.54081632653061	0.469387755102041	1.29721990837151\\
1.54081632653061	0.520408163265306	1.32246980424823\\
1.54081632653061	0.571428571428571	1.35032278217409\\
1.54081632653061	0.622448979591837	1.3807788421491\\
1.54081632653061	0.673469387755102	1.41383798417326\\
1.54081632653061	0.724489795918367	1.44950020824656\\
1.54081632653061	0.775510204081633	1.48776551436901\\
1.54081632653061	0.826530612244898	1.52863390254061\\
1.54081632653061	0.877551020408163	1.57210537276135\\
1.54081632653061	0.928571428571429	1.61817992503124\\
1.54081632653061	0.979591836734694	1.66685755935027\\
1.54081632653061	1.03061224489796	1.71813827571845\\
1.54081632653061	1.08163265306122	1.77202207413578\\
1.54081632653061	1.13265306122449	1.82850895460225\\
1.54081632653061	1.18367346938776	1.88759891711787\\
1.54081632653061	1.23469387755102	1.94929196168263\\
1.54081632653061	1.28571428571429	2.01358808829654\\
1.54081632653061	1.33673469387755	2.0804872969596\\
1.54081632653061	1.38775510204082	2.1499895876718\\
1.54081632653061	1.43877551020408	2.22209496043315\\
1.54081632653061	1.48979591836735	2.29680341524365\\
1.54081632653061	1.54081632653061	2.37411495210329\\
1.54081632653061	1.59183673469388	2.45402957101208\\
1.54081632653061	1.64285714285714	2.53654727197001\\
1.54081632653061	1.69387755102041	2.62166805497709\\
1.54081632653061	1.74489795918367	2.70939192003332\\
1.54081632653061	1.79591836734694	2.79971886713869\\
1.54081632653061	1.8469387755102	2.89264889629321\\
1.54081632653061	1.89795918367347	2.98818200749688\\
1.54081632653061	1.94897959183673	3.08631820074969\\
1.54081632653061	2	3.18705747605165\\
1.59183673469388	-0.5	1.39197209496043\\
1.59183673469388	-0.448979591836735	1.36776343190337\\
1.59183673469388	-0.397959183673469	1.34615785089546\\
1.59183673469388	-0.346938775510204	1.32715535193669\\
1.59183673469388	-0.295918367346939	1.31075593502707\\
1.59183673469388	-0.244897959183673	1.2969596001666\\
1.59183673469388	-0.193877551020408	1.28576634735527\\
1.59183673469388	-0.142857142857143	1.27717617659309\\
1.59183673469388	-0.0918367346938775	1.27118908788005\\
1.59183673469388	-0.0408163265306122	1.26780508121616\\
1.59183673469388	0.0102040816326531	1.26702415660142\\
1.59183673469388	0.0612244897959183	1.26884631403582\\
1.59183673469388	0.112244897959184	1.27327155351937\\
1.59183673469388	0.163265306122449	1.28029987505206\\
1.59183673469388	0.214285714285714	1.2899312786339\\
1.59183673469388	0.26530612244898	1.30216576426489\\
1.59183673469388	0.316326530612245	1.31700333194502\\
1.59183673469388	0.36734693877551	1.3344439816743\\
1.59183673469388	0.418367346938776	1.35448771345273\\
1.59183673469388	0.469387755102041	1.3771345272803\\
1.59183673469388	0.520408163265306	1.40238442315702\\
1.59183673469388	0.571428571428571	1.43023740108288\\
1.59183673469388	0.622448979591837	1.46069346105789\\
1.59183673469388	0.673469387755102	1.49375260308205\\
1.59183673469388	0.724489795918367	1.52941482715535\\
1.59183673469388	0.775510204081633	1.5676801332778\\
1.59183673469388	0.826530612244898	1.6085485214494\\
1.59183673469388	0.877551020408163	1.65201999167014\\
1.59183673469388	0.928571428571429	1.69809454394002\\
1.59183673469388	0.979591836734694	1.74677217825906\\
1.59183673469388	1.03061224489796	1.79805289462724\\
1.59183673469388	1.08163265306122	1.85193669304456\\
1.59183673469388	1.13265306122449	1.90842357351104\\
1.59183673469388	1.18367346938776	1.96751353602666\\
1.59183673469388	1.23469387755102	2.02920658059142\\
1.59183673469388	1.28571428571429	2.09350270720533\\
1.59183673469388	1.33673469387755	2.16040191586839\\
1.59183673469388	1.38775510204082	2.22990420658059\\
1.59183673469388	1.43877551020408	2.30200957934194\\
1.59183673469388	1.48979591836735	2.37671803415244\\
1.59183673469388	1.54081632653061	2.45402957101208\\
1.59183673469388	1.59183673469388	2.53394418992087\\
1.59183673469388	1.64285714285714	2.6164618908788\\
1.59183673469388	1.69387755102041	2.70158267388588\\
1.59183673469388	1.74489795918367	2.78930653894211\\
1.59183673469388	1.79591836734694	2.87963348604748\\
1.59183673469388	1.8469387755102	2.972563515202\\
1.59183673469388	1.89795918367347	3.06809662640566\\
1.59183673469388	1.94897959183673	3.16623281965848\\
1.59183673469388	2	3.26697209496043\\
1.64285714285714	-0.5	1.47448979591837\\
1.64285714285714	-0.448979591836735	1.45028113286131\\
1.64285714285714	-0.397959183673469	1.42867555185339\\
1.64285714285714	-0.346938775510204	1.40967305289463\\
1.64285714285714	-0.295918367346939	1.39327363598501\\
1.64285714285714	-0.244897959183673	1.37947730112453\\
1.64285714285714	-0.193877551020408	1.3682840483132\\
1.64285714285714	-0.142857142857143	1.35969387755102\\
1.64285714285714	-0.0918367346938775	1.35370678883798\\
1.64285714285714	-0.0408163265306122	1.35032278217409\\
1.64285714285714	0.0102040816326531	1.34954185755935\\
1.64285714285714	0.0612244897959183	1.35136401499375\\
1.64285714285714	0.112244897959184	1.3557892544773\\
1.64285714285714	0.163265306122449	1.36281757601\\
1.64285714285714	0.214285714285714	1.37244897959184\\
1.64285714285714	0.26530612244898	1.38468346522282\\
1.64285714285714	0.316326530612245	1.39952103290296\\
1.64285714285714	0.36734693877551	1.41696168263224\\
1.64285714285714	0.418367346938776	1.43700541441066\\
1.64285714285714	0.469387755102041	1.45965222823823\\
1.64285714285714	0.520408163265306	1.48490212411495\\
1.64285714285714	0.571428571428571	1.51275510204082\\
1.64285714285714	0.622448979591837	1.54321116201583\\
1.64285714285714	0.673469387755102	1.57627030403998\\
1.64285714285714	0.724489795918367	1.61193252811329\\
1.64285714285714	0.775510204081633	1.65019783423573\\
1.64285714285714	0.826530612244898	1.69106622240733\\
1.64285714285714	0.877551020408163	1.73453769262807\\
1.64285714285714	0.928571428571429	1.78061224489796\\
1.64285714285714	0.979591836734694	1.82928987921699\\
1.64285714285714	1.03061224489796	1.88057059558517\\
1.64285714285714	1.08163265306122	1.9344543940025\\
1.64285714285714	1.13265306122449	1.99094127446897\\
1.64285714285714	1.18367346938776	2.05003123698459\\
1.64285714285714	1.23469387755102	2.11172428154935\\
1.64285714285714	1.28571428571429	2.17602040816327\\
1.64285714285714	1.33673469387755	2.24291961682632\\
1.64285714285714	1.38775510204082	2.31242190753853\\
1.64285714285714	1.43877551020408	2.38452728029987\\
1.64285714285714	1.48979591836735	2.45923573511037\\
1.64285714285714	1.54081632653061	2.53654727197001\\
1.64285714285714	1.59183673469388	2.6164618908788\\
1.64285714285714	1.64285714285714	2.69897959183673\\
1.64285714285714	1.69387755102041	2.78410037484381\\
1.64285714285714	1.74489795918367	2.87182423990004\\
1.64285714285714	1.79591836734694	2.96215118700541\\
1.64285714285714	1.8469387755102	3.05508121615993\\
1.64285714285714	1.89795918367347	3.1506143273636\\
1.64285714285714	1.94897959183673	3.24875052061641\\
1.64285714285714	2	3.34948979591837\\
1.69387755102041	-0.5	1.55961057892545\\
1.69387755102041	-0.448979591836735	1.53540191586839\\
1.69387755102041	-0.397959183673469	1.51379633486047\\
1.69387755102041	-0.346938775510204	1.49479383590171\\
1.69387755102041	-0.295918367346939	1.47839441899209\\
1.69387755102041	-0.244897959183673	1.46459808413161\\
1.69387755102041	-0.193877551020408	1.45340483132028\\
1.69387755102041	-0.142857142857143	1.4448146605581\\
1.69387755102041	-0.0918367346938775	1.43882757184506\\
1.69387755102041	-0.0408163265306122	1.43544356518117\\
1.69387755102041	0.0102040816326531	1.43466264056643\\
1.69387755102041	0.0612244897959183	1.43648479800083\\
1.69387755102041	0.112244897959184	1.44091003748438\\
1.69387755102041	0.163265306122449	1.44793835901708\\
1.69387755102041	0.214285714285714	1.45756976259892\\
1.69387755102041	0.26530612244898	1.4698042482299\\
1.69387755102041	0.316326530612245	1.48464181591004\\
1.69387755102041	0.36734693877551	1.50208246563932\\
1.69387755102041	0.418367346938776	1.52212619741774\\
1.69387755102041	0.469387755102041	1.54477301124531\\
1.69387755102041	0.520408163265306	1.57002290712203\\
1.69387755102041	0.571428571428571	1.5978758850479\\
1.69387755102041	0.622448979591837	1.62833194502291\\
1.69387755102041	0.673469387755102	1.66139108704706\\
1.69387755102041	0.724489795918367	1.69705331112037\\
1.69387755102041	0.775510204081633	1.73531861724282\\
1.69387755102041	0.826530612244898	1.77618700541441\\
1.69387755102041	0.877551020408163	1.81965847563515\\
1.69387755102041	0.928571428571429	1.86573302790504\\
1.69387755102041	0.979591836734694	1.91441066222407\\
1.69387755102041	1.03061224489796	1.96569137859225\\
1.69387755102041	1.08163265306122	2.01957517700958\\
1.69387755102041	1.13265306122449	2.07606205747605\\
1.69387755102041	1.18367346938776	2.13515201999167\\
1.69387755102041	1.23469387755102	2.19684506455643\\
1.69387755102041	1.28571428571429	2.26114119117035\\
1.69387755102041	1.33673469387755	2.3280403998334\\
1.69387755102041	1.38775510204082	2.39754269054561\\
1.69387755102041	1.43877551020408	2.46964806330696\\
1.69387755102041	1.48979591836735	2.54435651811745\\
1.69387755102041	1.54081632653061	2.62166805497709\\
1.69387755102041	1.59183673469388	2.70158267388588\\
1.69387755102041	1.64285714285714	2.78410037484381\\
1.69387755102041	1.69387755102041	2.8692211578509\\
1.69387755102041	1.74489795918367	2.95694502290712\\
1.69387755102041	1.79591836734694	3.0472719700125\\
1.69387755102041	1.8469387755102	3.14020199916701\\
1.69387755102041	1.89795918367347	3.23573511037068\\
1.69387755102041	1.94897959183673	3.33387130362349\\
1.69387755102041	2	3.43461057892545\\
1.74489795918367	-0.5	1.64733444398167\\
1.74489795918367	-0.448979591836735	1.62312578092461\\
1.74489795918367	-0.397959183673469	1.6015201999167\\
1.74489795918367	-0.346938775510204	1.58251770095793\\
1.74489795918367	-0.295918367346939	1.56611828404831\\
1.74489795918367	-0.244897959183673	1.55232194918784\\
1.74489795918367	-0.193877551020408	1.54112869637651\\
1.74489795918367	-0.142857142857143	1.53253852561433\\
1.74489795918367	-0.0918367346938775	1.52655143690129\\
1.74489795918367	-0.0408163265306122	1.5231674302374\\
1.74489795918367	0.0102040816326531	1.52238650562266\\
1.74489795918367	0.0612244897959183	1.52420866305706\\
1.74489795918367	0.112244897959184	1.52863390254061\\
1.74489795918367	0.163265306122449	1.5356622240733\\
1.74489795918367	0.214285714285714	1.54529362765514\\
1.74489795918367	0.26530612244898	1.55752811328613\\
1.74489795918367	0.316326530612245	1.57236568096626\\
1.74489795918367	0.36734693877551	1.58980633069554\\
1.74489795918367	0.418367346938776	1.60985006247397\\
1.74489795918367	0.469387755102041	1.63249687630154\\
1.74489795918367	0.520408163265306	1.65774677217826\\
1.74489795918367	0.571428571428571	1.68559975010412\\
1.74489795918367	0.622448979591837	1.71605581007913\\
1.74489795918367	0.673469387755102	1.74911495210329\\
1.74489795918367	0.724489795918367	1.78477717617659\\
1.74489795918367	0.775510204081633	1.82304248229904\\
1.74489795918367	0.826530612244898	1.86391087047064\\
1.74489795918367	0.877551020408163	1.90738234069138\\
1.74489795918367	0.928571428571429	1.95345689296127\\
1.74489795918367	0.979591836734694	2.0021345272803\\
1.74489795918367	1.03061224489796	2.05341524364848\\
1.74489795918367	1.08163265306122	2.10729904206581\\
1.74489795918367	1.13265306122449	2.16378592253228\\
1.74489795918367	1.18367346938776	2.2228758850479\\
1.74489795918367	1.23469387755102	2.28456892961266\\
1.74489795918367	1.28571428571429	2.34886505622657\\
1.74489795918367	1.33673469387755	2.41576426488963\\
1.74489795918367	1.38775510204082	2.48526655560183\\
1.74489795918367	1.43877551020408	2.55737192836318\\
1.74489795918367	1.48979591836735	2.63208038317368\\
1.74489795918367	1.54081632653061	2.70939192003332\\
1.74489795918367	1.59183673469388	2.78930653894211\\
1.74489795918367	1.64285714285714	2.87182423990004\\
1.74489795918367	1.69387755102041	2.95694502290712\\
1.74489795918367	1.74489795918367	3.04466888796335\\
1.74489795918367	1.79591836734694	3.13499583506872\\
1.74489795918367	1.8469387755102	3.22792586422324\\
1.74489795918367	1.89795918367347	3.32345897542691\\
1.74489795918367	1.94897959183673	3.42159516867972\\
1.74489795918367	2	3.52233444398167\\
1.79591836734694	-0.5	1.73766139108705\\
1.79591836734694	-0.448979591836735	1.71345272802999\\
1.79591836734694	-0.397959183673469	1.69184714702207\\
1.79591836734694	-0.346938775510204	1.67284464806331\\
1.79591836734694	-0.295918367346939	1.65644523115369\\
1.79591836734694	-0.244897959183673	1.64264889629321\\
1.79591836734694	-0.193877551020408	1.63145564348188\\
1.79591836734694	-0.142857142857143	1.6228654727197\\
1.79591836734694	-0.0918367346938775	1.61687838400666\\
1.79591836734694	-0.0408163265306122	1.61349437734277\\
1.79591836734694	0.0102040816326531	1.61271345272803\\
1.79591836734694	0.0612244897959183	1.61453561016243\\
1.79591836734694	0.112244897959184	1.61896084964598\\
1.79591836734694	0.163265306122449	1.62598917117868\\
1.79591836734694	0.214285714285714	1.63562057476052\\
1.79591836734694	0.26530612244898	1.6478550603915\\
1.79591836734694	0.316326530612245	1.66269262807164\\
1.79591836734694	0.36734693877551	1.68013327780092\\
1.79591836734694	0.418367346938776	1.70017700957934\\
1.79591836734694	0.469387755102041	1.72282382340691\\
1.79591836734694	0.520408163265306	1.74807371928363\\
1.79591836734694	0.571428571428571	1.7759266972095\\
1.79591836734694	0.622448979591837	1.80638275718451\\
1.79591836734694	0.673469387755102	1.83944189920866\\
1.79591836734694	0.724489795918367	1.87510412328197\\
1.79591836734694	0.775510204081633	1.91336942940442\\
1.79591836734694	0.826530612244898	1.95423781757601\\
1.79591836734694	0.877551020408163	1.99770928779675\\
1.79591836734694	0.928571428571429	2.04378384006664\\
1.79591836734694	0.979591836734694	2.09246147438567\\
1.79591836734694	1.03061224489796	2.14374219075385\\
1.79591836734694	1.08163265306122	2.19762598917118\\
1.79591836734694	1.13265306122449	2.25411286963765\\
1.79591836734694	1.18367346938776	2.31320283215327\\
1.79591836734694	1.23469387755102	2.37489587671803\\
1.79591836734694	1.28571428571429	2.43919200333195\\
1.79591836734694	1.33673469387755	2.506091211995\\
1.79591836734694	1.38775510204082	2.57559350270721\\
1.79591836734694	1.43877551020408	2.64769887546856\\
1.79591836734694	1.48979591836735	2.72240733027905\\
1.79591836734694	1.54081632653061	2.79971886713869\\
1.79591836734694	1.59183673469388	2.87963348604748\\
1.79591836734694	1.64285714285714	2.96215118700541\\
1.79591836734694	1.69387755102041	3.0472719700125\\
1.79591836734694	1.74489795918367	3.13499583506872\\
1.79591836734694	1.79591836734694	3.2253227821741\\
1.79591836734694	1.8469387755102	3.31825281132861\\
1.79591836734694	1.89795918367347	3.41378592253228\\
1.79591836734694	1.94897959183673	3.51192211578509\\
1.79591836734694	2	3.61266139108705\\
1.8469387755102	-0.5	1.83059142024157\\
1.8469387755102	-0.448979591836735	1.80638275718451\\
1.8469387755102	-0.397959183673469	1.78477717617659\\
1.8469387755102	-0.346938775510204	1.76577467721783\\
1.8469387755102	-0.295918367346939	1.74937526030821\\
1.8469387755102	-0.244897959183673	1.73557892544773\\
1.8469387755102	-0.193877551020408	1.7243856726364\\
1.8469387755102	-0.142857142857143	1.71579550187422\\
1.8469387755102	-0.0918367346938775	1.70980841316118\\
1.8469387755102	-0.0408163265306122	1.70642440649729\\
1.8469387755102	0.0102040816326531	1.70564348188255\\
1.8469387755102	0.0612244897959183	1.70746563931695\\
1.8469387755102	0.112244897959184	1.7118908788005\\
1.8469387755102	0.163265306122449	1.71891920033319\\
1.8469387755102	0.214285714285714	1.72855060391504\\
1.8469387755102	0.26530612244898	1.74078508954602\\
1.8469387755102	0.316326530612245	1.75562265722616\\
1.8469387755102	0.36734693877551	1.77306330695544\\
1.8469387755102	0.418367346938776	1.79310703873386\\
1.8469387755102	0.469387755102041	1.81575385256143\\
1.8469387755102	0.520408163265306	1.84100374843815\\
1.8469387755102	0.571428571428571	1.86885672636402\\
1.8469387755102	0.622448979591837	1.89931278633903\\
1.8469387755102	0.673469387755102	1.93237192836318\\
1.8469387755102	0.724489795918367	1.96803415243649\\
1.8469387755102	0.775510204081633	2.00629945855893\\
1.8469387755102	0.826530612244898	2.04716784673053\\
1.8469387755102	0.877551020408163	2.09063931695127\\
1.8469387755102	0.928571428571429	2.13671386922116\\
1.8469387755102	0.979591836734694	2.18539150354019\\
1.8469387755102	1.03061224489796	2.23667221990837\\
1.8469387755102	1.08163265306122	2.2905560183257\\
1.8469387755102	1.13265306122449	2.34704289879217\\
1.8469387755102	1.18367346938776	2.40613286130779\\
1.8469387755102	1.23469387755102	2.46782590587255\\
1.8469387755102	1.28571428571429	2.53212203248646\\
1.8469387755102	1.33673469387755	2.59902124114952\\
1.8469387755102	1.38775510204082	2.66852353186172\\
1.8469387755102	1.43877551020408	2.74062890462307\\
1.8469387755102	1.48979591836735	2.81533735943357\\
1.8469387755102	1.54081632653061	2.89264889629321\\
1.8469387755102	1.59183673469388	2.972563515202\\
1.8469387755102	1.64285714285714	3.05508121615993\\
1.8469387755102	1.69387755102041	3.14020199916701\\
1.8469387755102	1.74489795918367	3.22792586422324\\
1.8469387755102	1.79591836734694	3.31825281132861\\
1.8469387755102	1.8469387755102	3.41118284048313\\
1.8469387755102	1.89795918367347	3.5067159516868\\
1.8469387755102	1.94897959183673	3.60485214493961\\
1.8469387755102	2	3.70559142024157\\
1.89795918367347	-0.5	1.92612453144523\\
1.89795918367347	-0.448979591836735	1.90191586838817\\
1.89795918367347	-0.397959183673469	1.88031028738026\\
1.89795918367347	-0.346938775510204	1.86130778842149\\
1.89795918367347	-0.295918367346939	1.84490837151187\\
1.89795918367347	-0.244897959183673	1.8311120366514\\
1.89795918367347	-0.193877551020408	1.81991878384007\\
1.89795918367347	-0.142857142857143	1.81132861307788\\
1.89795918367347	-0.0918367346938775	1.80534152436485\\
1.89795918367347	-0.0408163265306122	1.80195751770096\\
1.89795918367347	0.0102040816326531	1.80117659308621\\
1.89795918367347	0.0612244897959183	1.80299875052062\\
1.89795918367347	0.112244897959184	1.80742399000417\\
1.89795918367347	0.163265306122449	1.81445231153686\\
1.89795918367347	0.214285714285714	1.8240837151187\\
1.89795918367347	0.26530612244898	1.83631820074969\\
1.89795918367347	0.316326530612245	1.85115576842982\\
1.89795918367347	0.36734693877551	1.8685964181591\\
1.89795918367347	0.418367346938776	1.88864014993753\\
1.89795918367347	0.469387755102041	1.9112869637651\\
1.89795918367347	0.520408163265306	1.93653685964182\\
1.89795918367347	0.571428571428571	1.96438983756768\\
1.89795918367347	0.622448979591837	1.99484589754269\\
1.89795918367347	0.673469387755102	2.02790503956685\\
1.89795918367347	0.724489795918367	2.06356726364015\\
1.89795918367347	0.775510204081633	2.1018325697626\\
1.89795918367347	0.826530612244898	2.14270095793419\\
1.89795918367347	0.877551020408163	2.18617242815494\\
1.89795918367347	0.928571428571429	2.23224698042482\\
1.89795918367347	0.979591836734694	2.28092461474386\\
1.89795918367347	1.03061224489796	2.33220533111204\\
1.89795918367347	1.08163265306122	2.38608912952936\\
1.89795918367347	1.13265306122449	2.44257600999584\\
1.89795918367347	1.18367346938776	2.50166597251145\\
1.89795918367347	1.23469387755102	2.56335901707622\\
1.89795918367347	1.28571428571429	2.62765514369013\\
1.89795918367347	1.33673469387755	2.69455435235319\\
1.89795918367347	1.38775510204082	2.76405664306539\\
1.89795918367347	1.43877551020408	2.83616201582674\\
1.89795918367347	1.48979591836735	2.91087047063724\\
1.89795918367347	1.54081632653061	2.98818200749688\\
1.89795918367347	1.59183673469388	3.06809662640566\\
1.89795918367347	1.64285714285714	3.1506143273636\\
1.89795918367347	1.69387755102041	3.23573511037068\\
1.89795918367347	1.74489795918367	3.32345897542691\\
1.89795918367347	1.79591836734694	3.41378592253228\\
1.89795918367347	1.8469387755102	3.5067159516868\\
1.89795918367347	1.89795918367347	3.60224906289046\\
1.89795918367347	1.94897959183673	3.70038525614327\\
1.89795918367347	2	3.80112453144523\\
1.94897959183673	-0.5	2.02426072469804\\
1.94897959183673	-0.448979591836735	2.00005206164098\\
1.94897959183673	-0.397959183673469	1.97844648063307\\
1.94897959183673	-0.346938775510204	1.9594439816743\\
1.94897959183673	-0.295918367346939	1.94304456476468\\
1.94897959183673	-0.244897959183673	1.92924822990421\\
1.94897959183673	-0.193877551020408	1.91805497709288\\
1.94897959183673	-0.142857142857143	1.9094648063307\\
1.94897959183673	-0.0918367346938775	1.90347771761766\\
1.94897959183673	-0.0408163265306122	1.90009371095377\\
1.94897959183673	0.0102040816326531	1.89931278633903\\
1.94897959183673	0.0612244897959183	1.90113494377343\\
1.94897959183673	0.112244897959184	1.90556018325698\\
1.94897959183673	0.163265306122449	1.91258850478967\\
1.94897959183673	0.214285714285714	1.92221990837151\\
1.94897959183673	0.26530612244898	1.9344543940025\\
1.94897959183673	0.316326530612245	1.94929196168263\\
1.94897959183673	0.36734693877551	1.96673261141191\\
1.94897959183673	0.418367346938776	1.98677634319034\\
1.94897959183673	0.469387755102041	2.00942315701791\\
1.94897959183673	0.520408163265306	2.03467305289463\\
1.94897959183673	0.571428571428571	2.06252603082049\\
1.94897959183673	0.622448979591837	2.0929820907955\\
1.94897959183673	0.673469387755102	2.12604123281966\\
1.94897959183673	0.724489795918367	2.16170345689296\\
1.94897959183673	0.775510204081633	2.19996876301541\\
1.94897959183673	0.826530612244898	2.24083715118701\\
1.94897959183673	0.877551020408163	2.28430862140775\\
1.94897959183673	0.928571428571429	2.33038317367763\\
1.94897959183673	0.979591836734694	2.37906080799667\\
1.94897959183673	1.03061224489796	2.43034152436485\\
1.94897959183673	1.08163265306122	2.48422532278217\\
1.94897959183673	1.13265306122449	2.54071220324865\\
1.94897959183673	1.18367346938776	2.59980216576426\\
1.94897959183673	1.23469387755102	2.66149521032903\\
1.94897959183673	1.28571428571429	2.72579133694294\\
1.94897959183673	1.33673469387755	2.792690545606\\
1.94897959183673	1.38775510204082	2.8621928363182\\
1.94897959183673	1.43877551020408	2.93429820907955\\
1.94897959183673	1.48979591836735	3.00900666389005\\
1.94897959183673	1.54081632653061	3.08631820074969\\
1.94897959183673	1.59183673469388	3.16623281965848\\
1.94897959183673	1.64285714285714	3.24875052061641\\
1.94897959183673	1.69387755102041	3.33387130362349\\
1.94897959183673	1.74489795918367	3.42159516867972\\
1.94897959183673	1.79591836734694	3.51192211578509\\
1.94897959183673	1.8469387755102	3.60485214493961\\
1.94897959183673	1.89795918367347	3.70038525614327\\
1.94897959183673	1.94897959183673	3.79852144939609\\
1.94897959183673	2	3.89926072469804\\
2	-0.5	2.125\\
2	-0.448979591836735	2.10079133694294\\
2	-0.397959183673469	2.07918575593503\\
2	-0.346938775510204	2.06018325697626\\
2	-0.295918367346939	2.04378384006664\\
2	-0.244897959183673	2.02998750520616\\
2	-0.193877551020408	2.01879425239484\\
2	-0.142857142857143	2.01020408163265\\
2	-0.0918367346938775	2.00421699291962\\
2	-0.0408163265306122	2.00083298625573\\
2	0.0102040816326531	2.00005206164098\\
2	0.0612244897959183	2.00187421907539\\
2	0.112244897959184	2.00629945855893\\
2	0.163265306122449	2.01332778009163\\
2	0.214285714285714	2.02295918367347\\
2	0.26530612244898	2.03519366930446\\
2	0.316326530612245	2.05003123698459\\
2	0.36734693877551	2.06747188671387\\
2	0.418367346938776	2.08751561849229\\
2	0.469387755102041	2.11016243231987\\
2	0.520408163265306	2.13541232819658\\
2	0.571428571428571	2.16326530612245\\
2	0.622448979591837	2.19372136609746\\
2	0.673469387755102	2.22678050812162\\
2	0.724489795918367	2.26244273219492\\
2	0.775510204081633	2.30070803831737\\
2	0.826530612244898	2.34157642648896\\
2	0.877551020408163	2.3850478967097\\
2	0.928571428571429	2.43112244897959\\
2	0.979591836734694	2.47980008329863\\
2	1.03061224489796	2.53108079966681\\
2	1.08163265306122	2.58496459808413\\
2	1.13265306122449	2.6414514785506\\
2	1.18367346938776	2.70054144106622\\
2	1.23469387755102	2.76223448563099\\
2	1.28571428571429	2.8265306122449\\
2	1.33673469387755	2.89342982090796\\
2	1.38775510204082	2.96293211162016\\
2	1.43877551020408	3.03503748438151\\
2	1.48979591836735	3.109745939192\\
2	1.54081632653061	3.18705747605165\\
2	1.59183673469388	3.26697209496043\\
2	1.64285714285714	3.34948979591837\\
2	1.69387755102041	3.43461057892545\\
2	1.74489795918367	3.52233444398167\\
2	1.79591836734694	3.61266139108705\\
2	1.8469387755102	3.70559142024157\\
2	1.89795918367347	3.80112453144523\\
2	1.94897959183673	3.89926072469804\\
2	2	4\\
};
\addlegendentry{$F_3(\vec{x})$}

\addplot [color=red, mark=asterisk, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1.8	1.8\\
1.71475069884528	1.8\\
1.71224165592629	1.71262885350337\\
1.63124665517357	1.71262885350337\\
1.62873784299348	1.62947145937904\\
1.55179387712431	1.62947145937904\\
1.54928527384203	1.5503281930534\\
1.47619834553198	1.5503281930534\\
1.47368993136368	1.47500841466353\\
1.40427495383261	1.47500841466353\\
1.40176671085975	1.40333012861509\\
1.33584715429662	1.40333012861509\\
1.33333906629159	1.33511964689016\\
1.27074660999579	1.33511964689016\\
1.26823866226354	1.27021125761434\\
1.20881285381903	1.27021125761434\\
1.20630503305334	1.20844690009796\\
1.14989295557375	1.20844690009796\\
1.14738524972682	1.14967584731481\\
1.09384119797262	1.14967584731481\\
1.0913335961367	1.09375439656718\\
1.04051876210384	1.09375439656718\\
1.03801125440393	1.04054556890255\\
0.989793422813524	1.04054556890255\\
0.987286000310031	0.989918817693086\\
0.941539254285007	0.989918817693086\\
0.939031908885525	0.941749746657734\\
0.895636345980262	0.941749746657734\\
0.893129070359586	0.895919837497031\\
0.851970529008672	0.895919837497031\\
0.849463316536317	0.85231618721873\\
0.810433112905724	0.85231618721873\\
0.807925957580247	0.810831255155956\\
0.77092063273645	0.810831255155956\\
0.768413529125942	0.771362619616455\\
0.733334606383233	0.771362619616455\\
0.730827549571411	0.733812744049889\\
0.697581301833329	0.733812744049889\\
0.695074287370703	0.698088752578206\\
0.663571514246255	0.698088752578206\\
0.661064538105905	0.664102214700578\\
0.631220352553953	0.664102214700578\\
0.628713411091473	0.631768938957995\\
0.600447035325939	0.631768938957995\\
0.597940125243168	0.601008775322171\\
0.571174695616378	0.601008775322171\\
0.568667813928558	0.571745426058208\\
0.54333019449984	0.571745426058208\\
0.540823338505878	0.543906264799422\\
0.516843942995677	0.543906264799422\\
0.514337110251223	0.51742216356549\\
0.49164973207788	0.51742216356549\\
0.489142920370954	0.492227327450721\\
0.467684570466584	0.492227327450721\\
0.465177777795511	0.468259136707567\\
0.444888529899046	0.468259136707567\\
0.442381754452479	0.445457995950743\\
0.423204597581312	0.445457995950743\\
0.420697837720156	0.42376719020947\\
0.402578535526697	0.42376719020947\\
0.400071789767741	0.403132747558803\\
0.382958746493172	0.403132747558803\\
0.380452013494277	0.383503308065598\\
0.364296146238705	0.383503308065598\\
0.361789424785394	0.36482999879022\\
0.346544041821201	0.36482999879022\\
0.344037330814528	0.347066314591317\\
0.329658015677814	0.347066314591317\\
0.327151314123379	0.330168004487738\\
0.313595815226861	0.330168004487738\\
0.311089122224869	0.314092963338879\\
0.298317247744313	0.314092963338879\\
0.295810562480581	0.298801128612195\\
0.283784080275671	0.298801128612195\\
0.281277402013486	0.284254382014241\\
0.269959944352938	0.284254382014241\\
0.267453272425689	0.270416455769417\\
0.256810245295237	0.270416455769417\\
0.254303579099749	0.257252843338325\\
0.244302075880468	0.257252843338325\\
0.241795414870966	0.244730714375449\\
0.232404134183985	0.244730714375449\\
0.229897477866636	0.23281883373354\\
0.221086645388833	0.23281883373354\\
0.218579993316805	0.221487484329881\\
0.210321287380329	0.221487484329881\\
0.207814639149318	0.210708393696415\\
0.200081119945882	0.210708393696415\\
0.197574475190066	0.200454664044142\\
0.190340517408755	0.200454664044142\\
0.187833875797135	0.19070070567818\\
0.181075104532137	0.19070070567818\\
0.178568465765221	0.181422173607461\\
0.172261695537161	0.181422173607461\\
0.169755059343967	0.172595907199577\\
0.163878236085637	0.172595907199577\\
0.161371602220981	0.164199872737765\\
0.155903748085073	0.164199872737765\\
0.153397116327114	0.156213108743373\\
0.148318277180133	0.156213108743373\\
0.145811647328148	0.148615673933179\\
0.141102842800964	0.148615673933179\\
0.138596214673345	0.141388597686792\\
0.134239390644913	0.141388597686792\\
0.13173276407734	0.134513832904982\\
0.127710747473879	0.134513832904982\\
0.12520412231768	0.127974211145246\\
0.121500578115186	0.127974211145246\\
0.118993954235848	0.121753399926057\\
0.115593344559108	0.121753399926057\\
0.113086721834925	0.115835862096246\\
0.109974267051279	0.115835862096246\\
0.107467645372137	0.110206817170803\\
0.104629287083079	0.110206817170803\\
0.102122666349351	0.104852204538868\\
0.0995450321877349	0.104852204538868\\
0.0970384123092817	0.0997586484541726\\
0.0947087824542552	0.0997586484541726\\
0.0922021633495239	0.0949134247223149\\
0.0901084386756119	0.0949134247223149\\
0.0876018202708178	0.0903044290033158\\
0.0857324920515476	0.0903044290033158\\
0.0832258742799347	0.085920146651717\\
0.0815699953702621	0.085920146651717\\
0.0790633781714338	0.0817496240201569\\
0.0776105355968996	0.0817496240201569\\
0.0751039189162134	0.077782441155882\\
0.0738442078002142	0.077782441155882\\
0.0713375915882341	0.0740086858229647\\
0.0702615903521618	0.0740086858229647\\
0.0677549745641619	0.0704189287862399\\
0.0668537213383079	0.0704189287862399\\
0.0643471059338245	0.0670042002959639\\
0.0636120761199479	0.0670042002959639\\
0.0611054610623734	0.0637559677151615\\
0.0605285459917507	0.0637559677151615\\
0.0580219312479665	0.0606661142343727\\
0.0575954178814219	0.0606661142343727\\
0.0550888034214659	0.0577269186211653\\
0.0548053550405272	0.0577269186211653\\
0.0522987408372934	0.0549310359542935\\
0.0521513786780741	0.0549310359542935\\
0.0496447647070408	0.052271479294804\\
0.0496268504908139	0.052271479294804\\
0.0471202367297971	0.0497416022486723\\
0.0472254560464754	0.0497416022486723\\
0.0447188424754064	0.0473350823777219\\
0.0449411889782668	0.0473350823777219\\
0.0424345755789907	0.0450459054177081\\
0.0427683359510353	0.0450459054177081\\
0.0402617227071285	0.0428683502643612\\
0.0407014623613819	0.0428683502643612\\
0.0381948492579875	0.0407969746901442\\
0.0387353987359019	0.0407969746901442\\
0.0362287857595802	0.0388266017562216\\
0.0368652277934247	0.0388266017562216\\
0.0343586149320183	0.0369523068858855\\
0.0350862721388563	0.0369523068858855\\
0.0325796593813677	0.0351694055673046\\
0.0333940825577412	0.0351694055673046\\
0.0308874698942225	0.0334734416550051\\
0.0317844268822299	0.0334734416550051\\
0.0292778143036828	0.0318601762410054\\
0.0302532794005607	0.0318601762410054\\
0.0277466668988458	0.0303255770678885\\
0.028796810783346	0.0303255770678885\\
0.026290198351101	0.0288658084574683\\
0.0274113785018276	0.0288658084574683\\
0.0249047661323934	0.0274772217299977\\
0.0260935177135487	0.0274772217299977\\
0.0235869054009021	0.0261563460900221\\
0.0248399325930066	0.0261563460900221\\
0.0223333203316998	0.0248998799562111\\
0.0236474880853926	0.0248998799562111\\
0.0211408758704985	0.0237046827135439\\
0.0225132020628039	0.0237046827135439\\
0.0200065898898661	0.0225677668673148\\
0.021434237863252	0.0225677668673148\\
0.0189276257282402	0.0214862905793872\\
0.0204078971937872	0.0214862905793872\\
0.0179012850930564	0.0204575505681149\\
0.019431613379969	0.0204575505681149\\
0.0169250013102229	0.0194789753541946\\
0.0185029449447536	0.0194789753541946\\
0.0159963329030111	0.0185481188356386\\
0.0176195695007316	0.0185481188356386\\
0.015112957484297	0.0176626541758402\\
0.0167792779404024	0.0176626541758402\\
0.014272665946838	0.016820367989464\\
0.0159799689099537	0.016820367989464\\
0.0134733569370551	0.0160191548116888\\
0.0152196435526887	0.0160191548116888\\
0.0127130315984627	0.0152570118369793\\
0.0144964005089497	0.0152570118369793\\
0.0119897885715942	0.0145320339142833\\
0.0138084311600092	0.0145320339142833\\
0.0113018192378945	0.0138424087861343\\
0.0131540151040234	0.0138424087861343\\
0.0106474031956764	0.0131864125598198\\
0.0125315158527309	0.0131864125598198\\
0.0100249039568195	0.0125624053992647\\
0.0119393767380949	0.0125624053992647\\
0.00943276485341516	0.0119688274269182\\
0.011376117018673	0.0119688274269182\\
0.00886950514413623	0.0114041948253849\\
0.0108403281759376	0.0114041948253849\\
0.0083337163105598	0.0108670961290885\\
0.0103306703913228	0.0108670961290885\\
0.00782405853421463	0.0103561886966853\\
};
\addlegendentry{$\vec{x}(kT)_\mathrm{Sim}$}

\addplot [color=blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1.8	1.8\\
1.71011203683557	1.8\\
1.71011203683557	1.70981140612489\\
1.62468692769885	1.70981140612489\\
1.62468692769885	1.62414203357058\\
1.54350671754371	1.62414203357058\\
1.54350671754371	1.5427654051027\\
1.46636358972221	1.5427654051027\\
1.46636358972221	1.46546639537728\\
1.39305946569609	1.46546639537728\\
1.39305946569609	1.3920406615748\\
1.32340561012227	1.3920406615748\\
1.32340561012227	1.32229410269912\\
1.25722224301298	1.32229410269912\\
1.25722224301298	1.25604234606562\\
1.19433816032794	1.25604234606562\\
1.19433816032794	1.1931102595876\\
1.13459036406301	1.1931102595876\\
1.13459036406301	1.13333148854809\\
1.07782370264955	1.13333148854809\\
1.07782370264955	1.07654801561615\\
1.02389052226628	1.07654801561615\\
1.02389052226628	1.02260974293281\\
0.972650329486078	1.02260974293281\\
0.972650329486078	0.971374095154265\\
0.923969465528744	0.971374095154265\\
0.923969465528744	0.922705642397619\\
0.877720792264253	0.922705642397619\\
0.877720792264253	0.876475742088907\\
0.833783390005637	0.876475742088907\\
0.833783390005637	0.832562198764416\\
0.792042267043468	0.832562198764416\\
0.792042267043468	0.790848940924502\\
0.752388080802533	0.790848940924502\\
0.752388080802533	0.751225714084774\\
0.71471687044326	0.751225714084774\\
0.71471687044326	0.713587789212659\\
0.678929800683983	0.713587789212659\\
0.678929800683983	0.677835685778212\\
0.644932916583439	0.677835685778212\\
0.644932916583439	0.643874908686811\\
0.61263690899446	0.643874908686811\\
0.61263690899446	0.611615698398088\\
0.581956890378534	0.611615698398088\\
0.581956890378534	0.580972793570345\\
0.552812180655475	0.580972793570345\\
0.552812180655475	0.551865205602776\\
0.52512610275206	0.551865205602776\\
0.52512610275206	0.524216004479271\\
0.498825787507246	0.524216004479271\\
0.498825787507246	0.497952115347417\\
0.473841987588861	0.497952115347417\\
0.473841987588861	0.473004125294664\\
0.450108900076756	0.473004125294664\\
0.450108900076756	0.449306099810561\\
0.427563997369904	0.449306099810561\\
0.427563997369904	0.426795408449567\\
0.406147866079341	0.426795408449567\\
0.406147866079341	0.405412559233225\\
0.385804053574776	0.405412559233225\\
0.385804053574776	0.385101041353616\\
0.366478921859862	0.385101041353616\\
0.366478921859862	0.36580717576193\\
0.348121508459272	0.36580717576193\\
0.348121508459272	0.347479973246849\\
0.330683394009542	0.347479973246849\\
0.330683394009542	0.330070999627236\\
0.31411857625505	0.330070999627236\\
0.31411857625505	0.313534247702458\\
0.298383350160239	0.313534247702458\\
0.298383350160239	0.29782601562151\\
0.283436193859206	0.29782601562151\\
0.283436193859206	0.282904791349145\\
0.269237660173869	0.282904791349145\\
0.269237660173869	0.268731142923287\\
0.255750273442104	0.268731142923287\\
0.255750273442104	0.255267614213375\\
0.242938431407309	0.255267614213375\\
0.242938431407309	0.24247862590383\\
0.230768311930897	0.24247862590383\\
0.230768311930897	0.230330381440649\\
0.219207784299009	0.230330381440649\\
0.219207784299009	0.218790777692305\\
0.208226324904424	0.218790777692305\\
0.208226324904424	0.207829320088568\\
0.197794937094022	0.207829320088568\\
0.197794937094022	0.197417042012747\\
0.187886074981335	0.197417042012747\\
0.187886074981335	0.187526428234102\\
0.178473571032613	0.187526428234102\\
0.178473571032613	0.178131342177862\\
0.169532567243424	0.178131342177862\\
0.169532567243424	0.169206956840452\\
0.161039449731131	0.169206956840452\\
0.161039449731131	0.16072968916719\\
0.152971786576607	0.16072968916719\\
0.152971786576607	0.152677137718853\\
0.145308268756261	0.152677137718853\\
0.145308268756261	0.145028023462246\\
0.138028654012876	0.145028023462246\\
0.138028654012876	0.137762133528161\\
0.131113713520878	0.137762133528161\\
0.131113713520878	0.130860267787969\\
0.124545181208498	0.130860267787969\\
0.124545181208498	0.124304188107545\\
0.118305705605818	0.124304188107545\\
0.118305705605818	0.118076570144333\\
0.112378804093978	0.118076570144333\\
0.112378804093978	0.112160957560047\\
0.106748819436814	0.112160957560047\\
0.106748819436814	0.106541718527942\\
0.101400878481905	0.106541718527942\\
0.101400878481905	0.101204004419627\\
0.0963208529235164	0.101204004419627\\
0.0963208529235164	0.0961337105621792\\
0.0914953220251163	0.0961337105621792\\
0.0914953220251163	0.0913174389617871\\
0.0869115372041626	0.0913174389617871\\
0.0869115372041626	0.0867424628953555\\
0.082557388386584	0.0867424628953555\\
0.082557388386584	0.0823966932764492\\
0.0784213720429351	0.0823966932764492\\
0.0784213720429351	0.0782686467066431\\
0.0744925608225164	0.0782686467066431\\
0.0744925608225164	0.0743474151278099\\
0.0707605747058727	0.0743474151278099\\
0.0707605747058727	0.0706226369951055\\
0.067215553600002	0.0706226369951055\\
0.067215553600002	0.0670844698944407\\
0.0638481313043452	0.0670844698944407\\
0.0638481313043452	0.0637235645320447\\
0.0606494107791795	0.0637235645320447\\
0.0606494107791795	0.0605310400273562\\
0.0576109406514243	0.0605310400273562\\
0.0576109406514243	0.0574984604439269\\
0.0547246928960884	0.0574984604439269\\
0.0547246928960884	0.054617812496292\\
0.0519830416346502	0.054617812496292\\
0.0519830416346502	0.0518814843738783\\
0.0493787429945786	0.0518814843738783\\
0.0493787429945786	0.0492822456259689\\
0.0469049159769754	0.0492822456259689\\
0.0469049159769754	0.046813228054554\\
0.0445550242819532	0.046813228054554\\
0.0445550242819532	0.0444679075645583\\
0.0423228590438755	0.0444679075645583\\
0.0423228590438755	0.0422400869234726\\
0.0402025224309641	0.0422400869234726\\
0.0402025224309641	0.0401238793848144\\
0.0381884120660501	0.0401238793848144\\
0.0381884120660501	0.0381136931321348\\
};
\addlegendentry{$\vec{x}(kT)_\mathrm{Rec}$}




\end{axis}
\end{tikzpicture}%
